Framework for uncertainty quantification of wave-structure interaction in a flume

In this paper we propose a numerical procedure for the quantification of uncertainties in wave-structure interaction. We utilise the smoothed particle hydrodynamics (SPH) scheme for modelling the wave mechanics, coupled one-way with a finite element method (FEM) for the structural response. Physical wave flumes are extensively used in the study of hydrodynamics especially in wave-structure interaction (WSI) and prediction of forces to near-shore structures in disaster mitigation and offshore structures in the oil and gas, and more recently renewable energy sector. Over the years, numerical wave flumes have been developed extensively to enable the modelling of complex wave-structure interaction. However, most of these studies are deterministic and limited to using either simple flexible beams or rigid monolithic structures to model the structural part in the WSI. Additionally, uncertainties are commonly observed in both wave and structural parameters and need to be accounted for. This work presents a numerical framework to enable uncertainty quantification for wave-structure interaction problems in terms of the forces experienced by the structure. A one-way coupling between SPH with the FEM and uncertainty quantification (UQ) is proposed. We employ the so-called Tokyo wave flume geometry, which has potential for future surrogate modelling in WSI. The developed model is validated using numerical and experimental results from the literature and is used to demonstrate the prediction of probabilistic responses of structures under breaking and non-breaking wave scenarios.

==> Appendix/images/Diff_swh_force/Diff_swh_peakF_withlegend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=2.06850259811919, xmax=3.01356858557662,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=0.743948811459691, ymax=2.86847920845067,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
2.97061104069219 0.993176328220288
2.79585846477585 1.23651336965468
2.61383703035982 1.18401121815094
2.41725312397982 1.40730573515784
2.40998790591611 1.15644953092086
2.23523824234854 2.77190964495108
};
\addlegendentry{water depth = 1m}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2.92691889223354 0.862035118137554
2.73033789820232 1.26974047248317
2.59199841902423 0.995899388508921
2.43182360490292 1.23185901401137
2.24250892106621 1.50549541209209
2.16241969378757 2.0375993859741
};
\addlegendentry{water depth = 0.9m}
\addplot [draw=green, fill=green, mark=square*, only marks]
table{%
x  y
2.83226500872936 0.972706148709065
2.62839513380062 1.66001418312806
2.48278679612284 1.03433191109525
2.38813400474945 1.09057557736748
2.21339016587943 1.7405145811036
2.18426230960272 1.44688035016115
};
\addlegendentry{water depth = 0.8m}
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
2.73033680607153 1.13273695107396
2.55560316042223 0.93136210674518
2.37356498000074 1.02512466162662
2.37358318218058 1.08291012825468
2.16242333422354 1.71194022310935
2.11146014300362 1.71906082803022
};
\addlegendentry{water depth = 0.7m}
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
2.70849746664875 0.911802832950647
2.53375581204031 0.840518374959281
2.35173619784226 1.04977982246201
2.35901561360626 1.04483921724
2.17699417919023 1.43859295085899
2.17699053875426 1.33491240797396
};
\addlegendentry{water depth = 0.6m}
\end{axis}

\end{tikzpicture}


==> Appendix/images/Diff_swh_force/swh06_Diffwvh_force_normalized.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=-0.0719296475429496, ymax=1.51052259840194,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0
0.00729070111550192 0
0.0145824943617946 0
0.021844071989543 0
0.0291271281895096 0
0.036420013566593 0
0.0437132629872734 0
0.050969379961068 0
0.0582589889457791 0
0.0655584271076071 0
0.0728112676890294 0
0.0801074294584852 0
0.0873977665303902 0
0.0946790025123722 0
0.101951501448028 0
0.109216355468149 0
0.116520890240334 0
0.123788292565633 0
0.131077537506747 0
0.138358409445132 0
0.145644742037471 0
0.152920153321902 0
0.160206849957838 0
0.167468427585586 0
0.174760584875476 0
0.182044369162637 0
0.189321236621456 0
0.196606841126601 0
0.20389426584973 0
0.211145286213168 0
0.218452733334128 0
0.225718315441443 0
0.233014113167301 0
0.240292800844105 0
0.247581317698025 0
0.254856000895263 0
0.262142333487602 0
0.269423569469584 0
0.276676046007409 0
0.283967475210105 0
0.291242522450939 0
0.298520846084146 0
0.305823196594749 0
0.31309751574839 0
0.320379115773969 0
0.32764979449164 0
0.334928118124847 0
0.34222100350193 0
0.349483309216873 0
0.356788572076251 0
0.364062163142698 0
0.371353592345394 0
0.37863664854536 0
0.385892765519155 0
0.393177277893509 0
0.40046688687822 0
0.407733925159923 0
0.415019893708665 0
0.422301493734243 0
0.429573992669899 0
0.436854500564688 0
0.444144109549399 0
0.451444275798421 0
0.458703305120991 0
0.465990001756926 0
0.473283979264801 0
0.480562302898007 0
0.487829705223306 0
0.495107664812916 0
0.502397273797627 0
0.509667952515299 0
0.516960837892382 0
0.524223507650921 0
0.531507655981678 0
0.538787435789273 0
0.546077772861178 0
0.553350999884028 0
0.56064643356629 0
0.567921480807124 0
0.575211453835432 0
0.582488685337848 0
0.589773925799396 0
0.597055525824975 0
0.604332757327391 0
0.611596883260318 0
0.618902146119696 0
0.626163359703848 0
0.633456973168125 0
0.640721463144649 0
0.648008159780585 0
0.655291580024148 0
0.662566627264983 0
0.669848591334158 0
0.677122910487799 0
0.684418708213658 0
0.691706132936788 0
0.698974627392877 0
0.706260231898022 0
0.713542924054392 0
0.720827800472343 0
0.728099935364402 0
0.735379715171997 0
0.742668232025917 0
0.749930537740859 0
0.757237256774626 0
0.764515580407832 0
0.77180082086938 0
0.779067859151083 0
0.786337081694366 0
0.793620865981527 0
0.800926856928099 0
0.808192803079011 0
0.815480591845737 0
0.822747994171036 0
0.830032142501794 0
0.837313014440179 0
0.844591702116982 0
0.851883131319678 0
0.85916909986842 0
0.86644232689127 0
0.87372501904764 0
0.881006983116816 0
0.888271837136936 0
0.895558533772872 0
0.902848870844777 0
0.910109356341735 0
0.91741971581147 0
0.92469767540108 0
0.931974542859899 0
0.93926415184461 0
0.946542839521414 0
0.953823711459799 0
0.961095482308261 0
0.968363612720754 0
0.975641572310364 0
0.982944650908161 0
0.990218970061801 0
0.99750530265414 0
1.00478981502849 0
1.012056125223 0
1.0193235275483 0
1.02661714101258 0
1.03389874103816 0
1.04116941975583 0
1.04847359048442 0
1.05572788724023 0
1.06300803109142 0
1.07029581985815 0
1.07758251649408 0
1.08486848504282 0
1.09213588736812 0
1.09943496148635 0
1.10671437725035 0
1.11399160875277 0
1.12125864703447 0
1.12856427393744 0
1.13584041330907 0
1.14312201333465 0
1.15039378418311 0
1.1576746561215 0
1.16495589210348 0
1.17224804939337 0
1.17952710111377 0
1.18678722256713 0
1.19407137089789 0
1.20135624731584 0
1.20862911029509 0
1.21593655741605 0
1.22319158225905 0
1.23047536654621 0
1.23775696657179 0
1.24504184298974 0
1.25231834640497 0
1.2596054070845 0
1.26688991945885 0
1.27415987008933 0
1.28144620268167 0
1.28873835997156 0
1.29601340721239 0
1.3032920948892 0
1.3105831600483 0
1.31785820728913 0
1.32512524557083 0
1.33241012198878 0
1.33969645458112 0
1.34696567712441 0
1.35426329506825 0
1.36152924121916 0
1.36882030637826 0
1.37611246366815 0
1.38339260751934 0
1.39066619858579 0
1.39795216713453 0
1.40522685033177 0
1.41249898522383 0
1.41977876503142 0
1.42708184362922 0
1.43434560551855 0
1.44163448641607 0
1.44890188874136 0
1.45620351116477 0
1.46348620332114 0
1.47076452695435 0
1.47803120119246 0
1.48532481465673 0
1.49259913381037 0
1.49988291809753 0
1.50715869342556 0
1.51442791596885 0
1.5217237136947 0
1.5290031294587 0
1.53626761943523 0
1.54356851377144 0
1.55082754309401 0
1.55811314759916 0
1.56538783079639 0
1.57269782622253 0
1.57997250941977 0
1.58725192518377 0
1.5945393499069 0
1.60179182644472 0
1.60909308482453 0
1.61635575458307 0
1.62365228039613 0
1.63093715681408 0
1.63821001979333 0
1.64548288277258 0
1.65275938618781 0
1.66006792543956 0
1.66734042437521 0
1.67462093227 0
1.68188615033372 0
1.68919359745468 0
1.69644498186171 0
1.70373641106441 0
1.71100745382568 0
1.71830143133355 0
1.72559358862344 0
1.73285589433838 0
1.74015314823863 0
1.74743729656939 0
1.75471562020259 0
1.76197464952516 0
1.7692726315126 0
1.77653675744553 0
1.78383291921499 0
1.79109922940949 0
1.79839757544053 0
1.80566206541706 0
1.8129480339658 0
1.82022999803497 0
1.82749994866545 0
1.83479975087088 0
1.84208062280926 0
1.84934183639341 0
1.85664782733999 0
1.86392651501679 0
1.87118590838296 0
1.87847406119328 0
1.88577095104993 0
1.89302852419811 0
1.90032978257792 0
1.90759682085963 0
1.91488533771355 0
1.92215929282359 0
1.92943834454399 0
1.93672030861317 0
1.94399681202839 0
1.95127586374879 0
1.95856074016674 0
1.96585471767461 0
1.97314214239774 0
1.98040044363312 0
1.98769078070503 0
1.99496983242543 0
2.00225361671259 0
2.00953376056378 0
2.01680953589181 0
2.02408494717624 0
2.03137164381217 0
2.03865142361977 0
2.04594358090966 0
2.05322226858646 0
2.06048894282457 0
2.06778401246323 0
2.07505287096292 0
2.08235958999668 0
2.08963099680155 0
2.09689548677807 0
2.10419929346306 0
2.11146159917801 0
2.11874065089841 0
2.12602953179592 0
2.13332496547819 0
2.14060547337297 0
2.14786450269554 0
2.15515229146227 0
2.16243207126986 0
2.16972495664695 0
2.1770094690213 0
2.18429034095969 0
2.19157230502886 0
2.19883606691819 0
2.20611839503097 0
2.21341346466963 0
2.22067649847177 0
2.22795737041015 0
2.23523205360739 0
2.2425103772406 0
2.24981418392559 0
2.25707867390211 0
2.26437701993315 0
2.2716498829124 0
2.27891291671454 0
2.28622400427147 0
2.29348885829159 0
2.30077191449155 0
2.30805460664792 0
2.31532055279883 0
2.32259851238844 0
2.32989321798351 0
2.33716498883197 0
2.34445933038345 0
2.35173583379867 0
2.3590112450831 0
2.36628483614955 0
2.37358973496533 0
2.38087461138328 0
2.38814128562138 0
2.39542871034451 0
2.40271322271887 0
2.40999154635207 0
2.41725203184903 0
2.42454346105173 0
2.4318378026032 0
2.43911102962605 0
2.44637770386415 0
2.45366003197693 0
2.46093726347934 0
2.46824289038232 0
2.47550519609726 0
2.48278861634082 0
2.49007240062798 0
2.4973620096127 0
2.50462649958922 0
2.51192921414342 0
2.51920535351504 0
2.52647348392754 0
2.53375035138636 0
2.54102649075798 0
2.54831063908874 0
2.55559697168108 0
2.56288002788104 0
2.57015871555785 0
2.57744140771422 0
2.58471645495505 0
2.59200278754739 0
2.59928511566016 0
2.60656853590373 0
2.61384722358053 0
2.62112336295216 0
2.62841333598046 0
2.63568619895972 0
2.64296051811336 0.899613162275971
2.65023847770297 0.681986543179137
2.65752371816452 0.671247200884604
2.66480131371053 0.817260302508777
2.67208546204129 0.870517593889065
2.67937143059003 0.836446514130791
2.68665921935675 0.833159088806331
2.69392516550767 0.884974445345468
2.70121295427439 0.758616520035684
2.70849746664875 0.911802832950647
2.71577833858713 0.808019677072518
2.72305374987156 0.705915721275683
2.73033534989714 0.834356748724316
2.73763041953581 0.723874015329784
2.74490437464585 0.661612586672518
2.75217578145072 0.687552674932518
2.75947303535096 0.665398742621583
2.76673752532749 0.671072371104748
2.77403295900975 0.593829360075396
2.78129490068109 0.647207751479712
2.78858232540422 0.549673492883453
2.79586319734261 0.547695395149065
2.80315753889408 0.571384278123741
2.81043549848369 0.529624529725611
2.81771600637848 0.516012360351799
2.82497867613702 0.474071732044029
2.83226100424979 0.481600984928921
2.83955570984486 0.457165102541151
2.84683075708569 0.472972630728489
2.85410398410854 0.435849046835396
2.86138958861369 0.431554314279568
2.86868320207796 0.423732446595252
2.87595934144959 0.398279601426331
2.88323912125718 0.39252089397741
2.89051708084679 0.382325159217842
2.89780414152633 0.36616045203741
2.90508064494155 0.349506882091223
2.91236806966468 0.37418242173554
2.91964675734148 0.365092287542878
2.92691525179757 0.373895125069209
2.93420740908746 0.558044373895396
2.94149046528743 0.541985337855683
2.94876696870265 0.418056662399568
2.95603728337672 0.317950435946043
2.96331669914072 0.361414043803453
2.97060011938428 0.477807641461151
2.97788390367145 0.488584650663597
2.98517715309212 0.450051327754388
2.9924594812049 0.368193988822014
2.99972797566099 0.312554076723165
3.0070175846457 0.25939732514518
3.0142970004097 0.18823330342446
3.02156877125816 0.145050514166187
3.02886347685323 0.151570565394676
3.03613051513493 0.157551074298705
3.04340519833217 0.15658326032964
3.05069116688091 0.134670824729928
3.05798878482475 0.119075084018777
3.06527220506831 0.119583197987597
3.07254397591678 0.135735027849338
3.07982885233473 0.147552301302734
3.08711627705786 0.133511586901669
3.09437530638043 0.137832186613424
3.10165472214443 0.154339440869353
3.10894069069317 0.152212441032662
3.11622884350349 0.109381155925439
3.1234955177416 0.0893129072199712
3.13079240759825 0.12662958428846
3.13806745483908 0.181154204249784
3.14534541442869 0.0933832079822734
3.15262191784391 0.0523870856972662
3.15990133360791 0.061672923431813
3.16718329767709 0.118885078980288
3.17446708196425 0.104675265853928
3.18174868198982 0.068406086274446
3.18902409327426 0.0659811429624892
3.19631406630256 0.0796267517777266
3.20358729332541 0.103873690116273
3.21086998548178 0.100452832134964
3.21815558998693 0.0824276998918417
3.22543427766373 0.0762518374019281
3.23272061025607 0.0854917892240144
3.23999092493015 0.093588859958964
3.2472754373045 0.0889449886092086
3.25455703733008 0.069211166022518
3.26183900139925 0.0603333560055971
3.26912096546843 0.0633740450317698
3.27640074527603 0.0708986965156547
3.28367652060405 0.067581531013741
3.29095484423726 0.0536568435620719
3.29824627343996 0.0471008996217698
3.30553114985791 0.0498081986101439
3.31280037240119 0.0500028248772806
3.32008524881914 0.0456052647403453
3.32736029605998 0.0384179586642302
3.33465500165504 0.0350321195764317
3.34192458824192 0.0376291082637986
3.34921164892146 0.0369585962176403
3.35649033659826 0.0331176933441871
3.36377157258024 0.0304384172437842
3.37104916812626 0.0310165687553813
3.37832749175946 0.0332146491513957
3.38561782883137 0.0352536573419137
3.39289870076975 0.0345076543617122
3.40016974353102 0.0333692783513237
3.40744915929502 0.0326169176622158
3.4147420446721 0.0327159689493094
3.42201599978215 0.0342999801502014
3.42930306046168 0.033044840794259
3.43658356835647 0.029396810188518
3.44386225603327 0.0290774132706331
3.4511376673177 0.0289345719395108
3.45842691225882 0.0275330434493525
3.46571033250238 0.0262597926970504
3.47297919100207 0.0255016982257122
3.48026952807397 0.0260097439626619
3.48755003596876 0.0246993008890647
3.49483090790714 0.0225766440849784
3.50210741132237 0.0212369630075971
3.50938464282478 0.0227589603385899
3.51667097541712 0.0214705146285755
3.52394784287594 0.0207216913441007
3.53123817994784 0.020362153833036
3.53851832379904 0.0216633284959137
3.5457900946475 0.0191087350362734
3.55307169467308 0.0185503547113237
3.56035657109103 0.0173874081489209
3.56763234641906 0.0169734192481727
3.57492341157816 0.0158568717366187
3.58218899368547 0.0160032664160863
3.58948333523694 0.0146178633750791
3.59675911056497 0.0142278034290748
3.60403925441616 0.0129353570214576
3.61132449487771 0.0127087742144489
3.61860573085969 0.011784966872213
3.62588259831851 0.0109215173799827
3.63317038708524 0.0113213993284849
3.64045271519801 0.0102258619114129
3.64771902539252 0.00945055787926187
3.6550119107696 0.0089761622681295
3.66228987035921 0.00879030138923022
3.66957511082076 0.00827889648437266
3.67685234232317 0.00873492575539568
3.68413030191278 0.0088079959261295
3.69141408619994 0.0101361231729094
3.69869240983315 0.0102210062582201
3.70596454472521 0.00948659786231367
3.71324978518676 0.00914071728442158
3.72053903012787 0.00887733514112374
3.72782026610985 0.0093196203469223
3.73509240100191 0.010302634967859
3.74238747064058 0.0105850753370158
3.74966288192501 0.00987832102042734
3.75693610894786 0.00962342427071511
3.76421261236308 0.00901275413314101
3.77149967304261 0.00867386222631511
3.778780544981 0.00909076721383166
3.78605814052701 0.00862764059035971
3.79335211803489 0.00816794489066619
3.80061915631659 0.00776938281222158
3.80791313382446 0.00773616986550216
3.81517871593178 0.00713004191283453
3.82247633387562 0.0067873145280964
3.82973900363416 0.0064832254059223
3.83702824857527 0.00666145606260288
3.84431166881884 0.00674917496752518
3.85158635201608 0.00596157120931223
3.8588741407828 0.00562659962308921
3.86615028015443 0.00539814831378849
3.87343552061598 0.0054724316687295
3.88070474315926 0.00545472126774101
3.88799180383879 0.00544709569751079
3.89527704430034 0.00498296277916403
3.90254808706161 0.00465428627723165
3.90983187134877 0.00442890662638561
3.91711747585391 0.00416249941346187
3.92440380844625 0.00396070295860576
3.93168249612306 0.00368782533745036
3.93895535910231 0.00326946293831655
3.9462351389099 0.00276429746074676
3.95352037937145 0.0020516747651223
3.96079469852509 0.00109275826826101
3.96807921089945 0.000278333333888777
3.97536918392775 1.9294013428777e-05
3.98265369630211 3.1063612451295e-07
3.98992765141215 0
3.99720488291457 0
4.00449012337612 0
4.01177718405565 0
4.01904167403217 0
4.02632582236293 0
4.03361033473728 0
4.04089411902445 0
4.04816588987291 0
4.0554576831192 0
4.06274073931917 0
4.07001214612403 0
4.07729083380084 0
4.0845735259572 0
4.09185148554682 0
4.09913344961599 0
4.10642451477509 0
4.11370356649549 0
4.12098698673905 0
4.1282605778055 0
4.1355399935695 0
4.14282268572587 0
4.1500980970103 0
4.15739826325932 0
4.16467331050015 0
4.17195272626415 0
4.17922413306902 0
4.18650900948697 0
4.19379388590492 0
4.20108495106402 0
4.20836181852284 0
4.21562776467375 0
4.22291555344048 0
4.23019788155325 0
4.23747256475049 0
4.2447621737352 0
4.25204413780437 0
4.2593315625275 0
4.26659204802446 0
4.27387692444241 0
4.28116835364511 0
4.28843976044997 0
4.29571990430116 0
4.30301060541667 0
4.31028638074469 0
4.31756907290106 0
4.32485067292664 0
4.33213627743179 0
4.33940440784428 0
4.34669765726496 0
4.35398107750852 0
4.36126122135972 0
4.36854100116731 0
};
\addplot [thick, green]
table {%
0 0
0.00728888089751733 0
0.0145799460566162 0
0.0218746516516842 0
0.0291573438080539 0
0.03641564504343 0
0.0437078023333196 0
0.0509970472744338 0
0.0582528002046315 0
0.0655489619740872 0
0.072826921563697 0
0.0801183507663927 0
0.0873773800889627 0
0.0946567958529601 0
0.101932571180988 0
0.109238198083964 0
0.116504144234875 0
0.123805038571091 0
0.13107244089639 0
0.138337294916511 0
0.145649110560634 0
0.152911052231979 0
0.160205029739853 0
0.167462966931633 0
0.174756216352313 0
0.182037452334295 0
0.189328881536991 0
0.196586454685173 0
0.203888441152179 0
0.211170769264952 0
0.218443268200608 0
0.225711398613101 0
0.233006832295363 0
0.240294257018493 0
0.247555834646241 0
0.254857093026054 0
0.262128499830919 0
0.269392989807443 0
0.276675317920215 0
0.283968931384493 0
0.291244342668924 0
0.29851684160458 0
0.305828293205106 0
0.313084046135304 0
0.320375111294403 0
0.327645790012074 0
0.334931394517219 0
0.342215906891573 0
0.349493502437586 0
0.356774374375971 0
0.364054518227163 0
0.37132446885764 0
0.378628639586228 0
0.385915336222164 0
0.393172181283152 0
0.400474895837353 0
0.407739021770279 0
0.415026810537006 0
0.422305134170213 0
0.429576176931481 0
0.436861781436626 0
0.44414520168019 0
0.451430442141738 0
0.458706581513363 0
0.465979444492616 0
0.473266505172148 0
0.480563030985201 0
0.487826428830934 0
0.495105116507738 0
0.502384532271735 0
0.50967486934364 0
0.516944455930521 0
0.524244258135946 0
0.531518577289586 0
0.53879253239963 0
0.546089786299876 0
0.553348815622446 0
0.560630051604428 0
0.567927305504675 0
0.575212181922626 0
0.582492325773817 0
0.589755359575953 0
0.597058802217347 0
0.604314555147545 0
0.611608532655419 0
0.618897777596533 0
0.626157535006297 0
0.633440591206264 0
0.640722191231843 0
0.648016896826911 0
0.65530322941925 0
0.662584101357635 0
0.669842402593011 0
0.677151305888359 0
0.684412155428913 0
0.691706861023981 0
0.698965890346551 0
0.70627115320593 0
0.713551661100718 0
0.720821611731196 0
0.728089378100092 0
0.7353793511284 0
0.742655854543622 0
0.749944007353945 0
0.757232160164269 0
0.764500290576762 0
0.771799000651396 0
0.779077324284603 0
0.786338173825157 0
0.79362523450469 0
0.800904650268687 0
0.80818697838146 0
0.815463845840279 0
0.822765104220092 0
0.830033234632584 0
0.837323571704489 0
0.84459789085813 0
0.851872574055368 0
0.85915381003735 0
0.866429949408975 0
0.873710457303763 0
0.880995697765311 0
0.888286034837216 0
0.89557054721157 0
0.902849234888374 0
0.910110812516122 0
0.917409158547159 0
0.924687118136769 0
0.931966897944364 0
0.939254322667493 0
0.946517720513226 0
0.953808057585131 0
0.961077280128415 0
0.968367981243917 0
0.975650673400287 0
0.982944650908161 0
0.990206228535909 0
0.997489648779473 0
1.00476688028189 0
1.01206377013854 0
1.01934354994613 0
1.02662733423329 0
1.03389036803543 0
1.04118652980488 0
1.04846812983046 0
1.05573589619936 0
1.06302404900968 0
1.07029363559656 0
1.07758652097365 0
1.08485283116816 0
1.09213406715014 0
1.09942731657082 0
1.10670928063999 0
1.11399415705795 0
1.12126410768842 0
1.12855844923989 0
1.13581966282405 0
1.14310963585235 0
1.15039196396513 0
1.15766519098798 0
1.1649646291498 0
1.1722207461236 0
1.1795227325906 0
1.18680578879057 0
1.19407209898508 0
1.20134969453109 0
1.20863202264387 0
1.21592381589016 0
1.22320614400293 0
1.23048774402851 0
1.23775805870258 0
1.2450465755565 0
1.25231761831777 0
1.25959193747141 0
1.26687426558419 0
1.27415987008933 0
1.28145057120483 0
1.28873508357919 0
1.29601595551757 0
1.30328772636603 0
1.31057223874039 0
1.31785456685316 0
1.32512706578882 0
1.33240538942202 0
1.33969026583998 0
1.34698242312987 0
1.3542574703707 0
1.36153288165513 0
1.36881084124474 0
1.3761066389706 0
1.38336603233677 0
1.39066547049859 0
1.39793978965223 0
1.40521956945983 0
1.41250116948541 0
1.41977876503142 0
1.42705162801067 0
1.43434378530056 0
1.44162210893377 0
1.44889679213101 0
1.45618312472335 0
1.46347637414403 0
1.47074450455652 0
1.47804103036957 0
1.48531352930523 0
1.49260277424634 0
1.49986872039725 0
1.50714959233564 0
1.51444247771272 0
1.5217240777383 0
1.52900567776388 0
1.53627308008918 0
1.54355904863792 0
1.5508526621022 0
1.55811533186074 0
1.56539474762474 0
1.57268253639146 0
1.57995103084755 0
1.58725447348895 0
1.5945153230295 0
1.60180966458097 0
1.60907779499346 0
1.61636958823976 0
1.62363589843427 0
1.63092696359336 0
1.63822130514484 0
1.64548579512136 0
1.65276630301615 0
1.66006173669841 0
1.66733678393924 0
1.67461037500569 0
1.68189779972882 0
1.68918012784159 0
1.69645663125681 0
1.70374696832872 0
1.71101364256682 0
1.71830361559513 0
1.72557101792043 0
1.73285006964083 0
1.74015242015144 0
1.74741763821515 0
1.75470833933066 0
1.76198666296386 0
1.76925333720197 0
1.77654804279704 0
1.78382927877902 0
1.79109486088633 0
1.79839065861219 0
1.80567881142251 0
1.81295822718651 0
1.82023691486332 0
1.82750795762458 0
1.83478882956297 0
1.84207516215531 0
1.84934838917816 0
1.85664127455524 0
1.8639246947988 0
1.8711928252113 0
1.87848097802162 0
1.88574619608534 0
1.89304053763681 0
1.90032359383678 0
1.90759536468524 0
1.91487405236204 0
1.92216657369553 0
1.92944016476197 0
1.93672686139791 0
1.94399863224637 0
1.95127513566159 0
1.95857602999781 0
1.96584889297706 0
1.9731232121307 0
1.98040080767672 0
1.98769005261783 0
1.99497165264341 0
2.0022401470995 0
2.00952502351745 0
2.0168222774177 0
2.0240889516558 0
2.03138474938166 0
2.03865178766336 0
2.04593484386333 0
2.05323064158919 0
2.06050787309161 0
2.0677876528992 0
2.07506452035802 0
2.08233993164245 0
2.08962335188601 0
2.09690021934483 0
2.10417963510883 0
2.11146669578836 0
2.11873664641884 0
2.12602953179592 0
2.13329693412122 0
2.14058435884435 0
2.14786668695713 0
2.15515665998543 0
2.16244190044698 0
2.1697067544671 0
2.17698398596952 0
2.18427759943379 0
2.19155810732858 0
2.19884152757215 0
2.20611147820262 0
2.2134047276233 0
2.22066776142544 0
2.22794717718944 0
2.2352302333894 0
2.2425216625921 0
2.24979925813811 0
2.25707430537895 0
2.26436355032006 0
2.27164405821485 0
2.27892383802244 0
2.28621381105075 0
2.29348339763763 0
2.30077628301472 0
2.30805642686591 0
2.31532382919121 0
2.32260106069362 0
2.32988848541675 0
2.33717554609628 0
2.34444367650878 0
2.35173692592946 0
2.35900869677792 0
2.36629721363184 0
2.37357153278548 0
2.38086114177019 0
2.38814565414455 0
2.39540978007747 0
2.40270302949815 0
2.40999045422128 0
2.41726914189809 0
2.42454273296453 0
2.43181268359501 7.47809650479568e-07
2.43910702514648 0.355084006133093
2.44637333534099 0.666523027799424
2.45366804093606 0.683816501623741
2.46093944774092 0.561329338486619
2.46823160503081 0.675888759403022
2.47551429718718 0.616595593459712
2.48279626125636 0.707435395756259
2.49006439166885 0.724817566141439
2.49735290852277 0.770733747403022
2.50463196024317 0.636543364201727
2.51190955578919 0.740786277842446
2.51918205472484 0.831986423989065
2.52646256261963 0.765378212126762
2.53375581204031 0.840518374959281
2.54102612671439 0.746384569363166
2.54832046826586 0.689579445052086
2.55559187507072 0.770603766401439
2.56288949301456 0.698217589617842
2.57015471107828 0.740094081140863
2.57743813132185 0.687635449284029
2.58473283691691 0.617593951603597
2.59200642798336 0.641036489630935
2.59929385270649 0.641762297954964
2.60657508868847 0.63531395536259
2.61384321910097 0.60016747615223
2.62112918764971 0.595571368595252
2.62840459893414 0.601737058614964
2.63569311578806 0.54336305278518
2.64297471581364 0.552055708502014
2.65025194731605 0.548402529589784
2.65752481029531 0.545993829544748
2.66480968671326 0.546699673273669
2.67208764630287 0.54257706802
2.67937070250283 0.546271201262302
2.68664283739489 0.523484956511655
2.6939328104232 0.526686280493669
2.70120712957684 0.504036206676547
2.7084916419512 0.530311706794964
2.71577105771519 0.525455337458273
2.72305739030753 0.469842632808058
2.73033498585355 0.467786171463885
2.73761694992272 0.49193044621036
2.74489017694557 0.503191712180863
2.75217432527633 0.462515859422014
2.75945155677874 0.471242937856259
2.76673825341468 0.502315378458273
2.77401293661192 0.448315869831223
2.78129490068109 0.413793161120144
2.78857686475027 0.379087693214388
2.79586829395296 0.324339895693381
2.80314807376056 0.285210958573957
2.81041911652183 0.24523631110705
2.81770836146294 0.234806457723309
2.82498632105255 0.253785147256115
2.83226318851137 0.233225867795971
2.83954260427537 0.235546872236259
2.84683512560885 0.289537622695827
2.85410289197775 0.322340656661727
2.86139395713685 0.340932819642878
2.8686788335548 0.347122655124604
2.87595533697002 0.34462041872
2.88323293251604 0.348474840367338
2.89050688762608 0.305268437509928
2.89779613256719 0.23798001159223
2.90506935959004 0.209463166793525
2.91234986748483 0.220596243290504
2.91963328772839 0.213743019898417
2.92692544501828 0.185296161665611
2.93420340460789 0.160221742902446
2.94148536867707 0.149690791903453
2.94876660465905 0.15136616838259
2.95603509911514 0.150896245317554
2.963330896841 0.148531413878993
2.97061176877939 0.155763474508345
2.97789045645619 0.159560389573381
2.98516077113026 0.160914876907626
2.99243909476347 0.181679942754532
2.99972870374818 0.16831800175295
3.00700011055305 0.113749539862835
3.0142842588838 0.0910629174697554
3.02156804317096 0.124229605928806
3.02884381849899 0.143151236409712
3.03613124322212 0.112378910314906
3.04340774663734 0.0834726814459568
3.05069589944767 0.0903335709256691
3.05796621412174 0.105577814384245
3.06525837141163 0.108713923702518
3.07254069952441 0.0921687806472374
3.07981975124481 0.0813023859822014
3.08709661870362 0.0904447110622878
3.09437603446762 0.103416015458187
3.10166200301636 0.0951213442978993
3.10894251091115 0.0873720757708633
3.11621355367242 0.0816458726213957
3.12350352670073 0.0918243839732086
3.13078731098789 0.0892200308336115
3.13806781888268 0.0874679072080144
3.14534869082106 0.0816842182383741
3.15261936953873 0.0767112042171079
3.15991007065424 0.0817428384880144
3.16718621002586 0.0836124231284029
3.17446635387705 0.0794962178412518
3.18174540559745 0.0767812446540144
3.18902955392821 0.0738306021195252
3.19631224608458 0.0751609714041871
3.20358547310743 0.0738967006282734
3.21087071356898 0.0681115125014101
3.21815012933298 0.0636403261566475
3.22543573383812 0.0658043750094245
3.23271551364571 0.0627354547353669
3.23999092493015 0.0625351110398417
3.24728235413284 0.0584816412742302
3.25456359011482 0.0571468966437842
3.26183536096329 0.0566193374079856
3.26912205759922 0.0558672758468921
3.27640511379919 0.0542368308132086
3.28368707786836 0.0508030164388777
3.29095448019366 0.0481431793043597
3.29824809365794 0.047801200333223
3.30552568920395 0.0452865966759856
3.31280692518593 0.043578976168259
3.32009216564748 0.0426845877919137
3.32736684884472 0.0407055236661439
3.33465245334987 0.0396941688424173
3.34192203993675 0.0381407768937842
3.34921164892146 0.0363653475029065
3.35648487594431 0.034467281472259
3.36376829618787 0.0340918125735827
3.37105717708539 0.0337886882385755
3.37833113219543 0.0316665401685324
3.38560690752346 0.0312873485031511
3.39289396820299 0.0295005535828777
3.40017083566181 0.0286298750948921
3.40745898847213 0.0285509116996835
3.4147307593206 0.0277929333185036
3.42201818404373 0.026266653083741
3.42929796385132 0.0255760606553525
3.4365799279205 0.025393597496705
3.44386079985888 0.0241416388751511
3.4511380313613 0.0236673455021439
3.45841526286371 0.0215662488421727
3.4657081482408 0.021135288004259
3.47298064717645 0.0204533203774101
3.48026151911484 0.0207353313573381
3.48754603148919 0.0209695990574532
3.49482107873003 0.0191373044719424
3.50210049449402 0.0183634666927626
3.50938173047601 0.0165010413867338
3.51667243159151 0.017200796994777
3.52395621587867 0.0170296322208201
3.5312319912067 0.0159807012459424
3.53850776653473 0.0153103338499281
3.54579555530145 0.0145748063150791
3.55306732614991 0.0148225633138561
3.56035038234988 0.0140504863710748
3.5676272498087 0.0127709146243223
3.57492086327298 0.0116176278937554
3.58220209925496 0.0117412183122547
3.58947787458299 0.0119284205833108
3.5967551060854 0.0109608774420921
3.60403524993659 0.0106200131824518
3.61132158252893 0.00963633803564892
3.61860645894688 0.00890383961121439
3.62588223427491 0.00857058582401583
3.63315546129776 0.00884387743134101
3.64043742536694 0.00830765449917986
3.6477204815669 0.00812718961498561
3.65500244563608 0.00872797716511511
3.66228040522569 0.00942098703577986
3.66957438273356 0.00919804954619137
3.67685489062835 0.00822726799689209
3.68413685469753 0.0091592570377295
3.69140571319722 0.00941207724095684
3.69868731322279 0.00992386508811655
3.70596891324837 0.00938293839235827
3.7132454166636 0.00839476967419137
3.72052628860198 0.00769989577641295
3.72780752458396 0.00872951125444604
3.73510077400464 0.00948916089973813
3.74237509315828 0.00868378355405036
3.74965378083509 0.00777002907146763
3.75693756512225 0.00780458527546907
3.76421261236308 0.0077912838432964
3.77149676069384 0.00772274637686619
3.77877435623985 0.00721570790915396
3.78605632030903 0.00655465095113669
3.79333464394223 0.00641148972601727
3.80061660801141 0.00634394001116403
3.8078971159062 0.00648357279576978
3.81518636084731 0.00601400869715108
3.82247232939606 0.00579928245329784
3.82974155193934 0.00530920850627338
3.83703480136002 0.00545582737598993
3.84430766433927 0.00544376762200719
3.8515834396673 0.00545746033555971
3.85886613182367 0.00530895812557698
3.86614845993644 0.00514691653235252
3.8734329723108 0.00509171224820863
3.88070765550803 0.00490505745546906
3.88799908471073 0.00475805760625324
3.89527595216955 0.00442684690501151
3.90255318367196 0.00444432857341727
3.90983551178474 0.00447753100186475
3.91712002415909 0.0042428167200705
3.92439616353072 0.00400669609605036
3.93167557929471 0.00361044480329352
3.93895281079713 0.00317266443791511
3.94624533213062 0.0025869189777036
3.95351673893548 0.00174149534548345
3.96080270748422 0.000664749511860719
3.9680843075098 3.9865819461295e-05
3.97536991201495 1.29716243541496e-07
3.98265260417132 0
3.98992037054021 0
3.9972132559173 0
4.00449412785568 0
4.01176771892213 0
4.01904640659893 0
4.02633164706048 0
4.0336208920016 0
4.04090576841955 0
4.04817135052686 0
4.05546350781675 0
4.06273273036003 0
4.07001360229842 0
4.07731122024226 0
4.08457643830598 0
4.09185039341602 0
4.09914036644433 0
4.10641941816473 0
4.11370101819031 0
4.12097897777992 0
4.12826385419787 0
4.13554873061582 0
4.14283251490298 0
4.15010865427461 0
4.15738297342825 0
4.16466639367181 0
4.17195127008976 0
4.17924415546685 0
4.18650318478942 0
4.19378260055342 0
4.20107184549453 0
4.20836473087161 0
4.21563249724051 0
4.22291700961486 0
4.23019533324807 0
4.23747948157883 0
4.24477200291231 0
4.25204632206595 0
4.25931117608607 0
4.26660442550676 0
4.27388675361953 0
4.2811570682936 0
4.28843866831918 0
4.2957151717344 0
4.30300514476271 0
4.31028710883189 0
4.31758181442696 0
4.32485868188578 0
4.3321464706525 0
4.33940477188788 0
4.34668600786986 0
4.35398508198809 0
4.36126158540331 0
4.36854937417004 0
};
\addplot [thick, orange]
table {%
0 0
0.00728742472312965 0
0.0145777617950347 0
0.0218721033465058 0
0.0291544314592785 0
0.0364127326946546 0
0.0437045259409473 0
0.0509926787512708 0
0.0582484316814685 0
0.0655380406661796 0
0.0728418473511707 0
0.0801208990715712 0
0.0873919418328395 0
0.0946531554169909 0
0.101964607017517 0
0.10922800486325 0
0.116525986850691 0
0.123801398135122 0
0.131087002640267 0
0.138348944311612 0
0.145626175814028 0
0.152915056711545 0
0.160193016301155 0
0.167465515236811 0
0.174759856788282 0
0.18202980741876 0
0.189303762528803 0
0.196611573693361 0
0.203895722024118 0
0.211146742387556 0
0.21845127715974 0
0.225718315441443 0
0.233006468251766 0
0.240280787405407 0
0.247562387430986 0
0.254849812154115 0
0.262121947046174 0
0.269420293077212 0
0.276698252666821 0
0.28395509772781 0
0.291244706712521 0
0.298529947174069 0
0.305815551679214 0
0.313088778702064 0
0.320376931512387 0
0.327648702360849 0
0.334945956261096 0
0.342205349627263 0
0.349486949652842 0
0.356784567596685 0
0.364059614837519 0
0.371335754209145 0
0.378627911499034 0
0.385897862129512 0
0.393184922809045 0
0.400453781308731 0
0.407744482424233 0
0.415028630754991 0
0.422296761167484 0
0.429593651024133 0
0.436867606134177 0
0.444152482552128 0
0.451429714054544 0
0.458707309600557 0
0.466002379239222 0
0.473258496213016 0
0.48054774115413 0
0.487837350138842 0
0.495101840115365 0
0.502392541230867 0
0.509667224428105 0
0.516953921064041 0
0.524237705351201 0
0.531514936853617 0
0.538806366056313 0
0.546077044773984 0
0.553346995404462 0
0.560643521217514 0
0.567912743760798 0
0.575190339306811 0
0.582474487637568 0
0.589779022409753 0
0.597039871950307 0
0.604340766286523 0
0.611596519216721 0
0.618902146119696 0
0.626163723747445 0
0.633456609124528 0
0.640735660844929 0
0.647999786777856 0
0.655299953026877 0
0.662586285619216 0
0.669860968816454 0
0.677149485670374 0
0.684412883516107 0
0.691689386931329 0
0.698991737441933 0
0.706273701511108 0
0.713540011705617 0
0.720835809431476 0
0.728087557882107 0
0.735373162387252 0
0.742668960113111 0
0.749930173697262 0
0.757223059074346 0
0.764518492756608 0
0.771777886122775 0
0.779053297407206 0
0.786349459176661 0
0.793619045763542 0
0.800901737919912 0
0.808202996299724 0
0.815479499714947 0
0.822760007609735 0
0.830040515504523 0
0.837307553786225 0
0.844584057201447 0
0.851871481924577 0
0.859157450473319 0
0.866431769626959 0
0.873719194350089 0
0.880986232631791 0
0.888275477572905 0
0.895552345031724 0
0.902844502321614 0
0.910118821475255 0
0.917408430459966 0
0.924686390049575 0
0.931954520462068 0
0.939245585621167 0
0.946523545210777 0
0.953798956495208 0
0.961090385697904 0
0.968358880153994 0
0.975649945313093 0
0.98291989594357 0
0.990213145364251 0
0.997489648779473 0
1.00477962180778 0
1.01205102861265 0
1.01932461967909 0
1.0266033073559 0
1.03390310956132 0
1.04116614336346 0
1.04844592317105 0
1.05573043554541 0
1.06302768944565 0
1.07030710520965 0
1.07756941092459 0
1.08486302438887 0
1.09213734354251 0
1.09942039974248 0
1.10670017955007 0
1.11398542001162 0
1.1212666559936 0
1.128545707714 0
1.13582075495484 0
1.14309835050085 0
1.15038613926758 0
1.15766337076999 0
1.16495188762391 0
1.17222183825439 0
1.17952091237262 0
1.1867904989595 0
1.19407100685429 0
1.20136243605698 0
1.20863093051307 0
1.21591544288743 0
1.22319449460783 0
1.23047391037183 0
1.2377562384846 0
1.24504475533852 0
1.25232380705892 0
1.25960322282292 0
1.26688555093569 0
1.2741635105253 0
1.28144147011491 0
1.28872925888164 0
1.29601122295081 0
1.30329901171754 0
1.31056969043521 0
1.3178381848913 0
1.32513325452997 0
1.33240138494246 0
1.3396869894476 0
1.34697732651951 0
1.3542450928884 0
1.36152851313197 0
1.36881120528834 0
1.37609899405506 0
1.38336821659835 0
1.39066619858579 0
1.39793906156504 0
1.40521702115465 0
1.41250990653173 0
1.41977476055185 0
1.42707092232131 0
1.43434160103898 0
1.44162392915175 0
1.44891135387488 0
1.45618276067975 0
1.46347200562086 0
1.47073722368458 0
1.47802901693087 0
1.48531352930523 0
1.49259403720002 0
1.4998756372256 0
1.50714704403046 0
1.51442427553288 0
1.5217127923868 0
1.52898601940965 0
1.53626943965321 0
1.54356341716108 0
1.5508282711812 0
1.55811496781714 0
1.56538928697078 0
1.57267307125794 0
1.57996268024265 0
1.58724209600665 0
1.59451313876792 0
1.60179655901148 0
1.60908398373461 0
1.61636740397818 0
1.62365191635253 0
1.63092805572415 0
1.63820346700859 0
1.64547742211863 0
1.6527721277137 0
1.6600508153905 0
1.66733569180845 0
1.67461001096209 0
1.68189051885688 0
1.68918668062634 0
1.69646099977998 0
1.70374369193635 0
1.71102602004912 0
1.71830616390031 0
1.72557647857439 0
1.73287264034384 0
1.7401447752359 0
1.7474121775612 0
1.75469304949958 0
1.7619939438358 0
1.76925697763794 0
1.77654149001229 0
1.78384020008692 0
1.79110687432503 0
1.79840230800729 0
1.8056573328503 0
1.81294439352983 0
1.82023218229656 0
1.82750104079624 0
1.83480484748123 0
1.84207407002452 0
1.8493436566114 0
1.85662489259338 0
1.86392797119118 0
1.87118481625216 0
1.87846787245213 0
1.88574656012894 0
1.89304745446515 0
1.90031631296484 0
1.9076117466471 0
1.91488897814952 0
1.92217130626229 0
1.92943361197723 0
1.93672467713633 0
1.94399972437716 0
1.95127914014116 0
1.95857602999781 0
1.96585144128224 0
1.9731359536566 0
1.98041791772577 0
1.98769078070503 0
1.9949614594227 0
2.00226053354093 0
2.00953558078176 0
2.01681390441497 0
2.02409514039695 0
2.03138256512008 0
2.03864960340178 0
2.04592901916578 0
2.0532291854148 0
2.0604969517837 0
2.06777272711173 0
2.07507107314276 0
2.08234757655798 0
2.08962553614759 0
2.09689730699606 0
2.10418145532681 0
2.11147798113987 0
2.11874319920358 0
2.12601751835723 0
2.13330385094956 0
2.14058472288795 0
2.14787251165468 0
2.15515119933148 0
2.16243789596741 0
2.16970311403113 0
2.17698435001311 0
2.1842655859951 0
2.19155264667463 0
2.19883060626424 0
2.20610965798464 0
2.21340145123093 0
2.22068268721291 0
2.22794754123304 0
2.23523969852292 0
2.24253039963843 0
2.24981199966401 0
2.25709323564599 0
2.26436245818927 0
2.27164879078161 1.58665709766043e-08
2.27892675037122 0.663469003074676
2.28619997739407 0.505973277352806
2.29348594594281 0.43306794666187
2.30076900214278 0.622352041840144
2.30805169429915 0.703990103343022
2.31531909662445 0.741442278632518
2.32259851238844 0.696672395055252
2.32988994159114 0.762713242439281
2.33717518205269 0.831463562628058
2.34444076416 0.87318479441036
2.35173619784226 1.04977982246201
2.35900978890871 1.03555407212935
2.36629102489069 1.01356340632216
2.37357990578821 0.811848049861151
2.38084512385193 0.959597963211655
2.38813473283664 0.88221978939036
2.39541196433906 0.800005254136403
2.40270703397772 0.859396406720719
2.40999045422128 0.816285862108058
2.41727314637765 0.83445226211482
2.42453399591821 0.792065387949065
2.43182069255414 0.827713533716115
2.4390935555334 0.794331196437842
2.44637661173336 0.789808512312086
2.45366913306685 0.804214819590072
2.46094490839488 0.730694227720863
2.46821595115615 0.699045251959712
2.47551393314359 0.663685612478705
2.48278060738169 0.659779583134532
2.49006147932008 0.637605960233525
2.49734162317127 0.629599116005036
2.50463705685353 0.614880802983597
2.51191792879192 0.62062711992705
2.51920462542785 0.615044720027482
2.52647494010193 0.611878057051942
2.53374452668881 0.634657838102302
2.54103413567352 0.605214114956835
2.54832301657103 0.563553403165899
2.55560388850942 0.588680338525036
2.56287456722709 0.610171874357266
2.57016563238619 0.556751315766331
2.57744213580141 0.588335397530935
2.58471208643189 0.557083254043885
2.59199405050107 0.638856390666331
2.59928693587815 0.689905036344604
2.60656817186013 0.578008002802734
2.61385705275765 0.607257616191799
2.62113792469603 0.629789444256403
2.62840059445457 0.555176119381295
2.63569784835482 0.491690342784748
2.64296634281091 0.460528338479712
2.65025194731605 0.401004266913957
2.65754155630076 0.365883471539856
2.66481842375958 0.32186799132518
2.67210366422113 0.333977985586187
2.67938490020311 0.359193817974101
2.68665121039762 0.368488322521007
2.69392443742047 0.35920271321295
2.70120894979483 0.360173746917122
2.70850219921551 0.378188657225755
2.71577287793318 0.372024617198849
2.72306430713587 0.361233826620288
2.73033134541758 0.350569477373381
2.73760966905078 0.358564588786331
2.74490255442787 0.322359264089353
2.75219325554337 0.304731863858417
2.75947740387413 0.299610929439424
2.76674881067899 0.274662793070647
2.77401330065551 0.232048393294388
2.78131346690454 0.182866952370504
2.78858086922984 0.18054569410705
2.79586174116822 0.228327811180576
2.80314588949898 0.252477418584892
2.81041729630384 0.231135401570072
2.81770690528855 0.232634337042158
2.82498231657299 0.243160708730216
2.8322715615141 0.210527608077698
2.83955716601924 0.165103513718993
2.84683840200123 0.170533826173957
2.85410362006494 0.206246215774245
2.86138522009052 0.19620616965813
2.86867446503164 0.166421926736835
2.87594951227247 0.170276518371367
2.88322601568769 0.181720646152086
2.89051853702118 0.171109220153813
2.89779176404403 0.158873723130216
2.90507372811321 0.152834448858849
2.91235132365922 0.15671019545482
2.9196329236848 0.16180087103482
2.92692435288749 0.153968311487194
2.93419321138718 0.152769155180432
2.94148682485146 0.148580882973525
2.94876005187431 0.141506625358259
2.95603473507154 0.141295242670734
2.96332980471021 0.129338079294259
2.97059757107911 0.138761138763885
2.97788463175864 0.131043443322791
2.98516623178422 0.132773568063266
2.99244346328663 0.120031489397626
2.99973161609696 0.116733677319597
3.007005571207 0.120244817376216
3.01429008358136 0.111226415330115
3.02156658699658 0.116264283176201
3.02885765215568 0.108351739233626
3.03612396235018 0.100013376385741
3.04342012411964 0.103996856829151
3.05069335114249 0.0989824166110504
3.05797385903728 0.0947794014907626
3.06525655119365 0.0951307424800576
3.07253378269606 0.0892992551859137
3.07980992206769 0.0889539934570504
3.08709115804967 0.0886717678962878
3.09438185916517 0.089214945761554
3.10166127492917 0.0815160479717986
3.10894069069317 0.0800618623046475
3.11621500984681 0.0840256681991655
3.12350534691871 0.0834759864437122
3.13078913120587 0.0810501007834245
3.13806891101347 0.0795573195506043
3.14535378743142 0.0763751436477698
3.15262701445427 0.0778115667301439
3.15991261895941 0.0764249588064604
3.16719749537736 0.0754025340083453
3.17447363474899 0.0740565249384892
3.18174504155386 0.0721968979386475
3.18904011119252 0.0690787349151799
3.19631042586659 0.0692593479019568
3.2035891135434 0.0657906058840576
3.21087726635372 0.0642092312986475
3.2181592304229 0.0629051322674964
3.22544337875365 0.0615531531796115
3.23271296534054 0.0625273070895827
3.24000439454323 0.0580910306368489
3.24727652943529 0.0543972959903741
3.25456468224561 0.051812840221482
3.26184409800961 0.0533994206793957
3.26911186437851 0.0554239838813813
3.27639710484006 0.0520785331427626
3.28368198125801 0.0492191825865324
3.29095848467323 0.0478581071630791
3.2982528262247 0.0457206602271799
3.30551658811403 0.0459064104795108
3.31280182857558 0.045387351696777
3.32009653417065 0.0418182829443597
3.32737121736788 0.0421543862184173
3.33464262417275 0.0415488662100432
3.3419387859422 0.0402580177600432
3.34921128487786 0.0382409967263309
3.35648778829308 0.0343869575565899
3.36378358601894 0.036451145454518
3.37105899730337 0.0366103892443597
3.37833113219543 0.0347832224771511
3.38561164009022 0.0312762314158129
3.39289141989781 0.0290623284559712
3.40017520418497 0.0299184654812806
3.40746626934407 0.0299691276951223
3.41474604915167 0.0280418185491799
3.42202655704646 0.0270579134231942
3.42930196833089 0.0235644846351367
3.43658138409489 0.025273561091482
3.44386334816406 0.0247804027172374
3.45115659758474 0.0230664356903741
3.45842436395364 0.0233716278585755
3.46570305163044 0.0219608076862878
3.47299411678954 0.0219934916617122
3.4802662516816 0.021083358629741
3.48754239105322 0.020080068590187
3.49482726747117 0.0194079107601007
3.50210886749675 0.0198675795910504
3.50938573495557 0.0189742674621871
3.51666333050159 0.0173686613557554
3.52394711478875 0.0170020619045324
3.53122543842195 0.0173584216215827
3.53852487658378 0.0160245915481007
3.54579300699627 0.0149679229671942
3.55308589237336 0.0135647474582604
3.56035839130901 0.0133719908917496
3.56763234641906 0.013857194147295
3.57492049922938 0.0128000756081827
3.58220100712417 0.0113494900722014
3.58947823862658 0.0104519039804058
3.59675110160584 0.0101375847804288
3.60404944763687 0.0101472268598748
3.6113255870085 0.00979787145389928
3.6186170162112 0.00873191165850791
3.62587859383894 0.00807683407259712
3.63317912413156 0.00855015825434101
3.64043997367212 0.00932219474696403
3.64772849052604 0.00938705153297842
3.65500863437723 0.00916422959813093
3.66228331757447 0.00846793514516115
3.66956164120767 0.00893110334206187
3.67686435576187 0.0094708117585554
3.68413758278472 0.00945802828980144
3.69140425702283 0.00973843440944173
3.69869459409473 0.00954176930438273
3.70597619412031 0.00934338732183597
3.71325488179712 0.00925941109755683
3.72054958739218 0.00915520131733094
3.72781225715072 0.00869079708673957
3.73508948865314 0.00829533269903165
3.74239329533813 0.00822211053663597
3.74966725044817 0.00857474951746187
3.75694156960181 0.0079046615062964
3.76421698088624 0.00757943406709784
3.77150367752218 0.00736812267388777
3.77878309328618 0.00750105854034532
3.78605668435263 0.00710993505959712
3.79333500798583 0.00704767034328489
3.80063917871442 0.00688997356544604
3.80791240573727 0.00664236552197986
3.81518927319609 0.00626328059958849
3.82248252261677 0.00605899445774389
3.82973900363416 0.00609190763805611
3.83703188901124 0.00603242309662446
3.84430730029568 0.00574181054637554
3.85160601037031 0.00562216729178273
3.85886467564928 0.00553713156840576
3.86616775424708 0.0052738300139741
3.87344607788029 0.00502524349985899
3.8807233093827 0.00493395752721439
3.88801073410583 0.00486437430395971
3.89529197008781 0.00481952007534245
3.90256228476189 0.00459726587580575
3.90984752522344 0.00421804147090072
3.91713494994657 0.00387963437654532
3.9243976197051 0.0036218796830964
3.9316773995127 0.00318181465453957
3.93896336806144 0.00222808168171511
3.94625989387449 0.00126816997686892
3.95352911641778 0.000505064848863597
3.96079724683027 4.79323887217986e-05
3.96807993898664 1.24004505761453e-08
3.97535717048906 0
3.98265151204053 0
3.98992401097618 0
3.99721434804809 0
4.00449012337612 0
4.01178446492759 0
4.01905477960166 0
4.02633565154005 0
4.03360305386535 0
4.04089484711164 0
4.04817462691923 0
4.05545185842165 0
4.06274437975514 0
4.07003034830388 0
4.07728974167004 0
4.08458299109073 0
4.09187806072939 0
4.09915165179584 0
4.10643762034458 0
4.11369555753636 0
4.12097679351834 0
4.12828242042132 0
4.13554618231065 0
4.14282450594385 0
4.15012285197489 0
4.15737860490509 0
4.16466530154102 0
4.17196073522328 0
4.17922267689463 0
4.18650172861503 0
4.19378915333816 0
4.20109259597955 0
4.20834580060457 0
4.21562667254296 0
4.22292356239961 0
4.2302040702944 0
4.2374823939276 0
4.24477018269433 0
4.2520528748507 0
4.25931299630406 0
4.26661498277107 0
4.2738900300119 0
4.28115415594483 0
4.28845395815025 0
4.29574320309137 0
4.3030186143758 0
4.31027873582916 0
4.31757780994739 0
4.32483938757514 0
4.33212098760072 0
4.33940586401867 0
4.34668054721591 0
4.35396760789544 0
4.36126194944691 0
4.36852316303106 0
};
\addplot [thick, purple]
table {%
0 0
0.00728669663593581 0
0.0145759415770501 0
0.0218699190849242 0
0.0291526112412939 0
0.0364109124766701 0
0.0437019776357689 0
0.0509894023588985 0
0.0582790113436097 0
0.0655602473255917 0
0.072808719383851 0
0.0800950519761899 0
0.0873992227047778 0
0.0946622565069139 0
0.10193475544257 0
0.109231281255622 0
0.116496863362937 0
0.123790112783617 0
0.131072076852793 0
0.138359137532326 0
0.145625447726834 0
0.152907047752413 0
0.160207578045032 0
0.167471339934362 0
0.174772962357771 0
0.182027259113581 0
0.189313955749517 0
0.196588638946755 0
0.203868418754349 0
0.211157663695463 0
0.218440355851833 0
0.225712854787489 0
0.233004648033782 0
0.240277875056631 0
0.24755365038466 0
0.254841803194983 0
0.262139785182423 0
0.269419200946421 0
0.276702257146387 0
0.283971843733268 0
0.291250895453669 0
0.298520482040549 0
0.305798805673756 0
0.313083682091707 0
0.320360913594123 0
0.327657439407176 0
0.334921201296505 0
0.342217363065961 0
0.349483673260469 0
0.356788936119848 0
0.36404541713724 0
0.371341578906695 0
0.378625727237453 0
0.385892765519155 0
0.393169632977974 0
0.400462518355057 0
0.407732468985535 0
0.4150275386242 0
0.422309138649779 0
0.429577997149466 0
0.436866149959789 0
0.444148114028965 0
0.451418064659442 0
0.458705489382572 0
0.465996190498074 0
0.473270509651715 0
0.480554657982472 0
0.487831525441291 0
0.495112033336079 0
0.502404918713163 0
0.509681058084788 0
0.516961201935979 0
0.524242437917961 0
0.531517849202392 0
0.538800905402359 0
0.546068671771255 0
0.553357552668772 0
0.560627867342847 0
0.567910923542813 0
0.575205629137881 0
0.582472667419583 0
0.589768101101845 0
0.597042420255486 0
0.604330573065809 0
0.611613993309373 0
0.618879575416687 0
0.626162267573057 0
0.6334598855169 0
0.640736388932123 0
0.648026361960431 0
0.655305777724428 0
0.662569539613758 0
0.669856964336888 0
0.677133831795707 0
0.684403418382587 0
0.691705768893191 0
0.698970622913311 0
0.706263872333992 0
0.713546564490361 0
0.720809962336094 0
0.728099935364402 0
0.73538517582595 0
0.742666775851529 0
0.74994109500517 0
0.757213957984423 0
0.764506115274312 0
0.771776793991984 0
0.779061670409935 0
0.786349095133065 0
0.79361576937117 0
0.800896641309555 0
0.808183337945491 0
0.815462025622294 0
0.822742533517083 0
0.830027773978631 0
0.837313014440179 0
0.844592430204176 0
0.851873666186158 0
0.859147985339799 0
0.866424852798618 0
0.873718102219298 0
0.880997153939699 0
0.888282758444844 0
0.895558533772872 0
0.902837949536869 0
0.910110812516122 0
0.91739496084688 0
0.924671464262102 0
0.931964349639185 0
0.939241581141601 0
0.946526093515955 0
0.953800412669596 0
0.961088201436322 0
0.968373077854274 0
0.97564084422317 0
0.982924264466733 0
0.990205136405118 0
0.997488920692279 0
1.00476797241268 0
1.01204884435106 0
1.01932571180988 0
1.02661604888179 0
1.03389728486377 0
1.04117706467136 0
1.04845902874054 0
1.05574208494051 0
1.0630215007045 0
1.07029217942218 0
1.07757596370934 0
1.08486047608369 0
1.09214316824006 0
1.09941967165528 0
1.10670928063999 0
1.11398687618601 0
1.12126629195 0
1.12855044028076 0
1.13581929878045 0
1.14310089880603 0
1.15038104265722 0
1.15765973033402 0
1.16495261571111 0
1.17222256634158 0
1.17950453041076 0
1.18679668770065 0
1.19407391920306 0
1.20135588327224 0
1.20863202264387 0
1.2159074339283 0
1.22320832826451 0
1.23047864293859 0
1.23776679574891 0
1.24504293512054 0
1.25232817558208 0
1.25959958238695 0
1.2668724453662 0
1.27416787904846 0
1.28143928585333 0
1.28873035101243 0
1.29599920951211 0
1.30327680505813 0
1.31056714213003 0
1.31785602302755 0
1.32512597365803 0
1.33241813094792 0
1.33968080070646 0
1.34697368608354 0
1.35424618501919 0
1.36152341652161 0
1.36881775807308 0
1.37609353340111 0
1.38337840981906 0
1.39065090875472 0
1.39794670648058 0
1.40522830650616 0
1.412501533529 0
1.41978240546739 0
1.42706254931858 0
1.43434378530056 0
1.44162356510816 0
1.44889679213101 0
1.45618130450536 0
1.46346654496691 0
1.47074414051292 0
1.47801991584095 0
1.48531571356681 0
1.49259476528721 0
1.49987163274603 0
1.50715723725117 0
1.51442937214323 0
1.52171388451759 0
1.52898310706087 0
1.53627781265594 0
1.5435495835044 0
1.5508282711812 0
1.55812443295066 0
1.56540858128142 0
1.57268690491462 0
1.57995794767589 0
1.58723991174507 0
1.59452406007583 0
1.60180347583982 0
1.60907997925505 0
1.61636631184738 0
1.62363808269585 0
1.63092769168056 0
1.63821038383693 0
1.64549198386251 0
1.65276484684176 0
1.66004753899813 0
1.66733168732889 0
1.67462311653158 0
1.68189525142364 0
1.6891793997544 0
1.69646536830314 0
1.70374187171836 0
1.71102165152596 0
1.7182959706796 0
1.72557174600763 0
1.73284934155364 0
1.74014732354108 0
1.74741618204077 0
1.75469996632793 0
1.76197865400473 0
1.76925952594311 0
1.77653530127114 0
1.78382418216866 0
1.79110323388906 0
1.798389930525 0
1.80568208781489 0
1.81295349461975 0
1.82022053290145 0
1.82751887893249 0
1.83478591721419 0
1.84208608346321 0
1.84936003857326 0
1.85662816898575 0
1.86391122518572 0
1.87120265438841 0
1.87847588141126 0
1.88575129269569 0
1.89304891063954 0
1.90031704105203 0
1.90760847025473 0
1.91487004788248 0
1.9221582006928 0
1.92944271306715 0
1.93671703222079 0
1.94399644798479 0
1.95128059631555 0
1.95856401655911 0
1.96584634467189 0
1.97313376939501 0
1.98041755368218 0
1.98767949535352 0
1.9949610953791 0
2.00224560775345 0
2.00952247521227 0
2.01680807971742 0
2.02409113591738 0
2.03137856064051 0
2.03865251575056 0
2.04593375173254 0
2.05322044836848 0
2.06050059221967 0
2.06777818776568 0
2.07506270014003 0
2.08233956759885 0
2.08961061036012 0
2.09689293847289 0
2.10418910024235 0
2.1114619632216 0
2.11875011603193 0
2.12602625540355 0
2.13330712734194 0
2.14057671392882 0
2.14786523078274 0.318917111664173
2.15514100611077 0.185241917451223
2.16242406231073 0.462356415621007
2.16970202190034 0.940837418738705
2.17699381514663 0.582627186939568
2.18427031856186 0.89506241106
2.19154318154111 0.809594714400863
2.19882915008985 0.919154524983166
2.20610492541788 0.879136300875684
2.21338543331267 0.838014420296835
2.22067649847177 0.717257026767914
2.22794717718944 0.80604402531036
2.23523642213055 0.742286069610072
2.24252712324605 0.810860289429352
2.24980799518444 0.821995152636259
2.25707321324816 0.952439478006475
2.2643588177533 0.920952909029065
2.27164478630204 0.874223998910935
2.27891983354288 0.987504802253093
2.28620543804802 0.85389516179295
2.29348376168123 0.856769672096547
2.30076426957602 0.853413339155684
2.30805278642994 0.932045482136978
2.3153369347607 0.998185148172086
2.32260215282441 0.973140998224748
2.32989321798351 0.880953618881295
2.33716862926794 0.990940048841007
2.34446042251424 1.00706672294935
2.35174238658341 0.891589345231799
2.35901561360626 1.04483921724
2.36629248106508 1.00601326013928
2.37356643617512 1.03527047708245
2.38085859346501 0.896727057778417
2.38814164966498 0.96347140968446
2.39541342051344 0.977154102129496
2.40269538458262 0.89892065089482
2.40997370821583 0.796223944476115
2.41725749250299 0.911462387601295
2.42453800039777 0.801648554999856
2.43181778020537 0.874743171578561
2.43910702514648 0.807678226415827
2.44637733982056 0.778188906055683
2.45365930388973 0.728299317323309
2.46093762752294 0.744552573111799
2.46822905672564 0.694698993570216
2.47551720953596 0.689063243338993
2.48277769503292 0.714296192568633
2.49006002314569 0.703920633338129
2.49734016699688 0.622596984731511
2.50462103893527 0.665905890375108
2.51190882770199 0.643994825215683
2.51920098499188 0.684762611364604
2.52646911540438 0.653048822886906
2.53375107947355 0.734163084952374
2.54103704802229 0.741640148029496
2.54832228848384 0.675404091093957
2.55560097616064 0.575334064913094
2.56287019870393 0.526456888417554
2.57016381216821 0.524861119884173
2.5774435919758 0.488026187754389
2.58472082347822 0.527893847095683
2.59201116055012 0.60341103456259
2.59927965500621 0.621910730335827
2.60657545273207 0.479885493745899
2.61385232019089 0.432174237616403
2.6211186303854 0.520022514514101
2.62841042363169 0.561245370763309
2.63568911130849 0.427877128622158
2.6429787202932 0.34318303859295
2.65024029792095 0.371140765147626
2.65752735860048 0.405832053614245
2.66481296310563 0.329566203580576
2.67208036543093 0.281762843858417
2.6793626935437 0.27905426555482
2.68664975422323 0.301814442156835
2.6939328104232 0.283303309045324
2.70121404640518 0.255127076972662
2.70849237003839 0.249560263437554
2.71576668919203 0.273656982987194
2.72304828921761 0.276206519204892
2.73033061733038 0.238331761439568
2.73761185331236 0.213947023011367
2.74489782186111 0.210120532783597
2.75217578145072 0.230702935043597
2.75945374104033 0.216847060711655
2.76673861745828 0.192226921685468
2.77401330065551 0.179945970376259
2.78129999729145 0.185013412772806
2.78857468048869 0.197041423348489
2.79585737264506 0.190100106233957
2.80314115693222 0.177527749958993
2.81041948056542 0.171976386016835
2.81769962441662 0.189800613634964
2.82498340870378 0.20997844938964
2.83227083342691 0.194297753788345
2.83954842897292 0.183670959323597
2.84682784473692 0.181996410694532
2.85410980880609 0.184796596448777
2.86139577735483 0.183160219056115
2.86867410098804 0.174234709084748
2.87595024035967 0.167611124266331
2.88322965612366 0.166241580432086
2.89051344041082 0.172816439045755
2.89780268535194 0.165741279509496
2.90506863150285 0.154090024002302
2.91234950344123 0.147375636702734
2.91964311690551 0.152032039280719
2.9269232607567 0.149354010345755
2.93419175521279 0.14154860982823
2.94148245632829 0.137248647933122
2.94875895974352 0.12181438694141
2.95605002490262 0.124575155788201
2.96331633509712 0.125009489214345
2.9706099485614 0.118275429719237
2.97787989919188 0.107205437960662
2.9851687800894 0.109505728954532
2.99245365650735 0.113357721094273
2.99972178691984 0.117174273365396
3.00701248803534 0.103531301715741
3.01428134653503 0.0980263416316691
3.02157860043528 0.101933843806432
3.02885109937093 0.101568004966547
3.0361341555709 0.102010456091914
3.04341757581446 0.0945875204255396
3.05069808370925 0.0849272573668777
3.05797458712447 0.0859478037671511
3.06525327480128 0.0876823192922446
3.07253196247808 0.0855990865561727
3.07982302763718 0.0827270337185468
3.08710608383714 0.0758487921581151
3.09438914003711 0.0719270109034245
3.10166054684198 0.0721308681801727
3.1089486996523 0.0712264085272374
3.11622884350349 0.0724214607371511
3.12350243456994 0.0657019249723741
3.13078075820314 0.0649897161006043
3.13807546379821 0.0626454521290647
3.14534723464667 0.062140529095295
3.15262483019269 0.0617272268732662
3.15991516726459 0.0588727948045612
3.16720186390053 0.0543372674653957
3.17446744600784 0.0537314268646043
3.18176215160291 0.0557318850571942
3.18903574266936 0.0550685752022158
3.19630387308185 0.0525208694374245
3.20360149102569 0.0485225841422878
3.21087362591775 0.0463765892241151
3.21816359894606 0.0470528599161583
3.22543391362014 0.0456713367034532
3.23271478555852 0.045210929179036
3.24000257432525 0.0419572161946475
3.24728381030723 0.0405698076795252
3.25455303285051 0.0401797441500144
3.26184009353004 0.0406099625253381
3.26912205759922 0.0391625527514532
3.27639892505804 0.0367303965912518
3.28369581491469 0.0354907823665468
3.2909741385479 0.0352810502052374
3.29823826448082 0.0344779646480144
3.30552678133474 0.0349833085245036
3.31281784649384 0.0328053559867914
3.32007760390361 0.0316006399140144
3.32737594993464 0.030155340008259
3.33466082635259 0.0296634096246906
3.34193514550623 0.0281278530142014
3.34920400400592 0.0280302900501583
3.35649324894704 0.0270242397106331
3.36377266471103 0.0266374582200576
3.37104989621345 0.0261010361354245
3.37832457941069 0.0254795236112518
3.38562875013928 0.023957871012259
3.39289906481335 0.0231916658277266
3.40017666035936 0.0238551710676115
3.40747136595443 0.0237519357982878
3.41474495702088 0.0225738955470072
3.42202546491567 0.0224019526495683
3.42929323128456 0.0220265642270647
3.43658793687963 0.020610684737741
3.44385279089975 0.020261680896964
3.45114749649482 0.0206206763284029
3.45842545608443 0.0208374217523309
3.46569759097649 0.0188338407460576
3.47298355952523 0.0175084309673237
3.4802655235944 0.0174196750132518
3.48754712361998 0.0171827339695252
3.49481889446845 0.0168395848956547
3.50210995962754 0.0151846169598273
3.5093937439147 0.014875317710259
3.51667206754791 0.0145213225871223
3.52395039118112 0.0138650672541367
3.53122725863994 0.0128462496688906
3.53851795975544 0.0123083263417885
3.54580101595541 0.0115065078768273
3.55308370811178 0.0101581004621856
3.56036567218095 0.0101849633869094
3.56762907002668 0.00910666879002302
3.57492231944736 0.00914528843181007
3.58220064308057 0.00832923528712518
3.58949134419607 0.00809535890002446
3.59676347908813 0.00766387203590791
3.60403998250335 0.00841733265641583
3.61132121848534 0.00917765338498417
3.61861956451637 0.00901068669891511
3.62589679601879 0.00848253964773957
3.63317621178279 0.00876271225391511
3.64045089498002 0.00909093880958993
3.64773540735438 0.00907778489348633
3.65501518716197 0.0093570906431295
3.66229969953633 0.00886587882117122
3.66956673781803 0.00888953800662446
3.67684069292807 0.00937862708458849
3.68413758278472 0.00928479819803741
3.69141190193836 0.00868059065162302
3.69869932666149 0.00850606981896691
3.70598565925383 0.00881181486625324
3.71326543906143 0.00844681311609784
3.72054594695621 0.00824784419228633
3.7278271829382 0.00765439113742734
3.73509895378666 0.00713619573059568
3.74238346616101 0.00690983039880863
3.74966870662256 0.00728363479797122
3.75693319659908 0.00734933552033381
3.76422717410696 0.0068853904934518
3.77150222134779 0.00640320125598705
3.77878454946057 0.00649725130893957
3.78607561461967 0.00667105762125468
3.79334920568611 0.00648630860608777
3.8006173360986 0.00618163509329209
3.80790075634217 0.00610325873310216
3.81520492707076 0.00610765840584892
3.82246759682929 0.00618955572108921
3.82976485072954 0.0062482311191295
3.83704171818836 0.00585427041411942
3.84430256772891 0.0056216453083295
3.85159399693161 0.00575186306532806
3.85887850930597 0.00586773051748057
3.86616993850866 0.00566618020661295
3.87344826214187 0.00550366575921727
3.88071821277235 0.00541833426565468
3.8880023611031 0.00544702204586043
3.89528068473631 0.00528363323166043
3.9025608285875 0.00505726188874245
3.90983150730517 0.00503239852444173
3.91712293650787 0.00499287036408921
3.92441108931819 0.00481093446852662
3.93167812759989 0.00458838129140576
3.93896118379986 0.0043121604124
3.94626025791809 0.00379278929404892
3.95351382658671 0.00315865980842446
3.96079469852509 0.00227071551730216
3.96809996138447 0.00119664705450547
3.97536845584056 0.000354744179967194
3.9826547884329 2.66557840753813e-05
3.98992619523776 1.85683046349353e-06
3.99722308509441 1.24708247673583e-06
4.00448247846058 1.10861927298763e-06
4.01176407848616 8.06433888708345e-07
4.01905259534008 1.02580246613741e-06
4.02634584476076 2.73521965873237e-06
4.03362162008879 4.13577817415252e-06
4.0408875662397 7.36933902228777e-06
4.04818081566038 8.80156658874245e-06
4.05546532803474 6.14801803176691e-06
4.06273054609845 1.00609788985065e-05
4.07002051912676 1.1325984415754e-05
4.07730102702155 8.16544122891655e-06
4.08459536857302 5.44568093870791e-06
4.09185949450595 2.52210991323453e-06
4.09913672600836 5.78952763528201e-07
4.10641577772876 2.4996999626518e-08
4.11370575075707 2.20202578995396e-09
4.12098771482625 2.78375805841583e-09
4.12826349015428 2.61790153866619e-08
4.13553598908993 8.96570636166475e-08
4.14282086550788 4.62744618845612e-07
4.15012358006208 5.71904552040863e-07
4.15740481604406 7.6051076064964e-07
4.16467039815138 1.22116664289439e-06
4.17194508134862 1.17344322086791e-06
4.17922777350499 9.7003129248964e-07
4.18652175101286 9.43366876221727e-07
4.19378733312018 9.6847016154964e-07
4.20107876232287 1.12809542990259e-06
4.20834434443019 1.04436973167209e-06
4.21562703658655 1.03425671118935e-06
4.22290790852494 8.11033663759568e-07
4.23019933772764 4.46659693607482e-07
4.23748057370962 3.43634615165611e-07
4.24477564334828 2.58133145648777e-07
4.25203358054006 1.29340112026388e-07
4.25931590865283 7.79327005089496e-08
4.2665989648528 3.59789218263309e-08
4.27387619635522 9.28199179386907e-09
4.28117454238625 1.02764623696878e-08
4.28844158066796 1.83665982750791e-08
4.29572609304231 1.45995660430647e-08
4.30302334694256 1.81815878341439e-08
4.31028492457031 1.17882380543309e-08
4.3175647043779 3.07854639600432e-09
4.32483829544435 3.09583659070647e-09
4.33214028191135 7.87255929600576e-09
4.33942006171895 1.19517311324273e-08
4.3466925606546 1.50105739019137e-08
4.35398253368291 2.06004144884748e-08
4.3612626775341 1.7806406263223e-08
4.36855119438802 1.68084673028058e-08
};
\addplot [thick, magenta]
table {%
0 0
0.00728596854874197 0
0.0145748494462593 0
0.0218684629105366 0
0.0291515191105032 0
0.0364094563022824 0
0.0437001574177843 0
0.050987218097317 0
0.0582768270820282 0
0.0655493260176842 0
0.0728334743484415 0
0.080121627158765 0
0.0873777441325596 0
0.0946833710355352 0
0.101934027355376 0
0.109236013822382 0
0.116513609368395 0
0.123786836391245 0
0.131087730727461 0
0.138339479178092 0
0.14562362750885 0
0.152913964580755 0
0.160195928649931 0
0.167489178070611 0
0.174752211872747 0
0.18204509724983 0
0.189333614103751 0
0.196610845606167 0
0.203865870449171 0
0.211155115390285 0
0.218455281639307 0
0.225721591833815 0
0.233004283990185 0
0.240279331231019 0
0.247555106559047 0
0.254854544720875 0
0.262131048136097 0
0.269417744772033 0
0.276682234748557 0
0.283962742643345 0
0.291247983104893 0
0.298525214607309 0
0.305818464027989 0
0.313086958484079 0
0.320364918073689 0
0.327642513619702 0
0.334941587737933 0
0.342222459676318 0
0.349506972050672 0
0.356787115901864 0
0.364058158663132 0
0.371325560988431 0
0.378610073362785 0
0.385897862129512 0
0.393169997021571 0
0.400469799226996 0
0.407735745377907 0
0.415035911626929 0
0.422307318431794 0
0.429582365672629 0
0.43688143979086 0
0.444157579162485 0
0.451421341051815 0
0.458706217469766 0
0.465999830934043 0
0.473259952387404 0
0.480540460282192 0
0.487819147958996 0
0.495104024376947 0
0.502384168228138 0
0.509664312079329 0
0.516944091886924 0
0.524234064915232 0
0.531521125594764 0
0.538802361576747 0
0.546092334605055 0
0.553355368407191 0
0.560647161653483 0
0.567929853809853 0
0.575197984222346 0
0.582486501076266 0
0.589751355096387 0
0.597038051732323 0
0.604316011321933 0
0.611611080960598 0
0.618893045029773 0
0.626161539485863 0
0.633446051860218 0
0.640732384452556 0
0.648006703606197 0
0.655297768765296 0
0.662580096878069 0
0.669842766636608 0
0.67714293288563 0
0.684405966687766 0
0.691689386931329 0
0.698979724003234 0
0.706245670154146 0
0.713537827444035 0
0.720823795992777 0
0.728102847713178 0
0.735384447738757 0
0.742652942194846 0
0.749930173697262 0
0.757215050115214 0
0.764496286097196 0
0.771777522079178 0
0.779053661450803 0
0.786343634479111 0
0.793621594068721 0
0.800897005353152 0
0.808179333465925 0
0.815459841360713 0
0.822747266083843 0
0.830022677368274 0
0.83730937400421 0
0.844592794247773 0
0.851868205532205 0
0.859150533644977 0
0.866435046019332 0
0.87371555391412 0
0.880988416893373 0
0.888266376482982 0
0.89555998994726 0
0.902830304621334 0
0.910111540603316 0
0.917394596803283 0
0.924675104698071 0
0.931960345159619 0
0.939243037315989 0
0.94651371603366 0
0.953799684582402 0
0.961084561000353 0
0.968358880153994 0
0.975640116135976 0
0.98292936107709 0
0.990203316187134 0
0.997479819602356 0
1.00476287580232 0
1.01204192752272 0
1.01933444885621 0
1.02660658374827 0
1.03389983316895 0
1.04116505123267 0
1.04844956360702 0
1.055730799589 0
1.06302004453012 0
1.07029436368376 0
1.07757159518617 0
1.0848593839529 0
1.09213115480136 0
1.09942731657082 0
1.10670381998604 0
1.11398469192442 0
1.12126483577562 0
1.12854279536523 0
1.13581675047527 0
1.14310344711121 0
1.15038832352916 0
1.15767101568553 0
1.16494861123154 0
1.17222657082115 0
1.17950489445436 0
1.18678904278511 0
1.19407355515947 0
1.20134678218232 0
1.2086396675594 0
1.21591435075664 0
1.2231974069566 0
1.23048009911297 0
1.23776533957452 0
1.24503019359464 0
1.25232999580007 0
1.25960358686651 0
1.26689064754605 0
1.27417151948443 0
1.2814421982021 0
1.2887219780097 0
1.29599629716334 0
1.30328444997366 0
1.310570782566 0
1.31784255341446 0
1.32513252644277 0
1.33241194220677 0
1.33968917370918 0
1.34696749734239 0
1.35426220293746 0
1.36152814908837 0
1.3688039244164 0
1.37610190640384 0
1.38337622555748 0
1.39066328623701 0
1.3979441581754 0
1.40521265263149 0
1.41249170435189 0
1.41977694481344 0
1.42706364144937 0
1.43433395612345 0
1.44163521450326 0
1.44890006852338 0
1.45619404603125 0
1.46346472474893 0
1.47074122816415 0
1.4780377539772 0
1.48530260799732 0
1.49257911141254 0
1.49987782148718 0
1.5071419474201 0
1.51442828001244 0
1.52170988003802 0
1.52900859011266 0
1.53626507113005 0
1.54355941268152 0
1.55082754309401 0
1.55813426212778 0
1.56539693188632 0
1.57267197912715 0
1.57994993871676 0
1.58723044661155 0
1.59452296794504 0
1.60179910731666 0
1.6090730624267 0
1.61637468485011 0
1.62363735460865 0
1.63092150293941 0
1.63820710744456 0
1.64549052768812 0
1.65276411875457 0
1.6600511794341 0
1.66733532776486 0
1.67460127391577 0
1.6818886986389 0
1.68916847844649 0
1.69644825825409 0
1.70373459084642 0
1.71102310770034 0
1.71830361559513 0
1.72556992578964 0
1.73286499542831 0
1.74013166966641 0
1.74742637526148 0
1.75469341354318 0
1.76197137313279 0
1.76926280233549 0
1.77654949897142 0
1.78382636643024 0
1.79109777323511 0
1.79839393500456 0
1.80566060924267 0
1.81294220926825 0
1.82023618677612 0
1.82751378232213 0
1.83479501830412 0
1.84207479811171 0
1.8493432925678 0
1.85662853302935 0
1.86390794879335 0
1.87120119821403 0
1.87848534654478 0
1.88574765225973 0
1.8930299803725 0
1.90031085231088 0
1.90759864107761 0
1.91488133323398 0
1.92216620965193 0
1.92943616028241 0
1.93671594009 0
1.94400445694392 0
1.95128969740547 0
1.95856037612314 0
1.96583906379995 0
1.97312430426149 0
1.98041027281024 0
1.98769696944617 0
1.99496764816384 0
2.002251432451 0
2.00953594482536 0
2.01681827293813 0
2.02408713143782 0
2.03137309998656 0
2.03865542809933 0
2.0459388483429 0
2.05320952706057 0
2.06048785069377 0
2.06777309115532 0
2.07506015183486 0
2.08233192268332 0
2.08961607101407 0
2.09690021934483 0.274844562847194
2.10417381041128 0.488366256703453
2.11145832278563 0.961172257693669
2.11873701046244 0.912171272057986
2.12602880370873 1.13247972468691
2.13330421499316 1.03975735392417
2.14059127567269 1.35684876374072
2.14786341056475 1.3547258569236
2.15514683080832 1.32192589869784
2.16242988700828 1.35848046129554
2.16970821064149 1.38488994801353
2.17699417919023 1.43859295085899
2.18427869156459 1.42234599445755
2.19154536580269 1.3104410573918
2.19883315456942 1.35507144604763
2.2061143905514 1.26247249866906
2.21338688948706 1.12122360284101
2.22068050295133 0.992540155250647
2.22795008953821 0.911719664507194
2.23523350978178 0.968881127492806
2.24252748728965 0.829396329371942
2.24980726709725 0.903528405496403
2.25707139303017 0.871832887566331
2.2643588177533 0.837250128916115
2.27165061099959 0.849208520863885
2.27892529419683 0.900159239968345
2.28619997739407 0.881754156694964
2.29347720889649 0.843194732645036
2.30075735274768 0.846087965360576
2.30805060216836 0.819860429629352
2.31531909662445 0.814258073188921
2.3226159864811 0.844675128519281
2.32989613033229 0.80834328219482
2.33717044948593 0.8146423261
2.34446005847064 0.76014210858072
2.35174056636543 0.763755521561439
2.35900906082152 0.711153554424317
2.36628920467271 0.707201145533094
2.3735817260062 0.725759860043022
2.38086150581379 0.671377298735684
2.3881274519647 0.689493259863597
2.39542652608293 0.665029713412374
2.40269392840823 0.709561584210504
2.40998317334935 0.712964298070647
2.41726040485176 0.700592298188489
2.42454819361849 0.738610696582014
2.43182870151328 0.755457379900288
2.4391048408849 0.756441390950072
2.4463846206925 0.691825796981295
2.45366440050009 0.74927426506518
2.46094418030768 0.683435837451799
2.4682217758537 0.563246990457698
2.47550592418445 0.646870175040863
2.48278133546889 0.652008221896403
2.49006876019202 0.574366055757698
2.49735654895874 0.506155898183022
2.50462467937124 0.513201413366907
2.51190154683005 0.509708486077842
2.5191867872916 0.497170909564604
2.52647967266869 0.537070109861439
2.53374379860161 0.562159944084173
2.54103085928115 0.541863911838705
2.54831755591708 0.560950083063453
2.55559260315792 0.52325938612777
2.56287929979385 0.513228150350791
2.5701525268167 0.512672860819712
2.57743885940904 0.520538551015683
2.5847102662139 0.453874269291942
2.59199914711142 0.433013535421007
2.59927455839585 0.470040951597122
2.60656089098819 0.440482345626187
2.61383666631622 0.347993586528058
2.62112299890856 0.334686928632518
2.6283969540186 0.361484012473237
2.63567928213138 0.413104206611367
2.6429670708981 0.418084411547194
2.65023956983376 0.355340704824892
2.65751898559776 0.369113666213813
2.66480022157974 0.374759523668489
2.67209165078243 0.410604489344029
2.67936524184888 0.35604733955223
2.68664283739489 0.316545014974964
2.69392734976925 0.323286985606763
2.70121149810001 0.315854705842158
2.70848727342803 0.320273702057842
2.71577469815116 0.32239092792777
2.72305520604595 0.318489601463453
2.7303400824639 0.298319661756978
2.73761549374833 0.291750905603453
2.74490146229708 0.265506183461151
2.75218197019186 0.259459965953237
2.75945956573788 0.255307217266619
2.76674298598144 0.266062762957698
2.77402058152745 0.237365311736547
2.78129526472469 0.218580522534245
2.78857431644509 0.221107173217266
2.7958639254298 0.223480810354532
2.80315025802214 0.211721625699568
2.81042967378614 0.204125230344173
2.81770253676539 0.185985778173525
2.82498559296536 0.192712490735252
2.83226537277295 0.194623894200576
2.83954697279853 0.170384363568777
2.84683294134727 0.166835948818129
2.85411563350364 0.162650849300719
2.86139177287527 0.164688173957122
2.86867191672646 0.153965904404748
2.87595315270844 0.152085134633381
2.88322856399287 0.141628551768043
2.89050615953889 0.144999117139568
2.89779030786964 0.142387772308101
2.90507773259277 0.124414230689137
2.91234913939764 0.128817128955525
2.91963183155401 0.129882273487079
2.92691379562318 0.122209626214489
2.93420886526185 0.119912163215151
2.9414817282411 0.108604675692302
2.94876587657186 0.115068014210331
2.95603582720234 0.107007356949727
2.96332616427424 0.103660691516432
2.97061249686658 0.0974348746966043
2.97787807897389 0.097276491796705
2.98516768795861 0.089627054318259
2.99245584076893 0.082035854419813
2.99972469926862 0.0847579467535252
3.00701831273289 0.087199450029223
3.01429263188653 0.0841613463014101
3.02156585890938 0.0761944382905755
3.02884745893496 0.0767333173294964
3.03614034431205 0.0728919937533813
3.0434124792041 0.0750280918068777
3.05068971070652 0.0715923779886331
3.05797495116807 0.0690650707563309
3.06525982758602 0.0698127727538705
3.07253305460887 0.0712059456088921
3.07980919398049 0.0695965795476259
3.08709843892161 0.0632973991578849
3.09437130190086 0.0588644492934532
3.10166236705996 0.0564954255864604
3.10894360304194 0.060503495053295
3.11622010645717 0.0615317053587914
3.12350753118029 0.0592923598250216
3.13077893798516 0.0529675489687626
3.13805908183635 0.0490642546011367
3.14534505038509 0.0503281376317842
3.1526230099747 0.0533466317910791
3.1599024257387 0.0488664557226331
3.16719531111578 0.0467713434599137
3.17446562578986 0.0459760629361727
3.18174431346666 0.0422918370933525
3.18902773371023 0.043394802649036
3.19630460116904 0.0419611592600576
3.20359056971779 0.0415720587684173
3.21088199892048 0.0421188120259856
3.21814903720218 0.0384970982915252
3.2254379180997 0.0386205090044892
3.23271150916615 0.0385793242806763
3.23999274514813 0.0369246315715108
3.24727834965328 0.0362144143283885
3.2545665024636 0.0321540147693237
3.26184810248918 0.0330531149055971
3.26912788229677 0.0309546744030504
3.27639455653488 0.032063682759223
3.28368562169398 0.0301779217994676
3.29095957680402 0.0283061990779856
3.29823862852442 0.0280621030086187
3.30551586002684 0.0286782074986043
3.31280182857558 0.0268065477132374
3.32009362182187 0.0246293174330647
3.32737121736788 0.0239845369439568
3.33465427356785 0.0251069166843022
3.34192677250351 0.0251980496258561
3.34920327591873 0.023525097645223
3.35650380621135 0.0225479083524029
3.36376647596989 0.0228085307748058
3.37106154560855 0.022122397836259
3.37834314563413 0.0217732231941439
3.38561928500576 0.0205546618876978
3.39290343333651 0.0202716839823453
3.40017484014138 0.0201327844394245
3.40746699743127 0.0198054700914388
3.41474896150044 0.0193326670002158
3.42203019748242 0.0182186746288345
3.42930196833089 0.0183257106720719
3.43658174813848 0.0171664159972806
3.44386043581529 0.0179411078877122
3.45113402688173 0.0164047807436691
3.45842800438961 0.0169426479631942
3.46571688528712 0.0155732671466043
3.47299666509472 0.0149106718431799
3.4802662516816 0.0136719200092374
3.48755950110228 0.0135461808195914
3.49483272812513 0.013743023355754
3.50212634158941 0.0130989617023194
3.50938901134794 0.0115591622805237
3.51668189672503 0.010926418158482
3.52395585183507 0.010880246790364
3.53123417546828 0.0108960420874662
3.53852851701975 0.0100528701492446
3.54579300699627 0.0090273175648518
3.55307351489106 0.00849651542316259
3.5603485621319 0.00855460893571511
3.56765273286048 0.00880737650861007
3.57490994196507 0.00892280298732374
3.58221156438848 0.00946111976947626
3.58947387010342 0.00827880987665036
3.59677694870122 0.00870543560253669
3.60405454424723 0.00991625871430072
3.61131684996217 0.0115491312156647
3.61859881403135 0.0109585518618317
3.62589861623677 0.0090951346860705
3.63318094434955 0.00882268752183022
3.64044070175931 0.00922778835624604
3.64774268822632 0.0108079398253612
3.65501045459521 0.0109086166841439
3.66229569505676 0.00958224687403022
3.6695820276491 0.00856364851748921
3.6768494299744 0.00873126379860144
3.68413903895911 0.00950415936158273
3.69141845472311 0.00956502982278993
3.69869532218193 0.00862390244589065
3.70597437390233 0.0084329201922518
3.7132446885764 0.00828182301354389
3.72052665264558 0.00827810517804604
3.72780825267116 0.00816485975376259
3.7351055065714 0.0082454540888705
3.74238637850979 0.00768417957980288
3.74965523700947 0.00739354532054964
3.75695649538929 0.00732992160269065
3.76422753815056 0.00738464720749209
3.77150986626333 0.00690633277665036
3.77879729098646 0.00647141609045324
3.78605777648342 0.00641822919581295
3.79334665738093 0.00657955695234964
3.80063080571169 0.00646389027672374
3.80791531808604 0.00639743830369928
3.8151874529781 0.00629991137639137
3.82246250021894 0.00602080051565324
3.8297579339012 0.00608281355511942
3.8370373496652 0.0056372451547295
3.84430220368532 0.0062739644840705
3.85159872949837 0.00546582647440144
3.85887559695719 0.0054463491247036
3.86615137228522 0.00554380524575108
3.87342896783123 0.00539711968377122
3.88070583529005 0.00529820384796403
3.8880023611031 0.0052438679891554
3.89528942178264 0.00505429602467482
3.90256483306707 0.00573131852887338
3.9098395162643 0.00506228705167482
3.9171192960719 0.00499137969913669
3.92441108931819 0.00584483078082878
3.93169014103859 0.00473984109009209
3.93896009166907 0.0048512879128259
3.9462475163922 0.0045421870689295
3.95353676133331 0.00442394859992518
3.9608172692281 0.00551247204398417
3.96810432990763 0.00428419376260144
3.97537828501768 0.00463201001980144
3.98266024908685 0.00444704179939568
3.98993238397891 0.00407212465879424
3.99722781766117 0.00356118743562302
4.00449558403007 0.00128755212066489
4.01176844700932 0.00318437553108058
4.01905514364526 0.00189312814216259
4.02634620880436 0.00163337725269065
4.03362780882994 0.00226171622601871
4.04089593924243 0.00264697429942158
4.04818263587837 0.00433310250761583
4.05546095951157 0.00397640842773525
4.06275311680146 0.00269032070706331
4.07002343147554 0.00309129983354101
4.07729775062918 0.00212965878592086
4.0845738900008 0.00182434008870647
4.0918773326422 0.0020074582062446
4.09915128775224 0.0026806023901813
4.1064237866879 0.00268173420743885
4.11371630802138 0.00276339594940576
4.12098334630308 0.00176097604148777
4.12826130589269 0.00219320898782878
4.13556001596733 0.00333082851493381
4.14282414190026 0.00289410766499137
4.15009955318469 0.00234383710314101
4.15739717112853 0.00196669577036403
4.1646678498462 0.00149787057077266
4.17194908582818 0.00166481662856691
4.1792379667257 0.00137690856434734
4.18652611953602 0.000727680595513525
4.19378587694579 0.00080462904909741
4.20107111740734 0.000798881257055683
4.20834616464817 0.00124113002521424
4.21564305450482 0.00140343484503396
4.22291009278652 0.00140221012551094
4.23018914450692 0.00112929607937784
4.2374940433227 0.00111566362761914
4.24476872651994 0.00130508819176561
4.2520404973684 0.0024770762804964
4.25933738722505 0.00239861051477986
4.26661279850948 0.00180071460493669
4.27389221427348 0.00115313427753223
4.2811690817323 0.00074678050098705
4.28844267279875 0.000614492465713525
4.29573228178346 0.000585462312786187
4.30302298289896 0.000765855896273237
4.31029293352944 0.000845257175657842
4.31758290655775 0.000807723105646763
4.32483902353154 0.00093115844025554
4.33212062355712 0.000975607568898705
4.33940040336471 0.00114947793306504
4.34670748644208 0.00115639991639612
4.35398471794449 0.000992891384729496
4.36124338322347 0.000683023192737266
4.36854937417004 0.00033143278274259
};
\addplot [thick, cyan]
table {%
0 0
0.00728524046154813 0
0.0145741213590655 0
0.0218677348233427 0
0.0291511550669063 0
0.0364083641714916 0
0.0436990652869935 0
0.0509853978793324 0
0.0582750068640436 0
0.0655405889713581 0
0.0728422113947676 0
0.0800997845429499 0
0.0873963103560025 0
0.0946742699456122 0
0.101943492488896 0
0.109214535250164 0
0.116496135275743 0
0.123780647650097 0
0.131058607239707 0
0.138362049881101 0
0.145629816249997 0
0.152907775839607 0
0.160187555647201 0
0.167487721896223 0
0.174772234270578 0
0.182029443375163 0
0.189309951269951 0
0.196595919818693 0
0.203877519844272 0
0.2111532951723 0
0.218447272680174 0
0.225713218831086 0
0.23298826607192 0
0.24029098062612 0
0.247563479561776 0
0.254852360459294 0
0.262116122348624 0
0.269416652641242 0
0.276693156056464 0
0.283960194338167 0
0.291237789884179 0
0.298523394389324 0
0.305806814632888 0
0.313084410178901 0
0.320364918073689 0
0.327650158535237 0
0.33493721921477 0
0.342204257496472 0
0.349482581129679 0
0.356768913722018 0
0.364053426096372 0
0.37133393399116 0
0.37862245084508 0
0.385886940821604 0
0.393190383462998 0
0.40045268917794 0
0.40774011390107 0
0.415016253272695 0
0.422310594824166 0
0.429586006108598 0
0.436863965698208 0
0.444144473592996 0
0.451425709574978 0
0.458710950036526 0
0.46598599727736 0
0.473266141128551 0
0.480547377110534 0
0.487823880525756 0
0.495119314208017 0
0.502381255879363 0
0.5096796019104 0
0.516945548061311 0
0.524229696392069 0
0.531521489638361 0
0.538794352617614 0
0.546076680730387 0
0.553346995404462 0
0.560628959473637 0
0.567927305504675 0
0.575199804440331 0
0.582479220204328 0
0.589767008971055 0
0.597055525824975 0
0.604317103452723 0
0.61161435735297 0
0.618875206893524 0
0.626163723747445 0
0.63344459568583 0
0.640734568714138 0
0.647999422734259 0
0.655286847457388 0
0.662573544093324 0
0.669859512642066 0
0.677140384580451 0
0.684417616082867 0
0.691691935236508 0
0.698968802695327 0
0.706258047636441 0
0.7135301825285 0
0.720811418510482 0
0.728102847713178 0
0.735376074736028 0
0.742649301758877 0
0.749932357958844 0
0.757218690551183 0
0.764497014184389 0
0.771776429948387 0
0.779058029973966 0
0.786341450217529 0
0.793615041283976 0
0.800904650268687 0
0.8081822458147 0
0.815463845840279 0
0.822742169473486 0
0.830029594196615 0
0.837310102091404 0
0.844582601027059 0
0.851871845968174 0
0.859151989819365 0
0.866426673016602 0
0.873715189870523 0
0.880990601154954 0
0.888266376482982 0
0.895549068639352 0
0.902839405711257 0
0.91011226869051 0
0.917392048498104 0
0.924676560872459 0
0.931952700244084 0
0.939233936226066 0
0.946515900295242 0
0.953801868843984 0
0.961079464389996 0
0.968361064415575 0
0.975637567830797 0
0.982930453207881 0
0.990201860012746 0
0.997490012823069 0
1.0047657881511 0
1.01204884435106 0
1.0193238915919 0
1.02660403544309 0
1.03389619273298 0
1.04117087593022 0
1.04844847147623 0
1.05573043554541 0
1.06301312770178 0
1.07029654794534 0
1.07757705584013 0
1.08485465138614 0
1.09213224693215 0
1.09941275482694 0
1.10670527616043 0
1.11398505596802 0
1.12126265151403 0
1.12854061110364 0
1.13582694369598 0
1.14310854372156 0
1.15039014374714 0
1.15766373481359 0
1.1649413303596 0
1.1722323955187 0
1.1795114472391 0
1.18679341130828 0
1.19406627428753 0
1.20135005857469 0
1.20863311477466 0
1.21591180245146 0
1.22320213952336 0
1.23047973506938 0
1.23775296209223 0
1.24504220703334 0
1.25231652618698 0
1.25960431495371 0
1.26688737115368 0
1.27417224757163 0
1.28144583863807 0
1.28871724544294 0
1.2960013937737 0
1.30329427915078 0
1.3105591331709 0
1.31784655789403 0
1.32513325452997 0
1.33241449051195 0
1.3396986388427 0
1.34697914673749 0
1.354245456932 0
1.36152778504477 0
1.36881775807308 0
1.37609826596787 0
1.38338059408064 0
1.39066365028061 0
1.39793141664951 0
1.40521956945983 0
1.41249898522383 0
1.41977257629027 0
1.42706582571095 0
1.43434524147495 0
1.44162429319535 0
1.44889387978223 0
1.45619258985687 0
1.46347164157727 0
1.4707466888181 0
1.47803520567202 0
1.48530187991013 0
1.49259112485124 0
1.49987381700761 0
1.50714558785607 0
1.51443992940754 0
1.52171934517154 0
1.52898747558403 0
1.536270531784 0
1.54356268907389 0
1.55083591609674 0
1.55812152060189 0
1.56539365549394 0
1.57267052295276 0
1.5799572195887 0
1.58724974092219 0
1.59453461734014 0
1.60180311179623 0
1.60907633881908 0
1.61637468485011 0
1.62364791187296 0
1.63093788490127 0
1.63822239727563 0
1.64548288277258 0
1.65277576814967 0
1.6600508153905 0
1.66733314350327 0
1.67460382222095 0
1.68189670759803 0
1.68916811440289 0
1.69645481103883 0
1.70374478406714 0
1.71102055939517 0
1.71830288750794 0
1.72558739988229 0
1.73285735051277 0
1.74014805162827 0
1.74741982247674 0
1.75470943146145 0
1.76197137313279 0
1.76925806976873 0
1.77653311700956 0
1.78382782260463 0
1.79111197093539 0
1.79837937326069 0
1.80567626311734 0
1.81294912609659 0
1.82023400251454 0
1.82750213292703 0
1.8347848250834 0
1.84206314871661 0
1.84934802513456 0
1.85663180942172 0
1.86390867688054 0
1.87119355329849 0
1.87846532414695 0
1.88576330613439 0
1.89303726124444 0
1.90032213766239 0
1.90760118938279 0
1.91487805684161 0
1.92216657369553 0
1.92943943667478 0
1.93671776030799 0
1.94401137377226 0
1.95128168844634 0
1.95856074016674 0
1.96584598062829 2.26372806752518e-08
1.97312867278466 0.821372689124748
1.98040444811269 0.49235436887036
1.98768968857423 0.761563332510072
1.99497383690499 0.65997944750446
2.00224378753547 1.08884086569022
2.00952174712508 0.931929915966331
2.01680334715066 1.23753581337914
2.02408458313264 1.16000243790129
2.03137091572498 1.04666015390086
2.03864996744538 1.01681484577007
2.04593957643009 1.18868490294633
2.05321389558373 1.00663048922129
2.06049840795809 1.07074218686935
2.06777127093734 1.13044405599036
2.07505214287572 1.10855081742417
2.08233701929367 1.14035871298576
2.08961752718846 1.02349124585194
2.0969034957372 1.17344312179669
2.10417417445488 1.05954686670302
2.11145286213168 1.15187300601022
2.1187417430292 1.10865586885137
2.12602880370873 1.21031246056417
2.13330385094956 1.2298554814305
2.14058472288795 1.2509349519587
2.14786486673914 1.28795220403237
2.15513991397997 1.24635488454216
2.16242442635433 1.24010698421914
2.16970274998754 1.26933884550748
2.17699053875426 1.33491240797396
2.18426303768992 1.24718580663281
2.19155119050024 1.27713748058058
2.19882550965388 1.19745915716403
2.20610419733069 1.10921042029468
2.21340072314374 1.22642438635007
2.22067504229738 1.18562297376029
2.22795773445375 1.07303843271108
2.23522804912782 1.11664578556403
2.24251656598174 1.02732662349424
2.24979998622531 1.04552066042532
2.25707321324816 0.978935968476978
2.26435335709935 0.99234940927741
2.27164369417125 0.951677060348201
2.27892092567367 0.97257530672964
2.28620106952486 0.925292172683022
2.29348157741965 0.933994571536979
2.30077045831717 0.903951711580863
2.30804878195037 0.927251124527338
2.31531727640646 0.89695624502446
2.32260797752196 0.94101047275482
2.32988593711157 1.03065683711338
2.33716935735514 0.997359753146043
2.34445896633985 0.944629526995971
2.35172418440357 0.900944229664748
2.35900323612397 0.844274980318993
2.36630049002421 0.75108950441554
2.37357007661109 0.669010862701439
2.38086150581379 0.762230131670072
2.38813546092383 0.742508771092662
2.39542725417013 0.62661779232518
2.40270521375974 0.607848573104748
2.40998936209049 0.696906229488921
2.41726477337492 0.804091658136547
2.42454127679015 0.705806897806187
2.4318137757258 0.707126370456978
2.43909610383858 0.745112443096547
2.44637369938459 0.706317414096691
2.4536629443257 0.72305310265482
2.46094600052567 0.72795565291554
2.46821849946132 0.669401789965468
2.47550446801007 0.631038115242878
2.48278861634082 0.632292655936978
2.49006184336367 0.625259631865899
2.49733907486609 0.640146537518849
2.50462577150203 0.564421238862446
2.5119084636584 0.530703320930216
2.51918642324801 0.550469335779424
2.52647566818912 0.574917233702158
2.53375508395312 0.517868770799425
2.54103049523755 0.500421928053813
2.54831427952471 0.488995907191655
2.55559296720151 0.483650653956115
2.56287129083472 0.471949927913525
2.57015798747065 0.438599852932806
2.57744067962702 0.417017875544604
2.58471718304225 0.417469967975108
2.59199732689344 0.400682244584317
2.59927383030866 0.355778951658705
2.60655615842143 0.359719550036547
2.6138392146214 0.369764543992374
2.62111644612382 0.352182704500719
2.62840023041098 0.320824876356403
2.63568365065454 0.304395848631942
2.64296415854933 0.314792909095252
2.65025012709807 0.303326442951223
2.65753209116725 0.281864374131223
2.66480313392851 0.274245362247194
2.67208619012848 0.275277269658993
2.67936160141291 0.274532439695971
2.68665121039762 0.257930571513237
2.69392698572565 0.241408060828058
2.70121441044878 0.24135761914705
2.70848508916645 0.247436790554101
2.71577506219476 0.253737371763597
2.723049745392 0.226902996477122
2.73034226672548 0.215762716626475
2.73761767800992 0.220955743906906
2.74489199716356 0.207726537269784
2.75218197019186 0.197158704969065
2.75946065786867 0.188778739366619
2.7667353410659 0.192986562172806
2.77402167365824 0.186908257579568
2.78130400177102 0.180133781481295
2.78858123327343 0.179666891808201
2.79585773668865 0.180651365078849
2.80313788053985 0.170657757130647
2.81041656821665 0.162122544326763
2.81770253676539 0.159952126317986
2.82499068957571 0.151542585823741
2.83227665812446 0.158122199790072
2.83954915706011 0.154980826606763
2.84683039304209 0.140684187420058
2.85410252793415 0.13174831950564
2.86139140883167 0.137155413243353
2.86867774142401 0.13605234889423
2.87594951227247 0.131900576551885
2.88324166956236 0.122100728179568
2.89052363363154 0.113493177082
2.89779686065439 0.109542903339353
2.9050868336827 0.11848618881905
2.91236188092353 0.11834419430141
2.91963183155401 0.109043713314763
2.92692253266951 0.102915910308144
2.93420158438991 0.102127490080374
2.94149155741822 0.105206183059324
2.94876296422308 0.100493758564086
2.95604274403068 0.0969057420530935
2.96333344514618 0.0919999313773813
2.97060121151508 0.0936947716886331
2.97787917110468 0.091626103031223
2.98516768795861 0.0927314625174101
2.99245256437656 0.0863973187715252
2.99972324309423 0.0886124542062446
3.00700047459664 0.0869917156209352
3.01429918467128 0.0834405349303022
3.02157750830448 0.0839463405372374
3.02886129259164 0.0803324385253669
3.03612614661177 0.0785404971281151
3.04341029494252 0.0747752438074532
3.05069699157846 0.0716563619318129
3.05798441630159 0.0713325110459137
3.06525618715005 0.0735729919050216
3.07253924335002 0.0702302562623741
3.0798201152884 0.0656203159960719
3.08709261422406 0.0621733309335683
3.09437093785726 0.0660917112017698
3.1016579985368 0.0637159747381151
3.10895270413187 0.0608343195744317
3.11622411093673 0.0592577636806187
3.12350025030836 0.0582532813559424
3.13079095142386 0.0591095555523741
3.138076555929 0.0571973048740144
3.14535961212897 0.0531629863015827
3.15262628636708 0.0529775990141439
3.1599140751338 0.0537146596251367
3.16718329767709 0.051941206479741
3.17446598983345 0.0499370074428921
3.18174504155386 0.0486514079127482
3.1890426594977 0.0456311398401583
3.19631224608458 0.0436880939380863
3.20358656523822 0.0464876852987914
3.21088745957444 0.0447364793673094
3.21816032255369 0.0408076446289496
3.22545065962559 0.0395861041810216
3.23270968894816 0.0393606615404748
3.23999893388928 0.0386447063340719
3.2472874507432 0.0374059407271655
3.25456832268158 0.033985052480518
3.2618575676227 0.0312816507796259
3.26911659694527 0.0306224036433525
3.27641457893271 0.0307569812580432
3.28367360825528 0.0292850206840288
3.29096794980675 0.0279668734435252
3.29823972065521 0.0260085909203022
3.30552932963992 0.025746393902964
3.31280073644479 0.0249743027961583
3.32007942412159 0.0231616266416547
3.32736393649595 0.0216956000251367
3.33465682187303 0.0222246612756115
3.34194497468335 0.0217970154255683
3.34921929383699 0.020870599395554
3.3564979815138 0.0208003290869209
3.36377412088542 0.0211222711443453
3.37106227369574 0.0194792229823597
3.378335136675 0.0188741983950216
3.3856258377905 0.0184107495422158
3.39289542437738 0.0183739945723165
3.40019122210324 0.0183050026186619
3.40745207164379 0.0174242958874964
3.41475150980562 0.0160058000986187
3.42201527169495 0.016035142643482
3.42930524472326 0.0150641354606043
3.43658211218208 0.0154967665726187
3.44385643133572 0.0150160808650791
3.45114057966648 0.0143566026853899
3.45844183804629 0.0122574069309079
3.46570851228439 0.0119321869546993
3.47297627865329 0.0124382586418388
3.48025933485326 0.0127454396940993
3.48755112809955 0.0109857947531755
3.49482217086082 0.00934433078928921
3.50211360006351 0.00883324972814964
3.50939556413269 0.0088767403496187
3.51666988328633 0.00957266000742734
3.52394311030918 0.00895055662233813
3.53122725863994 0.00807124479019856
3.53851431931947 0.00741597247797554
3.54580065191181 0.00769219282346043
3.55307715532703 0.00841157390990935
3.56035038234988 0.010109927937577
3.56763125428827 0.00988077428838561
3.57491212622665 0.00830586110043309
3.58219044985986 0.00832705601988633
3.58948697567291 0.00955561034275971
3.59676602739331 0.0100207136062993
3.60403743419818 0.0109643315468748
3.6113139376134 0.0094026357395482
3.61861301173163 0.00964082901139137
3.62589424771361 0.0100305219523597
3.63316165003891 0.00955963778131799
3.64044543432607 0.00992583990550647
3.64773213096201 0.00910701082532806
3.6550006254181 0.00895367850589784
3.66230006357992 0.0107581039236835
3.66956200525127 0.00959934100766763
3.67685598275914 0.00914486565131079
3.68412629743322 0.00814472412907338
3.69141117385117 0.00836653685973669
3.69870405922825 0.00858862673216259
3.70596745707399 0.00877194732673957
3.71324687283798 0.00772707734646763
3.72053247734313 0.00809230377319137
3.72782390654582 0.00740645476357698
3.73510368635342 0.00818725258776691
3.74239293129453 0.0079059406587295
3.74967307514572 0.00761072203432662
3.75693283255549 0.00757420352702158
3.76423481902249 0.00754826873321727
3.77150331347858 0.00742067916759568
3.77879547076847 0.00735450727122302
3.78606178096298 0.00703478308060719
3.79335612251445 0.00749522817369496
3.80062425292695 0.00752607981935252
3.8079091293449 0.00210575613841295
3.81519072937048 0.00237004577663885
3.82248033835519 0.00428642784456835
3.82974009576495 0.00566185065547626
3.83702788453168 0.00648022170954676
3.84431021264445 0.00561243526946043
3.85158198349291 0.0054506559166518
3.85888688230869 0.00498999799643309
3.86615210037241 0.00551189564392518
3.87343479252878 0.00609910185492086
3.88071748468515 0.00529205667477698
3.88801182623662 0.0040927784535036
3.89529051391343 0.00437954555115396
3.90257029372102 0.00367385876465755
3.90983551178474 0.00449771192994388
3.91712694098743 0.00476901118991079
3.92441472975416 0.00397748909404892
3.93168832082061 0.00398612324774532
3.93895317484073 0.00420957083912086
3.94625152087176 0.00429162579084604
3.95353566920252 0.00440367622102878
3.96082018157688 0.00429722306955252
3.96808831198937 0.00368507828382446
3.97538010523566 0.0036474877704
3.98265842886887 0.00398175248486619
3.989921462671 0.00418746670825755
3.99720561100176 0.00430732814995396
4.00448939528892 0.00382559096977266
4.01177754809925 0.00294714904266763
4.01906715708396 0.00237373786863022
4.02632727853732 0.00198787846680719
4.03361725156563 0.00112385295111496
4.04089630328603 0.000614068494757122
4.04818627631433 0.00166596132501439
4.05547078868869 0.00199061758949209
4.0627491123219 0.00175123478859137
4.0700274359551 0.00165126007490791
4.07729156188803 0.00167258228564029
4.08458226300353 0.00134421774346115
4.09185221363401 0.00101148227584245
4.09915274392663 0.000757951499227338
4.10641468559797 0.000535238502018417
4.11370902714944 0.000653370148369065
4.12098298225949 0.000823945003917122
4.12828242042132 0.00114438960909669
4.13554108570029 0.00118005177940288
4.14283178681579 0.0012401015087246
4.15010610596943 0.00115753891221597
4.15738442960264 0.000904361436095108
4.16468131945929 0.000678703349742878
4.17196291948487 0.000557546192063885
4.17922122072024 0.000419885888416115
4.18650828139977 0.000483004911256259
4.19378878929456 0.000606345799501295
4.20108895554358 0.000665217086698705
4.20835016912774 0.000669987775528057
4.21564305450482 0.000726712665956115
4.22290790852494 0.00057973390859741
4.23020225007641 0.000396411104718273
4.23747256475049 0.000394238065275827
4.24475088838369 0.000388480087926043
4.25204340971718 0.000371765334440144
4.25933374678908 0.000393083694288489
4.2665993288964 0.000459665203740576
4.27387401209364 0.00045210261594187
4.2811814592146 0.000335013965085468
4.28845905476061 0.000226847338878417
4.29573446604504 0.000171694001940863
4.30302152672457 0.000147614848175108
4.31029948631418 0.000148195918766619
4.31756033585474 0.00014925696789741
4.32483829544435 0.000140757152150388
4.33211916738273 0.000151072061970791
4.33941605723938 0.000184650952136547
4.34668710000065 0.000186702083944317
4.35396323937228 0.000195244768499424
4.36124447535426 0.000227497431938705
4.36853808881853 0.000245134995443022
};
\end{axis}

\end{tikzpicture}


==> Appendix/images/Diff_swh_force/swh07_Diffwvh_force_normalized.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=-0.0859530414015108, ymax=1.80501386943173,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0
0.00728924494111424 0
0.01458067414381 0
0.021875379738878 0
0.0291234877535404 0
0.03641564504343 0
0.0437085304205134 0
0.0509981394052246 0
0.0582538923354223 0
0.0655515102792657 0
0.0728411192639768 0
0.0801063373276944 0
0.087398494617584 0
0.0946524273297971 0
0.101932935224585 0
0.109214535250164 0
0.116500867842503 0
0.123777735301322 0
0.131086274553073 0
0.138366418404264 0
0.145623263465253 0
0.152920517365499 0
0.160182094993248 0
0.167463695018827 0
0.174763133180655 0
0.182052742165366 0
0.189320508534262 0
0.196601744516244 0
0.203890989457358 0
0.2111532951723 0
0.218446544592981 0
0.225723776095396 0
0.232994454813068 0
0.24028042336181 0
0.247551830166675 0
0.254840347020595 0
0.262141969444005 0
0.269409735812901 0
0.276685875184526 0
0.28396929542809 0
0.291251259497265 0
0.29851684160458 0
0.305811911243245 0
0.313089870832855 0
0.320370014684046 0
0.327647610230059 0
0.334949960740662 0
0.342229376504659 0
0.349500783309525 0
0.356784931640282 0
0.364075632755784 0
0.371346311473455 0
0.378606068883219 0
0.385891309344767 0
0.393180554285881 0
0.400470891357787 0
0.407748486903799 0
0.415010064531548 0
0.422302949908631 0
0.429587826326582 0
0.436872338700937 0
0.444156122988097 0
0.451441363449645 0
0.458724783693209 0
0.465997646672462 0
0.473280338828831 0
0.480541188369386 0
0.487818419871802 0
0.49512732316715 0
0.502395817623239 0
0.509668316558896 0
0.516951736802459 0
0.524228240217681 0
0.53150984024326 0
0.538814010971848 0
0.546077772861178 0
0.55336847397668 0
0.560632963953204 0
0.567924393155899 0
0.575209997661044 0
0.582479584247925 0
0.589768829189039 0
0.597036595557935 0
0.60431746749632 0
0.611622366312102 0
0.618883215852657 0
0.626181561883694 0
0.633454424862947 0
0.640717458665083 0
0.648015076608926 0
0.655280658716241 0
0.662578276660084 0
0.669840218331429 0
0.677136380100885 0
0.684413975646898 0
0.691703948675206 0
0.698967710564536 0
0.706267148726364 0
0.713547656621152 0
0.720814330859257 0
0.728111948803101 0
0.735368793864089 0
0.742678425246631 0
0.749946919702721 0
0.757216870333198 0
0.76449337374842 0
0.771796816389814 0
0.779078052371796 0
0.786356011961406 0
0.79362523450469 0
0.800917027750982 0
0.808196079471383 0
0.815477679496962 0
0.822758915478944 0
0.830046704245671 0
0.83732939640204 0
0.844595706596549 0
0.851887499842841 0
0.859170556042808 0
0.866435410062928 0
0.873718102219298 0
0.880998974157683 0
0.888282394401247 0
0.895566542732004 0
0.90285323936794 0
0.910114088908495 0
0.917417167506292 0
0.92469294283432 0
0.931973814772705 0
0.939256506929075 0
0.946516264338839 0
0.953816066544263 0
0.961082012695175 0
0.968362520589963 0
0.975647397007914 0
0.982925356597524 0
0.990225522846546 0
0.997495109433426 0
1.00476287580232 0
1.01206741057451 0
1.01933372076902 0
1.02663425106163 0
1.03388891186104 0
1.04118616576129 0
1.04846922196125 0
1.05572970745821 0
1.06302113666091 0
1.07029363559656 0
1.07757741988372 0
1.08487722208915 0
1.09214389632725 0
1.09943787383513 0
1.10671838172992 0
1.11397741105249 0
1.12126374364483 0
1.12854279536523 0
1.13582876391397 0
1.1431161886371 0
1.15039269205232 0
1.15767684038308 0
1.16493987418521 0
1.17222948316992 0
1.17952491685219 0
1.18678795065432 0
1.1940815641186 0
1.20136753266734 0
1.2086520450417 0
1.21592235971577 0
1.22321196870048 0
1.23047827889499 0
1.23776970809769 0
1.24502982955105 0
1.25232417110252 0
1.25961341604363 0
1.26690120481036 0
1.27416897117925 0
1.28144656672527 0
1.28871906566092 0
1.29599884546852 0
1.30330192406631 0
1.31058752857146 0
1.31786330389949 0
1.32514308370708 0
1.33241740286072 0
1.33968371305523 0
1.34697295799635 0
1.35424909736797 0
1.36155035574778 0
1.36882176255265 0
1.37611646814772 0
1.38337950194985 0
1.39064908853673 0
1.39794925478575 0
1.40523667950888 0
1.41251973570885 0
1.41979077847012 0
1.42706109314419 0
1.43436089534962 0
1.44162684150053 0
1.44892300326999 0
1.4562002347724 0
1.46347200562086 0
1.47076416291075 0
1.47801700349218 0
1.48531025291286 0
1.49259221698203 0
1.49988401022832 0
1.50715978555635 0
1.51444684623589 0
1.52171788899715 0
1.52900240137151 0
1.53626798347882 0
1.54355067563519 0
1.55084865762263 0
1.55813681043296 0
1.56539183527596 0
1.57268290043506 0
1.57997469368135 0
1.5872602981865 0
1.59453134094776 0
1.60181257692975 0
1.60909417695533 0
1.61637395676292 0
1.62363917482664 0
1.63092914785495 0
1.63820055465981 0
1.64550800178077 0
1.65276411875457 0
1.66004499069295 0
1.66733423563407 0
1.67462784909834 0
1.68189889185961 0
1.68919286936748 0
1.69644534590531 0
1.70373349871563 0
1.71102565600552 0
1.71830689198751 0
1.72558594370791 0
1.73285079772803 0
1.74015970102337 0
1.74744093700536 0
1.75471270785382 0
1.76199612809738 0
1.76925916189952 0
1.77654731470984 0
1.78383801582534 0
1.7910985013223 0
1.79840267205089 0
1.80565842498109 0
1.81296769232003 0
1.82024747212763 0
1.82750431718861 0
1.83479975087088 0
1.84207224980653 0
1.84935858239887 0
1.85662926111654 0
1.86390722070615 0
1.87120775099877 0
1.87847624545486 0
1.88576112187281 0
1.89305691959867 0
1.90031485679045 0
1.90760337364437 0
1.91487441640564 0
1.92217094221869 0
1.92944344115435 0
1.93671302774123 0
1.94401756251341 0
1.95129661423381 0
1.9585651086899 0
1.96583979188714 0
1.97312612447948 0
1.98040954472304 0
1.98769260092301 0
1.99497165264341 0
2.0022397830559 0
2.00953849313054 0
2.01682518976647 0
2.02408494717624 0
2.03138802577403 0
2.03865142361977 0
2.04592901916578 0
2.05322518093524 0
2.0605082371352 0
2.06779638994553 0
2.07505942374766 0
2.08233738333727 0
2.0896248080604 0
2.0969158732195 0
2.1041829115012 0
2.11146414748318 0
2.11874538346517 0
2.12603499244988 0
2.1333114958651 0
2.14058217458277 0
2.14787251165468 0
2.15515811615982 0
2.16242551848512 0
2.1697071185107 0
2.17698143766434 0
2.18426849834387 0
2.19154682197708 0
2.19882405347949 0
2.20610492541788 0
2.21340800401568 0
2.22068159508212 0
2.22796064680252 0
2.23524552322048 0
2.24252530302807 0
2.24979561770214 0
2.25710015247433 0
2.26436464245085 0
2.27165607165355 0
2.27893148293798 0
2.28621927170471 0
2.29347757294008 0
2.30075553252969 0
2.3080567909095 0
2.3153362066735 0
2.32261707861189 0
2.32988994159114 0
2.33718355505542 0
2.34447061573495 0
2.35172236418558 0
2.35903053939374 0
2.36629357319587 0
2.37357917770102 0
2.38085495302905 0
2.38814529010095 0
2.3954068677287 0
2.40270048119298 0
2.40999591487524 0
2.41727241829046 0
2.42455147001086 0
2.43183197790565 0
2.43910775323368 0
2.44640100265436 0
2.45367204541563 0
2.46095983418235 0
2.46822031967931 0
2.47551029270762 0
2.4827918927332 0
2.49007822532554 0
2.49734307934566 0
2.50462686363282 0
2.51192375348947 0
2.51919698051232 0
2.52646729518639 0
2.53376127269426 0
2.54102539862719 0
2.54832156039665 0
2.55559041889633 0
2.56289313345053 0
2.57016563238619 0
2.57744577623738 0
2.58472592008857 0
2.59200897628854 0
2.599280747137 0
2.60656416738056 0
2.61384685953693 0
2.62111462590583 0
2.62840605510853 0
2.63568583491612 0
2.64295796980818 0
2.65024867092368 0
2.65753209116725 0
2.66480094966693 0
2.67208254969251 0
2.67937616315679 0
2.6866541227464 0
2.69392989807443 0
2.70122169132072 0
2.70849965091033 0
2.71577506219476 0
2.72306649139746 0.344628187921727
2.73033680607153 1.13273695107396
2.73761185331236 0.50608468305295
2.74489126907636 0.916671945048201
2.75217650953791 0.794111075669784
2.75945192082234 0.964966918912662
2.7667364331967 0.890457842735827
2.77402385791983 0.877090224781151
2.78129854111706 0.797953967792374
2.78858014114264 0.787845509118993
2.79586720182217 0.750795981947482
2.80315135015293 0.721880639354532
2.81042348504499 0.744927307796403
2.81770399293978 0.795957726690504
2.82498595700895 0.67473673834964
2.83227265364489 0.662853801234389
2.83954478853695 0.700967935683885
2.84683294134727 0.612143531102734
2.85410726050091 0.667419637046906
2.86139322904966 0.593559606042158
2.86867446503164 0.56917212305482
2.87595169653405 0.521117223068058
2.88322747186208 0.52716376766964
2.8905163527596 0.494064547284173
2.89780159322115 0.517940688322446
2.90507263598242 0.471050277627338
2.91236042474914 0.454662686716115
2.91963838433875 0.439948491687626
2.92691561584117 0.429364361931655
2.93419721586675 0.452590124339424
2.94148609676426 0.416280879533237
2.94875750356913 0.392589511896691
2.95603728337672 0.379143671269928
2.96333162492819 0.392852237221439
2.97060048342788 0.381265164970647
2.97788171940986 0.357431520409928
2.98515967899947 0.360829613779856
2.99244382733023 0.377948267024748
2.99972579139941 0.381805263154101
3.00701831273289 0.383846494383309
3.01430027680207 0.427000981850935
3.02157495999931 0.431613299715683
3.02885073532733 0.410984366876547
3.03612942300414 0.407505506045611
3.04341102302972 0.488486607033813
3.05068825453213 0.417929570915252
3.05796949051412 0.377549331665468
3.06526055567321 0.358639923463309
3.07253341865247 0.30778741657295
3.07981319846006 0.210686177671511
3.08709734679082 0.209764711608489
3.0943782187292 0.222882043970647
3.10165690640601 0.191442694928201
3.1089370502572 0.174459107327914
3.11623139180867 0.178226514540288
3.12351408396504 0.18380255195036
3.13079277164184 0.16033975345036
3.13807327953663 0.147620532672662
3.14533995377474 0.163061651858273
3.15262009762593 0.169335196165899
3.15992172004934 0.172857245086187
3.16720441220571 0.162607859938993
3.17446744600784 0.160558794873094
3.18176142351572 0.140863002742849
3.18902263709987 0.113051495806317
3.19631552247695 0.0968745234407626
3.20359712250253 0.104089669541065
3.21086634504581 0.112749079167568
3.2181475810278 0.107919148080604
3.22543500575093 0.107773617682547
3.23272061025607 0.123894034330662
3.23998837662497 0.146312997068777
3.24727325304292 0.127119730038719
3.25455084858893 0.0876918714216115
3.26184009353004 0.0916684717901007
3.26912169355562 0.105111416008432
3.27640183740682 0.100029022460273
3.28368416551959 0.0851383023114964
3.29096430937078 0.0772477198694245
3.29824008469881 0.0762873467785755
3.30552423302957 0.0763486678362878
3.31280474092435 0.0806712029950216
3.3200899813859 0.0817746259839568
3.32736029605998 0.0701312835104604
3.33465063313188 0.0730764380518993
3.34193114102667 0.0773972893637266
3.34920145570074 0.077717056144446
3.35648378381352 0.0694835943596115
3.36377157258024 0.0615201201139425
3.371055720911 0.0592676912788777
3.37833659284939 0.0605032382148489
3.38561455243899 0.059851157941295
3.39288741541825 0.053606646054518
3.40017957270814 0.0479485373195827
3.40744988738221 0.0433848200689065
3.41473112336419 0.0430763663744892
3.4220214604361 0.0426742419324317
3.42929286724096 0.0372318511349784
3.43658502453085 0.0332074459458993
3.44386516838204 0.0301629506078417
3.4511380313613 0.0302383232056115
3.4584290965204 0.0275418808180719
3.4656961348021 0.0293558270747338
3.47298210335084 0.0276033191927194
3.48026443146361 0.0273632076908921
3.48754785170718 0.0302460333819424
3.49481962255564 0.030962873335036
3.50211250793272 0.0331900669346187
3.50938719112996 0.0309721888218417
3.51667570798388 0.032166972714446
3.52394784287594 0.0326846177845755
3.5312316271631 0.031380592570964
3.53850631036034 0.0308588371727338
3.54580101595541 0.0312053419395971
3.55307824745782 0.0291581069238417
3.56035220256787 0.0280358116866763
3.56762834193949 0.0271076130286475
3.57491176218305 0.0256733629990791
3.58220537564733 0.0239404394236259
3.5894767824522 0.0237479431886187
3.59676202291374 0.0223631575697698
3.60404435102652 0.0221095512552518
3.61131757804937 0.0196791041100432
3.61860900725206 0.0177727021490647
3.62588878705966 0.0187715816468058
3.63315655342855 0.0174286898128345
3.64044507028247 0.0159778913694388
3.6477215736977 0.0142856311063942
3.65500790629003 0.0144654188264029
3.66229605910036 0.0143296224250058
3.66957110634119 0.0137088360682906
3.67684251314606 0.012370130565423
3.68412775360761 0.0130148303741741
3.69140971767678 0.0128746913008878
3.69868913344078 0.012239689962823
3.70597510198952 0.0117566545771295
3.71325160540474 0.0105027956264532
3.72052810881997 0.0103221071168245
3.7278151694995 0.0107072073895237
3.7350938571763 0.00981762948269065
3.74236963250433 0.00940500569021439
3.74965814935825 0.0090324214699036
3.7569310123375 0.00955162926199137
3.76422717410696 0.00946862217394245
3.77149785282463 0.00969136231996403
3.77877726858863 0.010082131067764
3.78606250905018 0.00984780924588058
3.79333682820382 0.00909571746191367
3.80061697205501 0.00880831555863741
3.80790439677814 0.0092763924932964
3.81518126423696 0.00980086139852806
3.82246504852412 0.00960976220530504
3.82974228002653 0.00956069065510791
3.8370369856216 0.00998680119155827
3.84430365985971 0.010188659583354
3.85159326884442 0.00967997376158129
3.85886613182367 0.00864127690978849
3.86616156550593 0.00806517912018273
3.87343734083396 0.00856038259432806
3.88070510720286 0.0087637774724446
3.88800163301591 0.0079464897460259
3.89526903534121 0.00683021177651655
3.90256337689268 0.00692794706756691
3.90983478369754 0.00673382262043453
3.91711019498198 0.00690989524537986
3.92439179500755 0.00600151299775108
3.93167339503313 0.00570123639859568
3.93896373210504 0.00573136442913525
3.94623768721508 0.00575178581315108
3.95351637489189 0.00557505502675827
3.96080816813818 0.00521381155156115
3.96807811876866 0.00507515631583741
3.9753761007561 0.0049276322199554
3.98263986264543 0.00478204566008633
3.98992583119417 0.00455401034023022
3.99721762444046 0.00438449216560144
4.00449558403007 0.00424003850021727
4.01176480657335 0.00384109689462878
4.01905587173245 0.00353310508912374
4.02632254597056 0.00313622400409209
4.03360960665009 0.00269333284064029
4.04088538197812 0.00198977888790791
4.04818482013995 0.000997636615760575
4.05546095951157 0.00021244942908446
4.06273345844723 1.07181453723223e-05
4.07001032590605 1.91888791799568e-08
4.0773064876755 0
4.08457170573922 0
4.0918533057648 0
4.09913709005196 0
4.10641577772876 0
4.11369519349276 0
4.12098043395431 0
4.12826567441586 0
4.1355396295259 0
4.14282851042342 0
4.1500984610539 0
4.15738006107947 0
4.16467731497972 0
4.17195636670012 0
4.17922267689463 0
4.18650609713819 0
4.19379534207931 0
4.20106638484058 0
4.20834689273536 0
4.21562994893533 0
4.22291810174565 0
4.23018696024534 0
4.23747329283768 0
4.24476399395318 0
4.25203685693243 0
4.2593199131324 0
4.26659168398086 0
4.27388857383751 0
4.28117454238625 0
4.28845687049903 0
4.29572026834476 0
4.30301242563465 0
4.31028019200355 0
4.31756579650869 0
4.32484229992391 0
4.33212535612388 0
4.33940513593147 0
4.34670093365733 0
4.35396724385184 0
4.36125830901094 0
4.36853736073134 0
};
\addplot [thick, green]
table {%
0 0
0.00728706067953273 0
0.0145773977514377 0
0.021871011215715 0
0.0291529752848909 0
0.0364105484330731 0
0.0437027057229627 0
0.0509915866204801 0
0.0582473395506777 0
0.0655427732329396 0
0.0728251013457124 0
0.0801212631151681 0
0.087394126094421 0
0.0946513351990063 0
0.101937667791345 0
0.10921744759894 0
0.116510332976023 0
0.123774822952547 0
0.131081541986313 0
0.138341299396077 0
0.145649474604231 0
0.15292160949629 0
0.160192288213961 0
0.167461874800842 0
0.174768957878205 0
0.182031991680341 0
0.189315411923905 0
0.196614850085733 0
0.203877155800675 0
0.211163488393014 0
0.21845127715974 0
0.225732149098126 0
0.232989358202711 0
0.240301173846834 0
0.247562387430986 0
0.254851268328503 0
0.262144153705586 0
0.26942284138239 0
0.276696796492434 0
0.283985677389951 0
0.291241430320149 0
0.298516113517386 0
0.305827201074315 0
0.313081133786529 0
0.320377295555984 0
0.32764032935812 0
0.334931758560816 0
0.342204257496472 0
0.349501147353122 0
0.356766729460436 0
0.364056338445147 0
0.371328837380803 0
0.378614441885948 0
0.385894949780736 0
0.393180190242285 0
0.400449776829165 0
0.407731012811147 0
0.415037367801317 0
0.422300401603453 0
0.429593286980536 0
0.4368530443903 0
0.444138284851848 0
0.451421341051815 0
0.458698936597828 0
0.465995098367283 0
0.473275242218475 0
0.480554657982472 0
0.487826792874531 0
0.495126959123553 0
0.502392541230867 0
0.509663219948539 0
0.516964114284754 0
0.524246806441124 0
0.531529498597494 0
0.53879253239963 0
0.546087602038295 0
0.553350635840431 0
0.560640972912336 0
0.567908375237635 0
0.57521291000982 0
0.582472667419583 0
0.589757179793938 0
0.597041692168292 0
0.604340038199329 0
0.611593970911542 0
0.61890287420689 0
0.626158991180685 0
0.633464982127257 0
0.640732748496153 0
0.648012892347345 0
0.655302865375653 0
0.662569175570161 0
0.669847863246965 0
0.67712873518535 0
0.684419436300852 0
0.691691935236508 0
0.698992101485529 0
0.706274065554705 0
0.713532730833678 0
0.720831440908313 0
0.728110128585116 0
0.73539828139544 0
0.742674420767065 0
0.749935270307619 0
0.757233616338656 0
0.764516672538623 0
0.771796816389814 0
0.779056573799578 0
0.786338901912351 0
0.793639068161373 0
0.800914479445804 0
0.808179333465925 0
0.815477679496962 0
0.82276765252527 0
0.830041607635314 0
0.837325027878877 0
0.844601895337696 0
0.851890776235213 0
0.859147257252605 0
0.866447787545224 0
0.8737060887806 0
0.881012079727172 0
0.888290767403976 0
0.895565086557617 0
0.902848870844777 0
0.910129378739565 0
0.917418623680679 0
0.924688938354754 0
0.931957432810844 0
0.939247405839152 0
0.946537014823863 0
0.953809513759519 0
0.961085653131144 0
0.968373077854274 0
0.975637931874394 0
0.982938462167013 0
0.990221154323383 0
0.997482731951131 0
1.00477052071786 0
1.01205321287423 0
1.01934136568455 0
1.02662041740495 0
1.03388417929428 0
1.04117670062777 0
1.04845356808659 0
1.0557548264664 0
1.06303096583802 0
1.07029946029411 0
1.07758943332242 0
1.08486484460685 0
1.09213443119373 0
1.09941384695773 0
1.10669908741928 0
1.11398287170644 0
1.12128121773748 0
1.1285577211527 0
1.1358243953908 0
1.14311509650631 0
1.1504068897526 0
1.15768448529861 0
1.16496171680103 0
1.17222511464676 0
1.17951727193665 0
1.18680469665978 0
1.1940691866363 0
1.20136607649295 0
1.20862619794631 0
1.21591726310541 0
1.22319667886941 0
1.23047973506938 0
1.23776497553093 0
1.24505203621046 0
1.25233509241042 0
1.25959557790738 0
1.26690011267957 0
1.27416533074328 0
1.28145020716124 0
1.2887223420533 0
1.2960010297301 0
1.30327644101453 0
1.31058425217909 0
1.31785711515834 0
1.32512524557083 0
1.33242504777626 0
1.33969281414515 0
1.3469664052116 0
1.35424436480121 0
1.3615252367396 0
1.36881775807308 0
1.37609790192427 0
1.38338132216784 0
1.39066619858579 0
1.39794306604461 0
1.40521483689307 0
1.41248952009031 0
1.41977476055185 0
1.42706109314419 0
1.43434050890819 0
1.44163885493923 0
1.44889897639259 0
1.45619222581327 0
1.4634676370977 0
1.47074559668731 0
1.47803957419518 0
1.48531207313084 0
1.49258493611009 0
1.49987236083322 0
1.50716488216671 0
1.51443738110237 0
1.52171570473557 0
1.5290034935023 0
1.53627890478673 0
1.54356960590223 0
1.55082681500682 0
1.55812443295066 0
1.56540639701984 0
1.572690181307 0
1.5799692330274 0
1.58724063983226 0
1.59452588029381 0
1.60180529605781 0
1.60908325564742 0
1.61635575458307 0
1.62365337252692 0
1.63091713441625 0
1.63819946252902 0
1.64549016364452 0
1.65276302662377 0
1.66005991648042 0
1.66732950306731 0
1.67462311653158 0
1.68189270311846 0
1.6891793997544 0
1.69645954360559 0
1.70373313467204 0
1.71101764704639 0
1.71830470772592 0
1.72558448753352 0
1.73286754373348 0
1.74013239775361 0
1.74741508990998 0
1.75471088763583 0
1.76197865400473 0
1.76926862703304 0
1.77654949897142 0
1.78381471703514 0
1.79109595301712 0
1.79838665413262 0
1.80566606989662 0
1.81295094631457 0
1.82022453738102 0
1.82749885653466 0
1.83478700934498 0
1.84207370598092 0
1.84934256448061 0
1.85662671281136 0
1.86392178245003 0
1.87118481625216 0
1.87848243419601 0
1.88577204318072 0
1.89304818255234 0
1.90031740509563 0
1.90758953998769 0
1.9148904343239 0
1.92216548156474 0
1.92945072202629 0
1.93673741866222 0
1.94400372885673 0
1.95129734232101 0
1.95855564355638 0
1.96583942784354 0
1.97313850196177 0
1.98041245707182 0
1.98768058748431 0
1.99498257395132 0
2.00226162567172 0
2.0095432256973 0
2.01680807971742 0
2.02408640335062 0
2.03137710446613 0
2.03866889771242 0
2.04593047534017 0
2.0532179000633 0
2.06050641691722 0
2.06777309115532 0
2.07505323500651 0
2.08235012486316 0
2.08961861931925 0
2.0968925744293 0
2.10419128450393 0
2.1114743407039 0
2.11873955876761 0
2.12603608458067 0
2.13331404417028 0
2.14060001271902 0
2.14787833635223 0
2.15515920829061 0
2.16243643979303 0
2.16972131621098 0
2.17700255219296 0
2.18426230960272 0
2.191555923067 0
2.19883934331056 0
2.20612458377211 0
2.21340727592848 0
2.22067540634098 0
2.22795955467173 0
2.23524916365644 0
2.24253003559483 0
2.24979889409452 0
2.25709396373318 0
2.26436864693042 0
2.27164842673801 0
2.27891400884533 0
2.28620944252759 0
2.29349213468396 0
2.3007668178812 0
2.30803858872966 0
2.31532710558358 0
2.32261416626311 0
2.32990231907344 0
2.33718173483743 0
2.3444524135551 0
2.3517314652755 0
2.35901488551907 0
2.36629757767544 0
2.37356752830592 0
2.38084512385193 0
2.38814128562138 0
2.3954188811674 0
2.40270630589053 0
2.40998426548014 0
2.41726040485176 0
2.42453945657216 0
2.43182506107731 0
2.43909828810016 0
2.44637733982056 0
2.45366622071807 0
2.46094672861286 0
2.46822541628967 0
2.47549937139971 0
2.48278898038442 0
2.49006475571245 0.257410763268201
2.49734162317127 0.459692244747194
2.50462795576361 0.672230918929352
2.51190482322243 0.654266449498705
2.51918241876844 0.775349918538993
2.52647239179675 0.740951393219281
2.53375508395312 0.792645479026475
2.54102539862719 0.829869237020719
2.54831282335032 0.790671035626619
2.55560316042223 0.93136210674518
2.56288330427342 0.854739820613957
2.57015798747065 0.863930899005036
2.57744796049896 0.894539385080288
2.58473065265533 0.747581234823741
2.59200497180897 0.846846319001871
2.59927674265743 0.789071705581439
2.60657254038329 0.736259833165036
2.61384103483938 0.764170106054532
2.62113537639085 0.750567633588489
2.62840168658536 0.804727992760432
2.63568547087252 0.883494120230216
2.64297435177004 0.832918915647626
2.65025595179562 0.858802216477986
2.6575259024261 0.839185025936691
2.66480386201571 0.780438817821583
2.67208145756172 0.78355502084964
2.67938125976714 0.745228093424029
2.68665485083359 0.692283380764748
2.69393754298996 0.624472097630504
2.70122642388748 0.664559210673237
2.70848508916645 0.644018320960719
2.71578525541547 0.596655083071511
2.72306394309228 0.579561076351655
2.73033425776635 0.574524670793381
2.73762605101264 0.520619061175108
2.74489527355593 0.533527187285755
2.7521896151074 0.511708667016259
2.75945192082234 0.49971391339295
2.76674953876618 0.495684968903453
2.77403295900975 0.468833339256547
2.78129562876829 0.466844036251655
2.78857468048869 0.477084406788058
2.79587120630174 0.535741914204173
2.80315353441451 0.489568212505324
2.81042603335017 0.47061486789741
2.81770581315776 0.47346352599482
2.82498632105255 0.501204708331799
2.83226719299094 0.492298152008201
2.83955388962687 0.448373737665324
2.84682602451893 0.443661941411655
2.85410726050091 0.484742625328058
2.86140087396519 0.496820439364029
2.86867191672646 0.419422137047914
2.87596188975477 0.358192178385755
2.88322783590568 0.313241790899137
2.89051780893399 0.330854097630072
2.89779103595684 0.348779965354676
2.90509156624945 0.324809542720288
2.91237243818784 0.33621250721554
2.91964857755947 0.317340380476403
2.92691415966678 0.259281780031799
2.93420376865149 0.222994363692662
2.94147481141276 0.197664632357122
2.9487611440051 0.191298559244029
2.95605330129499 0.185457947846043
2.96332762044863 0.167540956149353
2.97061904965132 0.151004526166619
2.97788281154065 0.161972530982014
2.98516368347904 0.176941028432662
2.99246603398964 0.17777300010518
2.99973416440214 0.179094960152662
3.00701430825333 0.18471373115554
3.01428243866582 0.139750786164216
3.02157131956334 0.113567071845281
3.02886020046085 0.131179260066187
3.03613597578888 0.15769641090777
3.04341866794525 0.162593946409784
3.05069917584004 0.159748565372374
3.05797313095008 0.182789711190216
3.06525582310645 0.146909394194676
3.07253341865247 0.109375280853022
3.07981101419848 0.118721193397065
3.08709734679082 0.158238035718273
3.09437348616244 0.156003995393094
3.10165472214443 0.123904353639468
3.10894178282396 0.104634138394245
3.11621391771602 0.118967353934518
3.12350170648274 0.131696264869957
3.13078330650832 0.121977923888676
3.13806599866469 0.102494032429712
3.14534614251588 0.0977347729503022
3.15262810658506 0.101764576059698
3.15990752234906 0.105013177053079
3.16719239876701 0.0943066296409065
3.1744612572667 0.0837576908488633
3.18175013816421 0.0784330390189065
3.18902918988461 0.0760086667016978
3.19630314499466 0.0812683224704029
3.20358620119462 0.073605434845036
3.21086634504581 0.0653212910275971
3.21814576080981 0.0631252057350504
3.22544119449207 0.0603924576197266
3.23270786873018 0.0635279126485036
3.23999347323532 0.0591215628353813
3.2472758013481 0.0519368216966043
3.25455922159166 0.0504436039450504
3.26183463287609 0.0510672676260288
3.26911368459649 0.0549870931215971
3.27640766210437 0.0506616609107482
3.28367688464765 0.0485467154490504
3.29096503745797 0.0467647152282014
3.29824845770154 0.049400020310777
3.30553005772712 0.0487375687482302
3.31279782409601 0.0466326549829496
3.32008706903713 0.043759407550964
3.32737194545508 0.0434130294813813
3.33463934778038 0.0458152644426187
3.34193150507027 0.0443864936982446
3.34921310509584 0.0412966736760432
3.35649215681625 0.0391648228486619
3.36377375684182 0.0391524306521007
3.37104479960309 0.0382543710293237
3.37833186028263 0.0389831938591511
3.38561528052619 0.0351135089818417
3.39289214798501 0.0334944378796259
3.40016828735663 0.0316457271067626
3.4074629929517 0.0322200342213237
3.41473658401815 0.0324264147751079
3.42202728513365 0.0312378927750647
3.42930742898484 0.0298915587563453
3.43658138409489 0.0293789833955971
3.44386953690521 0.029435069399223
3.45113693923051 0.0307370424849928
3.45843346504356 0.0273856858743165
3.46571433698195 0.0263863188411655
3.47298064717645 0.0260261800269928
3.48027062020476 0.0263123062764317
3.48755768088429 0.0244394815949928
3.49483054386355 0.0245525394001583
3.50210741132237 0.0234764098701151
3.5093820945196 0.0230276669031511
3.51666879115554 0.0226639725515252
3.52395621587867 0.0210688588020288
3.53123563164267 0.0211696513591799
3.53852123614781 0.0212829035109353
3.54578499803714 0.020622432156777
3.55308188789379 0.0201462228189784
3.5603481980883 0.0197862359841007
3.56763234641906 0.0185416349720863
3.57492632392693 0.017542455376705
3.58219955094978 0.0178734200227626
3.58949025206528 0.0169956858507194
3.5967674835677 0.015773403643482
3.60403743419818 0.0161125865636403
3.61131466570059 0.0154833298294676
3.61861410386242 0.0142015132641266
3.62588150618772 0.0128820391305482
3.63317147921603 0.0131794617142978
3.64043960962852 0.0127691660227583
3.64772521413366 0.0120517555661928
3.65500317372327 0.0115726553336791
3.66229678718755 0.00992894965072086
3.66957511082076 0.0093310189104446
3.67686180745669 0.00901188283271655
3.68413248617437 0.00892428716104892
3.69141263002556 0.00904532740848777
3.69870660753343 0.00899415348030647
3.70598201881786 0.00954899041562878
3.71324869305597 0.00963872536213957
3.72053720990989 0.00942366708831367
3.7278268188946 0.0091233825841295
3.73509021674033 0.0096624883127482
3.74236890441714 0.00992115973902446
3.74967052684055 0.00964058409194532
3.75694812238656 0.00918927242978417
3.76421152023229 0.00928968723399568
3.77150294943499 0.00950020725491079
3.77877399219626 0.00957020501137266
3.78606578544255 0.00918225386362014
3.79334629333734 0.00932593851083309
3.8006177001422 0.00889769616293669
3.8078974799498 0.00885109972784892
3.81519619002443 0.00872731072683022
3.82247087322167 0.00880585053122446
3.8297459204625 0.00879329279972374
3.83703880583959 0.00840612956044173
3.84430620816488 0.00776265679652806
3.85159217671363 0.00756149362684604
3.85886649586727 0.00749921623928921
3.8661648418983 0.00725241130654964
3.87344061722633 0.00711977907058273
3.88070656337724 0.0067180516450187
3.88800199705951 0.00644043908371799
3.89528650943386 0.00617714982876691
3.90255536793355 0.0061845294566
3.90984461287466 0.00622906461237122
3.91712985333621 0.00597156259324748
3.92440562866424 0.0054819338734
3.93168213207946 0.00527422880357122
3.93895426697152 0.00513602655335827
3.94623987147666 0.00502391439630504
3.95351928724066 0.00507856659848201
3.96080379961502 0.00486531371300576
3.96808758390218 0.00461584470106043
3.97537136818934 0.0045627429711554
3.98265588056369 0.00456723137706475
3.989921462671 0.00440547971035252
3.99720997952493 0.00400013244317122
4.00449267168129 0.00327487099644604
4.01176444252976 0.00234793788375971
4.01906278856079 0.00125237894207914
4.02633747175803 0.000151741949076547
4.03361106282448 1.36425978691813e-07
4.04089011454488 0
4.04816771009089 0
4.05544821798568 0
4.06274001123197 0
4.07001360229842 0
4.07731231237305 0
4.08457097765203 0
4.09186713942148 0
4.09914473496749 0
4.10643616417019 0
4.11369992605952 0
4.1209931754802 0
4.1282605778055 0
4.13554436209266 0
4.14283178681579 0
4.15011811940813 0
4.15738442960264 0
4.1646798632849 0
4.17195345435135 0
4.17922522519981 0
4.18650391287661 0
4.19380553530002 0
4.2010747578433 0
4.20834470847378 0
4.21563176915332 0
4.22291992196364 0
4.23020734668677 0
4.23746892431452 0
4.24476690630196 0
4.25203358054006 0
4.25933265465829 0
4.26661607490186 0
4.27388638957593 0
4.28116107277317 0
4.28845468623745 0
4.2957391986118 0
4.3030062368935 0
4.31029366161663 0
4.31756397629071 0
4.32485758975498 0
4.33213118082143 0
4.3394138729778 0
4.34668200339029 0
4.35397925729054 0
4.36126959436244 0
4.36854718990846 0
};
\addplot [thick, orange]
table {%
0 0
0.00728524046154813 0
0.0145744854026624 0
0.0218673707797458 0
0.0291493348489217 0
0.036406543953507 0
0.0436979731562028 0
0.0509861259665263 0
0.0582757349512374 0
0.0655340361866135 0
0.0728109036454325 0
0.080108157545679 0
0.0873770160453658 0
0.0946833710355352 0
0.101962786799533 0
0.109236013822382 0
0.116496135275743 0
0.123807586876269 0
0.131072076852793 0
0.138358409445132 0
0.145649838647828 0
0.152930710586213 0
0.160186827560008 0
0.167478984849897 0
0.174768957878205 0
0.182045825337024 0
0.189324513013828 0
0.196591915339127 0
0.203881524323838 0
0.211169677134162 0
0.218441447982624 0
0.225735061446901 0
0.232989358202711 0
0.240281151449004 0
0.247556926777032 0
0.2548516323721 0
0.262136872833648 0
0.269411556030885 0
0.276700800972 0
0.283983493128369 0
0.291250531410072 0
0.298540140394783 0
0.305827201074315 0
0.313105888751119 0
0.32037656746879 0
0.327651250666028 0
0.334950324784259 0
0.342215906891573 0
0.349492410306796 0
0.356780927160716 0
0.364056338445147 0
0.371345219342665 0
0.378626455324647 0
0.385906235132241 0
0.393172545326749 0
0.400471983488577 0
0.407750307121784 0
0.415022442013843 0
0.422316419521717 0
0.429581273541838 0
0.436875979136906 0
0.444148842116159 0
0.451440999406048 0
0.458708765774944 0
0.466003835413609 0
0.473262864736179 0
0.480567399508364 0
0.487833345659275 0
0.495121134426002 0
0.502399458059209 0
0.509671592951268 0
0.516955741282025 0
0.524234793002426 0
0.531515300897214 0
0.538796536879196 0
0.546081777340744 0
0.553369566107471 0
0.560639880781545 0
0.567927669548272 0
0.575207085312269 0
0.582485408945476 0
0.589752447227178 0
0.597035139383547 0
0.604324384324662 0
0.611598703478302 0
0.618902146119696 0
0.626165179921832 0
0.633440955249861 0
0.64072837997299 0
0.648002699126631 0
0.655302137288459 0
0.662579732834472 0
0.669866429470408 0
0.677126550923768 0
0.684409243080138 0
0.691705040805997 0
0.698989189136754 0
0.706253315069681 0
0.713552389187912 0
0.720811054466885 0
0.728108672410728 0
0.735391364567098 0
0.742670416287499 0
0.749932357958844 0
0.757211409679244 0
0.764508299535894 0
0.771788079343488 0
0.779062034453532 0
0.786352735569034 0
0.793632515376628 0
0.800897733440346 0
0.808194259253398 0
0.815474039060993 0
0.82274289756068 0
0.830048524463655 0
0.837329760445637 0
0.84458842572461 0
0.851871481924577 0
0.859171284130002 0
0.866448515632418 0
0.873713369652538 0
0.881001158419265 0
0.88827256522413 0
0.895558169729275 0
0.90283321697011 0
0.910121369780433 0
0.917411706852338 0
0.924683841744397 0
0.931978547339465 0
0.939243037315989 0
0.946527549690343 0
0.953797500320821 0
0.961081648651578 0
0.968362156546366 0
0.975648489138705 0
0.982934457687447 0
0.99021678580022 0
0.997481275776744 0
1.00476870049987 0
1.01204229156632 0
1.01933881737937 0
1.02662078144855 0
1.03389036803543 0
1.0411847095869 0
1.04844665125825 0
1.05572715915303 0
1.06302332092249 0
1.07029946029411 0
1.07758761310444 0
1.084871033348 0
1.0921384356733 0
1.09942804465801 0
1.10669981550647 0
1.11397704700889 0
1.12126374364483 0
1.12853915492926 0
1.13582839987037 0
1.14310999989595 0
1.15038468309319 0
1.15766446290078 0
1.16494897527514 0
1.1722207461236 0
1.1795227325906 0
1.18679996409302 0
1.19406591024393 0
1.20135515518505 0
1.20863566307983 0
1.21591071032067 0
1.22320359569775 0
1.23046917780507 0
1.23775878678978 0
1.24504366320773 0
1.25232781153849 0
1.25960686325889 0
1.26687644984577 0
1.27415258921739 0
1.28145202737922 0
1.28872052183531 0
1.29600248590449 0
1.30328736232244 0
1.31056787021723 0
1.31784765002482 0
1.32512670174522 0
1.33241157816317 0
1.33968334901163 0
1.34697550630152 0
1.35425237376034 0
1.36154125465786 0
1.36882103446545 0
1.37610154236024 0
1.3833860547346 0
1.39065090875472 0
1.39793942560864 0
1.40522757841896 0
1.41250007735462 0
1.419780949293 0
1.42705381227226 0
1.43433468421064 0
1.44161482806183 0
1.4488971561746 0
1.45619040559528 0
1.4634676370977 0
1.47075251351565 0
1.47802683266929 0
1.48529969564855 0
1.49258639228448 0
1.49987054061524 0
1.50715104851003 0
1.51443519684078 0
1.52170805982004 0
1.52899220815079 0
1.53626834752242 0
1.5435615969431 0
1.55083045544279 0
1.55811132738117 0
1.56539765997351 0
1.57268217234787 0
1.57996049598107 0
1.58723809152708 0
1.59452442411942 0
1.60180893649378 0
1.6090850758654 0
1.61637140845774 0
1.62364645569858 0
1.63093242424732 0
1.63820528722657 0
1.64548543107776 0
1.65277394793168 0
1.66004899517252 0
1.66732804689292 0
1.67460637052612 0
1.68188687842091 0
1.68918158401598 0
1.69645299082085 0
1.70373604702081 0
1.71102055939517 0
1.71829269428723 0
1.7255866717951 0
1.73285844264356 0
1.74013021349202 0
1.74741072138681 0
1.75471234381022 0
1.76197173717639 0
1.76925588550715 0
1.77653530127114 0
1.78381690129672 0
1.79110942263021 0
1.79838665413262 0
1.80567808333532 0
1.81295786314291 0
1.82022417333742 0
1.82752215532486 0
1.83479246999894 0
1.84207042958855 0
1.8493436566114 0
1.85663727007567 0
1.8639250588424 0
1.8711920971241 0
1.87847005671371 0
1.88576439826518 0
1.89303143654689 0
1.90031995340081 0
1.9076004612956 0
1.9148787849288 0
1.92216111304157 0
1.92943179175925 0
1.93673086587748 0
1.94399608394119 0
1.95128168844634 0
1.95856001207955 0
1.96583724358196 0
1.97313012895905 0
1.98040845259225 0
1.98768495600747 0
1.99496327964068 0
2.00225470884338 0
2.0095315763022 0
2.01681463250216 0
2.02408494717624 0
2.03136436294023 0
2.03864632700941 0
2.04594248877887 0
2.05320952706057 0
2.06048748665018 0
2.06777017880655 0
2.07506597653241 0
2.08234648442719 0
2.08962080358083 0
2.09689403060368 0
2.10417890702164 0
2.11145905087283 0
2.11874647559596 0
2.12602370709837 0
2.13331295203949 0
2.14058654310593 0
2.14785977012878 0
2.15514719485191 0
2.16243425553145 0
2.16970129381315 0
2.17699090279786 0
2.18426995451826 0
2.19156174776455 0
2.1988469882261 0
2.20610783776665 0
2.21340145123093 0
2.22067831868975 0
2.22795008953821 0
2.23523642213055 0
2.24251765811253 0
2.24979161322258 0
2.25708813903563 0
2.2643588177533 0
2.27163313690694 0
2.27892201780446 0
2.28620143356846 0
2.29348266955044 0
2.30076754596839 0
2.30803676851167 0
2.31532783367077 0
2.32261271008872 0
2.32989103372193 0
2.33716462478838 0
2.34444513268317 0
2.35172636866515 0
2.35901670573705 0
2.36628956871631 0.358076289986187
2.37356498000074 1.02512466162662
2.38085677324703 0.653419258620576
2.38814128562138 0.787819201115252
2.39541342051344 0.779487464329928
2.4026972048006 0.777322255599856
2.40998062504417 0.604654469228633
2.41726004080816 0.802267612153813
2.42453144761303 0.631515554730791
2.43181268359501 0.688766349645755
2.4390928274462 0.780829925530504
2.44639299369522 0.721997912177698
2.45366076006412 0.783976222188921
2.46093799156654 0.721266157660288
2.46821740733053 0.701134162091799
2.47550628822805 0.735408132833525
2.48279080060241 0.693695379757122
2.49006293549446 0.667801035050216
2.49735909726392 0.673674505506763
2.50463705685353 0.651122102878417
2.51190081874286 0.680200676007914
2.51919770859951 0.650036931091367
2.52646511092481 0.709728777330504
2.53375253564794 0.656293700756403
2.54104614911222 0.669924396550504
2.54832447274542 0.682985842611942
2.55559951998626 0.641433286180144
2.56287711553227 0.642618649823165
2.57016526834259 0.606258159822014
2.57743376279868 0.580277614246043
2.58472664817577 0.608782684711511
2.59200752011415 0.588942186620863
2.59928256735499 0.526707630925899
2.6065714482525 0.553715285052806
2.6138504999729 0.559784433074964
2.62113319212927 0.522875841085611
2.62840532702133 0.534757025353381
2.63569020343928 0.518219277686187
2.64296015406976 0.542936859793957
2.65025085518526 0.5669728855
2.65751971368495 0.522618838728777
2.66480604627729 0.45618666622259
2.67209456313121 0.485401551921007
2.67937871146197 0.506093869960863
2.68665011826683 0.46480422644446
2.69393535872838 0.422419314256115
2.70121805088475 0.423558587947914
2.70849892282313 0.43999944762446
2.71577579028195 0.45048313269482
2.72304792517401 0.416102165420719
2.73034445098707 0.378993036960288
2.73761039713798 0.405145632231367
2.74490874316901 0.454061617086906
2.752189979151 0.466316599581727
2.75946611852262 0.392441551390935
2.76674662641741 0.351763818203309
2.77401366469911 0.372651434702302
2.78130145346584 0.38512790868705
2.78859251862494 0.3558557643
2.79587302651972 0.317936260407914
2.80315644676329 0.281259150713237
2.8104344063529 0.298428964848777
2.81771527829128 0.277652704766619
2.82499724236046 0.25459916332777
2.83226391659856 0.22496473488
2.83954114810098 0.22234297347741
2.84682311217016 0.208423626999568
2.85410398410854 0.192865635775108
2.86139213691887 0.190796003435683
2.86866572798531 0.187495992192374
2.87594514374931 0.25916817241813
2.88323511677762 0.339754658826906
2.89051817297758 0.148020911599137
2.89779285617482 0.100957698352475
2.90506863150285 0.151600383181007
2.91235132365922 0.23294852192259
2.91963947646954 0.180443465238129
2.92691889223354 0.102457385599065
2.93420122034631 0.0975078556118849
2.94147299119477 0.155760485688921
2.94876223613589 0.185060360880719
2.9560401957255 0.133353906791367
2.96332070362029 0.110929693756043
2.97060084747148 0.130029338777698
2.97788390367145 0.181988639637266
2.98516113517386 0.198501556135683
2.99245147224577 0.176011710938129
2.9997265194866 0.172680667199712
3.00701103186095 0.16102447729741
3.01429263188653 0.157182478964029
3.02157168360693 0.142409457271094
3.02884964319654 0.140897263411727
3.03613706791967 0.124344375971353
3.04341976007604 0.130691546489165
3.05068570622695 0.138206555483237
3.05798077586562 0.136667665426561
3.06525764332444 0.130273217313122
3.07253960739361 0.125251705125525
3.07981028611129 0.111795754046763
3.08708970187528 0.110960551536317
3.09437457829323 0.107011692396748
3.10166600749593 0.105383612281842
3.10894469517273 0.102552458136
3.11622629519831 0.0975984148308058
3.1235064390495 0.104964195648647
3.13079240759825 0.104530393892086
3.13805871779275 0.100247021974878
3.14534068186193 0.102540460140345
3.15261791336435 0.102524352674647
3.15990169765151 0.0961912449056403
3.16718438980788 0.100159063895511
3.17446489770266 0.0890537051284748
3.181751230295 0.0896923579451799
3.18903537862576 0.0826314090514676
3.1963213471745 0.0832610160873813
3.20358729332541 0.0839831750010072
3.2108678012202 0.0739579282898561
3.21814648889701 0.075973905757223
3.2254379180997 0.0730474936495252
3.23272097429967 0.0745478995597266
3.24000548667402 0.0710879462138417
3.24727944178407 0.0667857360881439
3.25455776541727 0.066724553090964
3.26184409800961 0.0629295156665468
3.26912970251476 0.061816108039741
3.27640110931962 0.0595017316466906
3.28367652060405 0.0607538991716115
3.29097013406833 0.0601480511097842
3.2982415408732 0.052730249215295
3.30552386898597 0.0537794635637122
3.31279818813961 0.0534381427866763
3.32009434990906 0.0519074888806475
3.32735993201638 0.0482731358701007
3.3346597342218 0.0447341955879856
3.34192677250351 0.0471759419200432
3.34920728039829 0.0487292034269209
3.35649834555739 0.047903420550446
3.36377484897262 0.0416789321434101
3.37104953216985 0.0404188988398705
3.37833404454421 0.0414717369850791
3.3856254737469 0.0426048451368921
3.39289069181062 0.0391705810016834
3.4001835771877 0.0348005958678993
3.40745680421055 0.0341221180065755
3.41473731210534 0.0367917004922014
3.42202692109005 0.0365564184524604
3.42929905598211 0.0325995973112374
3.43658538857445 0.0314895341004029
3.44385970772809 0.0309946229220863
3.45114349201525 0.0315103249674964
3.45843346504356 0.0295636498875252
3.46571433698195 0.0279270108817986
3.47299229657155 0.0283298683707194
3.48026006294045 0.0259232581359137
3.48755003596876 0.0257844155898993
3.49482581129679 0.0257323789834101
3.50210413492999 0.0262424455896403
3.50939265178391 0.0232646008522302
3.51667061137352 0.0242094242405036
3.52395694396586 0.0238218292293813
3.53123672377346 0.0233865234111223
3.53852050806062 0.0230636276735827
3.54580247212979 0.0214174970598417
3.55307060254229 0.0202095308056403
3.56035147448067 0.0210299138645036
3.56763016215747 0.0217410589833094
3.57492923627571 0.0201641794626906
3.58219955094978 0.0192489099108058
3.58947751053939 0.0173156210106331
3.59675874652137 0.0180011367583022
3.60403816228537 0.0167026787618561
3.61132012635455 0.0169901384592518
3.61860318255451 0.0156370414343741
3.625895703888 0.0155196237068777
3.6331623781261 0.0144327923637986
3.64044943880564 0.0148224727825324
3.64772776243884 0.0136364889441223
3.65501846355434 0.0128132166036403
3.66229205462079 0.011704191326118
3.6695816636055 0.0118338591508288
3.67686289958748 0.011712855797459
3.68412374912804 0.0108401998738432
3.69142173111548 0.0104132038611612
3.69869022557157 0.00938880918282878
3.70596381663802 0.00895618659898993
3.71324614475079 0.00899472626012086
3.72053138521234 0.00885084304112374
3.72781007288914 0.00878186980355971
3.735105870615 0.00870269091612086
3.74238091785583 0.00916222412089065
3.74965705722746 0.00987902322492374
3.75694047747102 0.00955680626105899
3.76422608197617 0.00893179390371511
3.77150913817613 0.0089315683458777
3.77878636967855 0.00900563357638273
3.78607233822729 0.00918633353310935
3.79334920568611 0.00910892070951511
3.80061988440378 0.00945733977830935
3.80791094956288 0.00918451164254532
3.81519436980645 0.00841512937163165
3.82246468448052 0.00857197885981871
3.82974701259329 0.00858879383847482
3.83702060365974 0.00887216643323309
3.84430802838287 0.00851535836511511
3.8515838037109 0.00875362817252806
3.85887195652122 0.00805826768013237
3.86614336332609 0.00757498242987914
3.87344717001108 0.00726578408451942
3.880711295944 0.00759404796745611
3.88800054088512 0.00776051669461871
3.89528032069271 0.00768077281834101
3.9025611926311 0.00694631233529928
3.90985007352861 0.00609677383897986
3.91712475672585 0.00597249224878417
3.92440417248985 0.00606451328474389
3.93168832082061 0.0065035060736072
3.93896300401784 0.00600899085063022
3.94624387595623 0.00548403487527482
3.95351928724066 0.00522868927499568
3.96080452770221 0.00518786790031942
3.96809777712289 0.00536803181843309
3.97537136818934 0.00531333148409065
3.98265770078167 0.00507732277836978
3.9899338401533 0.00467198305873381
3.99720597504536 0.00433676236525036
4.00449886042244 0.00432196996539281
4.01176116613738 0.00437616044917554
4.01905587173245 0.00421112071390072
4.026341112194 0.00387919345232374
4.03361725156563 0.00356599779164029
4.04090467628876 0.00308662130946331
4.04818736844513 0.00246558358881871
4.05545367863963 0.00176626946493669
4.06273236631644 0.000987981906231943
4.07002707191151 0.000300597778320576
4.07730211915234 3.1262180163813e-05
4.08457170573922 1.78455349547914e-06
4.09187478433702 6.56689203666907e-08
4.0991327215288 1.0220009270646e-09
4.10643762034458 0
4.11369410136197 0
4.1209818901287 0
4.12827004293902 0
4.13554035761309 0
4.14283651938255 0
4.15011411492856 0
4.15739607899774 0
4.16467331050015 0
4.17194289708704 0
4.17924561164124 0
4.18650755331258 0
4.19378332864061 0
4.20107876232287 0
4.20835781404327 0
4.21562703658655 0
4.22291446130968 0
4.23019970177123 0
4.23748421414559 0
4.24475853329923 0
4.25203248840927 0
4.25932464569916 0
4.26661279850948 0
4.27387219187565 0
4.28115415594483 0
4.2884364840576 0
4.29572172451915 0
4.30299640771639 0
4.31029912227059 0
4.31756215607272 0
4.32485103697024 0
4.33211916738273 0
4.33942115384974 0
4.34669620109057 0
4.35398726624967 0
4.36124811579023 0
4.36854828203925 0
};
\addplot [thick, purple]
table {%
0 0
0.00728378428716046 0
0.0145719370974839 0
0.0218644584309705 0
0.0291464225001463 0
0.0364371236156482 0
0.0436943327202336 0
0.0509817574433632 0
0.0582713664280744 0
0.0655573349768164 0
0.0728214609097432 0
0.0801136181996328 0
0.087389393527661 0
0.0946713575968369 0
0.101963514886726 0
0.109214171206567 0
0.116508876801635 0
0.123806494745479 0
0.131087002640267 0
0.138345303875643 0
0.145638189252726 0
0.152913964580755 0
0.160207578045032 0
0.167490998288595 0
0.174757672526701 0
0.182040728726667 0
0.189319780447068 0
0.196604292821422 0
0.203881524323838 0
0.211172589482937 0
0.218449456941756 0
0.225734697403304 0
0.233019573821255 0
0.240283699754182 0
0.247560203169404 0
0.254834886366642 0
0.262112481912654 0
0.269420657120808 0
0.276687331358914 0
0.28396929542809 0
0.291265093153948 0
0.298525214607309 0
0.305817007853602 0
0.31308805061487 0
0.320370378727643 0
0.327659987712354 0
0.334931758560816 0
0.342218819240349 0
0.3495036956583 0
0.356790756337833 0
0.364071992319815 0
0.371347767647843 0
0.37862245084508 0
0.385912059829792 0
0.393193659855371 0
0.400464702616639 0
0.407740841988264 0
0.415024990319021 0
0.422294576905902 0
0.429577633105869 0
0.436869062308564 0
0.444135372503073 0
0.45141952083383 0
0.458721507300836 0
0.465982356841391 0
0.473271601782505 0
0.480541552412983 0
0.487819876046189 0
0.495101112028171 0
0.502401278277193 0
0.509671592951268 0
0.516969574938708 0
0.524249718789899 0
0.531506199807291 0
0.538802725620343 0
0.546085053733116 0
0.553369930151068 0
0.560636240345576 0
0.567934222333016 0
0.57520926957385 0
0.582497058340577 0
0.589753175314372 0
0.597032227034772 0
0.604338582024942 0
0.611604528175853 0
0.618877027111509 0
0.626156078831909 0
0.633462069778482 0
0.640743669804061 0
0.648023449611655 0
0.655303593462847 0
0.662579004747278 0
0.669858420511275 0
0.677150577801165 0
0.68442198460603 0
0.691707225067578 0
0.698987368918769 0
0.706268604900751 0
0.713538919574826 0
0.720811054466885 0
0.728100663451596 0
0.735376802823221 0
0.742662771371963 0
0.749935634351216 0
0.757227063553912 0
0.764508299535894 0
0.771791719779457 0
0.7790540254944 0
0.786345818740692 0
0.793625598548287 0
0.800919940099758 0
0.808180061553119 0
0.815464209883876 0
0.822751998650602 0
0.830032870588988 0
0.837311194222194 0
0.844591702116982 0
0.851879854927306 0
0.85915490216814 0
0.866435410062928 0
0.873713005608941 0
0.881001522462862 0
0.888276205660099 0
0.895554165249709 0
0.902830304621334 0
0.910120277649642 0
0.917392412541701 0
0.924684569831591 0
0.931960345159619 0
0.939243037315989 0
0.946520996905598 0
0.953806237367147 0
0.961077280128415 0
0.968361428459172 0
0.975651765531077 0
0.982930817251478 0
0.990213509407848 0
0.997481275776744 0
1.00477816563339 0
1.012056125223 0
1.01933881737937 0
1.02660913205345 0
1.03389291634061 0
1.04116796358144 0
1.04846012087133 0
1.05574172089691 0
1.06301094344019 0
1.07029436368376 0
1.07758761310444 0
1.08485173903736 0
1.09214316824006 0
1.09941930761169 0
1.10669435485252 0
1.11397777509608 0
1.12126592790641 0
1.12854825601918 0
1.13582075495484 0
1.14310963585235 0
1.15038577522398 0
1.1576622786392 0
1.16494897527514 0
1.17222438655957 0
1.17950853489032 0
1.18678431021835 0
1.19407901581342 0
1.20134569005153 0
1.2086276541207 0
1.21590925414628 0
1.22318721373589 0
1.23047573058981 0
1.23775951487697 0
1.2450465755565 0
1.25232380705892 0
1.25960031047414 0
1.26687717793296 0
1.27415622965336 0
1.28144074202772 0
1.28872598248926 0
1.29599884546852 0
1.30327753314532 0
1.31055731295292 0
1.31784692193763 0
1.32512670174522 0
1.33240429729123 0
1.33968917370918 0
1.34697077373476 0
1.35424836928078 0
1.36154707935541 0
1.36881630189869 0
1.37610008618585 0
1.38338423451661 0
1.39066255814982 0
1.39793869752144 0
1.40522867054975 0
1.41250699418296 0
1.41978349759818 0
1.42707310658289 0
1.43434960999811 0
1.44162465723895 0
1.44890152469777 0
1.45617839215659 0
1.46347455392604 0
1.47075142138486 0
1.47801809562297 0
1.48531826187199 0
1.49258639228448 0
1.4998749091384 0
1.50715214064082 0
1.51443446875359 0
1.52170587555846 0
1.52900240137151 0
1.53626871156602 0
1.54355977672512 0
1.55082717905041 0
1.55812224868908 0
1.56540166445308 0
1.5726781678683 0
1.5799572195887 0
1.58723372300392 0
1.5945149589859 0
1.60179364666271 0
1.60908944438857 0
1.61635648267027 0
1.62364718378577 0
1.63091968272143 0
1.63820965574973 0
1.64548288277258 0
1.65276084236219 0
1.66004135025698 0
1.66732258623896 0
1.67461146713648 0
1.68188760650811 0
1.68917284696965 0
1.69646027169278 0
1.70374223576196 0
1.7110165549156 0
1.71830033920276 0
1.72558121114115 0
1.73286353925392 0
1.74012839327404 0
1.74742200673832 0
1.75469741802275 0
1.76197173717639 0
1.76926535064067 0
1.77654185405589 0
1.78383000686621 0
1.79111342710977 0
1.79839065861219 0
1.80567735524813 0
1.81294949014019 0
1.82022490142462 0
1.82752251936846 0
1.83478154869103 0
1.84207807450408 0
1.84935421387571 0
1.85664855542718 0
1.86392433075521 0
1.87119864990885 0
1.87848607463198 0
1.88574619608534 0
1.89304381402918 0
1.90031922531361 0
1.90759354446725 0
1.91488024110319 0
1.92216875795711 0
1.92943798050039 0
1.93671339178482 0
1.94399972437716 0
1.95128314462073 0
1.95856874912587 0
1.96584124806153 0
1.97312029978193 0
1.98040117172031 0
1.98769696944617 0
1.99497784138456 0
2.00226089758452 0
2.00953412460737 0
2.01680443928145 0
2.02409950892011 0
2.03136763933261 0
2.03864559892222 0
2.04593593599412 0
2.05322481689164 0
2.06048748665018 0
2.06777454732971 0
2.07506087992205 0
2.08233738333727 0
2.08961243057811 0
2.0969034957372 0
2.10417635871646 0
2.11146378343959 0
2.1187413789856 0
2.12601897453161 0
2.13330093860079 0
2.14059127567269 0
2.14785977012878 0
2.1551486510263 0
2.16243534766224 0
2.16970457020552 0
2.17698689831829 0
2.18426412982071 0
2.1915555590234 0
2.19883351861301 0
2.20611511863859 0
2.21339089396662 0
2.22067904677695 0.382747242958705
2.22795445806138 0.532683660640863
2.23523715021775 0.488230360542302
2.24250892106621 0.524427921646475
2.24979889409452 0.558747081580432
2.25707357729175 0.505632876918561
2.26435772562251 0.615763107474676
2.27164005373528 0.723527963826331
2.2789289346328 1.0558219267977
2.28619488078371 0.779493570570791
2.29347611676569 0.79639348532187
2.30075808083487 0.851676596760719
2.30804222916563 0.915152785417698
2.31533038197595 0.94242290815036
2.32259924047564 0.875128876059568
2.32989066967833 0.879473038358705
2.33716535287557 0.966636606919856
2.34445386972949 1.0721348268046
2.3517318293191 1.02482644202964
2.35901597764986 1.04952559829151
2.36628410806235 1.08180098319799
2.37358318218058 1.08291012825468
2.38085640920343 1.05666660281827
2.38814529010095 1.06944513782489
2.39540795985949 0.969334843511942
2.40268919584147 1.01015051714921
2.40997916886978 1.02060985494532
2.41725712845939 0.943455615096978
2.4245347240054 0.89213027076
2.43183161386205 0.910050707003022
2.43910010831814 0.893103865337554
2.44639117347724 0.839834512883022
2.45366986115404 0.834065668945755
2.46094163200251 0.794981423934532
2.46823488142319 0.71974264104705
2.47550956462042 0.689707590148777
2.48278533994845 0.763847564912806
2.49006184336367 0.770631778943741
2.49733980295328 0.690351901281007
2.50463378046116 0.708944686075827
2.51190919174559 0.70547396857554
2.51919516029433 0.682227168002878
2.52646547496841 0.632846033943885
2.53376090865067 0.695002815104029
2.54102758288877 0.666910847294532
2.54831609974269 0.616516627362302
2.55559041889633 0.580052439515683
2.56287056274752 0.630803994799281
2.57016235599382 0.679828651661007
2.57744067962702 0.63151239216705
2.58472482795778 0.533737357944029
2.59199550667545 0.507668405921727
2.59927965500621 0.505189319665036
2.60655834268301 0.438738134875971
2.61383739440341 0.441086561507914
2.62111717421101 0.464412196079568
2.62839513380062 0.524015408044604
2.63568583491612 0.639224189409209
2.64297253155206 0.711802381595396
2.65025194731605 0.547528777380144
2.65752189794653 0.473849666325755
2.6648166035416 0.509652697776691
2.67208801034646 0.604868486703597
2.6793626935437 0.562513100971223
2.68664429356928 0.454175285803166
2.69392734976925 0.392602799189496
2.70120858575123 0.396274996085899
2.70849018577681 0.436504550572806
2.71577615432555 0.390498956782014
2.72305411391516 0.33397760693554
2.73033352967916 0.345031872507338
2.7376191341843 0.330366214083453
2.7448985499483 0.336441212986763
2.75217650953791 0.303587646922446
2.7594566533891 0.275902368574676
2.76673388489152 0.280515897081151
2.77401876130947 0.270544549999568
2.78130181750943 0.249102706961151
2.78857722879387 0.244994713051367
2.79586137712462 0.236028252418993
2.80313715245265 0.233194468070504
2.81042093673981 0.238580540219281
2.81769926037302 0.228949205175396
2.82498741318334 0.229988272562734
2.83226428064216 0.244552028111079
2.83954478853695 0.229303230023453
2.84682274812656 0.199450688822878
2.85410471219574 0.195252735948489
2.86138376391614 0.209087748360576
2.86866936842128 0.212205457329784
2.87595606505722 0.197724656699568
2.88322965612366 0.188782971571511
2.89051234828003 0.199231266059856
2.89779140000043 0.228974531600288
2.90507190789522 0.229585402236978
2.91234913939764 0.231198088340288
2.91963328772839 0.213302413697122
2.9269123394488 0.205464468314245
2.93419794395394 0.198982371849209
2.94148646080786 0.196596698902446
2.94876696870265 0.194704728929496
2.95604237998708 0.193819821993094
2.96332507214345 0.186809181049209
2.97060521599464 0.169162130575396
2.97788281154065 0.165911388791942
2.98516659582781 0.166820349921871
2.99245147224577 0.159608778719568
2.999726155443 0.148954665315971
3.00700629929419 0.134743024056374
3.01429590827891 0.133285296155453
3.02157423191211 0.130045441761252
3.02884782297856 0.121155695360417
3.03613087917853 0.116759392178748
3.04340956685533 0.110022128133554
3.05068643431415 0.113402698536259
3.05797786351684 0.12380122501164
3.06525109053969 0.120078204160691
3.07254652422196 0.115478482250273
3.07981356250366 0.109144351699094
3.08709152209327 0.111209700466964
3.09438113107798 0.114475401962129
3.10167037601909 0.111986277061396
3.10893559408281 0.0998159738244892
3.11621865028278 0.0967542009223741
3.12351117161626 0.0957648885632806
3.13078694694429 0.0940679896046906
3.13805835374916 0.0916344351354245
3.14534140994912 0.0936290148473525
3.1526230099747 0.0851970983341871
3.1599024257387 0.0818388505069928
3.16718803024385 0.0800560356367194
3.17446999431302 0.084518306501554
3.18174176516148 0.0849276593369209
3.18902991797181 0.0753263373303022
3.19630496521264 0.0740746294788633
3.20359639441534 0.0728537056324604
3.21087398996135 0.0733794178074532
3.21815376976894 0.0705900338752086
3.22543027318417 0.0648709990150791
3.23272170238686 0.0624663413044604
3.24000512263043 0.0635787165282302
3.24726997665055 0.0599910534023022
3.25455376093771 0.0583319530390648
3.26183281265811 0.0569439920500144
3.26911477672728 0.0504224846589209
3.27641057445314 0.0558113690995827
3.28367943295283 0.0499061185964029
3.2909734104607 0.048923661422446
3.29823753639363 0.0481662604814101
3.3055198645064 0.0445935293490647
3.31281675436305 0.0442342582826619
3.32009799034503 0.0425013216197986
3.32735993201638 0.0383680272916978
3.33464662865231 0.0390121906156691
3.34194060616019 0.0385599964733957
3.34921019274707 0.0386697294878849
3.35649688938301 0.0356393249831655
3.36378103771376 0.0338361379397554
3.37106445795733 0.0314112793800863
3.37833368050061 0.0304343991566763
3.38562110522374 0.0310870643170072
3.39290306929292 0.0320832041897698
3.40017920866454 0.0277320412943885
3.40744952333862 0.0268081438022014
3.41475005363123 0.0268065838271223
3.42201454360776 0.0248771030937266
3.42930269641808 0.0278509744386619
3.43658174813848 0.0249940989158561
3.44386116390248 0.0246721026052374
3.45115040884359 0.0230078256427914
3.45842618417162 0.0228105761242014
3.46570559993562 0.0237817059366906
3.47298974826638 0.0213557191971655
3.48027644490231 0.022141253692705
3.48754057083524 0.022323475366259
3.49482835960197 0.0214677793153381
3.50211250793272 0.0195712075178705
3.50940211691743 0.0194492040935108
3.51667243159151 0.0184181468880432
3.52395475970428 0.0189502971076259
3.53122725863994 0.0184021184430791
3.53851504740666 0.017487853590446
3.5458021080862 0.0157336100368489
3.55306659806272 0.0149216167155971
3.56036530813735 0.0154447025340719
3.56763635089862 0.0152048999388201
3.57492341157816 0.0136672901633928
3.58218972177266 0.0131023050408705
3.58947204988544 0.0137293659081065
3.59675146564943 0.0135236827848273
3.60405418020363 0.0127964692088633
3.6113135735698 0.0108835858274734
3.61860937129566 0.0102315772073151
3.62589206345203 0.0108625996263655
3.6331743915648 0.0113652540256374
3.64044834667485 0.0103592248688921
3.64771938943611 0.00937689150409784
3.65500317372327 0.00920887515271511
3.66228222544368 0.00960609903611367
3.66956346142566 0.00946570690505755
3.67684032888448 0.00919498648076403
3.68412265699725 0.00889940517371655
3.69141226598196 0.00889006689417554
3.69870041879228 0.00914171146137842
3.7059652728124 0.00939327525771511
3.71325779414589 0.00977708869440863
3.72054485482542 0.0103826813584446
3.72780934480195 0.0104796536612014
3.73509567739429 0.00993673015176978
3.74239001894576 0.010074858438141
3.74965669318386 0.0103663381963655
3.75694484599419 0.0106990848038417
3.76422717410696 0.0103883873006777
3.77151059435052 0.00959341565442014
3.77877654050143 0.00920064889771367
3.78606032478859 0.00933267618788489
3.79334665738093 0.00960657253151655
3.80062862145011 0.00905122526176835
3.8079087653013 0.00869872563350216
3.81520055854759 0.00828274134981007
3.82247596983202 0.00830125897855252
3.82976048220638 0.00833200057892086
3.83702278792132 0.00785927887589065
3.84431967777797 0.00726327055008058
3.85160200589074 0.00680911173190504
3.85886940821604 0.00688358393997698
3.86616447785471 0.0067448406355223
3.87343988913914 0.00656500703916115
3.88072294533911 0.0062993471728964
3.887990711708 0.00627574581096691
3.89527850047473 0.0062609625233554
3.9025732060698 0.00612779663774676
3.90983041517438 0.00600429301598273
3.91712621290024 0.00577453348039856
3.92440198822827 0.00569409850657266
3.93168759273341 0.00581058190441007
3.93897683767453 0.00600532407440288
3.94625625343852 0.0059324528373554
3.95352292767663 0.00567705554463022
3.96081472092292 0.00551823977620719
3.96808831198937 0.00542476419674101
3.97538301758444 0.00553161811043309
3.98264750756096 0.00569112555158417
3.9899454895484 0.0058457255612
3.99721616826607 0.00523279836753813
4.00448320654777 0.00516617150959568
4.01176444252976 0.00519205833195396
4.01905259534008 0.00578149001427626
4.02633237514767 0.00537775873893525
4.03362198413239 0.00539517707270791
4.04090030776559 0.00512324247154388
4.04817535500643 0.00490677647581871
4.05546787633991 0.00511334932138849
4.06274328762435 0.00535600882528058
4.07000850568806 0.00466388410946906
4.07730066297795 0.00553732983682158
4.0845862674831 0.00486131575387338
4.09185694620077 0.00439172742626763
4.09915820458058 0.0035253922383554
4.10641759794675 0.00470470651171079
4.11369264518758 0.0025283363227741
4.12098625865186 0.0030690064781223
4.12826385419787 0.00416554276614964
4.13554217783108 0.00267618692066187
4.1428183172027 0.00197267195936115
4.15011593514655 0.00218859048169353
4.15739607899774 0.0024784665108705
4.16466894197699 0.00231159508572086
4.17195964309249 0.00167864851407194
4.17922194880744 0.000860582428344029
4.18650464096381 0.000547995086232518
4.19379971060247 0.00039418066844705
4.20107038932014 0.000213343749448921
4.20835344552011 0.000106205751371856
4.21562740063015 5.06835020849496e-05
4.22291846578925 2.60946314980432e-05
4.23021062307914 1.85850249586763e-05
4.23748166584041 1.8527687906518e-05
4.24475198051448 2.25762615407194e-05
4.25203321649647 2.65631745564892e-05
4.25932828613513 0.000147736972081295
4.26661898725063 0.00380583986409496
4.27388529744514 0.000269815943497266
4.28117818282222 8.59279769712518e-05
4.28843575597041 0.00106076425411741
4.29572136047555 0.00366430463734388
4.30300951328587 0.000898185003073237
4.31028456052671 0.00294329274587338
4.31756616055229 0.00448362976994388
4.32483975161874 0.00114617845241338
4.3321344572138 0.00659248682082446
4.33940477188788 0.00147886470211367
4.34669947748294 0.00202254559151223
4.35397052024421 0.00153656256220576
4.36125321240058 0.00203884051245468
4.36854573373407 0.00171307317456978
};
\addplot [thick, magenta]
table {%
0 0
0.00728232811277278 0
0.0145701168794993 0
0.021861910125792 0
0.0291442382385648 0
0.0364349393540667 0
0.0436914203714582 0
0.0509777529637971 0
0.0582673619485083 0
0.0655464136689088 0
0.0728105396018356 0
0.0801030609353221 0
0.0873959463124056 0
0.0946564318093632 0
0.101939852052927 0
0.109232373386413 0
0.116516157673574 0
0.123800306004331 0
0.131074989201569 0
0.138361685837504 0
0.145622171334462 0
0.152928162281035 0
0.160187555647201 0
0.167470611847168 0
0.17474711526239 0
0.182054198339753 0
0.189325969188215 0
0.19660101642905 0
0.203888077108583 0
0.21116276030582 0
0.218447636723771 0
0.225721591833815 0
0.233001371641409 0
0.240274598664259 0
0.247557290820629 0
0.25486109750562 0
0.26212121895898 0
0.269406095376932 0
0.276702257146387 0
0.283967839253702 0
0.291243250538133 0
0.298541232525574 0
0.305801718022531 0
0.31309751574839 0
0.320385668558713 0
0.327661079843145 0
0.334941587737933 0
0.34221044623762 0
0.349498599047943 0
0.356771826070793 0
0.364059978881116 0
0.371326653119222 0
0.378629367673422 0
0.38590987556821 0
0.393175821719122 0
0.400470163270593 0
0.407746666685815 0
0.415015525185501 0
0.422314599303733 0
0.429578725236659 0
0.436858869087851 0
0.444142289331414 0
0.451431534272528 0
0.458720779213643 0
0.465988545582539 0
0.473275242218475 0
0.480565215246783 0
0.487821332220577 0
0.495108028856513 0
0.502398001884821 0
0.509688338956726 0
0.516944819974118 0
0.524242801961558 0
0.531516028984408 0
0.538785979614885 0
0.546087602038295 0
0.553366289715098 0
0.560640608868739 0
0.567914928022379 0
0.575196528047958 0
0.582492325773817 0
0.589762276404295 0
0.597031862991175 0
0.604314919191142 0
0.611609988829807 0
0.618901053988906 0
0.626168820357802 0
0.633460977647691 0
0.640730200190975 0
0.648023085568058 0
0.655302137288459 0
0.662560074480238 0
0.669868249688392 0
0.677139656493257 0
0.684414703734092 0
0.691693755454492 0
0.698987732962366 0
0.706247126328533 0
0.713536007226051 0
0.720809962336094 0
0.728105760061953 0
0.735389544349113 0
0.742657674761606 0
0.749936726482007 0
0.757228155684703 0
0.764494465879211 0
0.771774609730402 0
0.779056573799578 0
0.786346910871483 0
0.793624870461093 0
0.800902101963509 0
0.808184794119879 0
0.815460569447907 0
0.822747266083843 0
0.830025953760646 0
0.837306461655434 0
0.844582965070656 0
0.851867113401414 0
0.859147985339799 0
0.86643759432451 0
0.873704996649809 0
0.880996425852505 0
0.888270016918952 0
0.895561810165244 0
0.902832852926512 0
0.910111904646913 0
0.917401877675221 0
0.924676924916056 0
0.931964713682782 0
0.939242309228795 0
0.946515172208048 0
0.95380223288758 0
0.961091841872292 0
0.968361792502769 0
0.975646304877123 0
0.982922444248749 0
0.990210233015475 0
0.997492925171845 0
1.00476833645628 0
1.01204374774071 0
1.01932534776629 0
1.02660876800985 0
1.03388891186104 0
1.04117378827899 0
1.04844628721465 0
1.05573662428655 0
1.06301968048652 0
1.07029764007613 0
1.0775806962761 0
1.08485101095017 0
1.09214608058884 0
1.0994174873937 0
1.10670454807323 0
1.11398505596802 0
1.12126847621159 0
1.12853842684206 0
1.13581675047527 0
1.14311400437552 0
1.15039269205232 0
1.15766118650841 0
1.16494679101355 0
1.1722211101672 0
1.17950562254155 0
1.18678722256713 0
1.1940699147235 0
1.20135260687987 0
1.20863020242588 0
1.21591107436427 0
1.22318939799747 0
1.23047973506938 0
1.23775951487697 0
1.24503019359464 0
1.25231652618698 0
1.25960140260493 0
1.26688154645612 0
1.27416023413293 0
1.28143964989693 0
1.28872307014049 0
1.2960010297301 0
1.30328444997366 0
1.31056204551968 0
1.31785238259158 0
1.32513580283514 0
1.33240611750922 0
1.33968298496804 0
1.34698460739145 0
1.35425856250149 0
1.3615252367396 0
1.36882358277063 0
1.37610190640384 0
1.38339005921416 0
1.39065382110349 0
1.3979321447367 0
1.40522066159062 0
1.41249716500584 0
1.41977039202869 0
1.42706109314419 0
1.43433432016704 0
1.44162028871579 0
1.44890298087216 0
1.45619258985687 0
1.46346836518489 0
1.47074850903609 0
1.4780264686257 0
1.48529860351775 0
1.49259112485124 0
1.49986435187409 0
1.50715687320758 0
1.5144330125792 0
1.52170951599442 0
1.52900094519712 0
1.53627562839436 0
1.54356378120468 0
1.55083263970437 0
1.55812334081987 0
1.56539547571193 0
1.57266943082197 0
1.57996340832985 0
1.58723408704752 0
1.59451459494231 0
1.60179219048832 0
1.609085439909 0
1.61636521971659 0
1.62364718378577 0
1.63093206020372 0
1.63820856361894 0
1.64548907151373 0
1.65276484684176 0
1.66004098621338 0
1.66732477050055 0
1.67461437948526 0
1.68188615033372 0
1.68916410992333 0
1.69645917956199 0
1.70372876614887 0
1.71101873917718 0
1.71830543581312 0
1.72556956174604 0
1.73286499542831 0
1.74012948540483 0
1.74742710334867 0
1.75469377758678 0
1.76198484274588 0
1.76925442933276 0
1.77654112596869 0
1.7838190855583 0
1.7911101507174 0
1.79839102265579 0
1.80566242946065 0
1.81295349461975 0
1.82023072612217 0
1.82750322505782 0
1.83479501830412 0
1.84207224980653 0
1.84935967452966 0
1.85663581390129 0
1.86390976901133 0
1.87119646564727 0
1.87848207015241 0
1.88575420504447 0
1.893041265724 0
1.90032250170599 0
1.90759281638006 0
1.91487114001327 0
1.92216366134675 0
1.92943980071838 0
1.93672249287475 0
1.94399899628997 0
1.95128023227195 0
1.9585654727335 0
1.96585216936944 0
1.97313413343861 0
1.98040554024348 0
1.98769442114099 0
1.99497165264341 0
2.0022405111431 0
2.00953812908694 0
2.01680589545584 0
2.02409623252774 0
2.03137382807375 0
2.03865069553257 0
2.04593193151456 0
2.0532175360197 0
2.06049585965291 0
2.06776763050137 0
2.07506342822723 0
2.08234466420921 0
2.08962881253997 0
2.09689403060368 0
2.10417817893444 0
2.11147142835512 0
2.11873701046244 0
2.12602625540355 0
2.13331295203949 0.0910595605318273
2.14058472288795 1.45085201477122
2.1478579499108 0.71455535925482
2.15514974315709 1.59849453592518
2.16242333422354 1.71194022310935
2.1697074825543 1.28621240001309
2.17698471405671 1.16153505776647
2.18427177473624 1.18706420647698
2.19155119050024 1.29980087653094
2.19883861522337 1.27463756201784
2.20611329842061 1.34660722788446
2.21339453440259 1.13694198953065
2.22067030973062 1.21069795462317
2.22795336593059 1.16237110148417
2.23522841317142 1.12188722928719
2.2425220266357 1.15807910095065
2.24979052109179 1.06350119527439
2.25708923116642 1.13819182358058
2.26436828288682 1.14178638239914
2.27164806269442 1.03126532013957
2.27891473693252 1.17193908734216
2.28619560887091 1.12179041940604
2.29347975720166 1.08400414980475
2.30075662466048 1.13661768122863
2.30805169429915 1.02339941614245
2.31532819771437 1.03603080747165
2.32260106069362 1.06080974910878
2.32988848541675 1.03528470038014
2.33716972139873 1.02545527637065
2.3444524135551 1.03585322735971
2.35173728997306 0.950956568610216
2.35900542038555 1.01135572974115
2.366301582155 0.90698228963482
2.37357808557023 0.879452988688489
2.38085495302905 0.861003134035396
2.38814055753419 0.939239113900144
2.39542689012653 0.838716058643166
2.40269611266981 0.816876318953093
2.40997880482618 0.826610719696835
2.41725057567464 0.80269391945813
2.42454964979288 0.779271857963741
2.43182760938249 0.844134046062302
2.43910993749526 0.822936949525324
2.44637988812574 0.743364381325612
2.45366913306685 0.73473486837554
2.46093944774092 0.734500132062878
2.46822832863844 0.801227751573525
2.47550956462042 0.746571597132662
2.48278898038442 0.678878646435396
2.49007567702036 0.67383361260072
2.49735836917673 0.587303289890648
2.50462759172001 0.481897543355396
2.51190154683005 0.443446605330072
2.51919661646872 0.430329326548058
2.52646511092481 0.476721669076978
2.5337456188196 0.588703854353381
2.54102467054 0.60372785517741
2.54832847722499 0.572343214832086
2.55560279637863 0.597695435987914
2.56287675148867 0.730428765987338
2.57014961446793 0.684362808603165
2.57743048640631 0.591448477215108
2.58472082347822 0.567905186106906
2.59200533585257 0.63387783676259
2.59928365948578 0.676341145124604
2.60656271120618 0.533653629191511
2.61383448205464 0.475248445811511
2.62112154273417 0.51777756745223
2.62840605510853 0.524353945351798
2.63568255852375 0.468258203765612
2.64295979002616 0.41987777100964
2.65024211813894 0.401380936836115
2.65752663051329 0.460936238500144
2.66480276988492 0.437786224298417
2.67208036543093 0.412101176845755
2.67936560589248 0.385148451019281
2.6866424733513 0.405227957937122
2.69392480146407 0.401763088942158
2.70120894979483 0.37900106490777
2.70849309812558 0.367457360528345
2.71576741727922 0.359605863782158
2.72305120156638 0.357388690285468
2.73032952519959 0.360014396495683
2.73760894096359 0.326965692809209
2.74489454546873 0.298552359611799
2.75218051401748 0.306173136749209
2.7594570174327 0.299787472134676
2.76673934554547 0.291314415404748
2.77401584896069 0.284016792825468
2.78129999729145 0.274592892462014
2.78857795688106 0.285315248267914
2.79586610969138 0.280188568168633
2.80314989397854 0.249655958604748
2.81041766034744 0.240160096918273
2.81770326485259 0.250083915105755
2.82498814127054 0.240823974513813
2.83226610086015 0.238255559416547
2.83954333236256 0.223414264265324
2.84683257730368 0.227244539841151
2.85411344924206 0.229264805862734
2.8613881324393 0.22044541298446
2.86867264481365 0.205606988260432
2.87595642910081 0.200141591393381
2.88323366060323 0.202801658553237
2.89051744489039 0.198788602223022
2.89779649661079 0.185144061982446
2.90507518428759 0.190210976709928
2.91235933261835 0.186865083032806
2.91963620007717 0.186663234115971
2.92691852818994 0.174228078526906
2.93420049225912 0.168224805278705
2.94148027206671 0.160719328235108
2.94876551252826 0.158709228836835
2.956051481077 0.156744090006331
2.96332580023064 0.148559787361727
2.97059611490472 0.146970647664173
2.9778886362382 0.140066247365424
2.98516149921746 0.135708501811281
2.99244564754822 0.135418899628676
2.99972979587897 0.128102852645525
3.00701904082009 0.120304516595007
3.01428899145056 0.12242971942059
3.02158005660966 0.11985168722718
3.02886238472244 0.114549538728417
3.03612359830659 0.111840304632288
3.04341393537849 0.10785634937187
3.05070063201443 0.100239543967439
3.05797640734246 0.104259637158576
3.06526492419638 0.0961946716053237
3.07254688826555 0.102219746268619
3.07981829507042 0.0963143761863885
3.08709370635485 0.0899547029835108
3.09438622768834 0.0879716638310216
3.10165290192644 0.0845537646438849
3.1089490636959 0.0893283955400144
3.11622411093673 0.0831767456344748
3.12350134243915 0.0783410972469352
3.13079641207781 0.0701786553957122
3.13805871779275 0.0769798826766619
3.14534796273387 0.0760457910345899
3.15262191784391 0.0746206192240863
3.15991625939538 0.0662049129142014
3.16719094259262 0.0617994416254964
3.17446271344108 0.0644307882025036
3.18175778307975 0.0695352188735252
3.1890310101026 0.0603504016711079
3.19631807078213 0.057187447872964
3.20359675845893 0.0539127161564029
3.21087872252811 0.0524429112903741
3.21815231359456 0.055931110395554
3.2254266327482 0.0546321514248201
3.23272061025607 0.047082254643482
3.24000694284841 0.0448761007328921
3.24728526648162 0.0475501060575971
3.25455812946087 0.0474822394363597
3.26184373396601 0.0449905364345036
3.26911623290167 0.041052428309482
3.27640256549401 0.0399159053909496
3.28369326660951 0.0394706257709065
3.29095630041165 0.0400825024470504
3.29824772961434 0.0371722012417122
3.30552204876798 0.0358632282976978
3.31281711840665 0.0346683274129353
3.32009252969108 0.0316411126203022
3.32737849823982 0.0321217838866906
3.33464954100109 0.0310080985680719
3.34192677250351 0.0299075674706043
3.34920873657268 0.0279751034352662
3.35648414785711 0.0264060161431942
3.3637653838391 0.0265821599699856
3.37105135238784 0.0267763945538273
3.37832749175946 0.0261654921117554
3.38562037713655 0.0244531341762158
3.39288632328746 0.0228839283979568
3.40018576144929 0.0231793063669928
3.40745425590537 0.0237694800694388
3.41473767614894 0.0220443756149353
3.42201527169495 0.0209227499971942
3.42929832789492 0.0212640398007914
3.43657337513575 0.0200930230509065
3.44387572564636 0.0199996385409065
3.45115623354114 0.0194570317089065
3.45843346504356 0.0187019299020432
3.46572088976669 0.0185361496836115
3.47298283143803 0.0163726524360719
3.48027062020476 0.0160151167894389
3.48756168536386 0.0164617321138561
3.49482690342758 0.0162608959090072
3.50210741132237 0.0142515602487281
3.50940248096103 0.0135287556414432
3.51666951924273 0.0140013460400906
3.52395985631464 0.0126930759434288
3.53122689459634 0.0123541742467309
3.5385226923222 0.0125340441769554
3.54580101595541 0.0114463929356705
3.55309098898371 0.00979218313734245
3.56036603622455 0.00967438488238129
3.56764399581416 0.00985055426532662
3.57493251266808 0.0101583985255525
3.58219481838302 0.00978782516831079
3.58947751053939 0.00889301789431367
3.59677622061402 0.0084776620843036
3.60405454424723 0.00940448141232806
3.61131284548261 0.0100010119993842
3.61860645894688 0.00964581452088777
3.62588441853649 0.00911917972889497
3.63317038708524 0.0094991526008
3.64043706132334 0.00954749691671367
3.64773722757236 0.00959270715988345
3.65499880520011 0.00882729411672662
3.66229969953633 0.00876379215695971
3.66958603212867 0.00917948383142734
3.67684833784361 0.00944463396016403
3.68412338508444 0.00860436259153525
3.69142573559505 0.00822176474417842
3.69870478731545 0.00833934417352806
3.70596490876881 0.00872943373383022
3.71325378966632 0.00857410135781583
3.72054012225866 0.00842552954186187
3.72781589758669 0.0080146041113741
3.73509094482753 0.00785244617253381
3.7423849223354 0.00757923712491511
3.74967016279695 0.00772234257023022
3.75693720107865 0.00764003073383885
3.76422826623775 0.00773460608909496
3.77149348430147 0.00734244546233957
3.77879547076847 0.00687502162097266
3.78605814052701 0.00673492206137554
3.7933390124654 0.00718087089197554
3.80063881467082 0.00705041327108633
3.80790112038576 0.00660631842664173
3.81518599680372 0.00648296003255971
3.82246577661131 0.00682267624511942
3.82974737663689 0.00713750468194532
3.83703188901124 0.00733677082589065
3.84431858564718 0.00693987951511367
3.85159945758556 0.00717424730031942
3.85886613182367 0.00755062162014388
3.86615901720075 0.0065802560042518
3.87344316553151 0.00710174929211942
3.88073022621104 0.00566843842494532
3.88799762853634 0.00578518829945468
3.89527340386437 0.00571348287077122
3.90254772301801 0.00637704995800575
3.90984352074387 0.00581361552450935
3.91712657694384 0.00596505756510647
3.92441582188495 0.00564122748430791
3.93168395229744 0.00563178798279568
3.9389801140669 0.00559009021258129
3.94625770961291 0.00594313095585755
3.95352074341505 0.00570582904218417
3.96081617709731 0.00574155364984748
3.96808794794577 0.00563810526869784
3.97536590753538 0.00565458392809496
3.98266352547923 0.00577970545585036
3.98992874354294 0.00559065636289065
3.99722563339959 0.00581975602696403
4.00448903124533 0.00579787103267914
4.01177463575047 0.00557841909038129
4.01905259534008 0.00466261082081583
4.02635021328392 0.000867136896339856
4.0336201639144 0.00441514653628633
4.040899943722 0.0025522246948964
4.04818518418354 0.00371915203294964
4.05544821798568 0.00188701994380719
4.06273600675241 0.00418344930660719
4.07002343147554 0.00413315336659712
4.07729046975724 0.00241806111514388
4.08457643830598 0.00316404399114676
4.09187806072939 0.00436288154044604
4.09914000240073 0.00137410902561842
4.10641759794675 0.00164015206358561
4.11369992605952 0.0018421368045036
4.12099499569819 0.00334212735918273
4.12825766545672 0.00239596063155252
4.13554217783108 0.00367129391223166
4.14281977337709 0.00396711212654676
4.15009991722828 0.00348587599740432
4.15739171047458 0.00342760509522878
4.16467913519771 0.00269084260554532
4.17194398921783 0.00215316786103453
4.17923687459491 0.00123386691127986
4.1865166544025 0.000679258307312374
4.19380189486405 0.00144614406712086
4.20106674888417 0.00258155566187194
4.20834798486615 0.00263136250553957
4.21562703658655 0.0028478378873554
4.22292319835601 0.00156271130891655
4.23020734668677 0.00149370582593381
4.23749076693033 0.00150357037495827
4.24475525690686 0.00155727224513669
4.25204741419675 0.00179345649329928
4.25931845695801 0.00158318290014676
4.26660442550676 0.00158762922378705
4.27388274913996 0.00157783186492662
4.2811698098195 0.00151136921260432
4.28845832667341 0.00167177309708633
4.29573665030662 0.00215518178144892
4.30300769306789 0.00204613420357986
4.31028856500628 0.00124382464222906
4.31757271333703 0.000962826240178417
4.32484266396751 0.00115595625155237
4.33212062355712 0.000896096557244029
4.33942916280887 0.00140226320456302
4.34669765726496 0.00176694533989209
4.35398799433687 0.00123214146494719
4.36125721688015 0.00112234728661741
4.36853262816458 0.00102436155208086
};
\addplot [thick, cyan]
table {%
0 0
0.00728160002557894 0
0.0145686607051117 0
0.0218600899078074 0
0.0291427820641771 0
0.0364331191360821 0
0.0436892361098767 0
0.0509748406150218 0
0.0582644495997329 0
0.0655369485353889 0
0.0728116317326264 0
0.0801077935020821 0
0.0873835688301103 0
0.0946800946431629 0
0.10194895314285 0
0.109224364427281 0
0.116504508278472 0
0.123799941960734 0
0.131068072373227 0
0.138360229663117 0
0.145630180293594 0
0.152911780319173 0
0.160183551167635 0
0.167490270201402 0
0.17476604552943 0
0.182042548944652 0
0.189302670398013 0
0.196596647905887 0
0.203869874928737 0
0.211176593962503 0
0.218445088418593 0
0.22571030648231 0
0.232992270551486 0
0.240299717672446 0
0.247560203169404 0
0.254847991936131 0
0.262137236877245 0
0.269415924554049 0
0.276692427969271 0
0.283976212256431 0
0.291237425840582 0
0.298535407828023 0
0.305799169717353 0
0.313085138266095 0
0.320366374248077 0
0.327642877663299 0
0.334935398996785 0
0.342215906891573 0
0.349490954132408 0
0.356780199073522 0
0.364064711447876 0
0.371329565467997 0
0.378613713798754 0
0.385886576778007 0
0.393178005980703 0
0.40047161944498 0
0.407736473465101 0
0.415025718406215 0
0.422309502693376 0
0.429587462282985 0
0.436867606134177 0
0.444148842116159 0
0.45141952083383 0
0.45871167812372 0
0.465985269190166 0
0.473283615221204 0
0.48054664902334 0
0.487832253528485 0
0.495120770382405 0
0.502385260358929 0
0.509661763774151 0
0.516945912104908 0
0.524223143607324 0
0.531528042423106 0
0.538785251527691 0
0.546081777340744 0
0.553370658238261 0
0.56064752569708 0
0.567921116763527 0
0.575212181922626 0
0.582494510035399 0
0.589765552796667 0
0.597047152822246 0
0.60432220006308 0
0.611611445004195 0
0.618878847329494 0
0.626179377622112 0
0.633448964208993 0
0.640739301280898 0
0.648023813655252 0
0.655293036198536 0
0.662585921575619 0
0.66986024072926 0
0.677137472231676 0
0.684410699254526 0
0.691694483541686 0
0.698972079087699 0
0.706267148726364 0
0.713548020664749 0
0.720814694902854 0
0.728093746623255 0
0.735386996043935 0
0.742651850064056 0
0.749950196095093 0
0.757233252295059 0
0.76451230401546 0
0.77177606590479 0
0.779066767020292 0
0.786353099612631 0
0.793618317676348 0
0.800903194094299 0
0.808185886250669 0
0.815468578407039 0
0.822751270563409 0
0.830025953760646 0
0.837312286352985 0
0.844586241463029 0
0.851863837009042 0
0.859149441514187 0
0.866428493234587 0
0.873710457303763 0
0.880989509024163 0
0.888268196700967 0
0.895559625903663 0
0.902832852926512 0
0.910109356341735 0
0.917393504672492 0
0.924680929395622 0
0.931961801334007 0
0.939244129446779 0
0.946515536251645 0
0.953800048625999 0
0.961087109305532 0
0.968370165505498 0
0.975638659961588 0
0.982927540859105 0
0.990205500448715 0
0.997479819602356 0
1.00476433197671 0
1.01204957243826 0
1.0193238915919 0
1.02660367139949 0
1.03388963994824 0
1.0411730601918 0
1.04844701530184 0
1.05573662428655 0
1.0630098513094 0
1.07029436368376 0
1.07757741988372 0
1.08485210308096 0
1.09213188288856 0
1.09941930761169 0
1.10670054359367 0
1.11398542001162 0
1.12125682681648 0
1.1285460717576 0
1.13581638643167 0
1.143104539242 0
1.15038213478801 0
1.1576626426828 0
1.16494315057759 0
1.17223530786747 0
1.17950707871594 0
1.18679231917749 0
1.19406554620034 0
1.20134459792074 0
1.20863093051307 0
1.21590961818988 0
1.22319085417186 0
1.23047645867701 0
1.23775769465899 0
1.24503747446658 0
1.25231798236137 0
1.25960467899731 0
1.2668724453662 0
1.27416241839451 0
1.28143964989693 0
1.28871469713776 0
1.29599629716334 0
1.3032920948892 0
1.31057151065319 0
1.3178381848913 0
1.325129614094 0
1.33241376242475 0
1.33968480518602 0
1.34696167264484 0
1.35424327267042 0
1.36153069739355 0
1.36880756485237 0
1.37609316935751 0
1.38338423451661 0
1.3906534570599 0
1.3979325087803 0
1.40521884137264 0
1.41249607287505 0
1.41977366842106 0
1.42705890888261 0
1.43434778978013 0
1.44162320106456 0
1.44889387978223 0
1.45617984833097 0
1.46347273370806 0
1.47075324160285 0
1.47802319223332 0
1.48531098100005 0
1.49259440124361 0
1.4998745450948 0
1.50716124173074 0
1.51443119236122 0
1.52172007325874 0
1.52899439241238 0
1.53628618565867 0
1.54355322394037 0
1.55084574527386 0
1.55811132738117 0
1.56540384871466 0
1.57268399256585 0
1.57995285106554 0
1.58723918365788 0
1.59453316116575 0
1.60181257692975 0
1.60907997925505 0
1.61637031632695 0
1.62365337252692 0
1.63092550741898 0
1.63821001979333 0
1.64548288277258 0
1.65277285580089 0
1.66004135025698 0
1.66732040197738 0
1.67461729183403 0
1.68190471655716 0
1.68918376827756 0
1.69645007847207 0
1.70372876614887 0
1.71102492791833 0
1.71830106728995 0
1.72557829879237 0
1.7328537100768 0
1.74014768758468 0
1.74742783143587 0
1.75469450567397 0
1.76198047422271 0
1.76926353042268 0
1.77655459558178 0
1.78383401134578 0
1.79111597541495 0
1.7983775530427 0
1.80565951711188 0
1.81295495079414 0
1.82022781377339 0
1.82750431718861 0
1.83479574639131 0
1.84206788128337 0
1.84934802513456 0
1.8566347217705 0
1.86392069031924 0
1.87118627242655 0
1.87846750840853 0
1.88575529717526 0
1.89304272189839 0
1.90031121635448 0
1.90760555790595 0
1.91488351749556 0
1.92216438943395 0
1.9294372524132 0
1.93671302774123 0
1.94399826820278 0
1.9512740435308 0
1.95856438060271 0
1.96585326150023 0
1.97311702338956 0
1.98040736046146 0
1.98769551327178 0
1.99497456499219 0
2.00225470884338 0
2.00952975608421 0
2.01681645272015 0
2.02408312695825 0
2.03136909550699 0
2.03865142361977 0
2.04593193151456 0.597375564473381
2.05321389558373 0.994326231326187
2.06049840795809 1.04821102856072
2.06777345519892 0.98162710982964
2.07506270014003 0.984649156705036
2.08233629120648 1.2603250795977
2.089625172104 1.36189058269655
2.09689148229851 1.59338844367338
2.10417381041128 1.55623420181295
2.11146014300362 1.71906082803022
2.11873409811366 1.66838704377842
2.12603353627549 1.46807390192086
2.13330530712395 1.21494575204
2.140579262234 1.46176075835827
2.1478583139544 1.40119912564604
2.15513918589278 1.39783245948964
2.16242369826714 1.53469991129928
2.16971621960062 1.43850456382504
2.17699017471067 1.42533916318734
2.18427104664905 1.52646478476115
2.19154645793348 1.48253519216547
2.19883752309258 1.43301840383784
2.20611257033341 1.40318913833137
2.21340072314374 1.41618319406561
2.22066958164342 1.28769117208921
2.2279515457126 1.33257429203583
2.23522804912782 1.40144040376
2.24252894346404 1.34274813458849
2.24979816600732 1.3650812935646
2.25707066494298 1.25759546251223
2.26436391436366 1.14189126166317
2.27164551438924 1.21400449284101
2.27892602228403 1.1532041315787
2.28619888526328 1.11587771912705
2.29349140659677 1.15802840822201
2.30077009427357 1.09965854508259
2.30803786064246 1.07023066812906
2.31533438645552 1.01102694813295
2.32260178878082 1.07624108303856
2.32988047645762 0.975977371019568
2.33716571691917 0.958477465456115
2.34444658885755 1.01155514646432
2.35172564057795 0.856779209354245
2.35901816191144 0.889636576537122
2.36628520019314 0.867285580965612
2.37357080469829 0.933649355536691
2.3808487642879 0.882669606213957
2.38814310583937 0.842147435395252
2.39541232838265 0.853155493068201
2.40270557780333 0.818544480155683
2.40997115991065 0.886859536454245
2.41726149698255 0.977970981137842
2.42454455318252 0.883011647323741
2.43181486785659 0.786131928020719
2.4391052049285 0.792371317533957
2.44639226560803 0.720922855998417
2.45367022519764 0.631437827496691
2.46095073309243 0.577855854848345
2.46823415333599 0.524731138403309
2.47551138483841 0.528563394622302
2.48278533994845 0.567688529263309
2.49007167254079 0.625682684945755
2.49735072426119 0.671306322510072
2.50463778494072 0.788701966432086
2.51190591535322 0.749312679459281
2.51919224794556 0.602747176090647
2.52647530414552 0.626500807045755
2.53374452668881 0.679742587820576
2.54102649075798 0.642650631776691
2.54831100313234 0.535784192185899
2.55559296720151 0.451791365383022
2.56287456722709 0.49203875040777
2.57015070659872 0.534459115483741
2.57743631110386 0.463891107598417
2.58471754708584 0.412199033742302
2.59199368645747 0.393699822302158
2.59927273817787 0.417293803905468
2.60655470224704 0.390268417503741
2.61384394718816 0.390385171536547
2.62111899442899 0.376566703312518
2.62839549784422 0.370981885958705
2.63568219448015 0.359582771241439
2.64296124620055 0.36402448110964
2.65024284622613 0.368969957640575
2.6575251743389 0.367611035108489
2.66481150693124 0.326264661917698
2.6720836418233 0.291177979026043
2.67937179463362 0.310638330745612
2.68665157444122 0.318205656586187
2.69392989807443 0.280525500100719
2.70120894979483 0.263614911812374
2.70848654534084 0.259614246557554
2.71576850941002 0.283466079921295
2.72305775435113 0.293385907749353
2.73033025328679 0.280709196710072
2.7376198622715 0.278126193070791
2.7448989139919 0.280338669725755
2.75218379040985 0.276842237076691
2.75946539043543 0.262544824122158
2.76673133658634 0.248812397614101
2.7740154849171 0.24859992530518
2.7813061860326 0.246783661983309
2.78858378157861 0.235328364070647
2.79586610969138 0.224229612026619
2.80314807376056 0.215531269552518
2.81041802439104 0.208964638370647
2.81770217272179 0.210356843916835
2.82499323788089 0.189626326437122
2.83226173233698 0.192458405288058
2.83955279749608 0.191212769308777
2.84683257730368 0.184229953396978
2.85411344924206 0.173292942894101
2.8613881324393 0.161863049331511
2.86866536394171 0.16144752174518
2.87595278866484 0.169566660235396
2.88322892803647 0.16789515606446
2.89050688762608 0.158386443734388
2.89780050109036 0.152174393037266
2.90507227193882 0.154899592079712
2.91235642026958 0.15309417405813
2.91963474390278 0.147897347053525
2.92692508097469 0.139468120589137
2.93419721586675 0.138938577066331
2.94147481141276 0.129640379918115
2.94875677548194 0.140898695280014
2.95604747659744 0.131498584882748
2.96332616427424 0.121329773889957
2.97060740025622 0.121442099872892
2.97789118454338 0.127777290143353
2.98516149921746 0.125473107800072
2.9924471037226 0.121271043545554
2.99972433522502 0.112101872211914
3.00700193077103 0.110208758919094
3.01429518019171 0.112239751419309
3.02156549486579 0.119739055456532
3.02884927915295 0.111589599385396
3.03612687469896 0.0996208523335827
3.04340447024497 0.0964866165143597
3.05069335114249 0.100153144190158
3.05796767029613 0.102589673813468
3.06526346802199 0.0980790065688921
3.07253705908844 0.0890571698992374
3.07981647485243 0.0858756675207338
3.08709297826766 0.0886638928258129
3.09438877599351 0.0863071341511799
3.10166746367032 0.0832292424907194
3.10893304577763 0.0798158599382734
3.11623102776507 0.0762957834799137
3.12350971544188 0.0767410548638417
3.13077966607235 0.0728226335326763
3.13805762566196 0.0733918489901583
3.14535451551861 0.0662471605139712
3.15262737849787 0.0656001025093525
3.15990461000028 0.0677352856655108
3.1671811134155 0.0663352728617266
3.17446671792065 0.0598291590417554
3.18176142351572 0.0565228219727194
3.18902554944864 0.0521319211299856
3.1963213471745 0.055236162617482
3.2035883854562 0.058458064984964
3.21087435400495 0.0542832255248201
3.21816287085887 0.0478882492112806
3.2254266327482 0.0446226518563453
3.23270968894816 0.044980811151482
3.23999274514813 0.0448393525302302
3.24728854287399 0.0480609591644029
3.25455594519929 0.0439228197186187
3.26184664631479 0.0418484474356547
3.26912060142483 0.0368886050607626
3.27639492057847 0.0342692011757842
3.28368744191196 0.035870771268518
3.29096758576315 0.0380297319949928
3.2982411768296 0.0359940285646331
3.30552932963992 0.0309640675658129
3.31280146453198 0.030507561529295
3.32008561286274 0.0285806411988345
3.32737922632702 0.0291691986020288
3.33465536569864 0.0295746370230216
3.341939878073 0.0292076348580719
3.34922184214217 0.0241601322031367
3.35649215681625 0.0233314200833957
3.36377302875463 0.023589432062518
3.37105462878021 0.0245168666769353
3.37833622880579 0.0245818045324173
3.38560981987224 0.0237309613258705
3.39289214798501 0.0208953541711079
3.40017447609778 0.0202065235542014
3.40745425590537 0.0201316517855396
3.41474968958764 0.0207430556721439
3.42201017508459 0.0200076813626043
3.42929104702298 0.0187788071211511
3.43657337513575 0.0176362148103597
3.44386880881801 0.0182270523536115
3.45114458414604 0.0180720287291655
3.45842217969206 0.0165186094075108
3.46570305163044 0.0143647486007741
3.47298064717645 0.014716336070777
3.48027608085872 0.0148937807376691
3.48754311914042 0.0145921047981151
3.49483782473549 0.0127487599107899
3.50210486301719 0.0114535257842259
3.50939629221988 0.0108879950441194
3.51668226076863 0.0113279615659079
3.52394893500673 0.010858786225236
3.53123817994784 0.00884901740830216
3.53850485418595 0.00812854187821583
3.54578863847311 0.00818894573109784
3.55308552832976 0.00852584949752662
3.56036458005016 0.00894418667706331
3.56763052620107 0.00821659057488058
3.57491249027025 0.00793790500551799
3.58219627455741 0.00789750948092518
3.58948333523694 0.00887453500425468
3.5967558341726 0.00924353696310935
3.60405345211644 0.00941238049918417
3.61133432405483 0.0092132109598518
3.61860354659811 0.00886431353784892
3.62588733088527 0.00903023176653957
3.63316965899804 0.00955744614677554
3.64045744776477 0.0109346792004086
3.64773795565956 0.0106517647678101
3.65501846355434 0.0106697239476403
3.66229241866439 0.0113754632413424
3.66956491760004 0.0103378638753827
3.67686180745669 0.0104925147129971
3.68413649065393 0.0120123010758374
3.69141590641793 0.0108382343392072
3.6986989626179 0.0108635965881942
3.70596636494319 0.00876090684316691
3.71324723688158 0.00967762378778417
3.72053065712514 0.0102309445963928
3.72780970884554 0.0107333860731899
3.73509276504551 0.0102594779326863
3.74239293129453 0.00975197262018417
3.74965487296588 0.00876717844515252
3.75693028425031 0.00804170189076547
3.76422826623775 0.00815272188515683
3.77149712473744 0.00807650563149496
3.77878964607092 0.00783238481815684
3.78605850457061 0.00833239767447194
3.79335976295042 0.00828623367510216
3.80062388888335 0.00776666094450647
3.80790257656015 0.00781713351311942
3.81518927319609 0.00772010777354676
3.82245849573937 0.00759123209228058
3.82975465750883 0.00791911288204029
3.83702023961614 0.00774636756702878
3.84430730029568 0.00788514521354101
3.85158234753651 0.00766766068381007
3.85886503969288 0.00835612559105899
3.86616302168032 0.00751151252124892
3.87343042400562 0.00600940495305036
3.88070619933365 0.00430910561513525
3.88800745771346 0.00625193484434676
3.89528832965184 0.0067066886020705
3.902549543236 0.00472890838868633
3.90984861735423 0.0060387532836259
3.91713276568498 0.00667350045898705
3.92439470735633 0.00600939718985324
3.93169232530017 0.00585286708230072
3.93897829384892 0.00591476667338273
3.94623331869192 0.00561791265829065
3.95352438385102 0.0050052953296777
3.96081581305371 0.00390703837131942
3.96809559286131 0.00561851288552374
3.97536699966617 0.0050451067021482
3.9826435030814 0.00603129579424029
3.98992510310697 0.00629281217568777
3.99721689635327 0.00394535993133094
4.00448357059137 0.00253796444760288
4.0117713593581 0.00360224193458417
4.01905805599403 0.00495808732273381
4.02633892793242 0.00502248973758417
4.03361470326045 0.00496082831810072
4.04091013694271 0.00474270157179568
4.04818008757319 0.00371270641988489
4.05546642016553 0.00410180548898561
4.06274365166794 0.00488768144614676
4.07001578656 0.00516698400663022
4.07731558876543 0.00464004165804317
4.08459427644223 0.00379600089176835
4.09186823155227 0.00352288571534388
4.09914983157785 0.00416082179144604
4.10641723390315 0.00438423523865612
4.1137021103211 0.00373607120102014
4.12100118443933 0.00266643606072374
4.12825584523874 0.00207781575091511
4.13554399804906 0.00208562143704029
4.14282705424903 0.00199401484583453
4.15012285197489 0.00166744905148345
4.15738406555904 0.00121873376610719
4.16466093301786 0.000777453782904317
4.17194508134862 0.000270242407032806
4.17922413306902 0.00122468857711151
4.18652684762322 0.0016634099345741
4.19380589934362 0.00145718993320144
4.20108349488963 0.0012430157474836
4.20835781404327 0.000980086870413094
4.21565106346395 0.000741337103723885
4.22292902305356 0.000665200493474532
4.2302033422072 0.000659560255674532
4.23748858266875 0.000727056153178561
4.24476108160441 0.000964468260230504
4.25205360293789 0.00087776979756777
4.25933775126865 0.000879535737690791
4.2666109782915 0.00105109194069813
4.27389803897103 0.00114173776153784
4.28116107277317 0.00101780609620201
4.28845359410666 0.000993334276469496
4.29572318069354 0.000847186231908633
4.30301060541667 0.000767529016474964
4.31029147735505 0.000724576712269352
4.31757853803458 0.000651873703544892
4.3248433920547 0.00053503479693482
4.33212535612388 0.000464734687336547
4.33942188193693 0.000415429140341583
4.34670857857287 0.000435631099251367
4.35396323937228 0.000618080354621439
4.36126631797007 0.000732523254476403
4.36853954499292 0.000637872968994388
};
\end{axis}

\end{tikzpicture}


==> Appendix/images/Diff_swh_force/swh08_Diffwvh_force_normalized.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=-0.0870257290551799, ymax=1.82754031015878,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0
0.00728778876672657 0
0.0145788539258254 0
0.0218728314336996 0
0.0291540674156816 0
0.0364116405638639 0
0.0437045259409473 0
0.0509941349256585 0
0.0582498878558562 0
0.0655460496253119 0
0.0728378428716046 0
0.0801052451969036 0
0.0873977665303902 0
0.0946549756349755 0
0.101942036314508 0
0.109239290214755 0
0.116499775711712 0
0.123790112783617 0
0.131075353245165 0
0.138363506055489 0
0.145633456685966 0
0.152908503926801 0
0.160210854437404 0
0.167487721896223 0
0.174755488265119 0
0.1820487376858 0
0.189304490615997 0
0.196612665824151 0
0.203865506405574 0
0.211146378343959 0
0.218448728854562 0
0.225714310961877 0
0.232989722246308 0
0.24028624805936 0
0.247571124477312 0
0.254833430192254 0
0.262125587482143 0
0.269409007725707 0
0.276676774094603 0
0.28395983029457 0
0.291249803322878 0
0.298547421266721 0
0.305825380856331 0
0.313084046135304 0
0.320380935991953 0
0.327645425968477 0
0.334934306865995 0
0.342208990063232 0
0.349510612486642 0
0.356774374375971 0
0.364072720407009 0
0.37134813169144 0
0.37861662614753 0
0.385890581257573 0
0.393195844116952 0
0.400478900316919 0
0.407737201552295 0
0.415040280150092 0
0.422295304993096 0
0.429584913977807 0
0.436877071267697 0
0.444144837636593 0
0.451426073618575 0
0.45871277025451 0
0.465998374759655 0
0.473281430959622 0
0.480540824325789 0
0.487828977136112 0
0.495112033336079 0
0.502389628882092 0
0.509677417648818 0
0.516945184017714 0
0.52422714808689 0
0.531530226684688 0
0.538787071745676 0
0.546096339084621 0
0.553350271796834 0
0.560643885261111 0
0.567919296545542 0
0.575219098750967 0
0.582499970689352 0
0.589761912360698 0
0.597055525824975 0
0.604341494373717 0
0.611619453963327 0
0.618878483285897 0
0.626177193360531 0
0.633448964208993 0
0.640719278883067 0
0.647999422734259 0
0.655281386803435 0
0.662560074480238 0
0.669849319421352 0
0.677146937365196 0
0.684416887995673 0
0.691688294800538 0
0.69897790378525 0
0.706252951026084 0
0.713551661100718 0
0.720815787033645 0
0.728091562361673 0
0.735391364567098 0
0.742668232025917 0
0.749959661228613 0
0.757238712949013 0
0.764495193966405 0
0.771790627648667 0
0.779071499587052 0
0.786346910871483 0
0.793643436684536 0
0.800917027750982 0
0.808188434555848 0
0.815463117753085 0
0.822750178432618 0
0.830028502065825 0
0.837328304271249 0
0.84458369315785 0
0.851881311101694 0
0.859166551563242 0
0.866444875196448 0
0.873725747134834 0
0.88101353590156 0
0.888285306750022 0
0.895572731473152 0
0.902833945057303 0
0.910122461911224 0
0.917401513631624 0
0.924683841744397 0
0.931978183295868 0
0.939252866493106 0
0.946543203565011 0
0.95381060589031 0
0.96107545991043 0
0.96837817446463 0
0.97564666892072 0
0.982920259987167 0
0.990217149843817 0
0.997482731951131 0
1.00477962180778 0
1.01206377013854 0
1.01934828251289 0
1.02661131631503 0
1.03389910508175 0
1.04119199045884 0
1.04847249835363 0
1.05574972985604 0
1.06301349174537 0
1.07030746925325 0
1.07759343780199 0
1.08488013443792 0
1.09215299741718 0
1.09943678170434 0
1.10670454807323 0
1.11400034579909 0
1.12127684921431 0
1.12855226049875 0
1.13582876391397 0
1.14310126284962 0
1.15038613926758 0
1.15768739764739 0
1.16496972576016 0
1.17224768534977 0
1.17951217532629 0
1.18679887196223 0
1.19408265624939 0
1.2013486024003 0
1.2086280181643 0
1.21591071032067 0
1.22321633722364 0
1.23049174850808 0
1.23777553279524 0
1.24505604069002 0
1.252314705969 0
1.25959776216896 0
1.26689210372044 0
1.27415841391494 0
1.28144802289965 0
1.28874236445113 0
1.29600831060204 0
1.30327862527611 0
1.31057769939434 0
1.31785711515834 0
1.32513725900953 0
1.33242905225582 0
1.33968516922962 0
1.34698679165303 0
1.35426547932983 0
1.36153360974232 0
1.36883195577336 0
1.37609972214226 0
1.38337294916511 0
1.3906647424114 0
1.39794233795741 0
1.40522721437536 0
1.41250553800857 0
1.4197813133366 0
1.42705490440305 0
1.43434742573653 0
1.44164067515721 0
1.44890152469777 0
1.4561998707288 0
1.46348620332114 0
1.47073613155379 0
1.47804539889274 0
1.48532590678752 0
1.49258857654606 0
1.4998745450948 0
1.50717034282066 0
1.51442281935849 0
1.5217240777383 0
1.52898601940965 0
1.53627417221997 0
1.54356814972784 0
1.5508402846199 0
1.55811824420951 0
1.56540166445308 0
1.57269345769937 0
1.57997614985574 0
1.58724391622464 0
1.59453570947093 0
1.60181257692975 0
1.60909417695533 0
1.61636012310624 0
1.62364900400375 0
1.63092041080862 0
1.63822785792958 0
1.64548361085978 0
1.65278122880362 0
1.66005409178287 0
1.66734624907276 0
1.67462093227 0
1.68189889185961 0
1.68919250532389 0
1.69646318404156 0
1.70372694593089 0
1.7110278402671 0
1.71828905385126 0
1.72559722905941 0
1.73287009203866 0
1.74014768758468 0
1.7474234629127 0
1.75470688315627 0
1.76200158875134 0
1.76925806976873 0
1.7765636966717 0
1.78383983604333 0
1.79109595301712 0
1.79840631248686 0
1.80568172377129 0
1.81293966096307 0
1.82024892830201 0
1.82749994866545 0
1.83480229917605 0
1.8420879036812 0
1.849366591358 0
1.8566347217705 0
1.86391122518572 0
1.87119719373446 0
1.87848061397802 0
1.8857505646085 0
1.89302743206732 0
1.90031886127002 0
1.90760956238552 0
1.9148784208852 0
1.92215019173367 0
1.9294485377647 0
1.93673377822625 0
1.94400518503112 0
1.95129115357986 0
1.958576758085 0
1.96584197614872 0
1.97312066382553 0
1.98040007958952 0
1.98769223687941 0
1.99496619198946 0
2.00224087518669 0
2.00954358974089 0
2.01682518976647 0
2.02409149996098 0
2.03137746850972 0
2.03865033148898 0
2.04592756299139 0
2.05320697875539 0
2.06049549560931 0
2.06777017880655 0
2.07507362144794 0
2.08235522147352 0
2.08961679910127 0
2.0969162372631 0
2.10418691598077 0
2.11147870922706 0
2.11874574750876 0
2.12602734753434 0
2.13332460143459 0
2.14059928463183 0
2.14786668695713 0
2.15514282632875 0
2.16243061509548 0
2.16970056572595 0
2.17700728475972 0
2.1842768713466 0
2.19156939268009 0
2.19882732987187 0
2.20611948716176 0
2.21338616139986 0
2.22069324447722 0
2.22794863336383 0
2.23523205360739 0
2.24250892106621 0
2.24980835922804 0
2.25708195029448 0
2.26435372114294 0
2.27163277286335 0
2.2789169211941 0
2.28619415269652 0
2.29348995042238 0
2.30076135722724 0
2.30806443582504 0
2.31532601345279 0
2.32261271008872 0
2.32990413929142 0
2.33718355505542 0
2.34446551912459 0
2.3517321933627 0
2.35903308769891 0
2.36628847658551 0
2.37357371704706 0
2.38085313281106 0
2.38813800922901 0
2.39543198673689 0
2.40271613506764 0
2.40997589247741 0
2.4172680497673 0
2.42455365427244 0
2.4318261532081 0
2.4390928274462 0
2.44639372178242 0
2.45366949711045 0
2.46094563648207 0
2.46823160503081 0
2.47550301183568 0
2.48278716016644 0
2.49007385680237 0
2.49735545682795 0
2.50462285915325 0
2.51190664344041 0
2.51920462542785 0
2.52646984349157 0
2.53374707499398 0
2.5410479693302 0
2.54831173121953 0
2.55560134020424 0
2.56288403236061 0
2.57016781664777 0
2.5774315785371 0
2.58473793352727 0
2.59200023924221 0
2.59927819883182 0
2.60657254038329 0
2.61385304827808 0
2.62113646852165 0
2.6283973180622 0
2.63569639218043 0
2.64298163264198 0
2.65026541692914 0
2.65754446864954 0
2.66481332714923 0
2.67208910247726 0
2.67936196545651 0
2.6866424733513 0
2.69393572277198 0
2.70121914301554 0
2.70848436107926 0
2.71576668919203 0
2.72304828921761 0
2.73033789820232 0
2.73761622183553 0
2.74490510273304 0
2.75217541740712 0
2.75945592530191 0
2.76674589833022 0
2.77401985344026 0
2.78130837029418 0
2.78857795688106 0
2.79586975012735 0
2.80314479736819 0
2.81041948056542 0.867926632473093
2.81770472102697 0.691023715630935
2.8249801323114 0.646377557736259
2.83226500872936 0.972706148709065
2.83954078405738 0.70401391697741
2.84683548965245 0.845476542551942
2.85411599754724 0.68397518931036
2.86139359309325 0.841878357496691
2.8686788335548 0.830744404003309
2.87596006953678 0.728683718266763
2.88323948530078 0.718707749112662
2.89051016401845 0.645307880444317
2.8977957685236 0.660657567836259
2.90508319324673 0.774860603510791
2.91235642026958 0.603756341568058
2.91962964729243 0.672505925339712
2.92691270349239 0.637797815996691
2.93420158438991 0.617230816387626
2.9414933776362 0.602711227557698
2.94876223613589 0.546781437630504
2.95603764742032 0.552227056804029
2.96333198897179 0.514270492287194
2.9706095845178 0.494640803286906
2.97788718006382 0.453742708129353
2.98517205648177 0.473283496682878
2.99243982285066 0.459945658074964
2.99972797566099 0.449646341224748
3.00701685655851 0.434894536470504
3.0142966363661 0.40872259773036
3.02158660939441 0.41706418856777
3.02885838024287 0.396758985712518
3.03614362070442 0.38986986250518
3.04341211516051 0.379716196856547
3.05069662753486 0.381334826230216
3.0579829601272 0.375418129617842
3.06525582310645 0.370110549531942
3.07253378269606 0.375637927874101
3.07981101419848 0.366952379981007
3.08709443444204 0.366463560161439
3.09437057381367 0.418671995789065
3.10166600749593 0.468610070793813
3.10894542325993 0.479692191462014
3.11621865028278 0.360567603290791
3.12351007948547 0.362064718040863
3.1307854907699 0.427536656778705
3.13805616948758 0.541809899370072
3.14535415147502 0.480428265575683
3.15262883467225 0.361886580995683
3.15990461000028 0.296318371853381
3.16718548193867 0.219951279905612
3.17447800327215 0.173469685059137
3.18174977412062 0.159353767393381
3.18903574266936 0.162634501273813
3.19631115395379 0.153768450410791
3.20358656523822 0.134276598652504
3.21086707313301 0.113143327742763
3.21815085742017 0.112565431342849
3.22544010236128 0.127205867122777
3.23272315856125 0.131951565948561
3.24000585071762 0.139654983915151
3.24728344626363 0.15122921673554
3.25456067776605 0.154617318004892
3.26183645309408 0.148191257460288
3.26912861038397 0.116451430921525
3.2764032935812 0.0889210257639568
3.28367615656046 0.0987932236593237
3.29095448019366 0.114547367915799
3.29824845770154 0.108641416528245
3.30552168472439 0.121456045034935
3.31281420605787 0.12372113291823
3.32009908247582 0.113453308584115
3.32736211627796 0.102565055852518
3.33464480843433 0.105636834902288
3.34193114102667 0.116932968567942
3.34920509613671 0.110282810185309
3.35648378381352 0.10208772113318
3.3637642917083 0.103544900354331
3.37105244451863 0.109288150750547
3.37832494345428 0.100903653246201
3.38561892096216 0.0889794721485036
3.39289906481335 0.0824048185143453
3.40016974353102 0.0807444520715683
3.4074513435566 0.0884777165694244
3.41473221549498 0.0840954878342158
3.42201017508459 0.0702952898959137
3.42930306046168 0.0654253574384604
3.43658138409489 0.0651467833628345
3.44385424707414 0.0655619325587482
3.45113621114331 0.0629719199752518
3.45842145160486 0.0543387897592806
3.4656964988457 0.0491455241314964
3.47298465165602 0.0505026271631511
3.48026151911484 0.0505460803801151
3.48753802253006 0.0439542295768633
3.49482945173276 0.0414665984358849
3.50211214388913 0.0420987393853813
3.50938537091198 0.045222908795295
3.5166618743272 0.0420579590011223
3.5239522113991 0.0405980437923885
3.53122725863994 0.0386153173036547
3.53851213505789 0.0402700829200863
3.54579773956303 0.0419124551407194
3.55306696210632 0.0405114775342446
3.56035620704743 0.0380620197607626
3.56763489472423 0.0371352413142302
3.57491103409586 0.0368092872888489
3.58220209925496 0.0377541180310072
3.58947095775465 0.0345874790733813
3.59676093078295 0.0331351064443597
3.60404726337529 0.0313722566348777
3.61132194657253 0.0295180536084748
3.61860682299048 0.0303204149198417
3.62589024323404 0.0293401181752806
3.63316128599531 0.0283057514306043
3.64044361410809 0.0260924436514389
3.64772703435165 0.0260293069193525
3.65501045459521 0.0253034581795108
3.66229023440281 0.0253916624009784
3.66956455355645 0.0240936458773237
3.67685270636677 0.023846924782705
3.68412156486646 0.0243142469522302
3.69140644128441 0.0241703839158129
3.69868804130999 0.0224960704289065
3.70597983455628 0.0219486418500432
3.71326070649467 0.0210600240982878
3.72053757395349 0.0215558117504317
3.72782281441503 0.0204028245545036
3.73508876056594 0.0191416443648633
3.74237654933267 0.0183948170388777
3.74965341679149 0.0171354174799856
3.75693683703505 0.0166939738311223
3.76421625279905 0.0173625269386043
3.77150731795815 0.0163053936413525
3.77878964607092 0.014938877780259
3.78606906183492 0.0137309348574144
3.79333610011662 0.0135383838617381
3.80062752931932 0.0142905305450863
3.80790330464735 0.0130776122948216
3.81517835188818 0.0115316108599281
3.82247305748325 0.0107972375910978
3.82974446428811 0.0111184498468245
3.83702205983413 0.0112044538191108
3.84430839242647 0.0107453952083094
3.85158161944932 0.00921486415091655
3.85886795204165 0.00889238309745468
3.86615464867759 0.00871636364728058
3.87342605548246 0.0090019472003482
3.88070547124645 0.00923512869329928
3.88799435214397 0.0095648469130259
3.89528359708508 0.00984814144068489
3.90255027132319 0.00974032835371223
3.90984097243869 0.00983825802162446
3.91711419946154 0.0099062089667036
3.92439943992309 0.00928815711163885
3.93167303098954 0.00948443659700719
3.93896191188705 0.0103991527629007
3.94624351191263 0.0108833022957396
3.95352766024339 0.0103227421796288
3.96080015917905 0.00877683048759281
3.96808357942261 0.00833609165594245
3.97536445136099 0.00846334188733237
3.98264059073262 0.0088675650132518
3.98992037054021 0.0085486214410777
3.99720269865299 0.0077688689064518
4.00448429867857 0.00716102960740863
4.01177973236083 0.00691476341737842
4.01904567851174 0.00699411365366187
4.02633929197602 0.00663758034892374
4.03361215495527 0.00582309863564604
4.04090212798358 0.00562767920953381
4.04817571905002 0.00563645573758561
4.05546095951157 0.00585476023875108
4.06273309440363 0.00567622235991367
4.07000923377526 0.00536778011040432
4.07729156188803 0.00503043063382014
4.08457134169562 0.00468252019554964
4.09185184959041 0.00468446555520863
4.09915092370864 0.00460371340882446
4.10642014625193 0.00424947933183453
4.11369628562355 0.00369795692833525
4.12097824969273 0.00336393473513525
4.12825766545672 0.00307901225710072
4.13554472613626 0.00275310909604317
4.14281940933349 0.00242860358606475
4.15010064531548 0.00177233745892086
4.15738370151544 0.00117960833061122
4.16465947684347 0.000705249597177122
4.17194908582818 0.000330785769152374
4.17923942290009 8.75644426523741e-05
4.18651956675128 1.3512188786482e-05
4.19379133759974 3.01163735214245e-06
4.20107330166892 7.90612721141295e-07
4.20834834890975 1.4550162684777e-07
4.21562594445576 2.57610767142878e-08
4.22291336917889 1.37052070055482e-12
4.23019351303008 0
4.23747984562242 0
4.24475926138642 0
4.25204195354279 0
4.25932391761197 0
4.26660187720158 0
4.27388930192471 0
4.28117090195029 0
4.28844048853717 0
4.29572390878073 0
4.30300405263192 0
4.31027727965477 0
4.31756579650869 0
4.32485067292664 0
4.33213045273424 0
4.33941605723938 0
4.34668928426223 0
4.3539723404622 0
4.3612634056213 0
4.36852425516185 0
};
\addplot [thick, green]
table {%
0 0
0.00728524046154813 0
0.0145744854026624 0
0.0218677348233427 0
0.0291486067617278 0
0.0364058158663132 0
0.0436979731562028 0
0.0509868540537201 0
0.0582764630384313 0
0.0655376766225827 0
0.0728232811277278 0
0.080121627158765 0
0.0873995867483748 0
0.0946651688556892 0
0.101952957622416 0
0.109240746389142 0
0.116506692540054 0
0.123802490265913 0
0.131084818378685 0
0.138342027483271 0
0.145625083683237 0
0.152925249932259 0
0.160204665696257 0
0.167475344413928 0
0.174772962357771 0
0.182049465772993 0
0.189317960229083 0
0.196599196211065 0
0.203874607495497 0
0.211168949046968 0
0.218441812026221 0
0.225708850307923 0
0.233015933385286 0
0.24028042336181 0
0.247571488520909 0
0.254857093026054 0
0.262132140266888 0
0.26941337624887 0
0.276674589833022 0
0.283970751602477 0
0.291262180805173 0
0.298527398868891 0
0.305796621412174 0
0.313094239356018 0
0.320370378727643 0
0.327644333837686 0
0.334936855171173 0
0.342210082194023 0
0.349482945173276 0
0.356771097983599 0
0.364070900189024 0
0.371351408083812 0
0.378616990191127 0
0.385912423873389 0
0.393186743027029 0
0.400451961090747 0
0.40773064876755 0
0.415034091408944 0
0.422292756687917 0
0.429584913977807 0
0.436855956739075 0
0.444149206159756 0
0.451439907275258 0
0.458696388292649 0
0.465987089408151 0
0.473286163526382 0
0.480565579290379 0
0.487846087185168 0
0.495127687210747 0
0.502395453579643 0
0.509691615349098 0
0.516970303025902 0
0.524226784043293 0
0.531520761551168 0
0.538788527920064 0
0.546078500948372 0
0.553371022281858 0
0.560647161653483 0
0.567933494245822 0
0.575201624658315 0
0.582489777468639 0
0.589776474104574 0
0.597056981999363 0
0.604332757327391 0
0.611623094399296 0
0.618885764157835 0
0.626172460793771 0
0.63346461808366 0
0.640742941716867 0
0.648023813655252 0
0.655303957506444 0
0.662580824965262 0
0.669864245208826 0
0.677129099228947 0
0.684419436300852 0
0.691695575672477 0
0.69897317121849 0
0.706262780203201 0
0.713532366790081 0
0.720815787033645 0
0.728094474710449 0
0.735393912872277 0
0.742678789290228 0
0.749958569097822 0
0.757228155684703 0
0.764511575928266 0
0.771788443387085 0
0.779060578279144 0
0.786358196222988 0
0.793622686199511 0
0.800915935620192 0
0.808185522207072 0
0.815479499714947 0
0.822769108699658 0
0.83004087954812 0
0.837316654876148 0
0.844609904296828 0
0.851867841488608 0
0.859171284130002 0
0.866433225801347 0
0.873730115657997 0
0.880987324762582 0
0.888274021398518 0
0.895554893336903 0
0.902846322539599 0
0.910129378739565 0
0.917407338329175 0
0.924672920436489 0
0.931974906903496 0
0.939238304749229 0
0.946526821603149 0
0.953801868843984 0
0.961085653131144 0
0.968369073374708 0
0.975644484659139 0
0.982937370036222 0
0.990213509407848 0
0.997492925171845 0
1.00477306902304 0
1.01206413418214 0
1.01933990951016 0
1.02662514997171 0
1.03389946912535 0
1.04116541527626 0
1.04846740174327 0
1.05573261980699 0
1.06302841753285 0
1.07031729843036 0
1.07759635015076 0
1.08486520865045 0
1.09214025589129 0
1.09941639526291 0
1.10671292107596 0
1.1139988896247 0
1.12125573468569 0
1.12854862006278 0
1.13582730773958 0
1.14310599541638 0
1.15038941565995 0
1.15766373481359 0
1.1649416944032 0
1.17225132578574 0
1.17952819324456 0
1.18678249000037 0
1.19408520455457 0
1.20134605409512 0
1.20864476416976 0
1.2159190833234 0
1.22319303843344 0
1.2304884721157 0
1.23777152831567 0
1.24505312834125 0
1.2523267194077 0
1.25961996882838 0
1.2668724453662 0
1.27417770822558 0
1.28144401842009 0
1.28873508357919 0
1.29600321399168 0
1.3032800814505 0
1.31058425217909 0
1.31786585220467 0
1.32513034218119 0
1.33240575346562 0
1.3397113803686 0
1.34697550630152 0
1.35425128162955 0
1.36154926361699 0
1.36881229741913 0
1.37610991536297 0
1.38339551986812 0
1.39065709749586 0
1.3979434300882 0
1.40520828410832 0
1.41249461670066 0
1.41978568185976 0
1.42707638297526 0
1.43435834704444 0
1.44162938980571 0
1.44892009092121 0
1.45619695838003 0
1.46348547523395 0
1.47074850903609 0
1.4780377539772 0
1.48530078777934 0
1.49258238780492 0
1.49988874279508 0
1.50714558785607 0
1.51443701705877 0
1.52173208669743 0
1.52898893175842 0
1.53626434304285 0
1.54355067563519 0
1.55083919248911 0
1.55811205546837 0
1.56540166445308 0
1.572690181307 0
1.57996522854783 0
1.58723699939629 0
1.59453498138373 0
1.60181730949651 0
1.60908179947303 0
1.61636703993458 0
1.62364863996016 0
1.63093096807293 0
1.63820492318297 0
1.64549344003689 0
1.65277358388809 0
1.66005736817525 0
1.66735098163952 0
1.67463185357791 0
1.68190617273155 0
1.6891790357108 0
1.69646646043393 0
1.70375461324425 0
1.71102092343876 0
1.71830579985671 0
1.72557575048719 0
1.73286171903593 0
1.74014695949748 0
1.74743911678737 0
1.75469304949958 0
1.76197210121999 0
1.76926899107663 0
1.77653530127114 0
1.78381580916593 0
1.79109922940949 0
1.79839320691737 0
1.80568172377129 0
1.81294002500667 0
1.82023109016576 0
1.82751851488889 0
1.83480339130685 0
1.84208571941962 0
1.8493556700501 0
1.85664455094761 0
1.86392615097319 0
1.87120010608324 0
1.87849299146032 0
1.88577131509353 0
1.89304490615997 0
1.90032468596757 0
1.90760118938279 0
1.91487223214406 0
1.92215237599525 0
1.92943543219521 0
1.93671339178482 0
1.94401064568507 0
1.95129260975425 0
1.95855891994876 0
1.96584197614872 0
1.97312284808711 0
1.98042228624894 0
1.98769915370775 0
1.99496000324831 0
2.00225944141014 0
2.00953485269457 0
2.0168106280226 0
2.02408312695825 0
2.03138110894569 0
2.03864814722739 0
2.04593702812491 0
2.0532062506682 0
2.06049950008888 0
2.06776835858856 0
2.07505141478853 0
2.0823341069449 0
2.08962735636558 0
2.09689403060368 0
2.10418582384998 0
2.11145686661125 0
2.11875703286027 0
2.12602661944715 0
2.13329984647 0
2.14059564419586 0
2.14787542400345 0
2.15515483976745 0
2.16243170722627 0
2.16971476342623 0
2.17698435001311 0
2.18427541517221 0
2.19154827815147 0
2.19883679500539 0
2.20612458377211 0
2.21339162205382 0
2.22068341530011 0
2.22794972549462 0
2.23524661535127 0
2.24251984237412 0
2.24979124917898 0
2.2570804941201 0
2.26435772562251 0
2.27163495712493 0
2.27892128971727 0
2.28620216165565 0
2.2934874021172 0
2.30076281340163 0
2.30803858872966 0
2.315324921322 0
2.32260943369635 0
2.32989613033229 0
2.33716972139873 0
2.34444695290115 0
2.35173911019104 0
2.35901197317029 0
2.36629248106508 0
2.37357226087268 0
2.38085386089825 0
2.38813000026988 0
2.39541560477502 0
2.40268919584147 0
2.40998171717496 0
2.41727023402888 0
2.42454346105173 0
2.43183343408004 0
2.43910192853613 0
2.44638753304127 0
2.45366840497966 0
2.4609419960461 0
2.46823087694362 0
2.47550774440244 0
2.48279262082039 0
2.4900592950585 0
2.49735290852277 0
2.5046290478944 0
2.51191064791998 0
2.51920098499188 0
2.52646329070682 0
2.53374598286319 0
2.54102721884518 0
2.5483153716555 0
2.55559041889633 0
2.56288112001184 0
2.57015980768864 0
2.57743995153983 5.51637654530648e-08
2.58471390664987 0.20552468937223
2.59200096732941 1.18514298496144
2.59927892691902 0.57784317975741
2.60655688650863 1.18089152144216
2.61384467527535 1.46237830547482
2.62112409103935 1.5327010338705
2.62839513380062 1.66001418312806
2.63568328661094 1.60567894757842
2.64296525068012 1.58377982275396
2.65023774961577 1.53480917470072
2.65753063499286 1.39886617435928
2.66481114288765 1.30419919562863
2.67209019460805 1.27064879038115
2.67937798337477 1.21549232456633
2.6866424733513 1.11610503177827
2.69393863512075 0.991770204250791
2.70121077001281 1.10866094427856
2.70849783069234 0.939462693950791
2.71576814536642 0.827926477322014
2.72305811839473 0.844275196237554
2.73033498585355 0.76643712221295
2.7376078488328 0.725201846288633
2.74490401060225 0.658086451197698
2.75217614549431 0.723298090343309
2.75945264890954 0.671401057764029
2.76673352084792 0.645547780769496
2.77401220852472 0.635301922257986
2.78131674329691 0.585732277409209
2.78858596584019 0.626029936135252
2.79587484673771 0.577167657713094
2.80313970075783 0.593781910361439
2.81043258613491 0.549989909640144
2.81770508507057 0.565880097541727
2.82499433001168 0.49789831570446
2.83227920642963 0.545253910150216
2.83954478853695 0.548664704164317
2.84682784473692 0.523362726202158
2.85410580432653 0.511158736109065
2.86138922457009 0.472131072766331
2.86867592120603 0.453449937070791
2.87595934144959 0.434424538165899
2.8832373010392 0.446979337226187
2.89052545384952 0.457678903139424
2.89780232130834 0.491935947336115
2.90508537750831 0.437699782048921
2.91235787644396 0.425806919268921
2.9196445730799 0.425526319759424
2.92691780010275 0.468193475168633
2.93420886526185 0.457167641805899
2.94147881589233 0.392398681390216
2.94876478444107 0.380893481539137
2.95603801146392 0.35701267040259
2.96332580023064 0.33123101853223
2.9705982991663 0.34853518357741
2.97789591711014 0.305448214102446
2.98516513965343 0.266242372169784
2.99243945880707 0.245928941862734
2.9997268835302 0.297136748388201
3.00700193077103 0.273603097874101
3.01429008358136 0.192720559656835
3.021564402735 0.187443222100863
3.0288427263682 0.203732652761007
3.03613233535291 0.198378242617122
3.04341393537849 0.174287554420144
3.05068934666292 0.141003497804029
3.05796949051412 0.14414675455482
3.06525909949883 0.145727478740863
3.072541063568 0.134105362877525
3.0798201152884 0.120417801063223
3.08709698274722 0.164429971080576
3.09437639851122 0.208530440795827
3.10165981875478 0.210053231982014
3.10893486599562 0.0952105254590072
3.11622156263155 0.0618425442606475
3.12349843009037 0.105942959491007
3.13077602563638 0.140157465266302
3.13806090205434 0.105515408163338
3.14534323016711 0.0648348620245612
3.15261936953873 0.058518637296705
3.15990533808748 0.0818580011729496
3.16718803024385 0.101423024979338
3.17446890218223 0.0779046225303165
3.18174977412062 0.0677498750756547
3.18902955392821 0.074550605902
3.19631042586659 0.108727235921439
3.2035883854562 0.130660415605266
3.21087471804854 0.100325730222647
3.21815158550736 0.0912760502407194
3.22542881700978 0.0991064088597122
3.23271005299176 0.0952708448396978
3.23999529345331 0.0901110377343885
3.24728199008924 0.0771107040672662
3.25455922159166 0.0701411370903885
3.26184045757364 0.0725368697788921
3.26911914525045 0.0734952121883165
3.27640547784278 0.0683382612277986
3.28367360825528 0.0614626822343597
3.29095921276042 0.0619921352438849
3.29823753639363 0.0664095644296978
3.30552896559632 0.0627933574995252
3.31280073644479 0.0510230320480863
3.32008597690634 0.0426416244256115
3.32736721288832 0.043479003265813
3.33465463761145 0.0414475760327194
3.34193223315746 0.0383472215596115
3.34921601744462 0.0390099746114101
3.35648778829308 0.0405605288041151
3.36377084449305 0.0453419757933381
3.37105317260582 0.0496846432496691
3.37833550071859 0.0503426027056115
3.38560617943627 0.0492987830715971
3.39289141989781 0.048659464389223
3.40017993675173 0.0468097152493381
3.40744879525142 0.0443129712258561
3.41474422893368 0.0429509885745324
3.422009811041 0.0412997386328489
3.42929213915377 0.0410079884428345
3.43657628748453 0.0407371315748201
3.44386298412046 0.0391227651833525
3.4511380313613 0.035504375246777
3.45842691225882 0.0342026052437554
3.46569504267131 0.0354261202769353
3.47298938422278 0.0334225905373669
3.48026879998678 0.0309307599024892
3.48754020679164 0.0288272951286475
3.49483090790714 0.0290192339631079
3.50210923154035 0.0300933325071655
3.50938427878118 0.0282800123621727
3.5166615102836 0.0279688638680288
3.52395111926831 0.0267221372144892
3.53122798672713 0.0272644098005611
3.53850958675271 0.0251353251256403
3.54578572612433 0.024734897107741
3.55307023849869 0.0256076944512518
3.56034674191391 0.024961635113482
3.56763125428827 0.0236622337979568
3.57491940709859 0.0233992720450072
3.58220100712417 0.0236258731165899
3.58947241392903 0.0223583637492806
3.5967667554805 0.0223651360525755
3.60404325889573 0.021779094082
3.6113135735698 0.0214030784291511
3.61859590168257 0.0201936222040432
3.62588223427491 0.020785717783036
3.63315546129776 0.018979428889223
3.64044725454406 0.0184301151225755
3.64771756921813 0.0178586240885899
3.65500390181047 0.0175999545777266
3.66229605910036 0.0166116076666763
3.6695707422976 0.016080826955741
3.67685088614879 0.015670992066705
3.68412338508444 0.0149738784808777
3.69141263002556 0.0143836055702029
3.69868512896121 0.013771172498118
3.70597400985873 0.0128587628078863
3.71325925032028 0.0121832246556504
3.72054157843305 0.0122395665257986
3.72781225715072 0.0115090946095612
3.73510259422263 0.0113117679420705
3.74237654933267 0.0108390978273698
3.74966543023019 0.0107931790876101
3.75694011342743 0.0103482333853309
3.76422098536581 0.00999128480788633
3.77149421238866 0.0101693298943079
3.77878454946057 0.0100554007134806
3.78606542139895 0.0103942515528748
3.79334665738093 0.0103610080237396
3.80063226188608 0.0103262813020374
3.80790803721411 0.0100603622119755
3.81518636084731 0.00973706515292086
3.82246177213174 0.00966949694394532
3.82974082385214 0.0103531726884
3.83703152496765 0.010570821617754
3.84431276094963 0.0100000482413827
3.85158416775449 0.00965629506490935
3.85887268460841 0.00936336055444173
3.86615501272119 0.00998325146159425
3.87344098126993 0.0101564840765899
3.88071712064155 0.00982748899872086
3.8879903476644 0.00919867742180432
3.89527922856192 0.00896843743829065
3.90255027132319 0.00887649643577554
3.90983878817711 0.0084859696127813
3.91712293650787 0.00850868706602302
3.92440126014107 0.00800869368098129
3.93167485120752 0.00780419884148777
3.93896482423583 0.00746211634077266
3.94624205573824 0.00737047915589784
3.95352074341505 0.00716044950286763
3.96080125130984 0.00648311940236403
3.96807848281225 0.00621800499663741
3.97535935475064 0.00623606595546619
3.98264896373535 0.00613147799846763
3.9899338401533 0.00600800842621727
3.99720488291457 0.00563775416082734
4.00448502676576 0.00546155373370072
4.01177463575047 0.00557409336806763
4.01905368747087 0.00559040616412806
4.02632727853732 0.00531289320718993
4.03361506730404 0.00506348813068345
4.04089229880646 0.00489435921804892
4.0481666179601 0.00475771602263309
4.05546787633991 0.00482084543010791
4.06273236631644 0.00478870073633669
4.07001942699597 0.00462765270956547
4.07729811467277 0.00444342324981439
4.08459318431144 0.00425565042771511
4.09187296411903 0.00378037328887914
4.09913344961599 0.00321478768459281
4.10643361586501 0.00260015950111655
4.11370902714944 0.00154141861642302
4.12097642947474 0.000343347881725612
4.12826895080823 2.22560746047194e-05
4.13556001596733 1.14752517154691e-07
4.14283142277219 0
4.15010501383864 0
4.15739935539011 0
4.16468350372087 0
4.17194580943581 0
4.17923541842052 0
4.18650609713819 0
4.1937960701665 0
4.20107694210489 0
4.20836145447924 0
4.2156339534149 0
4.22292137813803 0
4.23019351303008 0
4.23747402092487 0
4.24476290182239 0
4.25205032654552 0
4.2593322906147 0
4.26660333337596 0
4.27389476257866 0
4.28116034468597 0
4.28843502788321 0
4.29573665030662 0
4.30301460989623 0
4.31029438970383 0
4.31757453355502 0
4.32485686166779 0
4.33212972464704 0
4.33941787745737 0
4.3467045740933 0
4.35398835838046 0
4.36126085731612 0
4.36854646182126 0
};
\addplot [thick, orange]
table {%
0 0
0.0072826921563697 0
0.0145712090102901 0
0.0218630022565828 0
0.0291442382385648 0
0.0364349393540667 0
0.0436928765458459 0
0.0509806653125725 0
0.0582702742972836 0
0.0655300317070474 0
0.0728112676890294 0
0.0801198069407804 0
0.0873904856584518 0
0.0946666250300769 0
0.101952593578819 0
0.109215991424552 0
0.116495771232146 0
0.12380285430951 0
0.131062611719273 0
0.138350036442403 0
0.145630908380788 0
0.152920153321902 0
0.160189739908783 0
0.167460054582857 0
0.174742018652033 0
0.182049465772993 0
0.189309223182757 0
0.196589367033948 0
0.203869146841543 0
0.211152567085106 0
0.218431618805507 0
0.225716131179861 0
0.232993726725874 0
0.240283699754182 0
0.24757840534925 0
0.254831974017866 0
0.262112481912654 0
0.269414104336064 0
0.276674953876618 0
0.283968567340896 0
0.291265093153948 0
0.298520117996952 0
0.30582428872554 0
0.313105524707522 0
0.320364554030092 0
0.327639601270927 0
0.334949232653468 0
0.342227192243078 0
0.349505151832688 0
0.356766001373242 0
0.364075996799381 0
0.371324832901237 0
0.378607889101204 0
0.385909147481016 0
0.393189655375805 0
0.400474895837353 0
0.407747030729412 0
0.41503227119096 0
0.422302949908631 0
0.429596563372908 0
0.436874522962518 0
0.444144473592996 0
0.451422069139009 0
0.458719323039255 0
0.465983813015779 0
0.473281066916025 0
0.480555750113263 0
0.487827885005322 0
0.495120770382405 0
0.502380163748572 0
0.509673049125655 0
0.516967754720724 0
0.524243530048752 0
0.531505471720097 0
0.538810370535879 0
0.546070856032836 0
0.553372114412649 0
0.560633692040397 0
0.567909467368426 0
0.575192523568392 0
0.582480312335119 0
0.589775017930187 0
0.59703841577592 0
0.604317831539917 0
0.611615085440164 0
0.618895229291355 0
0.626181925927291 0
0.633439135031876 0
0.640718550795874 0
0.648019081088492 0
0.65528903171897 0
0.662584829444829 0
0.669846407072577 0
0.67713929244966 0
0.684420164388046 0
0.691692299280105 0
0.698971715044102 0
0.706267512769961 0
0.713530910615694 0
0.720827072385149 0
0.728089014056495 0
0.735391728610695 0
0.742672964592677 0
0.749941823092364 0
0.757236528687432 0
0.764506115274312 0
0.771802641087365 0
0.779054389537997 0
0.786344362566305 0
0.793632515376628 0
0.800899189614733 0
0.808198627776561 0
0.815484232281707 0
0.82273925712471 0
0.830046340202074 0
0.837310466135 0
0.844586969550222 0
0.851884223450469 0
0.859152717906559 0
0.866437230280913 0
0.873705360693406 0
0.88100407076804 0
0.888296592101527 0
0.89555634951129 0
0.902840861885645 0
0.910114816995688 0
0.917397145108461 0
0.924701679880646 0
0.931969082205945 0
0.939261239495835 0
0.946538470998251 0
0.953823347416202 0
0.961095482308261 0
0.968358880153994 0
0.975651765531077 0
0.98293882621061 0
0.990206956623103 0
0.997494017302636 0
1.00477052071786 0
1.01205503309221 0
1.0193242556355 0
1.02660439948669 0
1.0338936444278 0
1.04116796358144 0
1.04846048491493 0
1.05575337029201 0
1.06303497031759 0
1.07029509177095 0
1.07758615693005 0
1.08485210308096 0
1.09215408954797 0
1.09941457504493 0
1.10670272785525 0
1.11398359979363 0
1.12125937512166 0
1.1285460717576 0
1.13581820664966 0
1.1431038111548 0
1.15039851674987 0
1.15767502016509 0
1.16495225166751 0
1.17222802699554 0
1.17951290341349 0
1.18678795065432 0
1.1940695506799 0
1.20135005857469 0
1.2086280181643 0
1.2159074339283 0
1.22320468782854 0
1.23046881376147 0
1.23776024296417 0
1.2450473036437 0
1.25232963175647 0
1.25959630599458 0
1.26688227454332 0
1.27415877795854 0
1.28143564541736 0
1.2887219780097 0
1.2960010297301 0
1.30329245893279 0
1.31056859830442 0
1.31784874215561 0
1.32513725900953 0
1.33241121411957 0
1.33969317818875 0
1.34696895351678 0
1.35424654906279 0
1.36153142548074 0
1.36882067042186 0
1.37608989296514 0
1.38337185703432 0
1.39064836044954 0
1.39793578517267 0
1.4052224818086 0
1.41250116948541 0
1.41978058524941 0
1.42706400549297 0
1.43435033808531 0
1.44162392915175 0
1.44890771343892 0
1.45618021237457 0
1.46347309775165 0
1.47075615395162 0
1.47803192927965 0
1.48531243717444 0
1.49259840572318 0
1.49986507996128 0
1.50714485976888 0
1.5144333766228 0
1.5217127923868 0
1.5290038575459 0
1.53628472948428 0
1.54356014076871 0
1.55084465314307 0
1.55811023525038 0
1.56539802401711 0
1.57267270721434 0
1.57995649150151 0
1.5872482847478 0
1.5945153230295 0
1.60179910731666 0
1.60908616799619 0
1.61635684671386 0
1.6236551927449 0
1.63092332315739 0
1.63820747148815 0
1.64549744451646 0
1.65277868049844 0
1.66004025812619 0
1.66733241541608 0
1.67460127391577 0
1.68190180420839 0
1.68916811440289 0
1.69646391212875 0
1.70372840210528 0
1.71100745382568 0
1.71830616390031 0
1.72558230327194 0
1.73286099094874 0
1.74015132802065 0
1.74743219995903 0
1.75470651911267 0
1.76199103148703 0
1.76927372364339 0
1.77653748553272 0
1.78383874391254 0
1.79111633945855 0
1.79840267205089 0
1.80567189459417 0
1.81296150357888 0
1.82022344525023 0
1.82750977784257 0
1.83479975087088 0
1.84208207898365 0
1.84936040261686 0
1.85662380046259 0
1.86391668583967 0
1.87119428138568 0
1.87846860053933 0
1.88574656012894 0
1.89304927468314 0
1.90031704105203 0
1.90759245233646 0
1.9148904343239 0
1.92215128386446 0
1.92944962989549 0
1.93672904565949 0
1.94399899628997 0
1.95127513566159 0
1.9585778502158 0
1.96585253341303 0
1.97313486152581 0
1.9804026278947 0
1.98769587731538 0
1.99497893351535 0
2.00225580097417 0
2.00953630886896 0
2.01681863698173 0
2.0241006010509 0
2.03136399889664 0
2.03865834044811 0
2.04594030451728 0
2.05321607984531 0
2.06049331134773 0
2.06778255628884 0
2.07505068670134 0
2.08233738333727 0
2.08962662827839 0
2.09690604404238 0
2.10417781489084 0
2.11145322617528 0
2.11873846663682 0
2.12603171605751 0
2.13330130264439 0
2.14058581501874 0
2.14787797230863 0
2.15515229146227 0
2.16243753192382 0
2.16971075894667 0
2.17699017471067 0
2.18426667812589 0
2.1915439096283 0
2.19884589609531 0
2.20612822420808 0
2.21340254336172 0
2.22068305125651 0
2.22797047597964 0
2.23523460191257 0
2.24251510980736 0
2.24979452557135 0
2.25708340646887 0
2.26437010310481 0
2.27165133908679 0
2.27892820654561 0
2.28621271891996 0
2.29348376168123 0
2.30076062914005 0
2.30805351451713 0
2.31532892580156 0
2.32261343817592 0
2.32989066967833 0
2.33716899331154 0
2.34446151464503 0
2.35173692592946 0
2.35900796869073 0
2.36629284510868 0
2.37356425191354 0
2.38085022046229 0
2.38812890813909 0
2.39541160029546 0
2.40268773966708 0
2.40998936209049 0.272480033501151
2.41726368124413 0.152098383803309
2.42454236892094 0.421113446226331
2.43182251277213 0.795475688021727
2.4390935555334 0.453807117349209
2.44637333534099 0.786921344010647
2.45367386563361 0.730509589104173
2.46094782074365 0.803029568690072
2.46823560951038 0.842653769366763
2.47550519609726 0.879372136370791
2.48278679612284 1.03433191109525
2.49006111527648 0.97295743085741
2.49735181639198 0.990266811527482
2.50463086811238 0.953847357494964
2.51191246813796 0.844652914184892
2.51919261198915 0.913664041935684
2.52647057157876 0.900398024468489
2.53374379860161 0.855170557512086
2.54104396485063 0.899561940799712
2.54832192444024 0.850863471968345
2.55560097616064 0.931712878656834
2.56287820766306 0.929506121074676
2.57014888638073 0.995426365045755
2.57742975831912 0.940971806889065
2.58471390664987 1.00627155658504
2.59200023924221 0.986727078468921
2.59928912013973 0.876758805953381
2.6065718122961 0.849107334212662
2.61383593822903 0.873692372452806
2.62112299890856 0.731969381451223
2.62840459893414 0.739753433566475
2.63568001021857 0.685475502246906
2.64297253155206 0.629884921106475
2.65024102600815 0.61541870309813
2.65752408220811 0.639929356961295
2.66480349797211 0.578195084785755
2.67210402826473 0.577300198206331
2.67936815419766 0.534580086397698
2.68666468001071 0.561530086386331
2.69394045533874 0.539560881840288
2.70121550257957 0.509379494400863
2.708490913864 0.51380304742518
2.7157699655844 0.505026982462446
2.72306467117947 0.521581458937554
2.73033025328679 0.485050096626906
2.73760821287639 0.519866275953237
2.74489672973032 0.541297645693237
2.75218379040985 0.666466508149928
2.75945192082234 0.777624982347338
2.76674589833022 0.657184151328058
2.77402895453018 0.491686207115396
2.78131528712252 0.383944010516547
2.78859543097371 0.345461907679568
2.79587703099929 0.345202395823453
2.80315062206574 0.387563122661007
2.81042421313218 0.533978082741583
2.81770945359373 0.629455135491655
2.82498959744492 0.440021633938849
2.83228066260402 0.294786950964604
2.83955680197565 0.320541201972806
2.84682529643174 0.403022028924317
2.85410798858811 0.362025942820288
2.86138594817772 0.275186226383885
2.86868502229595 0.248801341729353
2.87595351675204 0.269336920225755
2.8832489504343 0.281003766160144
2.89051780893399 0.252244979739856
2.89779686065439 0.224409682493957
2.90507263598242 0.226747145444748
2.9123538719644 0.247746359818273
2.9196442090363 0.239457734151079
2.92693418206461 0.192510111731799
2.93419248329999 0.182553479163165
2.94147517545636 0.190209807500719
2.94875386313316 0.193097494214532
2.95603509911514 0.181573301531079
2.96332361596906 0.171699893447482
2.97059757107911 0.182599939223453
2.9778777149303 0.20844589026777
2.98517096435098 0.167026533798561
2.99244237115584 0.129191219891496
2.99972397118142 0.14545843061482
3.00700120268384 0.168827026388489
3.01428389484021 0.163382244251942
3.02156658699658 0.130660016858691
3.02884964319654 0.123820831076547
3.03612469043738 0.137880490653799
3.04340556237576 0.15091505238964
3.05068898261933 0.148203258058705
3.05798186799641 0.144591007868058
3.06525473097566 0.139172802702849
3.07253414673966 0.143676298254691
3.07981829507042 0.147014185724748
3.0870995310524 0.142862584818633
3.09438040299078 0.131835946665871
3.10165290192644 0.124096291156633
3.10893486599562 0.121322342942806
3.11622483902392 0.12287780282836
3.12349988626476 0.11895594611423
3.13078112224674 0.109015588136806
3.13807000314426 0.101215176776906
3.14534905486466 0.103862126125396
3.15263138297743 0.100737673706158
3.15990825043625 0.0980592728463453
3.16719276281061 0.0919312701101007
3.1744721785746 0.0815814860489784
3.18174140111789 0.0824879280242734
3.189030646059 0.0842465108004316
3.19631151799739 0.0822433707091798
3.20359493824095 0.077752178343813
3.21088127083329 0.0750788242644461
3.21814830911499 0.0784793593570791
3.22543282148934 0.0801068978078993
3.23271988216888 0.0782574214187482
3.23998983279935 0.0786980522136835
3.24728599456881 0.0770357056761151
3.25455885754806 0.0778194589449496
3.26184446205321 0.0754931955230791
3.26912824634037 0.0724936277647338
3.27640620592998 0.0716948270228489
3.28368088912722 0.071627264685813
3.29096030489121 0.0682188941746043
3.29823790043723 0.0658280526298993
3.30552605324755 0.063668446430964
3.31280037240119 0.0600310874124892
3.32008888925511 0.0591310774698417
3.32736248032156 0.0552246643094676
3.33464954100109 0.056389247258446
3.34192895676509 0.0554820682977554
3.34920181974434 0.0535128937013525
3.35649870960099 0.051916199037554
3.36377557705981 0.051134005091036
3.37105280856223 0.0496340780199712
3.37833040410824 0.0498921206968201
3.38560763561065 0.0516961813157986
3.3928936041594 0.0488795000084748
3.40017083566181 0.0451745981687194
3.40745461994897 0.0463253572353525
3.41473876827973 0.0450419100084748
3.42202400874128 0.0443161899031511
3.42930815707203 0.0450599743930935
3.43658393240006 0.0424679558733094
3.4438586155973 0.0404031690695683
3.45115077288719 0.038945188825554
3.45842072351767 0.0380737546297842
3.46570232354325 0.0395636750781583
3.47297664269689 0.0385134803251655
3.48026370337642 0.035625393267554
3.48755185618674 0.0330547533538273
3.49482544725319 0.034042411877295
3.5021146921943 0.0339351315708489
3.5093944720019 0.0326890793322734
3.51666806306835 0.0305453801053525
3.52396131248903 0.029383507121223
3.53122580246555 0.0283428740844748
3.53850813057832 0.0280140706873525
3.54579555530145 0.028667685632777
3.55308480024257 0.0277432868006475
3.56036494409376 0.0249639905291655
3.56764872838092 0.0248495619470504
3.57492122731657 0.0247184826394101
3.58219882286259 0.024559585989295
3.58947095775465 0.0237137477900144
3.59677112400367 0.0216718730174245
3.60403270163142 0.0217326338408921
3.61133359596763 0.0205070222791655
3.61861191960084 0.021660184855482
3.62588805897246 0.0205129801469209
3.63316165003891 0.0202373692324892
3.6404538073288 0.0181188580999712
3.64773868374675 0.0179795689149353
3.6550002613745 0.0189341807877698
3.66230151975431 0.0176134325697266
3.66956928612321 0.0169359322903885
3.67685889510792 0.0152754221195108
3.68413758278472 0.015412782363295
3.69140826150239 0.0159324426093237
3.6986869491792 0.0141284532143209
3.7059780143383 0.0127323610348417
3.71325451775352 0.0127687714147396
3.72053356947392 0.0126756488097381
3.72781990206626 0.0131625593168719
3.73509713356867 0.0115475633762561
3.74238747064058 0.00970194511150072
3.74965050444271 0.00944564149698705
3.75695139877893 0.00946201328196403
3.76422535388897 0.00951042245906331
3.77149384834506 0.00851766539345036
3.77879110224531 0.00799058669846762
3.78606214500658 0.00812184416252662
3.79333464394223 0.0082237806823295
3.80062534505774 0.00867484374247338
3.80791276978087 0.00909140790055396
3.81519400576285 0.00876617696259856
3.82246395639333 0.0089948504417295
3.8297455564189 0.00954118457069065
3.83704026201397 0.010076132321495
3.84431931373437 0.0104813404564158
3.85159836545477 0.00976014353682446
3.85887122843403 0.00918074224598993
3.86615100824162 0.00903063590648489
3.87344644192388 0.00930839137858561
3.88072622173148 0.00970178596933381
3.88800017684152 0.00963927513786906
3.89526721512322 0.0087122148418777
3.90255318367196 0.00825659419791511
3.90983005113078 0.0082922667258259
3.91713422185937 0.00821353216057122
3.92440744888222 0.00797455332589784
3.93168759273341 0.00777006591487482
3.93896045571267 0.00767875364053957
3.94623841530228 0.00727875071409784
3.95353748942051 0.00701922597108345
3.9608169051845 0.00665642114295396
3.96808685581498 0.00679143590920144
3.97536445136099 0.00666026426686331
3.98264714351736 0.00629897322311799
3.98992037054021 0.00600549045595108
3.9972128918737 0.00587758464216834
4.00449267168129 0.00590851998663741
4.01178664918917 0.00567554996266187
4.01906096834281 0.00544690246635827
4.02632545831933 0.00553910903045036
4.03362853691713 0.00546497418604029
4.04090394820156 0.00540309677816259
4.04818700440153 0.00544910955665755
4.05546314377315 0.00527903182841583
4.06273964718838 0.00502939663531511
4.07003435278344 0.0049065199977036
4.07730393937032 0.00477802251686187
4.084574618088 0.00464235308430072
4.09187332816263 0.00448238779863165
4.099156020319 0.00450880231441295
4.10643288777782 0.00426830775789209
4.1137021103211 0.00403006234242302
4.12100154848293 0.00369057687428777
4.12825802950032 0.00332870184493525
4.13555382722618 0.0027095031677554
4.14283542725176 0.00168511951315971
4.15012103175691 0.000580901878739568
4.15739425877975 8.86908698905755e-05
4.16468095541569 1.89075257372806e-05
4.17194180495624 4.81180700849209e-06
4.17923978694369 2.55487784542158e-07
4.18650609713819 2.66931557034532e-08
4.19380699147441 0
4.20107075336374 0
4.20834871295335 0
4.21564050619964 0
4.22291810174565 0
4.23020843881756 0
4.23748385010199 0
4.24477564334828 0
4.25205797146106 0
4.25931081204248 0
4.26661643894545 0
4.27388311318356 0
4.28116653342712 0
4.28845832667341 0
4.29574138287338 0
4.30302043459378 0
4.31029548183462 0
4.31758654699372 0
4.32484484822909 0
4.33213627743179 0
4.33940549997507 0
4.34668418765187 0
4.35397416068018 0
4.36125321240058 0
4.36853626860055 0
};
\addplot [thick, purple]
table {%
0 0
0.00731472799289859 0
0.0145679326179178 0
0.0218589977770167 0
0.0291402337589987 0
0.0364305708309037 0
0.043687779935489 0
0.0509752046586187 0
0.0582648136433299 0
0.0655540585844441 0
0.0728265575201001 0
0.0800914115402207 0
0.0873726475222027 0
0.0946586160709447 0
0.1019547778404 0
0.109239290214755 0
0.116508876801635 0
0.123780283606501 0
0.131073897070778 0
0.13835986561952 0
0.145641465645099 0
0.152904863490832 0
0.160210490393807 0
0.167489178070611 0
0.174759128701088 0
0.182030899549551 0
0.189331429842169 0
0.196608297300988 0
0.203884072629017 0
0.211168949046968 0
0.218426886238747 0
0.22571030648231 0
0.232994090769471 0
0.240274234620662 0
0.24755474251545 0
0.254841439151386 0
0.262138693051633 0
0.269407915594916 0
0.276686967315317 0
0.283986405477145 0
0.291245070756118 0
0.298521938214937 0
0.305826837030719 0
0.313109165143491 0
0.320375111294403 0
0.327667996671486 0
0.334932850691607 0
0.3422246439379 0
0.349512068661029 0
0.356783839509491 0
0.364051605878387 0
0.371337938470726 0
0.378620266583499 0
0.385898590216706 0
0.39319256772458 0
0.400470891357787 0
0.407740841988264 0
0.415032999278154 0
0.422292028600724 0
0.429593286980536 0
0.436877435311294 0
0.444139741026236 0
0.451436994926482 0
0.45870803768775 0
0.465984541102973 0
0.473259588343807 0
0.48056193885441 0
0.487826792874531 0
0.495100383940978 0
0.502408559149132 0
0.509663219948539 0
0.516954285107637 0
0.524226784043293 0
0.531518941333183 0
0.538796536879196 0
0.546094154823039 0
0.553356096494385 0
0.560644249304708 0
0.567912015673604 0
0.575195435917167 0
0.582495602166189 0
0.589755359575953 0
0.597032591078369 0
0.604325112411856 0
0.611615085440164 0
0.618891588855386 0
0.626179741665709 0
0.633459157429707 0
0.640725467624215 0
0.648009251911375 0
0.655300681114071 0
0.662579368790875 0
0.669856600293291 0
0.677138928406063 0
0.684430357608759 0
0.691703584631609 0
0.698984820613591 0
0.706272609380318 0
0.713545108315974 0
0.720811418510482 0
0.728089014056495 0
0.735373890474446 0
0.742676240985049 0
0.749957476967031 0
0.757231068033478 0
0.764498834402374 0
0.771776793991984 0
0.779057301886772 0
0.786353099612631 0
0.793630695158644 0
0.800898097483943 0
0.808192074991817 0
0.815466758189054 0
0.822760371653332 0
0.830034690806972 0
0.837315562745357 0
0.844594978509355 0
0.851863108921848 0
0.859149805557783 0
0.866424488755021 0
0.873729387570803 0
0.880993877547326 0
0.888268560744564 0
0.895553801206112 0
0.902848870844777 0
0.910113724864898 0
0.917415347288307 0
0.924691486659932 0
0.931978183295868 0
0.939238304749229 0
0.94652791373394 0
0.953808057585131 0
0.96109439017747 0
0.968370893592692 0
0.975642664441154 0
0.982929725120687 0
0.990201495969149 0
0.997482003863937 0
1.00476178367153 0
1.01204920839466 0
1.01932607585348 0
1.02660512757388 0
1.03388927590464 0
1.04116505123267 0
1.04844665125825 0
1.05572752319663 0
1.06301822431213 0
1.07029800411973 0
1.07758688501724 0
1.0848593839529 0
1.09213515928093 0
1.09943132105038 0
1.1066965391141 0
1.11398250766284 0
1.12126265151403 0
1.12854898410637 0
1.13582330326001 0
1.14310745159077 0
1.1503832269188 0
1.15766082246481 0
1.16494642696996 0
1.17223021125712 0
1.17951617980586 0
1.18678431021835 0
1.19406409002595 0
1.20135369901066 0
1.20863020242588 0
1.21591325862585 0
1.2231977710002 0
1.23048446763614 0
1.23775186996144 0
1.24504220703334 0
1.25232307897173 0
1.25959885429975 0
1.26687754197656 0
1.27416751500487 0
1.28144547459448 0
1.28871979374812 0
1.29600976677642 0
1.30329318701999 0
1.31057697130715 0
1.31785092641719 0
1.32513725900953 0
1.3324203152095 0
1.33970045906069 0
1.34697696247591 0
1.35426074676307 0
1.36154161870146 0
1.36881775807308 0
1.37609680979348 0
1.38337149299072 0
1.39065746153946 0
1.39792777621354 0
1.40521956945983 0
1.4124906122211 0
1.41978240546739 0
1.42706764592894 0
1.43434524147495 0
1.44162611341334 0
1.44891608644164 0
1.45617511576421 0
1.46346508879252 0
1.47075651799522 0
1.47803010906166 0
1.48530297204092 0
1.49259876976678 0
1.49986690017927 0
1.5071543249024 0
1.51443119236122 0
1.52171315643039 0
1.52898893175842 0
1.5362825452227 0
1.54354557902484 0
1.5508410127071 0
1.5581084150324 0
1.5653991161479 0
1.57266906677838 0
1.57996086002467 0
1.58723845557068 0
1.59452442411942 0
1.60179655901148 0
1.60908107138584 0
1.61635866693185 0
1.62364791187296 0
1.63091604228546 0
1.63820565127017 0
1.64549161981891 0
1.65277067153931 0
1.66004062216979 0
1.66733168732889 0
1.67460491435174 0
1.68188287394135 0
1.689179763798 0
1.69646172786717 0
1.70373459084642 0
1.71101291447963 0
1.71830361559513 0
1.72558339540273 0
1.73286208307953 0
1.74013385392799 0
1.74741763821515 0
1.75469778206634 0
1.76198775509465 0
1.76925734168153 0
1.7765400338379 0
1.78383037090981 0
1.79111197093539 0
1.7983892024378 0
1.80566279350425 0
1.81294876205299 0
1.82022053290145 0
1.8275174227581 0
1.83478846551937 0
1.84206897341416 0
1.84936258687844 0
1.85663763411927 0
1.86392760714758 0
1.87119537351648 0
1.87846568819055 0
1.88574619608534 0
1.89303252867768 0
1.90031376465966 0
1.90759682085963 0
1.91488060514679 0
1.92215601643122 0
1.92945254224427 0
1.93672394904914 0
1.94401282994665 0
1.95128787718749 0
1.95856365251552 0
1.96585835811058 0
1.97313995813616 0
1.98041718963858 0
1.98768641218186 0
1.99497165264341 0
2.00225106840741 0
2.00952174712508 0
2.01681936506892 0
2.02409550444055 0
2.03137091572498 0
2.03865324383775 0
2.0459264708606 0
2.0532291854148 0
2.06049513156571 0
2.06778656076841 0
2.07505396309371 0
2.0823337429013 0
2.08961716314487 0
2.09691004852195 0
2.10418618789357 0
2.11146596770117 0
2.11873701046244 0
2.12601933857521 0
2.13331295203949 0
2.14058253862637 0
2.1478692352623 0
2.15514428250314 0
2.16242297017994 0
2.16970056572595 0
2.17698981066707 0
2.18427905560818 0
2.19154645793348 0
2.19884189161574 0
2.20610929394104 0
2.21339671866417 0
2.22066666929465 0
2.22796246702051 0
2.23523642213055 0
2.24251219745858 0
2.24979634578934 0
2.25708668286124 0
2.26435590540453 0
2.27163932564809 0.0117022685714489
2.27892529419683 0.606928120608489
2.28620325378644 0.364926991540863
2.29348448976842 0.72069531589482
2.30076754596839 0.856737823650935
2.30803713255527 0.899447969763166
2.31533147410674 0.842409489739425
2.32260761347837 0.932387383949496
2.32987974837043 1.00411862226072
2.33716972139873 1.08197989339468
2.34445132142431 1.05396747075698
2.35172200014198 1.04093087680748
2.35900469229835 0.886727994188777
2.36628665636753 0.952460505082878
2.37357772152663 0.936698913226763
2.38084621598272 0.921877158609928
2.38813400474945 1.09057557736748
2.39540905199028 0.873649704776259
2.4026972048006 1.04309487712101
2.40997589247741 1.08647474527698
2.41726149698255 1.03549381323568
2.42454418913892 0.969770203672518
2.43182688129529 0.948872636390072
2.43910338471051 0.971764980636547
2.44637479151538 0.921730159677266
2.45365529941017 0.897121186075971
2.46094782074365 0.831793851649065
2.46822905672564 0.893772393419856
2.47550956462042 0.810025272769928
2.48278643207924 0.72388937712964
2.49006693997403 0.816523440427482
2.4973492680868 0.757492706132518
2.50463560067914 0.710916118600432
2.51191210409436 0.747201874718129
2.51918241876844 0.766014331726187
2.52647457605833 0.711529045758993
2.53374853116837 0.691723960656259
2.54102976715035 0.685072719814532
2.54830881887075 0.668865307193957
2.55560061211705 0.658242435688202
2.56287711553227 0.697963580019568
2.57016053577583 0.696957547516691
2.57743449088588 0.697213138773094
2.58472045943462 0.695487495542446
2.59199914711142 0.707541621526763
2.5992923965321 0.773263383552086
2.60656889994732 0.756015071058273
2.61385668871405 0.763264556706906
2.62112663934453 0.735023745904748
2.62840496297774 0.757232000713813
2.63569566409324 0.742711453096403
2.64296015406976 0.716087583548345
2.65025340349044 0.743292377844892
2.65753427542883 0.632918005373094
2.66481077884405 0.499648920796978
2.67208764630287 0.463385176188201
2.67936851824125 0.420940918499856
2.68665776318237 0.428029065668489
2.69393135424881 0.47362786722
2.7012242396259 0.560418937220719
2.70849673856155 0.548254443534676
2.7157699655844 0.52221387267482
2.72306430713587 0.505113986325899
2.7303520959026 0.545438781424748
2.73762204653308 0.454682178871943
2.744910563387 0.430403631347626
2.75217250505834 0.421100005019712
2.75946174999946 0.404075392356691
2.76673679724029 0.378971847333525
2.77402021748386 0.330816879968201
2.78130691411979 0.300425306445611
2.78858050518624 0.316981354104604
2.79586246925541 0.377583584236115
2.80314989397854 0.388800784609928
2.8104223929142 0.336512463258273
2.81769962441662 0.324872246541151
2.824980496355 0.397675757444173
2.83226646490374 0.381113517651511
2.83954842897292 0.316228820058273
2.84682384025735 0.287085172473094
2.85410362006494 0.289094585160288
2.86139541331124 0.310285989523165
2.86867191672646 0.280833768529209
2.8759458718365 0.249578228485899
2.88323475273402 0.238666550394101
2.89051198423644 0.242868145601151
2.89779322021842 0.262225080152662
2.90507627641838 0.249817719449928
2.91236006070555 0.238984360396115
2.91963656412077 0.221966258030216
2.9269236248003 0.229476964186187
2.93419575969236 0.244205622927626
2.94147262715118 0.23045782967036
2.94875568335114 0.200722767070072
2.95604274403068 0.201373955134964
2.96332507214345 0.210168072603309
2.9705979351227 0.213057054922446
2.9778890002818 0.190967652069784
2.98515858686868 0.177197507978561
2.99245110820217 0.175123725151655
2.99973234418415 0.181063963734101
3.00701103186095 0.170035307753813
3.01428753527618 0.167302839346763
3.02157313978132 0.150462748219281
3.02884491062978 0.147303665680288
3.03613779600687 0.147565777857842
3.04340847472454 0.142201331355554
3.05069844775285 0.138110656185813
3.05797968373483 0.124825318468676
3.06525727928084 0.12102291818564
3.07253487482685 0.122430410700101
3.07982411976797 0.120416541920317
3.087099895096 0.121641326923928
3.09438622768834 0.111602050994129
3.10166455132154 0.0992531564409784
3.10893996260597 0.103721335085007
3.11621683006479 0.105626857491338
3.1234947896544 0.10518332443505
3.13078876716228 0.101845248780417
3.1380656346211 0.092545852993741
3.1453443222979 0.0923866733567914
3.15262883467225 0.0939773925738993
3.15989842125913 0.0898999525120863
3.16718584598226 0.088064359402518
3.17446344152828 0.0810827018660719
3.18174249324868 0.0805913722622302
3.18903501458216 0.0806141024898129
3.19631807078213 0.0734297502741151
3.20359967080771 0.077621219447036
3.21087289783056 0.0716269923238705
3.21815522594333 0.0657203749193669
3.22542699679179 0.0681106720736834
3.23272024621247 0.063815730911295
3.23999201706094 0.0627163321160144
3.24728927096118 0.061522499852187
3.25455849350447 0.0578852101221871
3.26184628227119 0.059308872552705
3.26912314973001 0.0569271032749784
3.27640220145041 0.055577341205223
3.28368125317081 0.0519131846629496
3.29095702849884 0.0512983529019424
3.29824772961434 0.0492817847097266
3.30552496111676 0.0482175879038993
3.31280874540392 0.0497073730054245
3.32007906007799 0.0462383448786043
3.32737303758587 0.0461439979006763
3.33465354548066 0.0467398681562878
3.34192167589315 0.0428576608686906
3.34920946465988 0.0420337781928345
3.35648706020589 0.0410028185370504
3.36376793214427 0.0405757216398705
3.37105972539057 0.0425208246410791
3.37833404454421 0.0395137186008489
3.38562037713655 0.0372454907093237
3.39289979290054 0.0371439769216259
3.40017702440296 0.0372993459577986
3.40745243568739 0.0362565707777842
3.41474714128246 0.0357487691977266
3.42202364469768 0.0340798519098129
3.42930451663607 0.0348169613122302
3.43657301109216 0.0341856359922878
3.44386189198967 0.0320244856011511
3.45115586949755 0.0309381310850935
3.45843637739234 0.029782751259482
3.46571215272036 0.0297454199951655
3.47299957744349 0.0308216420164748
3.48027571681512 0.0286848756175827
3.48755222023034 0.0281570899194964
3.4948243551224 0.0265756857712806
3.50210049449402 0.0266063776165899
3.50938646304277 0.0269621494376259
3.51668153268143 0.0257249607772662
3.52394929905033 0.0243522336214532
3.53123963612223 0.0246678839014245
3.53852596871457 0.0248810679872374
3.54579555530145 0.0236441243052662
3.55307315084746 0.0235945105652518
3.56036312387577 0.0226273369032806
3.56763161833186 0.0224124591618273
3.57493105649369 0.0219905504609065
3.58220719586532 0.0213462473382446
3.58947532627781 0.0213447472391799
3.59677003187288 0.0206410382234532
3.60404981168047 0.019798532300777
3.6113139376134 0.0197609077378849
3.61861738025479 0.0198003950358273
3.6258953398444 0.0191327536604748
3.63316747473646 0.0181033016620144
3.64045162306722 0.0172613133736835
3.64774086800833 0.0169922002926187
3.65501700737996 0.0165671054356835
3.66229678718755 0.0169936190660288
3.66956455355645 0.0155470087197698
3.67685161423598 0.0146140503627914
3.68413903895911 0.0139993803303353
3.69142864794382 0.0137193510900432
3.69870151092307 0.0131634813592777
3.70598129073067 0.0124578047916058
3.71325269753553 0.0120462083020446
3.72053903012787 0.0119165621111712
3.72782973124338 0.0108473264732273
3.73508730439156 0.010375589216505
3.74238273807382 0.00955828914573957
3.74965123252991 0.00884723220679281
3.75693865725304 0.00857014306648345
3.76421698088624 0.00842932367385612
3.77149894495542 0.00897386480683309
3.77878928202733 0.00820894176310216
3.78606323713737 0.00798034214886331
3.79334046863979 0.00852814059690791
3.80064063488881 0.00972372417877986
3.80789857208059 0.00934766744741727
3.81518090019336 0.00911268080013957
3.82247961026799 0.00945139331069353
3.82974992494207 0.00992730946891367
3.83703516540362 0.0100032407477698
3.84432441034473 0.0104840797924532
3.85159035649564 0.0105061064389468
3.85886503969288 0.00994381378610647
3.86616265763672 0.00961479834879568
3.8734326082672 0.00939798551970504
3.880711295944 0.00951091669252662
3.88799872066713 0.00972620073977122
3.89529269817501 0.00927214210678129
3.90256665328505 0.00899298890257122
3.90983915222071 0.00894856622633094
3.91712075224629 0.00866834101343309
3.92441472975416 0.00862394300011943
3.93167849164349 0.00835786370524748
3.93897501745654 0.00802261892563166
3.94625443322054 0.00757324570324173
3.95351637489189 0.00762739176193381
3.96079542661229 0.00754634327649928
3.96808976816376 0.00731177344023597
3.97538156141005 0.00694581681640719
3.98265260417132 0.00674404243293094
3.9899221907582 0.00666002743060144
3.99720597504536 0.00656040211403453
4.00450650533798 0.00631383634004317
4.01176517061695 0.00606852251159137
4.01904531446814 0.00584704109653237
4.02634548071716 0.00583930248625755
4.0336081504757 0.00598382633109065
4.04088829432689 0.00575116072549784
4.04818045161678 0.00545487632978705
4.0554463977677 0.00543948572146763
4.06273418653442 0.00550870861721583
4.07002124721395 0.00543305251774532
4.07730830789349 0.00526408047252374
4.08458117087274 0.00515587171465755
4.09186386302911 0.00496509021606043
4.0991556562754 0.00482951707115396
4.10642524286228 0.00475190352886763
4.1137141237598 0.00500094745989496
4.12097388116956 0.00502334741735971
4.128271863157 0.00501646764487338
4.13554509017985 0.00465044940469353
4.14282159359508 0.00497022953135683
4.15010355766425 0.00491990845413669
4.15739607899774 0.00473849510041151
4.16468277563367 0.00457232635851367
4.17195673074372 0.00453627058010647
4.17922995776657 0.00433013095555971
4.1865170184461 0.00424642132450647
4.1937957061229 0.0035237697887813
4.20108604319481 0.00372752919340432
4.20836982748197 0.0034303729919223
4.21563795789446 0.00309186994393813
4.22292028600724 0.00295299679376259
4.23019424111728 0.00183871728043309
4.23747220070689 0.00171464702866619
4.24477236695591 0.00100738584961986
4.25203030414769 0.000519730049034245
4.25931481652204 0.000829978962591079
4.26661207042229 0.000417178945909353
4.27389221427348 0.00844218416888489
4.2811807311274 0.00261175879563453
4.28844340088594 0.00530519200995683
4.29573155369626 0.000290635816383309
4.30300077623955 0.00234507510341007
4.31028929309347 0.00124294996235856
4.31758290655775 0.000705025871620575
4.32486195827815 0.000844211758731799
4.33212426399309 0.00108365954948158
4.33940586401867 0.00169381251663309
4.34668710000065 0.00232385550974532
4.35396797193903 0.00192224239109353
4.36126231349051 0.00146034254855108
4.36852571133624 0.000929270511020144
};
\addplot [thick, magenta]
table {%
0 0
0.007312907774914 0
0.0145653843127394 0
0.0218557213846444 0
0.0291373214102233 0
0.0364269303949345 0
0.0437176315104364 0
0.0509701080482618 0
0.058259717032973 0
0.0655431372765365 0
0.0728181845173709 0
0.0801158024612143 0
0.0873817486121257 0
0.0946564318093632 0
0.101951137404431 0
0.109229096994041 0
0.11652016215314 0
0.123780647650097 0
0.131071348765599 0
0.138366782447861 0
0.145622535378059 0
0.152912872449964 0
0.160207214001435 0
0.16748808593982 0
0.174743838870018 0
0.182052742165366 0
0.189335070278138 0
0.196596647905887 0
0.203893901806133 0
0.211169677134162 0
0.218438535633848 0
0.225732513141722 0
0.233008652513348 0
0.240283335710585 0
0.247563115518179 0
0.2548516323721 0
0.262133232397679 0
0.269422477338793 0
0.276679686443378 0
0.283973299907656 0
0.291240338189358 0
0.298533951653635 0
0.305826837030719 0
0.313095331486808 0
0.320387852820295 0
0.327656711319982 0
0.33494668434829 0
0.34221153836841 0
0.349497506917152 0
0.356774010332374 0
0.364068715927443 0
0.371334662078354 0
0.378628639586228 0
0.38588621273441 0
0.393181282373075 0
0.400466522834623 0
0.407732104941938 0
0.415021349883052 0
0.422305134170213 0
0.429572172451915 0
0.436865057828998 0
0.444136464633863 0
0.451440635362451 0
0.458705489382572 0
0.465994734323686 0
0.473266869215745 0
0.480566307377573 0
0.487844995054377 0
0.495124046774777 0
0.502408923192729 0
0.509666132297314 0
0.51696811876432 0
0.524248262615512 0
0.53150984024326 0
0.538786707702079 0
0.546093426735845 0
0.553363013322726 0
0.560644613348305 0
0.567932038071435 0
0.575211453835432 0
0.582477035942746 0
0.58977465388659 0
0.597036959601532 0
0.604328024760631 0
0.611601251783481 0
0.618878483285897 0
0.626163723747445 0
0.633446051860218 0
0.640742941716867 0
0.648020901306477 0
0.655304685593637 0
0.662574636224115 0
0.669856236249694 0
0.67714766545239 0
0.684402690295393 0
0.691701764413624 0
0.69898263635201 0
0.706264600421185 0
0.713542924054392 0
0.720813238728466 0
0.728112312846698 0
0.735377894954012 0
0.742676605028646 0
0.74994109500517 0
0.757225243335927 0
0.764507207405103 0
0.771776429948387 0
0.779061670409935 0
0.786357468135794 0
0.793624870461093 0
0.800915935620192 0
0.808177149204343 0
0.815476223322574 0
0.82275345482499 0
0.83003614698136 0
0.837303549306659 0
0.844600075119712 0
0.851886043668454 0
0.859165823476048 0
0.866427401103796 0
0.873712277521748 0
0.880990965198551 0
0.88827729779089 0
0.895549432682949 0
0.902833581013706 0
0.91012173382403 0
0.917398237239252 0
0.924682021526412 0
0.931958524941634 0
0.939247769882749 0
0.946528641821134 0
0.953801868843984 0
0.961075095866833 0
0.968357423979606 0
0.975643392528348 0
0.982917711681989 0
0.990213145364251 0
0.997494381346233 0
1.00476906454347 0
1.01204884435106 0
1.0193231635047 0
1.02661131631503 0
1.03389109612262 0
1.04116577931986 0
1.04845720852256 0
1.05573771641734 0
1.06301858835573 0
1.07029035920419 0
1.07757559966574 0
1.08485392329895 0
1.09213188288856 0
1.09942149187327 0
1.10670673233482 0
1.11397741105249 0
1.12125937512166 0
1.12854388749602 0
1.1358247594344 0
1.14310162689322 0
1.15039232800872 0
1.15765900224683 0
1.16495152358031 0
1.17222511464676 0
1.17950707871594 0
1.18678321808756 0
1.19406882259271 0
1.20135551922864 0
1.20863129455667 0
1.21591362266944 0
1.22319667886941 0
1.23047318228463 0
1.23775114187424 0
1.24504075085895 0
1.25232744749489 0
1.2596057711281 0
1.2668731734534 0
1.27416533074328 0
1.28143782967894 0
1.28872998696883 0
1.2960123150816 0
1.30327935336331 0
1.31056896234802 0
1.31784765002482 0
1.32512633770162 0
1.33241048603238 0
1.33968990179638 0
1.34696276477563 0
1.35425273780394 0
1.36152669291398 0
1.36882212659625 0
1.37608588848557 0
1.38337476938309 0
1.39065491323428 0
1.39794306604461 0
1.40521920541623 0
1.41249934926742 0
1.4197816773802 0
1.42705599653384 0
1.43433650442862 0
1.44162902576211 0
1.44890298087216 0
1.45619076963888 0
1.46346254048734 0
1.47074450455652 0
1.47802282818973 0
1.48530260799732 0
1.49258093163053 0
1.49986690017927 0
1.50714340359449 0
1.51442573170726 0
1.52170951599442 0
1.52899657667396 0
1.53626470708645 0
1.54355759246353 0
1.55083882844552 0
1.55812370486347 0
1.56539438358114 0
1.57267307125794 0
1.57994993871676 0
1.5872366353527 0
1.59452879264259 0
1.60180165562184 0
1.6090737905139 0
1.61636012310624 0
1.62364099504462 0
1.63092841976775 0
1.63821184001132 0
1.64549416812409 0
1.65277649623686 0
1.6600515434777 0
1.66732149410817 0
1.67461547161605 0
1.68189488738004 0
1.68917757953641 0
1.69644461781812 0
1.70373095041046 0
1.71102201556955 0
1.71829961111557 0
1.72557611453079 0
1.73285516625119 0
1.74013749436396 0
1.74741363373559 0
1.75470724719986 0
1.76197100908919 0
1.76926353042268 0
1.77654731470984 0
1.78383037090981 0
1.7910985013223 0
1.79839357096097 0
1.80566934628899 0
1.81295640696853 0
1.82022599355541 0
1.82751851488889 0
1.83479574639131 0
1.84207334193732 0
1.84934656896017 0
1.85664200264243 0
1.86392396671161 0
1.8711924611677 0
1.87846532414695 0
1.88575311291368 0
1.89302779611092 0
1.90031631296484 0
1.90759354446725 0
1.91487041192607 0
1.92215747260561 0
1.92944780967751 0
1.93672067265676 0
1.9440070052491 0
1.9512867850567 0
1.95856001207955 0
1.96585107723865 0
1.97311775147675 0
1.9804029919383 0
1.98769005261783 0
1.99497165264341 0
2.002251432451 0
2.00953849313054 0
2.01680261906346 0
2.02409077187379 0
2.03136545507102 0
2.03864887531459 0
2.0459384842993 0
2.05321389558373 0
2.06049950008888 0
2.06776981476295 0
2.07505105074493 0
2.08233337885771 0
2.08961643505767 0
2.09689148229851 0
2.10417672276005 0
2.11145795874204 0
2.11874501942157 0
2.12603135201391 0
2.13330021051359 0
2.1405781701032 0
2.14786595886993 0
2.15514428250314 0
2.16242915892109 0
2.1697184038622 0.00584767170838705
2.17699126684146 0.26394531200259
2.18426412982071 0.37653946290705
2.19155046241305 0.57192100376777
2.19882878604625 0.565603769241583
2.20612094333614 1.22330453667914
2.21339016587943 1.7405145811036
2.22067977486414 0.910292492588201
2.22794826932023 0.861515453271655
2.2352426108717 0.985380646414964
2.24251765811253 1.15283885350863
2.24979379748416 1.37375692808302
2.25708777499203 0.991129869636547
2.26435772562251 1.19423154686921
2.27164478630204 1.07174430456014
2.27892310993525 0.982821971949496
2.28619852121968 1.26738185285784
2.29349468298914 1.19728106296173
2.30077227853515 1.19921946971165
2.308045505558 1.15641957666518
2.31531982471164 1.1738143034118
2.32260979773995 1.16016426641338
2.32987938432683 1.23514787434043
2.33717117757312 1.0405707378236
2.3444524135551 1.12650852714388
2.35172673270874 1.17019324867209
2.35900906082152 1.14153392485079
2.36629612150105 1.05584186939281
2.37357044065469 1.14053372687065
2.38084730811351 1.05324752851784
2.38812635983391 0.953645547488058
2.39541378455704 0.980012557893237
2.40270666993412 0.912176550310935
2.40998754187251 0.916314585914245
2.41726331720054 0.896792857435971
2.42454127679015 0.916926054148633
2.43182396894652 0.903728987805899
2.43910083640534 0.939093889681583
2.44639444986961 0.944928005555683
2.45365639154096 0.906584739381007
2.46093617134855 0.92426376473741
2.46823560951038 0.916039240926331
2.47551065675121 0.883725936298849
2.48278679612284 0.866725019449352
2.49007203658439 0.80264437766259
2.49734271530206 0.841530375216115
2.50463814898432 0.818688568558561
2.51190955578919 0.789050383895683
2.51920316925346 0.762141657678129
2.52647239179675 0.742252535596978
2.53375799630189 0.702304551462158
2.54104578506862 0.677160773546331
2.54832592891981 0.671561736891655
2.5556068008582 0.648424567944604
2.56287092679112 0.65442495477295
2.57015361894749 0.579746718958849
2.57743776727825 0.572427580435971
2.58472592008857 0.664511835783741
2.59199332241387 0.778817560694532
2.59928766396534 0.794963847649065
2.60657290442689 0.684646453409496
2.61383411801104 0.702230606396547
2.62112190677777 0.735693794415971
2.62840132254177 0.719911845140144
2.63569056748288 0.603244629265899
2.64297435177004 0.52766658871036
2.65025595179562 0.536605733652806
2.65752116985934 0.543391333770072
2.66481842375958 0.549022484606907
2.67209019460805 0.563705053825468
2.67936378567449 0.622603649693957
2.6866421093077 0.576183165852518
2.69393135424881 0.488795109757698
2.70121441044878 0.456016362563453
2.70848982173321 0.454817954326619
2.71576632514843 0.476399123730935
2.72305702626394 0.454223023643309
2.73033753415872 0.390491638679568
2.73761767800992 0.392298315678417
2.7448989139919 0.409637359651942
2.75217978593028 0.410521978542446
2.75945483317112 0.353056067256547
2.7667353410659 0.328416272807482
2.77402130961465 0.32470854405223
2.78130363772742 0.336153683775827
2.78857868496825 0.323557338209209
2.79586647373498 0.289014448043022
2.80313824458344 0.25491981190705
2.81042894569894 0.269436270226331
2.81770726933215 0.302564628270791
2.82498195252939 0.263241320158561
2.83226828512173 0.230777532119281
2.83954296831896 0.258917139474388
2.84682092790857 0.302775408045468
2.85410362006494 0.290919711404029
2.86139432118045 0.239670613010935
2.8686671841597 0.215733459705612
2.87594732801089 0.256635321681583
2.88322637973129 0.249020986474245
2.89050870784406 0.254796354395108
2.89779140000043 0.23564863093223
2.90507736854918 0.232255008468201
2.91235860453116 0.242482032659568
2.91963510794638 0.244328414220576
2.926911247318 0.241605533593525
2.93420194843351 0.227387475513381
2.94147335523837 0.223206773304317
2.94875495526395 0.224476962748489
2.9560405597691 0.220925445388633
2.96332652831784 0.206235829151367
2.97059902725349 0.195092777617698
2.9778890002818 0.188271912313813
2.98516331943544 0.183507378445755
2.99245656885612 0.185285663330504
2.99972724757379 0.180803347578561
3.00700993973016 0.16350808650964
3.01429445210452 0.153690074601007
3.02156767912737 0.140324631499885
3.02885801619927 0.139830983583856
3.03613561174529 0.135918709569597
3.0434128432477 0.137888106581698
3.05069917584004 0.122770374777727
3.05797640734246 0.113494249854576
3.06524854223452 0.127324179863813
3.07254616017836 0.123192148160878
3.07980919398049 0.116701638169511
3.08709734679082 0.116013238985324
3.09438513555755 0.116858807903914
3.10165836258039 0.115184238939482
3.10894433112914 0.108830584870014
3.11622301880594 0.101630983764791
3.12351226374705 0.0990028928618849
3.13077566159279 0.100507065918777
3.13806053801074 0.0969813595158993
3.14534869082106 0.0896164477899712
3.15261827740794 0.0892819769125324
3.1599020616951 0.0829316249066187
3.16718329767709 0.0784166119410504
3.1744608932231 0.0767265489187194
3.18174140111789 0.0775923307418273
3.18902554944864 0.0710216073875827
3.19630569329984 0.0689262363696835
3.20359785058972 0.0668977875080863
3.21087144165617 0.0655627843578561
3.21815012933298 0.0620261493656978
3.22544374279725 0.0567124288266619
3.23272825517161 0.0560598560093813
3.23999092493015 0.0552278329274245
3.24728126200205 0.0567388414360288
3.25456759459439 0.0517357056985755
3.2618451901404 0.0493626496893381
3.26912060142483 0.0513489672185899
3.27639965314523 0.0500608366425468
3.28368088912722 0.0482688269156835
3.29096649363236 0.044374199223741
3.29823790043723 0.0426783743081007
3.30552386898597 0.0434546982348777
3.31281493414507 0.0434029203691367
3.32007942412159 0.0421820900234388
3.32736757693191 0.0386355935892086
3.33464917695749 0.0379070485909065
3.3419391499858 0.0379192188882734
3.34920254783153 0.0364267139798129
3.35649252085984 0.035600242058964
3.36376902427506 0.0348160110267626
3.37105499282381 0.0330141097750935
3.37833331645701 0.0336095716626619
3.38562401757251 0.0326845033286763
3.39290343333651 0.0286653041773669
3.40016865140023 0.0288133858658561
3.40745498399257 0.029223413821295
3.41474386489009 0.0293330045949353
3.42202437278487 0.026934190015554
3.42930124024369 0.0260337913264604
3.43658393240006 0.0259648942400576
3.44385679537932 0.0263481146898993
3.45115441332316 0.0255937745871223
3.45842035947407 0.0241621654250791
3.46570414376123 0.0235425498860288
3.47299047635357 0.023041427514777
3.48026515955081 0.0241208613212806
3.4875565887535 0.0225299276834532
3.49482326299161 0.0216793632880432
3.50210267875561 0.0218589515220144
3.50938136643241 0.0218836275103597
3.51666551476317 0.0211026922632374
3.52396568101219 0.0202935186957698
3.53123672377346 0.0193897932186906
3.53851140697069 0.0190385368157122
3.54579628338865 0.0194990349264029
3.55307970363221 0.0194547016842158
3.56035074639348 0.018755347514
3.56763707898582 0.0168774815099424
3.57492814414492 0.0174819565804173
3.58219409029583 0.0176452992281871
3.58947277797263 0.0166540637105324
3.59675983865216 0.0159383406188633
3.60403707015458 0.0155572438128633
3.61133468809842 0.0151178395813381
3.61860136233653 0.0150201208968633
3.62588077810052 0.0146787301551511
3.63316893091085 0.0138851549983799
3.64045853989556 0.0128776338487252
3.64772885456963 0.0129712844479338
3.65501919164154 0.0130657378014892
3.66228113331288 0.012594417925754
3.66957693103874 0.0118709343754964
3.6768490659308 0.011499892925918
3.68413430639235 0.0115202572589655
3.69142537155145 0.0112309708404763
3.69870369518466 0.0106693397091151
3.70597910646909 0.0105272300162345
3.71324578070719 0.0101768976131022
3.72054012225866 0.00986474435557122
3.72783191550496 0.00900253349915683
3.7351055065714 0.00983993973578273
3.74237218080951 0.0101749365883482
3.7496639740558 0.0103316435536719
3.75693938534023 0.00927915679339712
3.76423336284811 0.00936994453712662
3.77150658987096 0.00992055650233957
3.77877799667582 0.0108471657579727
3.78605668435263 0.0109267061416317
3.79334228885777 0.010402280932659
3.80062170462177 0.0103518563370187
3.80790112038576 0.0102008713019712
3.81519436980645 0.0101748748393367
3.82247742600641 0.010664952255554
3.82974482833171 0.0102317617274489
3.83703152496765 0.0101689039485439
3.84431749351639 0.0103138572424935
3.85158635201608 0.0100176377999396
3.85887559695719 0.00938439683891079
3.86616083741874 0.0100022135745094
3.87342787570044 0.00984567408987626
3.88072877003666 0.0096500624257741
3.88798779935923 0.00943128444722014
3.89527486003876 0.00965401826514532
3.90256920159023 0.00907272424317842
3.9098402443515 0.00887910658168057
3.91711529159233 0.00896062718969353
3.92439179500755 0.00852009017419281
3.93169887808492 0.00791410894408202
3.93896227593065 0.0083778543902518
3.94625261300256 0.00832611332788633
3.95353712537691 0.00766668873760719
3.96081981753328 0.00732586101988489
3.96810105351526 0.00718491670119281
3.97536044688143 0.00724923890277698
3.9826424109506 0.00724237477919712
3.98992364693259 0.00709528006062734
3.99721944465845 0.00679713852937554
4.00448211441698 0.00693921603947194
4.01176043805019 0.00654033895604317
4.01906570090957 0.000631902500363309
4.02633201110408 0.00113856286417669
4.03361543134764 0.0050152316179036
4.04090649650674 0.00540704778822446
4.0481902807939 0.00504029968972374
4.05546569207833 0.00512785679878561
4.06272726970608 0.00532975861287194
4.07002233934474 0.0038176570442518
4.07731340450384 0.00341457212835252
4.08457753043677 0.00322001315803885
4.09186968772666 0.00397776601468489
4.0991556562754 0.00436142097599425
4.10641832603394 0.00420984097283597
4.11371084736743 0.00321450984423022
4.12098589460826 0.00299212156533957
4.12825620928234 0.00347855507761583
4.13556001596733 0.00369023526627194
4.14281758911551 0.00361574702843165
4.15011921153892 0.00354284898552374
4.15739935539011 0.00356458924158273
4.1646678498462 0.00389650487073381
4.17194071282545 0.00406725233417986
4.17923359820254 0.0040603029978
4.18652393527444 0.00410309951863597
4.19379206568694 0.0042833835297554
4.20108094658445 0.00417026724087482
4.20834543656098 0.00368141263921295
4.21563176915332 0.00343300391418273
4.22290754448134 0.00343251279260576
4.23018768833253 0.0033852353435482
4.23747838944804 0.00339484386633237
4.24475525690686 0.0030997819517554
4.25205396698149 0.00248061311333525
4.25932682996074 0.00217836299591942
4.26661680298905 0.00148518089972374
4.27388493340154 0.00191543210811511
4.28115306381404 0.00218655692674245
4.28845031771428 0.00270330229853957
4.29573264582706 0.00275466997982878
4.30300368858832 0.0020252619060259
4.31028892904987 0.0019810182443036
4.3175643403343 0.00207377507528777
4.32486523467052 0.00175183711741151
4.3321461066089 0.00179271202728201
4.33940477188788 0.00160781382638849
4.34668564382626 0.000988317460436691
4.35397052024421 0.000557331857860863
4.36126923031885 0.000157907415764604
4.36852607537984 6.62815860006187e-05
};
\addplot [thick, cyan]
table {%
0 0
0.00731181564412324 0
0.0145635640947548 0
0.021853173079466 0
0.0291347731050449 0
0.0364243820897561 0
0.0437139910744672 0
0.0509995955796123 0
0.058254984466213 0
0.0655329440558228 0
0.0728149081249986 0
0.0801158024612143 0
0.0873923058764364 0
0.0946713575968369 0
0.101961694668742 0
0.109236741909576 0
0.116500139755309 0
0.123776279126934 0
0.131068436416824 0
0.138341663439674 0
0.145622899421656 0
0.152903771360041 0
0.160196656737124 0
0.16748808593982 0
0.17475184782915 0
0.182041092770264 0
0.189334706234542 0
0.196602836647034 0
0.203877883887869 0
0.211165672654595 0
0.218453825464919 0
0.225709578395117 0
0.233006468251766 0
0.240286976146554 0
0.247575493000475 0
0.254850904284906 0
0.262142697531199 0
0.269402454940962 0
0.276682598792154 0
0.283956553902197 0
0.291257084194816 0
0.298537592089604 0
0.305801718022531 0
0.313096059574002 0
0.320382392166341 0
0.327648702360849 0
0.334943771999514 0
0.342211902412007 0
0.349488405827229 0
0.356773646288778 0
0.364047965442418 0
0.371329929511594 0
0.378609345275591 0
0.385911331742598 0
0.393180190242285 0
0.400469435183399 0
0.40773064876755 0
0.415019529665068 0
0.422309138649779 0
0.429588190370179 0
0.43687306678813 0
0.444137556764654 0
0.451425345531381 0
0.458716046646883 0
0.466000559021237 0
0.473263592823373 0
0.480548469241324 0
0.487843902923586 0
0.495110941205288 0
0.502407467018341 0
0.509681422128385 0
0.516958289587204 0
0.524235157046023 0
0.531525858161525 0
0.53880199753315 0
0.546089422256279 0
0.553364105453517 0
0.560644249304708 0
0.567931674027838 0
0.575202716789106 0
0.582470847201599 0
0.589753539357968 0
0.597049337083827 0
0.604329480935019 0
0.611616905658148 0
0.61889231694258 0
0.62617136866298 0
0.63345879338611 0
0.640738573193704 0
0.648009615954972 0
0.655290123849761 0
0.662560802567432 0
0.669848955377755 0
0.677142204798436 0
0.684405966687766 0
0.691701764413624 0
0.698970258869714 0
0.706247854415727 0
0.713528726354112 0
0.720808506161707 0
0.728094838754045 0
0.735377894954012 0
0.742649665802474 0
0.749936726482007 0
0.757234708469447 0
0.764510119753879 0
0.771774245686805 0
0.779056209755981 0
0.786338173825157 0
0.793628510897062 0
0.800912659227819 0
0.808199355863755 0
0.815475131191783 0
0.822739985211904 0
0.830035782937763 0
0.837307917829822 0
0.844596798727339 0
0.851870389793786 0
0.859154174080947 0
0.866424852798618 0
0.873714825826926 0
0.880996789896102 0
0.88827729779089 0
0.89555634951129 0
0.902842682103629 0
0.910115181039285 0
0.917400057457237 0
0.924686026005978 0
0.931965805813573 0
0.939246677751958 0
0.946513351990063 0
0.953798956495208 0
0.961077644172012 0
0.968362156546366 0
0.975640116135976 0
0.982918075725586 0
0.990213145364251 0
0.99749583752062 0
1.00476724432549 0
1.01205321287423 0
1.01932498372269 0
1.02661022418424 0
1.03389146016622 0
1.04117087593022 0
1.04845283999939 0
1.05572897937102 0
1.06300948726581 0
1.07029727603253 0
1.07757341540416 0
1.08485647160412 0
1.09213588736812 0
1.09942221996046 0
1.10669544698331 0
1.11397668296529 0
1.12125901107807 0
1.12854170323444 0
1.13581602238808 0
1.1431041751984 0
1.15037885839564 0
1.15766591907517 0
1.16495589210348 0
1.17223130338791 0
1.17950380232356 0
1.18678758661073 0
1.19406700237472 0
1.20135260687987 0
1.20862947433869 0
1.21591071032067 0
1.22319595078222 0
1.23047645867701 0
1.23776097105136 0
1.24504075085895 0
1.25231725427418 0
1.25959230151501 0
1.26688627902288 0
1.27415987008933 0
1.28144875098685 0
1.28872780270725 0
1.29599520503255 0
1.30327898931971 0
1.31057151065319 0
1.31784036915288 0
1.32512597365803 0
1.3324079377272 0
1.33968262092444 0
1.34696385690642 0
1.35424327267042 0
1.36153069739355 0
1.36881084124474 0
1.37609935809866 0
1.38337258512151 0
1.39064908853673 0
1.39794015369583 0
1.40521556498026 0
1.41249206839549 0
1.41977876503142 0
1.42706582571095 0
1.43433868869021 0
1.44161482806183 0
1.44890225278496 0
1.45619040559528 0
1.46346836518489 0
1.47073977198976 0
1.4780264686257 0
1.4853055203461 0
1.49258347993571 0
1.49985998335093 0
1.50714449572528 0
1.5144220912713 0
1.52172043730233 0
1.52899584858676 0
1.5362821811791 0
1.54355941268152 0
1.5508286352248 0
1.55810987120678 0
1.56539656784272 0
1.57268362852225 0
1.5799688689838 0
1.58724901283499 0
1.5945156870731 0
1.60179219048832 0
1.60908616799619 0
1.61636995228335 0
1.62363953887023 0
1.63092951189854 0
1.63820674340096 0
1.64549926473445 0
1.65276703110334 0
1.66004317047497 0
1.66733569180845 0
1.67460600648253 0
1.68189670759803 0
1.68916338183613 0
1.69644862229768 0
1.7037262178437 0
1.71102092343876 0
1.7182952425924 0
1.72558084709755 0
1.73284897751004 0
1.74014113479993 0
1.74741035734322 0
1.75469268545599 0
1.76197428548157 0
1.76926717085865 0
1.77653275296596 0
1.78383037090981 0
1.791110514761 0
1.79839539117895 0
1.80566097328627 0
1.81295240248896 0
1.82022417333742 0
1.82750795762458 0
1.83479829469649 0
1.84207771046049 0
1.8493545779193 0
1.85662562068057 0
1.86390867688054 0
1.87120047012683 0
1.87848425441399 0
1.88575311291368 0
1.89303580507005 0
1.90031594892124 0
1.90760155342639 0
1.91487259618765 0
1.92215091982086 0
1.92944598945953 0
1.93672722544151 0
1.94400154459515 0
1.95127586374879 0
1.95856874912587 0
1.96583760762556 0
1.97312903682825 0
1.98039898745873 0
1.98769150879222 0
1.99497019646902 0
2.00224123923029 0
2.00952975608421 0
2.01680698758663 0
2.02408822356861 0
2.03136982359419 0
2.03865652023012 0
2.04593338768894 0
2.05322226858646 0
2.06049149112974 0
2.06777017880655 0
2.07506124396565 0.136459788488331
2.0823341069449 0.325559312609496
2.08962371592961 0.847584179044604
2.09689657890886 0.791316081320432
2.10417635871646 1.35716355710676
2.11146341939599 1.30174011259108
2.11873773854963 1.08710091940446
2.12601933857521 1.11494967566043
2.13329547794683 1.08992425268504
2.14059455206507 1.17480530080921
2.14786450269554 1.01386177766878
2.15515447572385 1.30450127943194
2.1624277027467 1.34419789707252
2.16970529829271 1.4437193660259
2.17698762640549 1.38484678871698
2.18426230960272 1.44688035016115
2.1915555590234 1.43659899885309
2.19882478156669 1.2351775207354
2.20611511863859 1.35048670963914
2.21338579735626 1.22568785666345
2.22067467825378 1.27299890364921
2.22796465128209 1.30633918031338
2.23522914125861 1.26217698643554
2.24251620193815 1.34241074543381
2.24980690305365 1.37790390451223
2.25708122220729 1.31723897942072
2.26436427840726 1.25830804527842
2.27164478630204 1.22079648791971
2.27892019758648 1.20108224023252
2.28621017061478 1.13285171390173
2.29348303359404 1.11152119686504
2.30075953700926 1.11257080914216
2.30804914599397 1.04169493379079
2.31531982471164 1.06917060257223
2.32260215282441 1.06607021105597
2.32988666519877 1.13500051717597
2.33716935735514 0.998672333058849
2.34444804503194 1.0147608322754
2.35172454844716 1.01832777831094
2.35901634169346 1.01148672597396
2.36628920467271 1.00653738114806
2.37357553726505 0.922161863173381
2.380860413683 0.942495720618417
2.38813837327261 0.92745714188777
2.39541014412107 0.898357793582014
2.40269465649543 0.851771847138273
2.4099769846082 0.84468239893223
2.41725021163105 0.964514886579424
2.42453144761303 1.02100790883108
2.43181595998738 0.812194095951798
2.43910302066692 0.700709015777698
2.4463846206925 0.806037500943885
2.4536745937208 0.901557368063453
2.46094563648207 0.86170765827741
2.46823451737959 0.86527266240964
2.47549755118173 0.945712335236115
2.48279698934355 0.89525830328705
2.49007749723834 0.797957983679712
2.49734562765083 0.744487988337266
2.50462140297886 0.735971039809784
2.51192120518429 0.662672118536259
2.51919297603275 0.627250389446475
2.5264782164943 0.707351536452518
2.53375362777873 0.730477925323453
2.54102721884518 0.755292160141727
2.54831828400427 0.775304622449065
2.55559806381187 0.687350561436547
2.56286874252954 0.644986687169496
2.57015143468591 0.647609287064604
2.57743849536544 0.655813369688058
2.5847109943011 0.630882531221295
2.59199914711142 0.574654765667194
2.59927310222147 0.546979699981439
2.60656271120618 0.537945994242734
2.61383630227262 0.523211049803741
2.62112336295216 0.51342172971741
2.62840314275975 0.489651116431799
2.63567855404418 0.447692679922878
2.64295942598257 0.431589372966475
2.65024939901088 0.434315634050072
2.65752007772855 0.418101054723741
2.66480859458247 0.391129749705036
2.67208801034646 0.356408185904892
2.67936560589248 0.37048476128705
2.68664939017964 0.386479867850504
2.69393171829241 0.36811132794777
2.70121040596921 0.344690076213381
2.7084912779076 0.34414757970518
2.71576923749721 0.336254961557842
2.72304865326121 0.319050026463597
2.73033644202793 0.300336040566331
2.73762022631509 0.30005748599223
2.74489272525075 0.277808875229209
2.75218233423546 0.271433485266619
2.75946357021744 0.264446799944173
2.76673352084792 0.28136249218964
2.77402567813781 0.262636956988201
2.78130254559663 0.261992792151223
2.78858851414537 0.265421633096835
2.79586756586577 0.247517577090504
2.80313715245265 0.227550019927914
2.81041875247823 0.216764171550935
2.81770617720136 0.223818861852086
2.82498158848579 0.206879231645755
2.83226282446777 0.19260176639741
2.83954806492932 0.214799597856547
2.84682238408296 0.224534542601151
2.85410434815214 0.192078543919281
2.86139614139843 0.160738696243165
2.86867337290085 0.177428319420719
2.87594987631607 0.212598181504173
2.88323984934438 0.196556061888489
2.89050979997485 0.164884432183741
2.89778957978245 0.165842208692374
2.90508137302874 0.182763980192806
2.91235860453116 0.189045534269065
2.91963802029515 0.177028021759568
2.92692653714908 0.159187343605899
2.93419248329999 0.160412944961007
2.94147917993592 0.164756022561583
2.94876296422308 0.172913068315252
2.95603473507154 0.154625797354964
2.96332980471021 0.147232681890216
2.97060558003824 0.146429203961727
2.97789009241259 0.143485165096691
2.98516222730465 0.138973132981439
2.99244419137383 0.137593971193036
2.99973307227134 0.128216283363525
3.00700702738139 0.125665639242475
3.01429081166855 0.129511244461957
3.02156877125816 0.122496770761223
3.02884381849899 0.117211963635309
3.03612687469896 0.11143519729295
3.04340956685533 0.114872319079827
3.05070208818882 0.103741440741626
3.05796803433973 0.0987671403554245
3.0652620118476 0.0959073315552518
3.07252795799851 0.0974548622245324
3.07981938720121 0.0927544366225899
3.08710608383714 0.0888261061156259
3.09438914003711 0.0828460246319424
3.10166819175751 0.0806965398793957
3.10895343221906 0.0807477152414101
3.1162281154163 0.0807258018905755
3.12351044352907 0.0767169799827338
3.13078075820314 0.0713318612074389
3.1380649065339 0.0728940255224029
3.14534650655948 0.0719163558882878
3.15262628636708 0.0730188377229209
3.1599027897823 0.0673695764116691
3.16719640324657 0.0650729615282158
3.17447727518496 0.065018531258964
3.18174103707429 0.0652749401526331
3.18904520780288 0.0649244788023022
3.19630314499466 0.0616024671702302
3.20360331124368 0.0575847335219424
3.21086634504581 0.0562202199816403
3.21814576080981 0.0566325836880144
3.22544519897164 0.0560838241444892
3.2327173338637 0.0514210496643453
3.23999201706094 0.0525053255044173
3.24729363948435 0.0504729800810935
3.25456213394044 0.0472380426059712
3.26183172052732 0.050207686248964
3.26912096546843 0.0477626746034532
3.27640802614796 0.0442252176656547
3.28367542847326 0.0417071858117986
3.29096394532718 0.0435835605603597
3.29825901496585 0.0442485984271511
3.30551768024482 0.0412088114123741
3.31281857458104 0.0375238047145468
3.32010308695539 0.0373935592039856
3.32737959037061 0.0372811158382734
3.33464080395476 0.0375364309812806
3.34194279042177 0.0369909358852662
3.34922293427296 0.0343132332977842
3.35650526238573 0.0336909338733094
3.36378067367017 0.0318889077886619
3.37105936134697 0.0314051473618993
3.37834751415729 0.0310957416523597
3.38562001309295 0.0305181901282302
3.3928928760722 0.0288625633366906
3.40019267827763 0.0279350964000288
3.40746226486451 0.0284276298192374
3.41475005363123 0.0276657934794389
3.4220331098312 0.0262790526167482
3.42929687172053 0.0268035453621007
3.43657592344093 0.0260287189296691
3.44386844477442 0.0246505152021583
3.45114239988446 0.0237259545949209
3.45842582012802 0.0230847756339281
3.46571542911274 0.0233987555209784
3.47298319548163 0.023477417028187
3.48027244042275 0.0224232018289496
3.48755331236113 0.0220922966535396
3.49483272812513 0.0204587421346763
3.50210777536596 0.0209190089365612
3.50939265178391 0.0207043381203165
3.51666879115554 0.0195757120831367
3.52395694396586 0.0189594979056259
3.53124546081978 0.018736612524705
3.53852560467097 0.0188177187058849
3.54578718229872 0.0177465605456547
3.55307824745782 0.0172504088206187
3.56035511491664 0.0163272571191367
3.56764982051171 0.0164503263498561
3.57491576666262 0.0159490237426763
3.58220610373453 0.0154563749745899
3.58949352845766 0.014807763434777
3.59675874652137 0.0142637700707036
3.60404071059055 0.0134625453257899
3.6113132095262 0.0131390663298058
3.61860864320847 0.0128200439863036
3.62587786575175 0.0124599492121741
3.63318276456753 0.0124837946779266
3.64044507028247 0.0119667091303468
3.64772885456963 0.0114339530655482
3.6550006254181 0.0109260754466489
3.66229423888237 0.0104100523804561
3.66956236929487 0.0106687048350043
3.67686035128231 0.0102773392607065
3.68413175808717 0.0104120395487554
3.69142027494109 0.00971180995531511
3.69870842775142 0.00903661401304029
3.70596418068161 0.00966570720828489
3.71325888627668 0.0102614337880245
3.7205353896919 0.0103476709355453
3.72781152906353 0.0101925654143583
3.73508876056594 0.00988230064281151
3.74238965490216 0.00970564253592662
3.74967380323292 0.0100971898562216
3.75695358304051 0.0104050068788058
3.76421261236308 0.00989002565101583
3.77149384834506 0.00984709564357122
3.77878382137337 0.0106841633915698
3.78607597866326 0.0106500336387036
3.79334592929374 0.0107292498645252
3.80062898549371 0.0105761690139252
3.8078971159062 0.0102685094491784
3.8151881810653 0.0107347751211309
3.82248361474756 0.0103247338734101
3.82975138111646 0.00984577631671079
3.83704244627555 0.0097566627567223
3.84432950695509 0.0102161871767583
3.85160419015233 0.0102206472378
3.85887122843403 0.00964538313828201
3.8661652059419 0.00894253516376547
3.87343988913914 0.00866841176997122
3.88070474315926 0.00857316968549065
3.88800454536468 0.0068879518794446
3.89527158364639 0.00108771911334576
3.90257174989541 0.00459649874746475
3.90984424883106 0.00656450351261295
3.91711565563593 0.00726118459991079
3.92441472975416 0.0073582513664964
3.93169050508219 0.00759751622216115
3.93897829384892 0.00760454121794245
3.94624933661018 0.0058198719208705
3.95353239281015 0.00458249329771367
3.96081508496652 0.00166227472782302
3.96809450073052 0.00372253652368777
3.97536809179696 0.0033306643150964
3.98264495925578 0.00430884443620863
3.9899225548018 0.00422989651685611
3.9972016065222 0.00304031271350216
4.00449558403007 0.00332587329917842
4.01176480657335 0.00359066518721151
4.01906570090957 0.00375962528197122
4.02632655045012 0.00336216933550072
4.03361615943484 0.00361870500426475
4.04090540437595 0.00364547616813237
4.0481669820037 0.00464636135292662
4.05545040224726 0.00495711173733094
4.06273163822924 0.00333092655782302
4.07001869890878 0.00337682152182158
4.07730794384989 0.0026186206450518
4.0845862674831 0.0023399198980964
4.09185840237516 0.00271438989966475
4.09915237988303 0.00385880706559568
4.10642742712386 0.00439919811759856
4.11369883392873 0.00406863633769065
4.12098006991071 0.00347387033139137
4.12827477550578 0.00295432983437122
4.13556183618531 0.00276665675880719
4.14284052386212 0.00263228525814964
4.15012467219287 0.00327285011761583
4.15739280260537 0.00285392679186187
4.16466639367181 0.00171552455079281
4.17194071282545 0.00321582813663885
4.17923651055131 0.00409401947445611
4.18650354883302 0.00426819913636978
4.19380953977959 0.00406661373528201
4.20107985445366 0.00422573477508777
4.20834434443019 0.00451771812781295
4.21564269046122 0.00443506384007194
4.22292137813803 0.00412426048149928
4.23019278494289 0.00384810973323597
4.23748530627638 0.00329870806764317
4.24475998947362 0.00265572770911079
4.25205651528667 0.0020874267842259
4.25932937826592 0.0018825733058777
4.26661352659668 0.00179671834510935
4.27389694684024 0.00200415157333094
4.28117126599388 0.00225700353789784
4.28845723454262 0.00200762412386619
4.29572609304231 0.00147887542734101
4.30300732902429 0.00114610322090647
4.31029184139865 0.000914812353751511
4.31757526164221 0.000897979533243309
4.324855769537 0.00102361348398273
4.33213591338819 0.000972380629274532
4.33941751341377 0.000933413005536115
4.34669729322136 0.00094111687628964
4.35396942811342 0.00105441532683453
4.36124738770303 0.00127406769258201
4.36853990903652 0.00109146089989453
};
\end{axis}

\end{tikzpicture}


==> Appendix/images/Diff_swh_force/swh09_Diffwvh_force_normalized.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=-0.101879969298705, ymax=2.13947935527281,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0
0.00728633259233889 0
0.0145766696642439 0
0.0218702831285212 0
0.0291511550669063 0
0.0364083641714916 0
0.0437008855049781 0
0.0509908585332862 0
0.0582804675179974 0
0.0655416811021488 0
0.0728352945664261 0
0.0801041530661129 0
0.0873963103560025 0
0.0946535194605878 0
0.101964607017517 0
0.109243658737918 0
0.116525622807094 0
0.123789020652827 0
0.131066616198839 0
0.13835986561952 0
0.145621443247268 0
0.15291687692953 0
0.160202481434675 0
0.167477892719106 0
0.174751119741956 0
0.182052014078172 0
0.189316140011099 0
0.196587182772367 0
0.203886256890598 0
0.211175501831712 0
0.218437443503058 0
0.22572923674935 0
0.233020665952046 0
0.240272414402678 0
0.247572944695296 0
0.254860733462023 0
0.262134688572067 0
0.269417744772033 0
0.276686967315317 0
0.283983493128369 0
0.291264729110351 0
0.298545965092333 0
0.305819920202377 0
0.313100428097165 0
0.320371470858434 0
0.32766872475868 0
0.334940859650739 0
0.34221153836841 0
0.34949896309154 0
0.356778378855537 0
0.364058158663132 0
0.371343763168277 0
0.378606068883219 0
0.385897498085915 0
0.393181646416672 0
0.400468707096205 0
0.407731376854744 0
0.415016617316292 0
0.422309866736973 0
0.429591102718955 0
0.436883624052441 0
0.444140833157027 0
0.451420248921024 0
0.458713862385301 0
0.465996190498074 0
0.473284343308397 0
0.480552109677294 0
0.487848271446749 0
0.495115309728451 0
0.50239108505648 0
0.509663219948539 0
0.516959017674397 0
0.524223143607324 0
0.531507291938082 0
0.538799085184374 0
0.546078864991969 0
0.553364833540711 0
0.560636240345576 0
0.567932766158628 0
0.575213274053417 0
0.582493417904608 0
0.589781934758528 0
0.59706207860972 0
0.604343678635298 0
0.61160489221945 0
0.618876663067912 0
0.626169548444996 0
0.633459157429707 0
0.640731656365363 0
0.648023813655252 0
0.655280294672644 0
0.662566627264983 0
0.669868249688392 0
0.677122182400605 0
0.684411063298123 0
0.691696667803268 0
0.698983000395606 0
0.706257683592844 0
0.713525814005337 0
0.72082233981839 0
0.728106852192744 0
0.735384811782353 0
0.74264893771528 0
0.74994109500517 0
0.757221966943555 0
0.764516672538623 0
0.771784074863922 0
0.779063126584323 0
0.786355283874212 0
0.793633243463822 0
0.800926492884502 0
0.808197171602174 0
0.815478043540559 0
0.82275818739175 0
0.830048524463655 0
0.83732939640204 0
0.84459789085813 0
0.851870753837383 0
0.859166915606839 0
0.866454704373565 0
0.873705360693406 0
0.880986596675388 0
0.888271473093339 0
0.895576007865524 0
0.902832124839319 0
0.910131563001147 0
0.917395324890476 0
0.924694399008708 0
0.931974178816302 0
0.939243037315989 0
0.946534830562281 0
0.953820799111023 0
0.961078008215609 0
0.968385455336569 0
0.975652857661868 0
0.982935913861835 0
0.990208776841088 0
0.997498021782202 0
1.00478034989497 0
1.01206340609494 0
1.01932898820226 0
1.02660913205345 0
1.03388745568665 0
1.04117014784302 0
1.0484761387896 0
1.05575337029201 0
1.06302004453012 0
1.07031038160202 0
1.07759016140962 0
1.08487722208915 0
1.09214316824006 0
1.09943095700679 0
1.10671182894517 0
1.11398177957565 0
1.12128449412985 0
1.12854497962681 0
1.13583859309108 0
1.14312565377062 0
1.15038905161635 0
1.15768120890624 0
1.16495079549312 0
1.1722436808702 0
1.17952200450341 0
1.18678977087231 0
1.19407901581342 0
1.20137554162647 0
1.20865604952126 0
1.21593255293648 0
1.2231981350438 0
1.23048301146175 0
1.23775805870258 0
1.24504475533852 0
1.25231215766382 0
1.25959193747141 0
1.26688081836893 0
1.27418025653076 0
1.28144911503045 0
1.28874236445113 0
1.29600721847125 0
1.3033041083279 0
1.31056495786845 0
1.31784728598122 0
1.32514308370708 0
1.33241085007598 0
1.33970737588903 0
1.34697441417073 0
1.35424472884481 0
1.36154089061426 0
1.36881084124474 0
1.37611100749376 0
1.38339442773733 0
1.39065454919069 0
1.39793469304188 0
1.4052352233345 0
1.41249279648268 0
1.41979878742925 0
1.42707529084447 0
1.43433759655942 0
1.4416301178929 0
1.44889460786943 0
1.45619368198766 0
1.46347382583885 0
1.47074159220774 0
1.47802355627692 0
1.4853168056976 0
1.49258784845887 0
1.49987272487682 0
1.50717107090786 0
1.51445085071545 0
1.5217127923868 0
1.52899475645597 0
1.53627926883033 0
1.54357251825101 0
1.55083518800955 0
1.55811788016592 0
1.56541258576098 0
1.57268908917621 0
1.57995030276036 0
1.58725884201211 0
1.59453352520935 0
1.60180383988342 0
1.60909417695533 0
1.61636339949861 0
1.62365155230893 0
1.63093315233451 0
1.63821475236009 0
1.64549089173172 0
1.65278486923959 0
1.66004207834418 0
1.66733095924169 0
1.67461328735447 0
1.6819116333855 0
1.68919432554187 0
1.69644789421049 0
1.70373531893362 0
1.71102565600552 0
1.7182952425924 0
1.72558594370791 0
1.73287009203866 0
1.74015970102337 0
1.74742309886911 0
1.75469632589196 0
1.76198375061509 0
1.76926607872786 0
1.77653530127114 0
1.78383692369455 0
1.79111306306618 0
1.79840303609449 0
1.80567225863777 0
1.81294366544263 0
1.82022854186059 0
1.82751159806055 0
1.83480229917605 0
1.84208899581199 0
1.84935676218089 0
1.85662889707295 0
1.86391231731651 0
1.87119864990885 0
1.87848753080637 0
1.88575857356763 0
1.89305145894472 0
1.90033669940627 0
1.90759609277243 0
1.91487296023125 0
1.92216184112877 0
1.9294485377647 0
1.93673851079301 0
1.94400190863875 0
1.95128496483871 0
1.95858112660817 0
1.96585981428497 0
1.97312648852308 0
1.98042738285929 0
1.98768859644344 0
1.99497820542815 0
2.00224779201504 0
2.00953194034579 0
2.01682555381007 0
2.0240889516558 0
2.0313796527713 0
2.03866889771242 0
2.04592974725297 0
2.05322081241207 0
2.06050132030686 0
2.06778474055042 0
2.07507580570952 0
2.08233301481411 0
2.08963208893234 0
2.09689657890886 0
2.10417817893444 0
2.11146050704721 0
2.11873555428805 0
2.12602552731636 0
2.13330421499316 0
2.14059964867542 0
2.1478808846574 0
2.15515483976745 0
2.16243207126986 0
2.16970457020552 0
2.17699672749541 0
2.18427104664905 0
2.19154572984629 0
2.19884990057488 0
2.2061143905514 0
2.2134047276233 0
2.22066666929465 0
2.22795846254094 0
2.23523678617415 0
2.242510013197 0
2.24982073671033 0
2.25709287160239 0
2.26437483567157 0
2.27164041777888 0
2.27891364480173 0
2.28620580209162 0
2.29347866507087 0
2.30078574814824 0
2.30806698413022 0
2.31532200897322 0
2.32260579326038 0
2.32990231907344 0
2.33717299779111 0
2.34446005847064 0
2.35174639106298 0
2.35900250803677 0
2.36630740685255 0
2.37356680021872 0
2.38086623838055 0
2.38814565414455 0
2.39541014412107 0
2.40270302949815 0
2.40999482274445 0
2.41725203184903 0
2.42454236892094 0
2.43183962282118 0
2.43911831049799 0
2.44637916003854 0
2.45367823415677 0
2.46095546565919 0
2.46823597355398 0
2.47552230614632 0
2.48278388377406 0
2.49006002314569 0
2.49733980295328 0
2.50462649958922 0
2.51192338944587 0
2.51919115581476 0
2.52647421201473 0
2.53376382099944 0
2.54105379402775 0
2.54831063908874 0
2.55560206829144 0
2.56288694470939 0
2.57017546156331 0
2.57744213580141 0
2.58471973134742 0
2.59200642798336 0
2.59929348866289 0
2.60656343929337 0
2.61384067079579 0
2.62112663934453 0
2.62839513380062 0
2.6356996685728 0
2.6429790843368 0
2.65025121922886 0
2.6575379158648 0
2.66482497654433 0
2.67209165078243 0
2.67938781255189 0
2.6866424733513 0
2.6939448238619 0
2.70122605984388 0
2.7085025632591 0
2.71578270711029 0
2.72306685544105 0
2.73034190268189 0
2.73761877014071 0
2.74491638808455 0
2.75219762406653 0
2.75947230726377 0
2.76673825341468 0
2.77403550731493 0
2.78131164668655 0
2.78858159731703 0
2.79585518838348 0
2.80314807376056 0
2.81042894569894 0
2.81770071654741 0
2.82498158848579 0
2.83226792107813 0
2.83954369640616 0
2.84683476156526 0
2.85410580432653 0
2.8613997818344 0
2.86867082459567 0
2.87594805609808 0
2.88322637973129 1.02431165548921e-09
2.89051344041082 0.636554683637554
2.89778848765166 0.733086310862878
2.90507081576443 0.575771653559568
2.91236224496713 0.846402057139712
2.91963328772839 0.724521351154964
2.92691889223354 0.862035118137554
2.93419248329999 0.672458119508921
2.94148536867707 0.845600284538705
2.94877097318222 0.768030212796691
2.95604237998708 0.677956586698849
2.96332871257942 0.730986541342446
2.97060594408184 0.728301354326906
2.97789664519734 0.700740045829353
2.98517496883054 0.688718686990647
2.99245474863814 0.650074825092518
2.99973744079451 0.605130465083165
3.00701103186095 0.627629771751223
3.0142842588838 0.578571491805612
3.0215640386914 0.581131538963597
3.02886129259164 0.519491692195108
3.03613743196327 0.52302347109482
3.0434132072913 0.511308256478993
3.05069990392723 0.513073720828633
3.05798186799641 0.476542725169496
3.06525400288847 0.491642981897986
3.07253451078326 0.492005267335683
3.07981574676524 0.463946415113813
3.08710426361916 0.449578604881583
3.09439678495265 0.427009092365755
3.10166637153953 0.410368341222878
3.10895051987028 0.392179562601439
3.1162394007678 0.409419705010504
3.12350097839555 0.398070214981871
3.13077638967998 0.371681514175827
3.13806308631592 0.36556819951295
3.14534031781833 0.360293934882158
3.15262847062866 0.38570937432705
3.15990825043625 0.366186990865899
3.16719421898499 0.535835639599568
3.17448055157733 0.522759291428921
3.18175086625141 0.400838615446906
3.18903829097454 0.343804863064748
3.19631625056415 0.453352105407914
3.2036007629385 0.481384996374388
3.21087216974337 0.323001002776115
3.21814830911499 0.305073156906763
3.22542808892258 0.357777932411655
3.23271296534054 0.362102098950216
3.24000039006367 0.325883661195108
3.24727980582766 0.254607920515971
3.25455594519929 0.210744146284317
3.26184118566084 0.200714064930072
3.26913043060195 0.210024817962014
3.27640183740682 0.202453904908345
3.28367506442967 0.176762762098849
3.29095739254244 0.171636551692086
3.29823571617565 0.163633839430216
3.30552860155273 0.16318044503554
3.31280146453198 0.167190023412662
3.32008670499353 0.146489413157986
3.32736830501911 0.132963534753827
3.33464298821635 0.134412388173022
3.34192276802394 0.124292356715252
3.34920218378794 0.123300411140835
3.35648924446747 0.12417114513387
3.36377011640585 0.156219128361727
3.37104989621345 0.164885524895252
3.37834314563413 0.118629480807194
3.38561200413382 0.0856966984208489
3.39290234120572 0.0747597335296547
3.40018612549288 0.115264907853237
3.40745243568739 0.101064929130475
3.41473876827973 0.0606561680016547
3.42201636382574 0.0555129091951079
3.42929359532816 0.067091126331482
3.4365795638769 0.0812645312218849
3.44385570324852 0.0674224507142014
3.45113584709972 0.0653113590743453
3.45842436395364 0.0833977573207482
3.46570487184843 0.0970728218625036
3.47297809887128 0.153303382096547
3.48026843594318 0.164882241899281
3.48755040001236 0.112572910672719
3.49482981577635 0.0699710031353957
3.50210085853762 0.0695534958681727
3.50938318665039 0.0969490698263741
3.51667097541712 0.0968902789290648
3.52394929905033 0.0730720293164604
3.53123635972986 0.0530244646475396
3.53851759571184 0.0506682950856403
3.54579482721426 0.0550615927057266
3.55306659806272 0.0576192208217122
3.56035147448067 0.0526345124989065
3.56763016215747 0.0456618564480863
3.57491503857543 0.0420886178197122
3.5821977307318 0.0401680142579137
3.58947314201623 0.037295433035482
3.59675437799821 0.0359213882412518
3.60404435102652 0.0333075302885755
3.61131430165699 0.0329109008242302
3.6186046387289 0.0355921771956115
3.62588915110325 0.0367470135833669
3.63315837364654 0.0382341224740144
3.64043960962852 0.0390492970283885
3.64772557817726 0.0396701946456547
3.65500171754889 0.0416010658045899
3.66228222544368 0.039235168371223
3.66956382546925 0.0370266200053094
3.676849794018 0.0353853577617842
3.68412738956401 0.0358483056070647
3.69141153789477 0.0338679858735971
3.69868840535359 0.0337931592614676
3.70597146155355 0.0323941141889065
3.71325743010229 0.030039939055554
3.72053247734313 0.0309965808160719
3.7278148054559 0.0286690131661007
3.73508803247875 0.0273587676658273
3.7423736369839 0.0271702360998705
3.74965159657351 0.0251522964655252
3.75693283255549 0.0249112833573381
3.7642107921451 0.0243814058753813
3.77150331347858 0.0222754030992662
3.77878891798373 0.0220641341781295
3.78606614948615 0.0220209405618129
3.79334192481417 0.0211833397137266
3.80062024844738 0.0199948981291079
3.80791058551928 0.0187807830713813
3.81518927319609 0.0188072421471079
3.82246504852412 0.0182371759971367
3.82974482833171 0.0176473325546619
3.83703079688045 0.0171674507700576
3.84430147559812 0.0161985994203165
3.8515834396673 0.0152916796958417
3.85886722395446 0.0158396020183309
3.86615683293917 0.0162049520667194
3.87343115209281 0.0148582794784748
3.88072185320831 0.0131545433257079
3.88800163301591 0.0132103022307899
3.89527777238753 0.0135479998420187
3.902549543236 0.0127563112425338
3.90984534096185 0.0127858824611367
3.91711492754874 0.0109144362966806
3.92439033883317 0.00950243051337122
3.93167667142551 0.0100545862812921
3.93896992084619 0.010369641745141
3.94623331869192 0.00998798705500719
3.95351710297908 0.00950570480563597
3.96081071644336 0.00899963079423309
3.96808139516103 0.00903318303413669
3.97537027605854 0.0093981321956518
3.98265005586614 0.0095871340306518
3.9899342041969 0.00971294040468202
3.99721361996089 0.00953596934333669
4.00448429867857 0.00890348544444748
4.01176225826817 0.00891547035106763
4.01905332342727 0.00970152726545899
4.02632436618854 0.0102845502563309
4.03360451003973 0.00991184584526763
4.04089157071927 0.00916145428168921
4.04817972352959 0.0093415179840777
4.05545695503201 0.0098436650581295
4.06274328762435 0.00948430069945755
4.07002343147554 0.00813679896840288
4.0773072157627 0.00789663330495971
4.08456988552124 0.0078228515560446
4.09185876641875 0.00803076886731511
4.09914910349066 0.00754930021125468
4.10642888329825 0.00685051897637842
4.11370757097506 0.00627307940953381
4.12098261821589 0.00653297418871511
4.12825766545672 0.00645984903956403
4.13553671717712 0.00636490420345468
4.14282669020543 0.00598475610200432
4.15010137340267 0.00563664387564317
4.15738661386422 0.00536039905876259
4.16466602962822 0.00536459507795108
4.17195745883091 0.00525053290759568
4.17924015098728 0.00482582124886043
4.18651483418452 0.00451788904219712
4.19379279377413 0.00421853201660144
4.20107730614848 0.00415355362827194
4.20835744999967 0.00389661664512806
4.2156335893713 0.00384030761464892
4.22290608830696 0.00389479052728058
4.23020479838159 0.00373896418310504
4.23747511305566 0.00334331419686619
4.2447501602965 0.00310955845416835
4.25203430862726 0.00259171706457266
4.25932428165556 0.00212583961034101
4.26660551763755 0.00158606307920863
4.27388529744514 0.00097820418245036
4.28115451998842 0.000439257947941727
4.28844631323472 0.000119517210967885
4.29572536495512 1.45793026054676e-05
4.30300805711149 4.08378567083309e-06
4.31028492457031 3.00423275182014e-07
4.31756616055229 0
4.32484157183672 1.39694450968288e-09
4.3321348212574 1.10112112600101e-09
4.33942042576254 9.32021876977986e-10
4.34669219661101 0
4.35396469554666 0
4.36125758092375 0
4.36853881690573 0
};
\addplot [thick, green]
table {%
0 0
0.00728342024356354 0
0.0145719370974839 0
0.0218640943873735 0
0.0291449663257586 0
0.0364356674412606 0
0.0436943327202336 0
0.0509832136177509 0
0.0582728226024621 0
0.0655340361866135 0
0.072822188996937 0
0.0801223552459589 0
0.0874017710099563 0
0.0946520632862002 0
0.101932935224585 0
0.10922800486325 0
0.116496135275743 0
0.123790476827214 0
0.13107244089639 0
0.13836933075304 0
0.145622899421656 0
0.152904863490832 0
0.160190832039574 0
0.167490270201402 0
0.174750755698359 0
0.182026531026387 0
0.189335070278138 0
0.196584634467188 0
0.203881888367435 0
0.211174773744518 0
0.218452733334128 0
0.225707394133535 0
0.233013021036511 0
0.240296441280074 0
0.24755000994869 0
0.254850176197712 0
0.262113938087042 0
0.269424661600375 0
0.276678594312588 0
0.283955825815004 0
0.291259996543591 0
0.298525578650906 0
0.305804630371307 0
0.313090598920048 0
0.320390037081876 0
0.327666176453502 0
0.334934306865995 0
0.342227556286675 0
0.349490226045214 0
0.356770005852808 0
0.364047601398821 0
0.371345947429858 0
0.378626455324647 0
0.38590987556821 0
0.393186378983432 0
0.400449048741971 0
0.407749214990993 0
0.415029358842184 0
0.422317511652508 0
0.429591830806148 0
0.436864329741804 0
0.444161947685648 0
0.451418064659442 0
0.458713862385301 0
0.465993278149299 0
0.473262500692582 0
0.480540824325789 0
0.487825336700143 0
0.495130963603119 0
0.502407467018341 0
0.509685790651548 0
0.516946640192102 0
0.524242437917961 0
0.531512024504842 0
0.538791804312436 0
0.546071220076433 0
0.55337429867423 0
0.560634420127591 0
0.567917476327558 0
0.575201988701912 0
0.582476307855553 0
0.589763004491488 0
0.597055525824975 0
0.604341858417314 0
0.611600523696287 0
0.618887948419417 0
0.626163723747445 0
0.63344459568583 0
0.640728015929393 0
0.648002699126631 0
0.655290123849761 0
0.662567719395773 0
0.669846407072577 0
0.677143660972823 0
0.684416159908479 0
0.691709045285563 0
0.69897317121849 0
0.706261324028813 0
0.713537099356841 0
0.720814330859257 0
0.72811558923907 0
0.735395369046664 0
0.742664955633545 0
0.749931265828053 0
0.757221238856361 0
0.764493009704823 0
0.771800456825784 0
0.779056937843175 0
0.786338173825157 0
0.793632879420225 0
0.80089846152754 0
0.808203360343321 0
0.815458021142728 0
0.822751634607006 0
0.830034326763375 0
0.837326848096862 0
0.844585877419432 0
0.85188531558126 0
0.859159998778497 0
0.866446695414433 0
0.873726475222027 0
0.880992057329342 0
0.888295499970736 0
0.895554893336903 0
0.902840861885645 0
0.910127194477984 0
0.917417895593486 0
0.924683113657203 0
0.931956340680053 0
0.939259055234253 0
0.94651844860042 0
0.953814246326279 0
0.961077644172012 0
0.968386911510957 0
0.975651765531077 0
0.982935913861835 0
0.990222246454174 0
0.997506030741334 0
1.00478362628735 0
1.01206522631293 0
1.01933444885621 0
1.02661095227143 0
1.03390092529974 0
1.04118070510733 0
1.04845065573781 0
1.05575264220482 0
1.0630335141432 0
1.07029254346577 0
1.07759343780199 0
1.08485246712456 0
1.09214025589129 0
1.09941202673975 0
1.10670309189885 0
1.11397522679091 0
1.1212666559936 0
1.12853697066768 0
1.13584405374504 0
1.14311218415753 0
1.15037849435204 0
1.15767065164193 0
1.16495115953672 0
1.1722211101672 0
1.17953037750614 0
1.18679559556986 0
1.19406336193875 0
1.20135624731584 0
1.20864804056213 0
1.21591689906182 0
1.22321451700566 0
1.23048592381053 0
1.2377678878797 0
1.24504548342571 0
1.25232853962568 0
1.25962033287197 0
1.2668720813226 0
1.27416241839451 0
1.28143637350455 0
1.28871542522495 0
1.29600503420966 0
1.30329609936876 0
1.31058170387391 0
1.31784510171964 0
1.32513725900953 0
1.33241376242475 0
1.33969827479911 0
1.34696240073203 0
1.35424654906279 0
1.36153106143715 0
1.36882212659625 0
1.37610845918858 0
1.38337768173187 0
1.39067748393729 0
1.39794525030619 0
1.40523595142169 0
1.412501533529 0
1.41978349759818 0
1.42706910210333 0
1.43433468421064 0
1.44162356510816 0
1.44890334491575 0
1.45618385281054 0
1.46346618092331 0
1.47075360564644 0
1.47804503484914 0
1.48530916078207 0
1.49259221698203 0
1.49988765066429 0
1.50717107090786 0
1.51444138558193 0
1.52171861708435 0
1.52900640585107 0
1.53626397899926 0
1.54356814972784 0
1.55083263970437 0
1.55813753852015 0
1.56540202849667 0
1.57268836108901 0
1.57996959707099 0
1.58725774988132 0
1.59452442411942 0
1.6018184016273 0
1.60907815903706 0
1.61638378594004 0
1.6236435433498 0
1.63094480172961 0
1.638201282747 0
1.64547742211863 0
1.65277758836765 0
1.66006865352675 0
1.66732549858774 0
1.67461619970324 0
1.68189488738004 0
1.68916957057728 0
1.69645735934401 0
1.70374405597994 0
1.71102966048509 0
1.7183072560311 0
1.72557829879237 0
1.73285553029479 0
1.74014222693072 0
1.74741945843314 0
1.75469778206634 0
1.76197355739437 0
1.76926899107663 0
1.776551683233 0
1.78384493265368 0
1.79110760241222 0
1.79840012374571 0
1.80567189459417 0
1.81293929691947 0
1.82024892830201 0
1.82750832166818 0
1.83479793065289 0
1.84206351276021 0
1.84935639813729 0
1.85663799816287 0
1.86392214649363 0
1.87120665886798 0
1.87846823649573 0
1.88576985891914 0
1.89303944550602 0
1.90031813318282 0
1.9075884478569 0
1.91488897814952 0
1.9221582006928 0
1.92945945907261 0
1.93673268609546 0
1.94399608394119 0
1.95127877609756 0
1.95855819186156 0
1.96586272663375 0
1.97313486152581 0
1.98040954472304 0
1.98768896048704 0
1.99498548630009 0
2.00227072676164 0
2.00954577400248 0
2.01682628189726 0
2.02408603930703 0
2.03137710446613 0
2.0386597966225 0
2.04593666408132 0
2.05322445284804 0
2.06051333374556 0
2.06779056524797 0
2.07507107314276 0
2.08233010246533 0
2.0896131586653 0
2.09689439464728 0
2.10419965750666 0
2.11148125753224 0
2.11876249351422 0
2.12604008906023 0
2.13331513630107 0
2.14059345993428 0
2.14787032739309 0
2.15516175659579 0
2.16243680383662 0
2.16971949599299 0
2.17699891175699 0
2.18428451626214 0
2.19156283989534 0
2.19885026461847 0
2.20612858825168 0
2.21340035910014 0
2.22066812546904 0
2.22794863336383 0
2.23525244004882 0
2.24252603111526 0
2.24981381988199 0
2.25708777499203 0
2.26435517731733 0
2.27165534356635 0
2.27891582906331 0
2.28622291214068 0
2.29350305599187 0
2.30075844487847 0
2.30805023812476 0
2.31533256623753 0
2.32261817074268 0
2.32988994159114 0
2.33717154161672 0
2.34446078655783 0
2.35173838210385 0
2.35902471469619 0
2.36629138893429 0
2.37356461595714 0
2.38085932155221 0
2.38815038671131 0
2.39543271482408 0
2.40269902501859 0
2.40997152395424 0
2.41725057567464 0
2.4245583868392 0
2.43183889473399 0
2.43910010831814 0
2.44640027456716 0
2.45367350159001 0
2.46094891287444 0
2.46823451737959 0
2.47551975784114 0
2.48279771743075 0
2.49008040958712 0
2.49735691300234 0
2.50462358724044 0
2.51190482322243 0
2.51919989286109 0
2.52647239179675 0
2.53375217160434 0
2.54104032441467 0
2.54830590652198 0
2.55558896272195 0
2.5628731110527 0
2.57015325490389 0
2.57743339875509 0
2.58471827517304 0
2.59199514263186 0
2.59928657183455 0
2.60655324607266 0
2.61384867975492 0
2.62111498994943 0
2.62839950232378 0
2.63568401469814 0.0272583714075108
2.64296670685451 0.869213424323309
2.65024321026973 0.472744206007194
2.65752335412092 1.15248774828273
2.66480313392851 0.928539724190504
2.67208764630287 0.894653676914388
2.6793630575873 1.03895921131324
2.68665193848482 1.07555512084158
2.69393608681557 0.82810318477741
2.70121987110273 1.0049338814787
2.70849200599479 0.87111435927554
2.71577105771519 1.04593565710446
2.7230493813484 0.868465032155971
2.73033789820232 1.26974047248317
2.73761658587912 0.817141740706906
2.74489927803549 1.02826615047971
2.75217578145072 0.86387912040259
2.75946539043543 0.957974725517554
2.7667360691531 0.937751918668777
2.77401730513508 0.794960493419137
2.78129926920426 0.776758852635827
2.78857904901185 0.807921859467338
2.79585773668865 0.751054669927482
2.80314661758617 0.713615194835252
2.81041948056542 0.714496169738993
2.81769998846021 0.701217745436115
2.82498814127054 0.653140928028489
2.83226318851137 0.643910686323741
2.83955352558328 0.640740111220144
2.84682638856253 0.590184961994676
2.85411818180882 0.595886013167338
2.8613881324393 0.559682382166043
2.86866900437768 0.565443120572662
2.87596698636512 0.540590829639568
2.88323839316999 0.521750003644029
2.89050725166968 0.517998273632518
2.89780232130834 0.485495163260576
2.9050744562004 0.504302072657986
2.91235569218238 0.42061392123223
2.91964894160306 0.443515907293381
2.92692617310548 0.472783480642302
2.93419721586675 0.517107671578561
2.94148354845909 0.522418415576403
2.94877024509502 0.49882960803482
2.95604492829226 0.504924768110072
2.96331597105353 0.497437737113813
2.97059684299191 0.491095877098417
2.97787989919188 0.471298654301583
2.98516040708667 0.442652127999281
2.99245547672533 0.432276663391799
2.99971960265826 0.514344371097842
3.00700702738139 0.524841587172806
3.01430246106365 0.399809317812374
3.02156476677859 0.44711643339036
3.02884527467338 0.453495747628633
3.03612541852457 0.300875718586331
3.04342303646842 0.241340173054101
3.05069699157846 0.264071357653094
3.05798441630159 0.305792607006187
3.06526820058875 0.302146691421007
3.07253596695765 0.240413781125612
3.07982776020394 0.219504460432086
3.08709625466003 0.201098321711511
3.0943789468164 0.16000700353554
3.10165617831881 0.145974903225755
3.10893923451878 0.140866117333784
3.11622229071875 0.142303975148187
3.12349624582879 0.135947223928058
3.13077711776718 0.12549479474518
3.13806454249031 0.123836502570273
3.14533740546956 0.128530798471525
3.15262737849787 0.133996682834806
3.15990096956431 0.114872530062403
3.16718548193867 0.093064579866705
3.17446453365907 0.0977517421851511
3.18175013816421 0.105192541247511
3.18902955392821 0.163746356639856
3.19630642138703 0.135756855422806
3.20359384611016 0.0646089788985468
3.21087326187416 0.077493645516
3.21814940124578 0.144834267726906
3.2254382821433 0.139876570991194
3.23271078107895 0.103770523552619
3.23999529345331 0.0885075436966187
3.24727361708652 0.115910324753784
3.25456104180964 0.141918384819209
3.26183499691969 0.13037569763105
3.26911732503246 0.102613794636705
3.27639928910164 0.0996616755654532
3.28367579251686 0.108515894694705
3.29096758576315 0.11972483921613
3.29824845770154 0.110809003942504
3.30552459707316 0.0939957625769065
3.31280619709874 0.0922574716949353
3.3200899813859 0.087914233456518
3.32736575671393 0.0853387285496547
3.33464735673951 0.0876608024195396
3.34193259720106 0.0773530545592662
3.34920181974434 0.0726676724168201
3.35648414785711 0.067279632814518
3.3637646557519 0.0634808287383453
3.37105717708539 0.0613633024001871
3.3783347726314 0.0535392083548489
3.38561564456979 0.0477079452280719
3.39289906481335 0.0450219405940863
3.40016828735663 0.0451360777839281
3.40745025142581 0.043897476230777
3.41473585593095 0.0382737410756259
3.42202328065408 0.0358698079986043
3.42929395937176 0.0367459031766331
3.43658648070524 0.0381082212333669
3.44386262007687 0.037867607939036
3.45114640436403 0.0363635061064748
3.4584167190381 0.0371749338267626
3.46569904715087 0.0383558513082878
3.47298610783041 0.0409672101053093
3.48026115507124 0.042411053371295
3.48754967192516 0.0432808378459712
3.49482799555837 0.043119271177554
3.5021030427992 0.0437713522649353
3.50939556413269 0.0415365686248633
3.51667097541712 0.0393770498480432
3.52394420243997 0.0388752636393381
3.53123963612223 0.0378598401110647
3.53850922270911 0.035341394277036
3.5457893665603 0.0352179246585755
3.55307424297826 0.0348574957199137
3.56034965426269 0.0314066522395252
3.5676388992038 0.0303560785233525
3.57491940709859 0.029116325651223
3.58220719586532 0.0291548407714245
3.58948297119334 0.0274598547037266
3.5967674835677 0.0265839637504748
3.60404289485213 0.0257339807916691
3.6113132095262 0.0251422805081151
3.61861373981882 0.0250403988414101
3.62588478258009 0.0246614007284748
3.63315691747215 0.0226237177098993
3.64044798263125 0.022352846944964
3.64773577139798 0.0240222040936115
3.65500135350529 0.0233903685799281
3.66228222544368 0.0223912068493381
3.66957947934392 0.0217257383964029
3.67685525467195 0.0216264584078561
3.68413612661034 0.0221022406585899
3.69141809067951 0.0214748507695827
3.69869787048711 0.0201081779971655
3.70596672898679 0.0200714375266763
3.71325160540474 0.0195645010670647
3.72053939417147 0.0183985105445324
3.72781662567389 0.0189928892237122
3.73509567739429 0.018676201429741
3.74237946168145 0.0167705632802734
3.74965778531465 0.0163146976535252
3.7569430257762 0.0159617204596115
3.76422134940941 0.0154394816179568
3.77149712473744 0.0153588150490935
3.77878127306819 0.0142692474727381
3.7860712460965 0.0128967679033137
3.79334665738093 0.0126534378570532
3.80062425292695 0.0129496370466504
3.80791349786806 0.0126009576788532
3.81518563276012 0.0117922081831957
3.8224792462244 0.0114819008872489
3.82974774068049 0.0115718725602906
3.83703989797038 0.0109787836588129
3.8443040239033 0.0109681269262475
3.85158453179809 0.0107206030709036
3.85887668908798 0.00991234522158417
3.86614336332609 0.00995456056122446
3.87342823974404 0.0102592506892273
3.88072694981867 0.010503483483954
3.88799471618757 0.0103423792578633
3.89528032069271 0.010005526068154
3.902549543236 0.0094509645606777
3.90983077921798 0.00929768904338273
3.91711601967953 0.00992510006221007
3.9244099971874 0.010095580103705
3.93168395229744 0.0100848242207065
3.93896700849741 0.00976114758867626
3.94624314786904 0.00922013563922878
3.95352838833058 0.00871851012417842
3.96080015917905 0.00922366906024892
3.96808539964059 0.00902952417977122
3.97536881988416 0.00848873199608777
3.98264204690701 0.00819899138476834
3.98991964245302 0.00805043587678273
3.99720197056579 0.0077861519957928
4.00449813233525 0.0078643347781741
4.01176771892213 0.0079209581608187
4.01905514364526 0.00747506620703597
4.02633856388882 0.00699866220602446
4.03361652347843 0.00687512781615827
4.04090030776559 0.00669193765259424
4.04817317074485 0.00667871867340719
4.0554576831192 0.00663244430646906
4.06274437975514 0.0063573934100964
4.07000959781885 0.00626408927168345
4.07730503150112 0.00634417722761295
4.0845738900008 0.0062856105143295
4.09186240685472 0.00609947163979137
4.09915092370864 0.00607133063106187
4.10642087433912 0.0058427480206259
4.11369555753636 0.00581086361728633
4.12098261821589 0.00592581740358849
4.12826494632866 0.00592516802372518
4.13554509017985 0.00559296384348345
4.14283397107737 0.0052691257958
4.15011120257979 0.00524646238445324
4.15738624982062 0.00550890562735108
4.16467294645656 0.00551250441349209
4.17194508134862 0.00519686088643309
4.17923214202815 0.00482822614983165
4.18651046566136 0.00475973465024317
4.19380298699484 0.00483468831698561
4.20108385893323 0.00495092785218417
4.20836473087161 0.00477014542135108
4.21563722980727 0.00425455900551223
4.22291482535328 0.00387145549653813
4.23019242089929 0.00363568270191367
4.23748894671235 0.00326086909501439
4.24476836247634 0.00268316745259712
4.2520412254556 0.00207330761468058
4.25932246143758 0.00148587995560863
4.26660224124517 0.000795841714011511
4.27388129296557 0.000196240745415396
4.28116252894756 2.51618145796259e-05
4.28843721214479 1.51354067108633e-06
4.29572645708591 9.82277299818129e-08
4.30301570202702 2.93870273929209e-07
4.31027691561117 0
4.31757453355502 0
4.32485795379858 0
4.33213336508301 0
4.33941023254183 0
4.34669947748294 0
4.35398144155212 0
4.36126194944691 1.01171773485381e-09
4.36854282138529 1.02929422790719e-10
};
\addplot [thick, orange]
table {%
0 0
0.00731436394930167 0
0.0145679326179178 0
0.0218586337334198 0
0.0291395056718049 0
0.0364294787001129 0
0.043687779935489 0
0.0509759327458125 0
0.0582655417305237 0
0.0655606113691886 0
0.0728112676890294 0
0.0800914115402207 0
0.0873992227047778 0
0.0946669890736739 0
0.101962058712339 0
0.109229096994041 0
0.116511061063217 0
0.123777735301322 0
0.131070256634809 0
0.138366054360667 0
0.145631272424385 0
0.152901587098459 0
0.160184279254829 0
0.167484445503851 0
0.17474711526239 0
0.18204400511904 0
0.189335798365332 0
0.196598468123871 0
0.203878247931466 0
0.211149654736331 0
0.21843125476191 0
0.22572450418259 0
0.233009016556945 0
0.240277511013034 0
0.247575493000475 0
0.254860369418426 0
0.262122311089771 0
0.269423205425987 0
0.276696432448837 0
0.28395509772781 0
0.29126254484877 0
0.298524122476518 0
0.305801353978934 0
0.313097151704793 0
0.320363825942898 0
0.327667268584292 0
0.334926297906862 0
0.342216999022364 0
0.349513524835417 0
0.356766729460436 0
0.364058158663132 0
0.371325560988431 0
0.378620994670693 0
0.385908419393822 0
0.393174729588331 0
0.400470891357787 0
0.407751035208978 0
0.415023898188231 0
0.422306226301003 0
0.429571444364721 0
0.436881803834457 0
0.444157579162485 0
0.451420248921024 0
0.458697844467037 0
0.465992914105702 0
0.473270509651715 0
0.48054664902334 0
0.487841354618408 0
0.495108028856513 0
0.502400186146403 0
0.509678145736012 0
0.516953921064041 0
0.524234793002426 0
0.531511296417648 0
0.53880308966394 0
0.546093790779442 0
0.553371022281858 0
0.560655534656213 0
0.567922936981512 0
0.575209997661044 0
0.582474851681165 0
0.589762276404295 0
0.597059166260944 0
0.604333121370988 0
0.611598703478302 0
0.618874842849927 0
0.626165543965429 0
0.633451876557768 0
0.640716730577889 0
0.648022357480865 0
0.655306141768025 0
0.662580824965262 0
0.669844222810995 0
0.677145117147211 0
0.684413611603301 0
0.691696667803268 0
0.698972079087699 0
0.706250402720906 0
0.713548020664749 0
0.720833989213491 0
0.72810612410555 0
0.735396097133858 0
0.742678061203034 0
0.749944735441139 0
0.757223423117943 0
0.764514488277042 0
0.771774609730402 0
0.779056573799578 0
0.786355647917809 0
0.793624142373899 0
0.800911203053432 0
0.808186614337863 0
0.81548022780214 0
0.822752362694199 0
0.830030686327406 0
0.837307189742628 0
0.844588061681013 0
0.851883859406872 0
0.859166915606839 0
0.866431405583362 0
0.873724290960446 0
0.880992785416536 0
0.888279482052472 0
0.895557077598484 0
0.902846686583195 0
0.910110084428928 0
0.917395688934074 0
0.924674740654474 0
0.931960709203216 0
0.939244493490376 0
0.94653737886746 0
0.953820071023829 0
0.961098394657036 0
0.968383635118584 0
0.97565504192345 0
0.982945014951758 0
0.990206592579506 0
0.997510399264497 0
1.00479090715929 0
1.01205248478703 0
1.01933408481261 0
1.02661095227143 0
1.03390201743053 0
1.04118798597927 0
1.04846048491493 0
1.05574936581245 0
1.06302040857371 0
1.07029327155297 0
1.07759343780199 0
1.08486484460685 0
1.09214025589129 0
1.09943714574793 0
1.10669763124489 0
1.11397995935767 0
1.12126374364483 0
1.12855298858594 0
1.13583422456792 0
1.14310708754717 0
1.15037958648283 0
1.15765936629042 0
1.16496936171656 0
1.17224331682661 0
1.17953110559333 0
1.18678940682871 0
1.19408083603141 0
1.20135952370821 0
1.20864476416976 0
1.21590816201549 0
1.22319194630265 0
1.23049320468246 0
1.23775878678978 0
1.24505058003607 0
1.25231907449216 0
1.25961268795644 0
1.26689319585123 0
1.27417625205119 0
1.28144911503045 0
1.28874200040753 0
1.29602141617153 0
1.30328481401726 0
1.31057151065319 0
1.31785638707115 0
1.3251412634891 0
1.33242395564547 0
1.33969827479911 0
1.34697696247591 0
1.35425164567315 0
1.36154562318102 0
1.36881193337553 0
1.37609972214226 0
1.38337513342669 0
1.39064763236235 0
1.39794561434979 0
1.40521301667508 0
1.41249279648268 0
1.41978568185976 0
1.42706728188534 0
1.43434742573653 0
1.44162320106456 0
1.44891244600568 0
1.45618530898493 0
1.46347855840561 0
1.47075105734126 0
1.47803848206439 0
1.48529860351775 0
1.49258712037167 0
1.49988255405394 0
1.50716342599232 0
1.5144337406664 0
1.52171388451759 0
1.52900640585107 0
1.53627198795839 0
1.5435503115916 0
1.55083045544279 0
1.55811860825311 0
1.56539329145035 0
1.57267889595549 0
1.57995321510913 0
1.58723517917831 0
1.59452005559626 0
1.60179328261911 0
1.60909053651936 0
1.61635429840869 0
1.62363480630347 0
1.63091822654704 0
1.63821111192412 0
1.64548361085978 0
1.65277686028046 0
1.66005445582647 0
1.66732404241335 0
1.67461146713648 0
1.68188141776696 0
1.6891786716672 0
1.69644935038488 0
1.70374551215433 0
1.71102529196193 0
1.718295606636 0
1.72556701344087 0
1.73285807859996 0
1.74013676627677 0
1.74741290564839 0
1.75469632589196 0
1.76198120230991 0
1.76926389446628 0
1.77653675744553 0
1.78381872151471 0
1.79111306306618 0
1.79838701817622 0
1.80567225863777 0
1.81295058227098 0
1.82023946316849 0
1.82751487445293 0
1.83478191273463 0
1.84207807450408 0
1.8493549419629 0
1.85662962516014 0
1.86391959818845 0
1.87119755777806 0
1.87848607463198 0
1.88574983652131 0
1.8930292522853 0
1.90030830400571 0
1.9076004612956 0
1.9148791489724 0
1.92217057817509 0
1.92943470410802 0
1.93673268609546 0
1.94399826820278 0
1.95128350866432 0
1.95856656486429 0
1.96584670871548 0
1.973135589613 0
1.98040990876664 0
1.98770133796934 0
1.99497492903578 0
2.00224888414583 0
2.00953630886896 0
2.01682264146129 0
2.02410023700731 0
2.03136909550699 0
2.03865834044811 0
2.04593411577614 0
2.05321607984531 0
2.06048894282457 0
2.06777964394007 0
2.07505141478853 0
2.08234138781684 0
2.0896244440168 0
2.09689439464728 0
2.10418655193717 0
2.11145686661125 0
2.11873773854963 0
2.12602516327276 0
2.13329766220842 0
2.14058363075716 0
2.14787578804705 0
2.15515483976745 0
2.16243862405461 0
2.16970056572595 0
2.17699527132102 0
2.18426412982071 0
2.19155410284902 0
2.19882514561028 0
2.20610929394104 0
2.21338579735626 0
2.2206841433873 0
2.22794681314584 0
2.23524370300249 0
2.24252967155123 0
2.24980799518444 0
2.25708631881765 0
2.26437337949718 0
2.27164405821485 0
2.27892711441482 0
2.28620980657119 0
2.29348922233518 0
2.30076099318365 0
2.30805096621195 0
2.31531764045006 0
2.32261088987074 0
2.32989139776553 0
2.33716571691917 0
2.34445860229625 0
2.35172964505752 0
2.35901779786784 0
2.36628811254192 0
2.37356752830592 0
2.38085968559581 0
2.38812890813909 0
2.39541960925459 0
2.40268955988507 0
2.40998717782891 0
2.41725275993623 0
2.42454418913892 0
2.43181122742062 0
2.43910556897209 0
2.44639517795681 0
2.45365966793333 0.304449946728489
2.46094490839488 0.318255971421583
2.46822432415888 0.494726445895971
2.47550373992287 0.454046994330504
2.48279444103837 0.442168817383597
2.49007312871518 0.38657408266187
2.4973492680868 0.452558290648058
2.50463887707151 0.620851462704317
2.51191465239954 0.579339568214388
2.51918897155318 0.724437606016259
2.526465839012 0.768292904538273
2.53374634690679 0.844794909981151
2.5410363199351 0.917341327337986
2.54830881887075 0.88218702239223
2.55559806381187 0.867325322295683
2.56287201892191 0.878053016485468
2.5701521627731 0.854825046852806
2.57743303471149 0.883476975069065
2.58472664817577 0.876328743048489
2.59199841902423 0.995899388508921
2.59927492243945 0.966325834073957
2.60655324607266 0.841458663179856
2.61384321910097 0.827435537254676
2.62111899442899 0.81286308684072
2.62841843259082 0.766544690773238
2.63569420791885 0.741390117703597
2.64296634281091 0.745176475899137
2.65025303944684 0.745970193732086
2.65753099903645 0.68381959864446
2.66481551141081 0.726102469635396
2.67210184400315 0.691759586623597
2.67936888228485 0.63023067907554
2.68665739913877 0.72635336391482
2.69393535872838 0.680274223962158
2.70122278345151 0.705032240296835
2.70848909364602 0.64993710695295
2.7157823430667 0.734360960155108
2.72304792517401 0.657826741358849
2.73034845546663 0.681813379610072
2.73762896336142 0.687456919345468
2.74490401060225 0.703999450537698
2.75216995675317 0.632710199059568
2.7594683027842 0.709725600528633
2.76675172302777 0.69847131473741
2.77401839726587 0.678027264734245
2.78130472985821 0.636526574931655
2.78857904901185 0.643934370927338
2.79587084225814 0.609492258739137
2.80314006480143 0.534169006733957
2.81043841083246 0.455014790276835
2.81770836146294 0.447994085803597
2.82498741318334 0.504538928801439
2.83226282446777 0.511462738628058
2.83954478853695 0.500256817171367
2.84682347621375 0.46670098317482
2.85411053689329 0.45649639584
2.86138485604693 0.439516915326043
2.86868065377279 0.439848784973669
2.87594732801089 0.445813551743453
2.88324530999833 0.438997403604029
2.8905283661983 0.444867837949065
2.89780377748273 0.449581192175827
2.90508246515953 0.472665468475827
2.91236406518511 0.506763122376115
2.91964784947227 0.452515521766187
2.92693090567224 0.357560604101439
2.93419830799754 0.311922446604029
2.94147408332557 0.311834716103022
2.94876405635387 0.274456639699424
2.95605038894621 0.228664895267338
2.96331633509712 0.203901830330504
2.97061468112816 0.219809085310791
2.97789591711014 0.239190865765612
2.98517060030738 0.241848273396259
2.99243873071987 0.232990055862014
2.99972579139941 0.212180370636691
3.00701467229692 0.217169969779712
3.01429335997373 0.218571012744317
3.02156949934535 0.174178328794245
3.02884381849899 0.15204528270777
3.03612541852457 0.169696422422446
3.04341102302972 0.194266326310216
3.05069917584004 0.157358301065612
3.05797385903728 0.128550865631065
3.06525691523724 0.136168136653108
3.07253633100124 0.142205673857252
3.07981865911401 0.135416305383223
3.08709516252924 0.120271777979683
3.09437749064201 0.11299580527541
3.10165435810083 0.122718550091482
3.10894542325993 0.139181991790921
3.11621937836997 0.140716046909122
3.12350498287512 0.129496194244921
3.13078694694429 0.120011141251496
3.13805944587995 0.116602062403554
3.14533958973114 0.116462962772791
3.15262228188751 0.115535247229237
3.15989987743352 0.111577202421223
3.16719167067981 0.108265434803165
3.17446744600784 0.108315674973856
3.18175268646939 0.113215584195899
3.18903683480015 0.10541801783941
3.19631406630256 0.100253548662201
3.20358438097664 0.0973987580276403
3.21087071356898 0.0961499087222734
3.2181592304229 0.10209515080918
3.22542954509697 0.101899517531396
3.23271660577651 0.0985325594042014
3.2399963855841 0.0922370141958849
3.2472758013481 0.0946761941670791
3.25456140585324 0.0971718907788058
3.26184082161724 0.0986338129767194
3.26912205759922 0.086884726592777
3.27639382844768 0.0820093698582878
3.28367397229887 0.0843672450030648
3.29096285319639 0.0882497648808201
3.29823535213205 0.0841900997816978
3.30551877237561 0.0779401377014676
3.312799644314 0.070766324402777
3.32007942412159 0.0744427827733525
3.32737594993464 0.0754709278285324
3.33464917695749 0.0745387279715252
3.34193223315746 0.0730888619658273
3.34921274105225 0.0656880577158993
3.35649179277265 0.0639013830425612
3.36376319957751 0.0660594682689065
3.37105826921618 0.0670458991308201
3.37833149623903 0.0633946248250791
3.38561964904935 0.0616170856824748
3.39288850754904 0.0586594610143885
3.40017156374901 0.0574939080706763
3.40746444912609 0.058095106928518
3.4147427727593 0.0576450984209496
3.42201636382574 0.0541025406191799
3.42929468745895 0.0538633692470648
3.43658174813848 0.0499502427886907
3.44385643133572 0.0508615124423885
3.45114422010245 0.0533409966837698
3.45841453477652 0.0476779465348345
3.46570195949965 0.0444957952144173
3.47297700674048 0.0431148978192806
3.48027025616116 0.0451625420280288
3.4875565887535 0.0475684906224173
3.49483090790714 0.0445312623645612
3.50211177984553 0.0400484377111079
3.50939702030708 0.0369753470753381
3.51666769902475 0.0389095116149496
3.52395439566068 0.0420004113227482
3.53123308333749 0.0401311305808345
3.53851613953745 0.03554398991
3.54578572612433 0.0340545769129784
3.5530811598066 0.0354115576797554
3.56036458005016 0.0367941851378849
3.56764654411934 0.0356665462353813
3.57490994196507 0.0311435989926043
3.58220428351654 0.030086735550446
3.5894767824522 0.0317423611731079
3.59677003187288 0.0313644381537698
3.60403998250335 0.0305257867240863
3.61132231061613 0.0292501824914964
3.61860536681609 0.028065615829482
3.6258840544929 0.0286979440109065
3.63317038708524 0.0285208397366906
3.64045453541599 0.0281790715352806
3.64774013992114 0.0257664318037122
3.65500972650802 0.0246648040377554
3.66230151975431 0.0261657617278849
3.66957292655918 0.0266259881814245
3.67685561871555 0.0256677493437842
3.68412738956401 0.0242673484919568
3.69141481428714 0.0234513519609496
3.69869240983315 0.0230981970084317
3.70596782111758 0.0235760482243741
3.7132454166636 0.0228922342974245
3.72052592455838 0.0218651575709928
3.72781953802266 0.0211119898994388
3.73511169531255 0.020488042764705
3.74237145272231 0.0214373311039712
3.74966142575062 0.0210773220469209
3.75693392468628 0.0194611530584892
3.76422753815056 0.0181844377446187
3.77150222134779 0.0181780039233237
3.7787921943761 0.0179547928062158
3.7860716101401 0.0181852948125324
3.79335794273244 0.0170558730774101
3.80062862145011 0.016160145453295
3.80790949338849 0.0153326836479712
3.81520237876558 0.0156087627030647
3.82246031595736 0.0152592339642734
3.82974992494207 0.0152659785115252
3.83702351600851 0.0132948785255698
3.84432659460631 0.0125539253664835
3.85159872949837 0.0126728867544964
3.85887268460841 0.0137158109319223
3.86615974528795 0.0134854826246173
3.87344098126993 0.0125537431950446
3.88072804194946 0.0113872864177914
3.88799835662354 0.011256172402718
3.8952693993848 0.0125111265552734
3.90255791623873 0.0127902200205338
3.90983041517438 0.0123069269754734
3.91711419946154 0.0104783291181957
3.92439616353072 0.010408025894246
3.93167521525112 0.0111077402910504
3.93895717932029 0.0120444895422144
3.94625006469738 0.0117618724218245
3.9535145546739 0.0115015733799295
3.96080379961502 0.0108634540853942
3.96809559286131 0.0107666635897597
3.97536554349179 0.0107791322134691
3.98266243334843 0.0116133248953352
3.98992765141215 0.0113883091118245
3.99721507613528 0.0111547383907784
4.00449339976849 0.0107520677129525
4.01176699083494 0.0109910343913942
4.01905842003763 0.0107644134778216
4.02632254597056 0.0112083705591655
4.03362489648116 0.0107046418398043
4.04088647410891 0.00999948931502734
4.04818117970398 0.00980218562372518
4.05546860442711 0.0100126314380489
4.06273382249082 0.00961399200396978
4.07001942699597 0.00927226262845755
4.07728974167004 0.00916168404165899
4.08458699557029 0.00893572697345036
4.09186204281113 0.00834566810378273
4.09913417770318 0.00776022650899856
4.10641432155438 0.00758782425928921
4.11369956201592 0.00729892121582878
4.12099208334941 0.00765608356417698
4.12827113506981 0.00734820963516691
4.13553780930792 0.00702741083237266
4.14284343621089 0.00663958662091511
4.150110110449 0.00685052861994964
4.15738406555904 0.00671078830891079
4.16466420941023 0.00667609621089352
4.17196328352846 0.00648923988782734
4.17923068585376 0.00638236057429209
4.18650282074582 0.00626481733304029
4.19378369268421 0.00621040140810791
4.20106420057899 0.00630686499246906
4.20836764322039 0.00638586130399424
4.21565288368194 0.00620820915451367
4.22292793092277 0.00590689858800288
4.2302153556459 0.00574658461247482
4.23748421414559 0.00563781270303741
4.24477564334828 0.00569232840150504
4.25205396698149 0.00570515045970504
4.25932318952477 0.00559500234806906
4.26659969294 0.0054813913282705
4.27387983679119 0.00541109070829496
4.2811577963808 0.0052597857396
4.28843575597041 0.00501459511101727
4.29572063238836 0.00495372256095108
4.30299604367279 0.00476025213066331
4.31030130653217 0.00471376105723597
4.3175759897294 0.0046858351920518
4.3248441201419 0.00452333863739424
4.33213008869064 0.00421879690622734
4.33942916280887 0.00384704010431367
4.34670785048567 0.00350878694246619
4.35396323937228 0.00281550654216691
4.36124483939785 0.00189615722270072
4.36854791799565 0.00101386775532978
};
\addplot [thick, purple]
table {%
0 0
0.00731181564412324 0
0.0145642921819486 0
0.0218535371230629 0
0.0291347731050449 0
0.0364240180461591 0
0.0437154472488549 0
0.0509690159174711 0
0.0582586249021822 0
0.0655504181484749 0
0.0728276496508908 0
0.0800983283685622 0
0.0873995867483748 0
0.0946567958529601 0
0.101961694668742 0
0.109237105953173 0
0.116521982371124 0
0.123776279126934 0
0.131082998160701 0
0.138352948791178 0
0.145630908380788 0
0.152921245452693 0
0.160193016301155 0
0.167491362332192 0
0.174752211872747 0
0.182045461293427 0
0.189329609624185 0
0.196584270423592 0
0.203885892847001 0
0.211167128828983 0
0.218426158151553 0
0.22571977161583 0
0.233017389559674 0
0.240283699754182 0
0.247578041305653 0
0.254850904284906 0
0.262140877313214 0
0.269410463900095 0
0.276682962835751 0
0.283977668430819 0
0.291241430320149 0
0.298527034825294 0
0.305808270807276 0
0.313077857394156 0
0.320390401125473 0
0.327645425968477 0
0.334944136043111 0
0.342211902412007 0
0.349512796748223 0
0.35679112038143 0
0.364067623796652 0
0.371334298034757 0
0.378618082321917 0
0.38590987556821 0
0.393167084672795 0
0.400468707096205 0
0.407756131819335 0
0.415012976880323 0
0.422308046518988 0
0.429585642065001 0
0.436861053349432 0
0.444144837636593 0
0.451435538752095 0
0.458705489382572 0
0.465990365800523 0
0.47326395686697 0
0.480539004107804 0
0.487836622051648 0
0.495106572682125 0
0.502383804184541 0
0.509685790651548 0
0.516969210895111 0
0.524223871694518 0
0.531526586248718 0
0.538808186274297 0
0.546093790779442 0
0.553347723491655 0
0.560652986351034 0
0.567937862768985 0
0.575214366184207 0
0.582484316814685 0
0.589753903401566 0
0.597041328124695 0
0.60433639776336 0
0.611603072001465 0
0.618875206893524 0
0.626183382101678 0
0.633456609124528 0
0.640744761934852 0
0.648022357480865 0
0.655282478934225 0
0.662578276660084 0
0.669842766636608 0
0.677135287970094 0
0.684409971167332 0
0.691686838626151 0
0.698976083567265 0
0.706265328508379 0
0.713539283618423 0
0.720827800472343 0
0.728098843233612 0
0.735385539869547 0
0.742661679241173 0
0.749950196095093 0
0.757216870333198 0
0.764514488277042 0
0.771784438907519 0
0.779063126584323 0
0.786348003002274 0
0.793623414286705 0
0.800918119881773 0
0.808197171602174 0
0.815472218843008 0
0.822762191871316 0
0.830022677368274 0
0.83731519870176 0
0.844594614465758 0
0.851872210011771 0
0.859146165121814 0
0.86644705945803 0
0.873719194350089 0
0.880997517983296 0
0.888284942706425 0
0.895557805685678 0
0.9028579719347 0
0.910128286608774 0
0.91741498324471 0
0.924680201308428 0
0.931978911383062 0
0.939251046275121 0
0.946523545210777 0
0.953822619329008 0
0.961092205915889 0
0.968373441897871 0
0.97565030935669 0
0.982944286864564 0
0.990206956623103 0
0.997496201564217 0
1.00477852967699 0
1.01206668248731 0
1.01934027355376 0
1.02662951849487 0
1.03391039043326 0
1.04116978379943 0
1.0484641253509 0
1.05574936581245 0
1.06301822431213 0
1.07029254346577 0
1.07758215245048 0
1.08485647160412 0
1.09214717271963 0
1.0994178514373 0
1.1067089165964 0
1.11399051662198 0
1.12126046725245 0
1.12854170323444 0
1.13583094817555 0
1.14311036393955 0
1.15038395500599 0
1.15766009437762 0
1.16495807636506 0
1.17223421573668 0
1.17952018428543 0
1.18679887196223 0
1.19406882259271 0
1.20135042261829 0
1.20864112373379 0
1.21591180245146 0
1.22319303843344 0
1.23048046315657 0
1.23776133509496 0
1.24504948790528 0
1.2523259913205 0
1.25959994643055 0
1.2668724453662 0
1.27417042735364 0
1.28143637350455 0
1.28872307014049 0
1.29599738929413 0
1.30328699827884 0
1.31056932639161 0
1.31784837811201 0
1.32512560961443 0
1.33241631072993 0
1.33969135797077 0
1.34697477821433 0
1.35425164567315 0
1.36153324569873 0
1.36881047720114 0
1.37608625252917 0
1.38336639638036 0
1.39066292219342 0
1.39794088178303 0
1.40520937623912 0
1.41249352456987 0
1.41977112011589 0
1.42706218527498 0
1.43434378530056 0
1.44161664827982 0
1.44891026174409 0
1.45617912024378 0
1.46345671578979 0
1.47073831581537 0
1.47802901693087 0
1.48531316526163 0
1.49258602824088 0
1.49986398783049 0
1.50715068446643 0
1.51442391148928 0
1.52170915195083 0
1.52898929580202 0
1.53627490030716 0
1.54355504415836 0
1.55082717905041 0
1.55811824420951 0
1.56540930936861 0
1.57268472065304 0
1.57995576341431 0
1.58723263087313 0
1.59452187581424 0
1.60180238370903 0
1.60908798821418 0
1.6163644916294 0
1.62365082422174 0
1.63091713441625 0
1.6382140242729 0
1.64548288277258 0
1.65276957940852 0
1.66005409178287 0
1.66732222219537 0
1.67461801992123 0
1.68188651437732 0
1.68917393910044 0
1.69645699530041 0
1.70374005150038 0
1.71101546278481 0
1.71830252346434 0
1.72557356622561 0
1.73285188985882 0
1.74013421797159 0
1.74742273482551 0
1.75470797528706 0
1.76198629892027 0
1.76926498659707 0
1.77655131918941 0
1.78381362490435 0
1.7911108788046 0
1.79838374178385 0
1.80566497776583 0
1.81293820478868 0
1.82023218229656 0
1.82750067675265 0
1.83479793065289 0
1.84206970150135 0
1.84935275770132 0
1.85663290155251 0
1.86390685666255 0
1.87119136903691 0
1.87847406119328 0
1.88576148591641 0
1.89304454211638 0
1.90031594892124 0
1.90759827703401 0
1.91488570175714 0
1.92216912200071 0
1.92944526137233 0
1.93673232205186 0
1.94400336481313 0
1.95129515805943 0
1.95855491546919 0
1.96584088401793 0
1.9731352255694 0
1.98041282111542 0
1.98769842562056 0
1.99497638521017 0
2.00225325266899 0
2.00952247521227 0
2.01681536058936 0
2.02409186400458 0
2.03137637637893 0
2.03866343705847 0
2.04593047534017 0
2.05321316749654 0
2.06051042139678 0
2.06776872263216 0
2.07506379227082 0
2.08235194508115 0
2.08961425079609 0
2.09689803508325 0
2.10419419685271 0
2.1114623272652 0
2.11874865985754 0
2.12602625540355 0
2.13331622843186 0
2.14059528015226 0
2.14786523078274 0
2.1551490150699 0
2.1624277027467 0
2.16970056572595 0
2.1769858061875 0
2.18426303768992 0
2.19156393202613 0
2.1988357028746 0
2.20610747372306 0
2.21340327144892 0
2.22067613442817 0
2.22795846254094 0
2.23524843556925 0
2.24252057046131 0
2.24979816600732 0
2.25708158625089 0
2.26436173010208 0
2.27164733460722 0
2.27893039080719 0
2.28619706504529 0
2.29347611676569 0
2.30076172127084 0
2.30805569877871 0
2.31532273706042 0
2.32260069665003 0
2.3298950382015 0
2.33717081352953 0
2.34445095738072 0
2.35173656188586 0.423136455429065
2.35900833273432 0.29945366398259
2.36628738445472 0.892703383438561
2.3735693485239 0.735033179846187
2.38086186985739 1.01053055271281
2.38814092157779 0.742110928594245
2.39542070138538 0.810193680550072
2.40269210819025 0.748595286403885
2.40997115991065 0.912360010173381
2.4172553082414 1.00328057508576
2.424535088049 1.04406395264014
2.43182360490292 1.23185901401137
2.43909428362059 1.12456813959971
2.44637843195135 1.12886722983482
2.45366840497966 1.14698102572417
2.46095328139761 1.08094502817698
2.46822031967931 1.10921582187568
2.47550628822805 1.07348634729554
2.48278898038442 1.19761393485942
2.49007931745633 0.970032560293381
2.49734489956364 0.960948503387914
2.50463705685353 1.01203740312245
2.51191428835595 0.995378404126187
2.51918169068125 1.02081486877511
2.52648513332264 1.01013497536245
2.53374343455802 0.962547409310648
2.54102539862719 0.946293617561439
2.54831864804787 0.862191763185899
2.55559151102712 0.799160162688921
2.56287493127069 0.824194512752086
2.57015398299109 0.831444407800719
2.57743230662429 0.756963934701871
2.58472337178339 0.757215402485611
2.59199623476265 0.708123452810504
2.59927819883182 0.720533865328633
2.60656489546776 0.688579356289209
2.61383484609824 0.624875974797842
2.62112918764971 0.63687442836518
2.6284093315009 0.626519341765324
2.63569566409324 0.583089156223309
2.64297690007522 0.540771461635108
2.65024211813894 0.540062249602158
2.65753500351602 0.549532184501151
2.66481005075685 0.544014793967626
2.6720840058669 0.543905943803741
2.67937288676442 0.598116846298993
2.6866537587028 0.580823938682446
2.69392261720249 0.64353893082777
2.70121987110273 0.702614048506906
2.7084916419512 0.655297610566619
2.71577979476152 0.67401897691295
2.72305484200235 0.628857452757986
2.73034481503066 0.50355930836777
2.73761622183553 0.412636567612662
2.74489199716356 0.455414868143597
2.75217505336352 0.482524033608777
2.75945774551989 0.464190329394532
2.76673352084792 0.436934246923022
2.77401330065551 0.469670805513525
2.78129744898627 0.521055090508777
2.78858924223256 0.529891311139856
2.79587229843253 0.508967628356978
2.80315790293768 0.394416421051511
2.81041656821665 0.319719684705468
2.81771673446567 0.327788648114389
2.82498959744492 0.38194568766705
2.83226537277295 0.345847398243885
2.83955388962687 0.296402792366187
2.84684459074237 0.301113066959568
2.85412582672436 0.368706275733525
2.86139395713685 0.374311686080144
2.86867082459567 0.278733505115827
2.87594987631607 0.245877068523309
2.88323184038524 0.260437765378129
2.89051416849802 0.297759542831942
2.89778848765166 0.296798854344892
2.90507627641838 0.268100107604748
2.91235460005159 0.267098570011655
2.91964093264393 0.258227849377122
2.92692253266951 0.267330991561151
2.93420376865149 0.264250016402302
2.94147553949995 0.260731462284029
2.94875459122035 0.231159657257842
2.9560405597691 0.229994484790504
2.96332033957669 0.238748279681295
2.97060485195104 0.23076700880518
2.97788208345346 0.212203246633669
2.98516186326105 0.217321967057266
2.99244419137383 0.22125174232259
2.99973234418415 0.23341268989223
3.00700739142499 0.227482768975683
3.01428753527618 0.21551674484518
3.02157277573772 0.213904037467482
3.02885000724014 0.213794372779568
3.03613524770169 0.215202969084173
3.04341502750928 0.198157511379424
3.05068607027055 0.189592365391655
3.05797640734246 0.19823244513295
3.06525873545523 0.183172857617842
3.07253851526282 0.180854561461583
3.07981283441646 0.172641518608921
3.08710025913959 0.173766074268058
3.09437239403165 0.166695448375108
3.10165253788284 0.167916665497554
3.10893268173404 0.152399417914388
3.11622119858796 0.158917514556403
3.12349733795958 0.15105329327223
3.13079058738026 0.15402266821482
3.13806053801074 0.148497360670791
3.14534286612351 0.146313148533669
3.15263283915182 0.137941473458273
3.15990715830546 0.139107864700374
3.16719494707219 0.140412059428029
3.17446999431302 0.140288299825007
3.18174941007702 0.131209660162906
3.18903173818979 0.122624840041281
3.19630642138703 0.127195837972302
3.20359821463332 0.12023169608895
3.2108794506153 0.113951223173137
3.2181592304229 0.105247687737367
3.2254379180997 0.104599858317108
3.23271114512255 0.104096092945324
3.23999711367129 0.101569150093612
3.24728453839442 0.0952422584879856
3.25456431820202 0.0881071185967482
3.26183790926846 0.0891969045263166
3.26911550481448 0.0856808695431655
3.27639637675286 0.0860822363358273
3.28367834082204 0.0831147880505611
3.29095884871683 0.0799784172741007
3.29823935661161 0.0748538775986906
3.30553333411949 0.0716456498757842
3.31280656114234 0.0737099301059424
3.32008233647037 0.0738514249115396
3.32737048928069 0.0666123578315108
3.33465827804742 0.0641864014101583
3.34193478146264 0.0596857387815108
3.34920436804952 0.0622131668030647
3.3564979815138 0.0613979971534245
3.36376720405708 0.0586613826921727
3.37105135238784 0.0535812095166043
3.37834023328535 0.049298880315223
3.38561018391583 0.0522790099706043
3.39288814350544 0.0530615462335971
3.40016974353102 0.0532894443506763
3.40746990978004 0.0470535659200288
3.41474131658491 0.0439630621531367
3.42201745595653 0.0423082223951079
3.42930779302844 0.0448150867916259
3.43657446726654 0.0445856553782014
3.44387463351556 0.0433083331554101
3.45115259310517 0.0389871375022446
3.45841781116889 0.0389724657421727
3.46571688528712 0.0384886924334676
3.47298392356883 0.0390750221567194
3.48027134829196 0.0368943035801727
3.4875445753148 0.0353844087488633
3.49482144277362 0.0368466579136691
3.50211869667387 0.0347904887716115
3.50938318665039 0.0345904291885036
3.51668044055064 0.033798951173223
3.52394820691954 0.0324213978666043
3.53122325416037 0.0315507520718273
3.5385103148399 0.0315889410063453
3.54578791038592 0.0324553979769353
3.55308407215537 0.0309232285106475
3.5603481980883 0.0294010566660432
3.56763016215747 0.0275779699028777
3.5749183149678 0.028993411323295
3.5821973666882 0.0294003492968201
3.58948369928054 0.0287102469001007
3.59676202291374 0.0282082267477986
3.60405235998565 0.0259677941276978
3.61132158252893 0.0258102834070791
3.61860573085969 0.0258041104074388
3.62589424771361 0.025737113445482
3.63316601856207 0.0256896614918705
3.64044798263125 0.0243610562940576
3.64772011752331 0.0244603714728921
3.65500098946169 0.0238171151512374
3.66229751527475 0.0237060119319137
3.66958129956191 0.0233390251997122
3.67685307041037 0.0228131909941583
3.68414413556947 0.0208640790928345
3.69142209515908 0.0224300935121583
3.69870515135904 0.0213236727712806
3.70596672898679 0.0200180261946763
3.71326252671265 0.0203910890555827
3.72054157843305 0.0206493840686619
3.72782172228424 0.0198350594672662
3.73511169531255 0.0184193587367914
3.74237836955066 0.0181924097197554
3.74966069766343 0.0178287836955827
3.75694921451735 0.0185690100429784
3.76421152023229 0.0174693516237554
3.77151678309167 0.0162162773296978
3.77879729098646 0.0151438371318561
3.78605559222183 0.0153641265549784
3.79334301694496 0.0152218504099424
3.80062716527572 0.0151146217791799
3.80791167765008 0.0133128565700576
3.81520201472198 0.0133504801445914
3.82246905300368 0.0130802461824835
3.82974009576495 0.0132461243822
3.83702970474966 0.0124336116034403
3.84432477438833 0.0117473933953885
3.85159072053924 0.0108346149561626
3.85887341269561 0.0109597789958072
3.86614882398004 0.0106604939411669
3.87343370039799 0.0102761235102806
3.88072003299033 0.00960682518129784
3.88800054088512 0.00897328407073525
3.89526721512322 0.00876327416126043
3.90254845110521 0.00968810228758705
3.90983915222071 0.0095054861069223
3.91712584885664 0.00874244075162734
3.92440562866424 0.00884205099277266
3.93167885568709 0.0091517960826259
3.93896009166907 0.00923401336619568
3.94625115682817 0.00943737807356547
3.95352911641778 0.00968365619103309
3.96079506256869 0.0092815540763036
3.96809777712289 0.00922302893115252
3.9753761007561 0.00954360680518993
3.98265806482527 0.0102510556953698
3.98993274802251 0.00953686501175684
3.99722781766117 0.00915106298703741
4.0044923076377 0.00933120289361583
4.01176080209379 0.00937329813053669
4.01906278856079 0.00905235710291367
4.02632218192696 0.00856867057691942
4.03362635265555 0.00886990304694964
4.04088647410891 0.00905941305803741
4.04818445609635 0.00866458046413525
4.05547224486308 0.00940770721329065
4.06275093253988 0.00825877014943309
4.07002670786791 0.00853225602638705
4.07729556636759 0.00816465078031798
4.08457170573922 0.0076006926438072
4.09186713942148 0.0074835703622518
4.09914255070591 0.00764536828523741
4.10642487881869 0.00758115283757554
4.11371339567261 0.00756433448633525
4.12097897777992 0.00708474607338705
4.12825475310795 0.0068816033240518
4.13556183618531 0.00704047910335827
4.14284125194931 0.00720140862809784
4.15009991722828 0.00655633448250072
4.15739025430019 0.00618812626269352
4.16467149028217 0.00614033058196403
4.17195418243854 0.00619334325893381
4.17923541842052 0.00603943301259856
4.18651192183574 0.00562931174942302
4.19380626338721 0.00562737504525468
4.20107220953813 0.00560103333839281
4.20834762082256 0.00585961235754676
4.21563140510972 0.00567443610655971
4.22291082087372 0.00570017755249352
4.23018805237613 0.0053436309194446
4.23748749053796 0.00504918136902446
4.24477600739188 0.00504344172269065
4.25203976928121 0.00512427904034389
4.25932282548118 0.00493011455359424
4.26661461872747 0.00486946648159424
4.27389549066585 0.0049013262959554
4.28115561211921 0.00467814508970216
4.28845213793227 0.00396199987595108
4.29574247500417 0.00404184888819137
4.30302043459378 0.00411019987443741
4.31028237626513 0.00222340938155108
4.31756616055229 0.00351488514570072
4.32484885270866 0.00315967627272518
4.33213591338819 0.00129452094561281
4.33941314489061 0.00350616034701151
4.34669947748294 0.00283685894811079
4.35397780111615 0.0022315838766777
4.36125976518533 0.00190480208830504
4.36853444838257 0.000292539861655108
};
\addplot [thick, magenta]
table {%
0 0
0.00730999542613864 0
0.0145952358876868 0
0.0218495326434968 0
0.0291307686254788 0
0.036420013566593 0
0.043710350638498 0
0.0509966832308369 0
0.0582520721174377 0
0.0655391327969704 0
0.0728210968661463 0
0.0801219912023619 0
0.0873872092660795 0
0.0946557037221694 0
0.101962786799533 0
0.109234193604398 0
0.116520526196737 0
0.123795209393974 0
0.131082634117104 0
0.138364962229877 0
0.145640373514308 0
0.152903407316444 0
0.16019010395238 0
0.167472068021556 0
0.174771142139787 0
0.18203927255228 0
0.189315411923905 0
0.19660101642905 0
0.203873879408303 0
0.211171861395743 0
0.218448000767368 0
0.225731056967335 0
0.233018117646868 0
0.240280059318213 0
0.247562751474583 0
0.254836706584626 0
0.262121947046174 0
0.269404275158947 0
0.276679322399781 0
0.283971843733268 0
0.291255992064025 0
0.298532859522844 0
0.305818828071586 0
0.313094967443212 0
0.320366738291674 0
0.327657803450772 0
0.334949232653468 0
0.342203529409278 0
0.349504059701897 0
0.356778014811941 0
0.364073448494202 0
0.371330657598788 0
0.378612257624367 0
0.385898590216706 0
0.39318310259106 0
0.400463610485848 0
0.407735017290713 0
0.415033727365347 0
0.422317875696105 0
0.429579089280256 0
0.436852680346703 0
0.444158671293276 0
0.45143371853411 0
0.458712042167317 0
0.465978716405422 0
0.473274150087684 0
0.480542644543774 0
0.487831161397694 0
0.495114217597661 0
0.502403098495178 0
0.50967013677688 0
0.51694336379973 0
0.524252267095078 0
0.531531318815478 0
0.538799813271568 0
0.546073040294418 0
0.55337429867423 0
0.560648981871468 0
0.567914563978782 0
0.575191067394004 0
0.582488321294251 0
0.589776838148171 0
0.59704314834268 0
0.604319651757902 0
0.611607804568225 0
0.618885764157835 0
0.626174645055352 0
0.633439499075473 0
0.640730564234572 0
0.648007431693391 0
0.655303957506444 0
0.662570995788146 0
0.669858056467678 0
0.677145845234405 0
0.68441251947251 0
0.691688658844135 0
0.69897317121849 0
0.706246398241339 0
0.713537463400438 0
0.720812146597676 0
0.728099571320805 0
0.735393184785083 0
0.742676240985049 0
0.749950196095093 0
0.757215050115214 0
0.764511211884669 0
0.771791719779457 0
0.77907878045899 0
0.786339994043142 0
0.793627054722674 0
0.800901373876315 0
0.808200083950949 0
0.815471490755814 0
0.822747630127439 0
0.830033598676181 0
0.837320659355714 0
0.844610268340425 0
0.851882403232484 0
0.859163639214466 0
0.866435410062928 0
0.873711185390957 0
0.881007347160412 0
0.88826783265737 0
0.895558533772872 0
0.902841225929242 0
0.910116273170076 0
0.917394232759686 0
0.924684569831591 0
0.931966533900767 0
0.939251046275121 0
0.946520632862002 0
0.953808057585131 0
0.961077644172012 0
0.968369437418305 0
0.975650673400287 0
0.982922080205152 0
0.990213145364251 0
0.997483095994728 0
1.00477270497944 0
1.01204920839466 0
1.01933117246384 0
1.02661641292539 0
1.03390056125614 0
1.04116650740705 0
1.04845466021738 0
1.05574135685331 0
1.06301604005055 0
1.07030273668649 0
1.07758178840689 0
1.08486338843247 0
1.09213770758611 0
1.0994171233501 0
1.10670345594244 0
1.11398651214241 0
1.12126265151403 0
1.12853879088566 0
1.13582839987037 0
1.14309980667524 0
1.15038431904959 0
1.15766664716236 0
1.16494387866478 0
1.17222948316992 0
1.17950161806198 0
1.18678649447993 0
1.19407464729026 0
1.20134386983354 0
1.20863056646948 0
1.21591435075664 0
1.22320104739257 0
1.23047827889499 0
1.23775041378705 0
1.24503237785622 0
1.25231324979461 0
1.25960285877932 0
1.26687972623814 0
1.27416169030732 0
1.28143491733017 0
1.28872270609689 0
1.29601158699441 0
1.30328335784287 0
1.31056604999924 0
1.31785201854798 0
1.32513252644277 0
1.33241594668634 0
1.33969099392717 0
1.34697987482469 0
1.35425091758595 0
1.36153069739355 0
1.36880865698316 0
1.3760946255319 0
1.38336676042396 0
1.39066000984464 0
1.3979325087803 0
1.40522066159062 0
1.41249825713663 0
1.41977148415948 0
1.42705308418506 0
1.43433468421064 0
1.44162756958772 0
1.44889387978223 0
1.4561765719386 0
1.46345707983339 0
1.47074850903609 0
1.47801882371016 0
1.48531243717444 0
1.49258602824088 0
1.49986690017927 0
1.50714158337651 0
1.51443519684078 0
1.52170878790723 0
1.52898856771482 0
1.53626871156602 0
1.54356050481231 0
1.5508406486635 0
1.5581084150324 0
1.56539656784272 0
1.57268217234787 0
1.57997068920179 0
1.58723881961428 0
1.59452187581424 0
1.60179364666271 0
1.6090858039526 0
1.61636085119343 0
1.62364245121901 0
1.63092623550617 0
1.63819982657262 0
1.64548870747013 0
1.65276229853658 0
1.66004863112892 0
1.66733605585205 0
1.67460527839533 0
1.68188323798494 0
1.6891790357108 0
1.6964468020797 0
1.70373459084642 0
1.71101145830524 0
1.71829706281039 0
1.72556883365885 0
1.73285079772803 0
1.74013458201519 0
1.74741909438954 0
1.75470797528706 0
1.7619822944407 0
1.76925515741995 0
1.77654804279704 0
1.78381835747111 0
1.79109486088633 0
1.79839102265579 0
1.80566097328627 0
1.81294912609659 0
1.82023254634015 0
1.82750540931941 0
1.83478446103981 0
1.84206242062942 0
1.8493429285242 0
1.85662926111654 0
1.86392141840643 0
1.87120010608324 0
1.87848134206522 0
1.88576512635238 0
1.8930419938112 0
1.90031704105203 0
1.90760373768797 0
1.91487441640564 0
1.92215128386446 0
1.92943361197723 0
1.93671776030799 0
1.94399389967961 0
1.95129115357986 0
1.95855527951279 0
1.96583869975635 0
1.97312211999991 0
1.98039898745873 0
1.98769442114099 0
1.99497966160254 0
2.00225980545373 0
2.00953485269457 0
2.01681827293813 0
2.02408567526343 0
2.03138438533806 0
2.03866088875329 0
2.04593011129657 0
2.05321644388891 0
2.06049403943492 0
2.06777855180928 0
2.07505978779126 0
2.08233010246533 0
2.08963318106313 0
2.09689621486527 0
2.10418400363199 0
2.1114736126167 0
2.11875084411912 0
2.12601751835723 0
2.13330858351632 0
2.14058326671356 0
2.14786559482633 0
2.15515010720069 0
2.16243207126986 0
2.1697063904235 0
2.17698216575153 0
2.18427468708502 0
2.19155919945937 0
2.1988236894359 0
2.20610856585385 0
2.21339781079496 0
2.22067358612299 0
2.22795919062814 0
2.23524006256652 1.33153935889309
2.24250892106621 1.50549541209209
2.24979853005092 1.30324951714388
2.25707139303017 1.40177729889942
2.26435117283777 1.01840564794201
2.27163604925572 1.10943950143784
2.27891510097612 1.11502405548115
2.2862087144404 1.15834284153194
2.29348448976842 1.06286781136806
2.30076791001199 1.16498722697942
2.30804914599397 1.03351829119094
2.31533038197595 1.19672560016417
2.32260761347837 1.05855870216633
2.32988520902438 1.12387097623453
2.33716571691917 1.09916701675252
2.34444513268317 1.03262120089511
2.35173765401665 1.05407535103281
2.35901925404223 1.02581359411511
2.36630121811141 0.982017810221007
2.3735693485239 0.956466307228057
2.38085895750861 0.954306395069928
2.38813837327261 0.962333062810791
2.39542652608293 0.995432645050935
2.40268992392866 0.963544413337842
2.40998462952373 0.96464469113223
2.4172564003722 0.938977870034676
2.42453326783101 0.910909966943597
2.43181231955141 0.88777644860964
2.43910192853613 0.829995724293957
2.44639517795681 0.82937571202446
2.45366039602052 0.842722535818993
2.46093507921776 0.749084714554532
2.46822723650765 0.757549589212374
2.47551648144877 0.745309384170791
2.48279589721276 0.743605090960288
2.49006293549446 0.73610884073554
2.49735654895874 0.721342190835827
2.50463414450475 0.703097219700863
2.51192229731508 0.760998919408489
2.51919552433793 0.754033683245899
2.52648149288667 0.768421814721439
2.53375872438909 0.74717748745741
2.54102831097597 0.757608850005899
2.54832192444024 0.784598565893813
2.55559879189906 0.828004422177986
2.56288221214263 0.843084472835396
2.57016672451698 0.91493573620259
2.5774312144935 0.950083823671511
2.58471791112944 0.80970100550705
2.59199550667545 0.678550515347194
2.59928256735499 0.64055150215223
2.60656271120618 0.587383813198849
2.61384867975492 0.570719563029496
2.62112736743172 0.63981514524705
2.62840132254177 0.671327938652662
2.63569566409324 0.620833495645899
2.64297435177004 0.592225613623309
2.65025558775202 0.628639206950647
2.65751934964135 0.701424884667482
2.66479949349254 0.640091241791942
2.67210330017754 0.556803382924317
2.67937361485161 0.578398824220719
2.68664684187446 0.593370130646187
2.69392989807443 0.561058406446043
2.70122059918993 0.474794535252806
2.70849382621278 0.46333157961813
2.71577105771519 0.47316059346777
2.72304719708682 0.482258867820719
2.73033061733038 0.45030344518777
2.73760930500719 0.424579854840288
2.74489563759952 0.412987432073813
2.7521779657123 0.447235897569784
2.75945992978147 0.470003283831511
2.7667353410659 0.427985170076547
2.77401803322227 0.383882426155971
2.78130400177102 0.374714912568345
2.78857977709904 0.400216856343022
2.79585992095024 0.368833137463165
2.8031433411938 0.323348598275252
2.81042384908859 0.316084554526331
2.81769816824223 0.328644168069784
2.82498741318334 0.322910044359137
2.8322711974705 0.284076408241871
2.83954915706011 0.280695173669209
2.84683439752166 0.283100097728345
2.85410653241372 0.283553804318705
2.86139031670088 0.258481777193381
2.86867009650847 0.253039371628201
2.87595024035967 0.263141739810791
2.88323329655963 0.26905860091295
2.89051489658521 0.272080041983022
2.89779831682877 0.263054663570072
2.90507955281076 0.231239346110935
2.91235605622598 0.236986730620144
2.91963547198998 0.246048911594101
2.9269116113616 0.231588297785324
2.93419175521279 0.222810584465755
2.94147663163074 0.213101389095396
2.94876769678984 0.208203969572518
2.95604310807427 0.225076946711799
2.96332834853582 0.209617416207482
2.97060084747148 0.205710378876691
2.97788827219461 0.190642516079712
2.9851687800894 0.200702590963022
2.99244564754822 0.198305965887194
2.99971923861466 0.186246141259424
3.00701467229692 0.178338439981007
3.01428316675301 0.173231546109496
3.02157495999931 0.175811275417266
3.02885328363251 0.157149439585612
3.03613961622485 0.150075923618561
3.04340883876814 0.153360860883453
3.05069007475012 0.155482107763885
3.05798113990922 0.144406002389496
3.06525473097566 0.139382905733151
3.07253123439089 0.131934431925957
3.0798201152884 0.131990645133971
3.08710790405513 0.123866194252791
3.09437567042403 0.119576237831324
3.10166673558312 0.116527417502964
3.10893632217 0.108421763300259
3.11621792219558 0.107773057345626
3.12351189970346 0.103712077597597
3.13078294246473 0.0989531387440432
3.13805798970556 0.0942621420556259
3.14535196721343 0.093890565657813
3.15263029084664 0.0886035659186763
3.15990315382589 0.0844084859046043
3.16718839428744 0.084116420444446
3.17446744600784 0.0828029578393237
3.18175268646939 0.0790616530831942
3.18902300114347 0.0786469168164604
3.19631297417177 0.0806700720939712
3.20358656523822 0.0777169752563597
3.21086598100222 0.0736442911922878
3.21816105064088 0.0751241020757122
3.22543063722776 0.0721105396364173
3.23272570686643 0.0745124601180288
3.23999274514813 0.0691470122130935
3.24727361708652 0.0676241985643741
3.25455558115569 0.0650091356336259
3.26184082161724 0.0670061453398417
3.26913006655835 0.0669895921289496
3.27639492057847 0.0663094716855396
3.28368889808635 0.0609156882925036
3.29097595876588 0.0588079448081295
3.29823862852442 0.0589222410287338
3.30553733859905 0.0577775987053813
3.31280146453198 0.0589723850740576
3.32009871843223 0.0559799179613525
3.32737522184745 0.0523330233795971
3.33464444439073 0.0530036000723309
3.34193732976782 0.0542499400277698
3.34921929383699 0.0523765843123165
3.35649688938301 0.0500285707821151
3.36377812536499 0.0481118679096978
3.37105644899819 0.0488566731108777
3.37833331645701 0.0495213143127914
3.38561892096216 0.0474299310276259
3.39290743781608 0.0473517732723309
3.40018721762367 0.0463065090124029
3.40746845360565 0.0465711794154388
3.41473112336419 0.0464600545768921
3.42201563573855 0.0439481787109928
3.42931070537721 0.0435121009982014
3.43657665152812 0.0424474534120288
3.44386298412046 0.0421203465468201
3.45115623354114 0.0424721906076547
3.45843419313075 0.041001623436705
3.46570523589202 0.0398961836708633
3.47299739318191 0.0392499072233669
3.48025969889685 0.0393867388187482
3.48754239105322 0.0388922300134676
3.49482544725319 0.0379727741530791
3.5021150562379 0.0363326114491655
3.5093944720019 0.0348490442123022
3.51666842711194 0.035059358273223
3.52395403161709 0.0343643530777266
3.53124036420943 0.033291834531554
3.53852669680177 0.032778556268446
3.54579519125785 0.0324988366208921
3.55307788341422 0.0322984436113957
3.56037040474771 0.0306292363646619
3.56765236881689 0.0297121233602878
3.57490957792147 0.0300828591019856
3.58221265651927 0.0288838462781727
3.58948297119334 0.0280147707201583
3.59675619821619 0.0269914711163741
3.60404799146249 0.0269810774965036
3.61132449487771 0.0268627893042446
3.61859553763898 0.0263913499293813
3.62589242749563 0.0253633445487482
3.63316929495445 0.0247406247208058
3.64045781180837 0.0242256053814676
3.64773868374675 0.0239090452737842
3.6550006254181 0.0236482683988489
3.66229423888237 0.022378375631036
3.66957438273356 0.0220090726295252
3.67684433336404 0.0213219310791223
3.68413867491551 0.0214691834786475
3.69141226598196 0.020913458297554
3.69869313792035 0.0197798001912086
3.70596709303039 0.0187544419128058
3.71324578070719 0.0185156516568058
3.72053466160471 0.018439769293741
3.72781589758669 0.0176019726350791
3.73511060318176 0.0168633292383309
3.74236926846073 0.0155685243710647
3.74965924148904 0.0147931517940288
3.7569430257762 0.0151447317424748
3.76422098536581 0.0150070150071511
3.77149275621427 0.0138045382708345
3.77879146628891 0.0123241734357295
3.78607233822729 0.0114164682429554
3.79334083268338 0.0118100685397928
3.80062061249098 0.0114499741956806
3.80790803721411 0.0100068304314259
3.81519218554486 0.0093494796189036
3.8224788821808 0.00945553356499424
3.82975502155242 0.00911802328601583
3.83704535862433 0.0087831970569036
3.84430584412129 0.00905300661100144
3.85160127780355 0.00892421503438849
3.85887232056482 0.00961929284984748
3.86615974528795 0.00978080933283022
3.87343770487756 0.00998734865442446
3.88071894085954 0.00972193768293813
3.88798743531563 0.00956383535645036
3.89527995664912 0.00934045016061727
3.902549543236 0.00963165307553813
3.9098402443515 0.0100339029558604
3.91712038820269 0.0104480340091655
3.92439070287676 0.0100028654824129
3.9316770354691 0.00907538590552086
3.93896919275899 0.00882627221506043
3.94624059956386 0.00968648727502014
3.95353093663576 0.00961522911728777
3.96080816813818 0.00928673715918993
3.96808139516103 0.00860797848208921
3.97538374567163 0.00862900552067338
3.98265005586614 0.00921381001413381
3.98994257719963 0.00876711489377842
3.99722017274564 0.00804763382842158
4.00449958850964 0.00835382100545324
4.01178883345075 0.00612328610855252
4.01904677064253 0.00370850188813525
4.02634184028119 0.00502962231713813
4.03360960665009 0.00330200203842734
4.04088975050128 0.00555427494090072
4.04818627631433 0.00518938434888345
4.05546132355517 0.00352216021548201
4.06272726970608 0.00525219576724748
4.07003216852186 0.00521261073355971
4.07730139106515 0.00506468955071511
4.08457607426238 0.00500448136397698
4.09187114390105 0.0039181309802
4.0991323574852 0.00331449560781151
4.10642160242631 0.0041038153255741
4.11370647884427 0.00479519839276835
4.12099062717502 0.00485688631482158
4.12828132829052 0.00494663965070504
4.13554727444144 0.00523184808050504
4.1428310587286 0.00464018156801007
4.15010028127188 0.00468023837997554
4.1573884340822 0.00465484974820432
4.16468059137209 0.0044700782560705
4.17195236222055 0.00417746031791511
4.17924888803361 0.0041335015716705
4.18652284314365 0.00381796656060432
4.19378842525097 0.0036750805537554
4.20106784101496 0.00197062096079856
4.20836545895881 0.000844630848732806
4.21563431745849 0.00147212155337266
4.22293011518435 0.00111360930424173
4.23021207925353 0.00119820453301439
4.23748785458156 0.000333013396186187
4.24476654225836 0.00262797529362734
4.25204231758639 0.00244432095566475
4.25931772887082 0.00152880932292518
4.26660406146316 0.00166362031835252
4.27389367044787 0.0019996210615741
4.2811690817323 0.00217193394385036
4.28843939640638 0.00231091253244748
4.29572500091152 0.00181473480118273
4.30301242563465 0.00130407598519209
4.31028164817793 0.00128815837436374
4.31758254251415 0.00143011140687655
4.32484011566233 0.00126958484344921
4.33212754038546 0.000939997440103022
4.33942406619851 0.000562191728312518
4.34670675835488 0.000340518793196115
4.35397306854939 0.000268683204016835
4.36124957196461 0.000263984014135827
4.36853517646976 0.000363107108728058
};
\addplot [thick, cyan]
table {%
0 0
0.00730817520815405 0
0.0145926875825083 0
0.0218462562511245 0
0.0291278562767034 0
0.0364167371742208 0
0.0437056180717381 0
0.0509908585332862 0
0.0582804675179974 0
0.0655282114890628 0
0.0728163642993863 0
0.0801187148099897 0
0.0873974024867932 0
0.0946808227303568 0
0.1019547778404 0
0.109224000383684 0
0.11649649931934 0
0.123785744260454 0
0.131080449855522 0
0.138337294916511 0
0.14563782520913 0
0.152899038793281 0
0.160201389303884 0
0.167470611847168 0
0.174759492744685 0
0.182050557903784 0
0.189310679357145 0
0.196598832167468 0
0.203868054710752 0
0.211175501831712 0
0.218452733334128 0
0.225716859267055 0
0.232994818856665 0
0.240277875056631 0
0.24755947508221 0
0.254838162759014 0
0.262117578523011 0
0.269411556030885 0
0.276675681963812 0
0.283984221215563 0
0.291253443758847 0
0.298524122476518 0
0.305811183156051 0
0.313082589960916 0
0.320376203425194 0
0.327662171973935 0
0.334937947301964 0
0.342220639458333 0
0.349507700137866 0
0.356779470986328 0
0.364053790139969 0
0.371346311473455 0
0.378607525057607 0
0.385896769998721 0
0.393191839637386 0
0.400452325134344 0
0.407753583514156 0
0.415030450972975 0
0.42229712521108 0
0.429586006108598 0
0.436869062308564 0
0.444154666813709 0
0.451431534272528 0
0.458697116379843 0
0.465998374759655 0
0.473282523090413 0
0.480557570331247 0
0.487844995054377 0
0.495120406338808 0
0.502405646800356 0
0.509685062564354 0
0.516947004235699 0
0.524234428958829 0
0.531509112156066 0
0.538807458187103 0
0.546085417776713 0
0.553367381845889 0
0.560639516737948 0
0.567917840371155 0
0.575202352745509 0
0.582474123593971 0
0.589762640447892 0
0.597054797737781 0
0.604320743888693 0
0.611596883260318 0
0.618882487765463 0
0.626156806919103 0
0.633438770988279 0
0.64074257767327 0
0.648021629393671 0
0.655288667675373 0
0.662577912616487 0
0.669848227290562 0
0.677145117147211 0
0.684418708213658 0
0.691706861023981 0
0.69896953078252 0
0.706259139767232 0
0.713527270179725 0
0.720824524079971 0
0.728091562361673 0
0.735383355607966 0
0.742662771371963 0
0.749942187135961 0
0.757219418638377 0
0.764510847841072 0
0.771787351256294 0
0.77906458275871 0
0.786351279394646 0
0.793636883899791 0
0.800911203053432 0
0.808185886250669 0
0.81548022780214 0
0.822750178432618 0
0.830044519984089 0
0.837312286352985 0
0.844603351512084 0
0.851870025750189 0
0.85914543703462 0
0.866432133670556 0
0.873711913478151 0
0.881002614593652 0
0.888272929267727 0
0.89555998994726 0
0.9028343091009 0
0.910119549562448 0
0.917391320410911 0
0.924673284480086 0
0.931958524941634 0
0.939237576662035 0
0.946527549690343 0
0.953809149715922 0
0.961086381218338 0
0.968355967805218 0
0.975649217225899 0
0.982927904902702 0
0.990213509407848 0
0.997487828561488 0
1.00476870049987 0
1.01204593200229 0
1.01933481289981 0
1.02661058822783 0
1.03388527142507 0
1.04117160401741 0
1.04845793660975 0
1.05572970745821 0
1.06300730300422 0
1.07030018838131 0
1.07757851201451 0
1.08485465138614 0
1.09214244015287 0
1.09941566717572 0
1.10669981550647 0
1.11397522679091 0
1.12126447173202 0
1.12853697066768 0
1.13581747856246 0
1.14310490328559 0
1.15038504713678 0
1.15767101568553 0
1.16494970336233 0
1.17223166743151 0
1.17951399554428 0
1.18679268322108 0
1.19407501133385 0
1.20135442709785 0
1.20863748329782 0
1.21591507884383 0
1.22318684969229 0
1.23047827889499 0
1.23775077783065 0
1.24503601829219 0
1.25232271492813 0
1.25960795538968 0
1.26687171727901 0
1.27415368134818 0
1.28144511055088 0
1.28871542522495 0
1.29600321399168 0
1.30327898931971 0
1.31056313765047 0
1.31784291745806 0
1.32513070622479 0
1.33240029281167 0
1.33969135797077 0
1.34697040969117 0
1.35425492206552 0
1.36153397378592 0
1.36880574463438 0
1.37609134913953 0
1.38337185703432 0
1.39065454919069 0
1.39793542112907 0
1.40520864815192 0
1.41249352456987 0
1.41978022120581 0
1.42706728188534 0
1.43434414934416 0
1.44162902576211 0
1.44890480109014 0
1.45618312472335 0
1.46346654496691 0
1.47074195625134 0
1.47801991584095 0
1.48532117422076 0
1.49258784845887 0
1.49986653613567 0
1.50716379003592 0
1.51443264853561 0
1.52170514747126 0
1.52898601940965 0
1.53627271604558 0
1.54354703519922 0
1.55084356101228 0
1.55811860825311 0
1.56540275658387 0
1.57268726895822 0
1.57995903980668 0
1.58723263087313 0.00042880289628518
1.59451932750907 0.00206287177420719
1.6017947387935 0.00119193229382835
1.6090850758654 0.00148903399771799
1.6163644916294 0.00244521511988201
1.62364973209095 0.0033264503818705
1.6309225950702 0.00462371364115396
1.63820783553175 0.000152854194624892
1.64547742211863 0
1.65276557492895 0
1.66005227156489 0
1.66732877498011 0
1.6746092828749 0
1.68189270311846 0
1.68917612336203 0
1.69644862229768 0
1.70373495489002 0
1.7110165549156 0
1.71830143133355 0
1.7255742943128 0
1.73285989881795 0
1.74013166966641 0
1.74741363373559 0
1.75469596184836 0
1.76197355739437 0
1.76926753490225 0
1.77654294618668 0
1.78382600238665 0
1.79110796645582 0
1.79839029456859 0
1.80566934628899 0
1.81294366544263 0
1.82022126098865 0
1.82750431718861 0
1.8347968385221 0
1.84206278467301 0
1.84935676218089 0
1.85663326559611 0
1.86391741392687 0
1.87118991286252 0
1.87848024993443 0
1.88575529717526 0
1.89304454211638 0
1.9003210455316 0
1.9075997332084 0
1.91486968383888 0
1.92216657369553 0
1.92943543219521 0
1.93671484795921 0
1.94400554907471 0
1.95127841205397 0
1.95856474464631 0
1.96585144128224 0
1.97311884360754 0
1.98040626833067 0
1.98768968857423 0
1.9949614594227 0
2.00225070436381 0
2.00953594482536 0
2.016810263979 0
2.02408567526343 0
2.03136982359419 0
2.03864632700941 0
2.045926106817 0
2.05322226858646 0
2.06049331134773 0
2.06777491137331 0
2.07505578331169 0
2.08233665525008 0
2.08961425079609 0
2.09690531595519 0
2.10417745084725 0
2.11146960813714 0
2.11874756772675 0
2.12602443518557 0
2.1332991183828 0
2.14058581501874 0.258557993769784
2.14786231843396 0.199646396723309
2.15513954993638 0.412313427217122
2.16241969378757 2.0375993859741
2.1697067544671 1.29139930908144
2.17698362192592 1.53627480186619
2.18426376577711 1.59124161003453
2.1915439096283 1.70129623439568
2.198835338831 1.5688132067036
2.20611147820262 1.63770812936978
2.21339052992302 1.91551771992086
2.22067977486414 1.49110589005324
2.22796210297691 1.60470290736259
2.235230597433 1.54620263434532
2.24251183341498 1.54992395019281
2.24979416152776 1.34297798446273
2.25707830985851 1.44481234967914
2.26435335709935 1.36937224089309
2.27164005373528 1.28086372004576
2.2789292986764 1.27982514743324
2.28619742908889 1.27786177045928
2.2934750246349 1.15532746593036
2.30075880892206 1.24857657810777
2.30804113703484 1.13563372041971
2.31532710558358 1.16692681947727
2.32261271008872 1.24941068807799
2.32988921350395 1.13551810595022
2.33716790118075 1.04805802968201
2.34444695290115 1.12414766314173
2.35173073718831 0.968485955602302
2.35901888999863 1.01401587234633
2.36629903384983 1.01798857456014
2.37357881365742 0.991490949424892
2.38085822942142 0.916821548086763
2.38813400474945 0.919269727671367
2.39541232838265 0.858840187589209
2.40269502053902 0.863757664078849
2.40997115991065 0.922710604615108
2.41725057567464 0.893195421958993
2.42453690826698 0.823191539454245
2.43181268359501 0.804796118962302
2.43910411279771 0.824709106788633
2.44638134430012 0.784023718746043
2.45366767689246 0.802413786018849
2.46093981178452 0.790149022928921
2.46823196907441 0.815803255508921
2.47549827926892 0.81937537326
2.48278024333809 0.788751522925468
2.49006766806122 0.785052068417986
2.49734890404321 0.763166698605036
2.50463523663555 0.748455786350935
2.51191101196357 0.835557852154532
2.51919625242512 0.80052547212777
2.5264665670992 0.874842436765324
2.53375326373513 0.899377068381151
2.54103777610949 0.838360393264748
2.54830772673996 0.810247082706763
2.5555944233759 0.735976193851942
2.56287857170666 0.683898478257554
2.57015907960145 0.650446652624029
2.57743521897307 0.62207377795036
2.5847230077398 0.580128196450072
2.5920016954166 0.546239649675108
2.59928620779095 0.574445222614964
2.60655652246503 0.688781794535683
2.61383775844701 0.801907255365468
2.62112409103935 0.808569259608633
2.62840095849817 0.802285235096547
2.63568765513411 0.750947485523309
2.6429670708981 0.616031118765036
2.65024430240052 0.576572854841007
2.65751934964135 0.612051942318561
2.66479912944895 0.618313958648921
2.67208946652085 0.577055960715252
2.67936414971809 0.549807320053813
2.68665048231043 0.559271372535683
2.69392880594364 0.545745279018273
2.70121004192562 0.505995650896978
2.70849455429997 0.486737732286043
2.71577360602037 0.46736975395741
2.72304610495603 0.476629195618705
2.7303280690252 0.451654701390216
2.73761658587912 0.442945582134964
2.74489927803549 0.399703254485612
2.75217104888396 0.384384721306763
2.75945810956349 0.394920572518849
2.7667364331967 0.380334927112374
2.77401257256832 0.355380852828921
2.78129526472469 0.325359945858849
2.78857540857588 0.311533396256259
2.79585664455786 0.317796183744029
2.80314224906301 0.27992771381036
2.81042457717578 0.271770686381871
2.81770435698338 0.269136878486043
2.82498777722694 0.251645548491223
2.83227338173208 0.241059090476115
2.83954224023177 0.221096266453813
2.84682092790857 0.220806074140719
2.85410216389056 0.221425446201151
2.86138995265728 0.222654661508777
2.86866354372373 0.21516116744964
2.87595715718801 0.222574912171367
2.88322929208007 0.211955241800719
2.89051744489039 0.204787798527482
2.89779940895957 0.199586523730504
2.90508137302874 0.213450534269784
2.91236006070555 0.190803010349209
2.91964093264393 0.184478516545611
2.92691852818994 0.168837396187194
2.9342023124771 0.180018790046043
2.94147590354355 0.17318705990777
2.94876296422308 0.162978744443741
2.95605075298981 0.141183531343338
2.96331633509712 0.147895556201871
2.97060922047421 0.160454404704317
2.97789045645619 0.164379042363597
2.98516586774062 0.147427127168921
2.99243945880707 0.137887244587108
2.99973270822775 0.145012547348633
3.00700083864024 0.141113129278144
3.01428280270942 0.146793528032086
3.02157350382492 0.13626222151177
3.02886020046085 0.132866374565712
3.03612578256817 0.140885725543554
3.04341175111691 0.146482877441439
3.05070208818882 0.131725637941741
3.05796912647052 0.122541679237151
3.06526528823997 0.120153322477885
3.07254033548081 0.122240960833266
3.07982521189876 0.112053423564029
3.08709407039845 0.105383250093237
3.09438804790632 0.107342163365612
3.10165472214443 0.111514662294417
3.10894687943431 0.100887427033784
3.11621937836997 0.0890809178336115
3.12349588178519 0.0782262181626475
3.13078840311868 0.0816726354780432
3.13805762566196 0.0928156737552374
3.14534140994912 0.0874184463531367
3.15263138297743 0.0739489831895683
3.15990388191309 0.0721310423933669
3.16719203472341 0.0815016980912374
3.17446234939749 0.089433490197036
3.18175487073097 0.0847278376318417
3.18903901906173 0.068600530878446
3.19630532925624 0.0689803709613957
3.20358547310743 0.0727903382284173
3.21088199892048 0.0761369861935827
3.21814612485341 0.0680376639980144
3.22542881700978 0.0560748230309496
3.23271587768931 0.0617331735705899
3.2399960215405 0.0647714504065036
3.24727106878134 0.0655698561038417
3.2545665024636 0.0562179539460144
3.26183972948645 0.0509579859028489
3.26911659694527 0.0515840757472518
3.27639856101444 0.0568754385796978
3.28367360825528 0.0568210740523597
3.29097268237351 0.0480258296522014
3.29823717235003 0.0462212627637554
3.30552714537834 0.0465921868888202
3.31281238583989 0.0515613156644748
3.32009580608345 0.0489732484797122
3.32737704206543 0.0494763217343741
3.33465500165504 0.042566046480446
3.34192240398034 0.0447715509172806
3.34920910061628 0.0461327283723741
3.35650052981897 0.0425639347361871
3.36377885345218 0.0408421933022734
3.37106300178294 0.0399156420839424
3.37833368050061 0.040695723440259
3.38561528052619 0.0409178790914389
3.39290052098774 0.0389877616623022
3.40018175696972 0.0355352300067626
3.40745826038494 0.0372095998560288
3.41473986041052 0.0361817434642734
3.42201490765135 0.0357384151820144
3.42929213915377 0.0331156758322302
3.43658429644366 0.0316334056242302
3.44386698860003 0.0315810125096115
3.45113402688173 0.0312708231022014
3.4584283684332 0.0299615620772374
3.46571251676396 0.0307341982181151
3.47298829209199 0.028785194993223
3.48026224720203 0.0268184694004317
3.48754603148919 0.0274672065024748
3.49483272812513 0.0272842230978417
3.50211287197632 0.0275686255451799
3.50939956861226 0.0262636845298561
3.5166618743272 0.0251275813134532
3.52396094844543 0.0242319119403741
3.53123745186065 0.0254643228424029
3.53851213505789 0.0249493453905612
3.54580356426058 0.0233682478263885
3.55307679128343 0.0225761175421727
3.56036130365779 0.0222856593991367
3.56763234641906 0.0220565250973957
3.57491285431384 0.0215397194304748
3.58220246329856 0.0208292946881151
3.58947059371105 0.0209139493951079
3.59677075996007 0.0206280634663597
3.6040461712445 0.0201479664322878
3.61131976231095 0.0190887631085899
3.61861264768803 0.0184010260510504
3.62588842301606 0.0178624699954388
3.63316929495445 0.0184626093849353
3.64044070175931 0.0171716269021151
3.6477208456105 0.016399360477482
3.6549998973309 0.0160596153697266
3.66228076926929 0.0158296836378417
3.66957838721313 0.015358769661813
3.67685889510792 0.0148544457179568
3.68412629743322 0.0143937453144029
3.69140243680484 0.013529106322154
3.69868367278683 0.0131062854458187
3.7059660008996 0.0135762339992719
3.71325233349194 0.013332499718259
3.72054157843305 0.0129104730189237
3.72781917397906 0.0124257800014777
3.73509058078393 0.0120163176316374
3.74238674255339 0.0113000913733755
3.74966215383782 0.0111263052212317
3.75694812238656 0.0116687319590662
3.76421916514783 0.0118128908966676
3.77149676069384 0.011501587898377
3.77877581241424 0.0109586805411784
3.78605668435263 0.0101933805958791
3.7933510259041 0.010505006096636
3.80063371806047 0.0110659759079367
3.80791131360648 0.0107401199009928
3.81518963723969 0.0113080921273367
3.82245995191376 0.0115394171591727
3.82975574963962 0.0108136681998604
3.8370253362265 0.0107273532248374
3.84430984860085 0.0107321778044647
3.85159363288801 0.0110435524920489
3.85886722395446 0.0113766461571309
3.86614481950047 0.0105114651490029
3.87343661274677 0.00916135175407194
3.88071566446717 0.0084926703714705
3.88799872066713 0.00901107978353813
3.89526794321042 0.00858168266688345
3.902549543236 0.00904333557844748
3.90983915222071 0.00851742781396978
3.91712439268226 0.00395863565297842
3.92440162418467 0.00679008852663022
3.93167339503313 0.00654429658548345
3.93897137702057 0.00716232889258561
3.94624351191263 0.0072226607676705
3.95352074341505 0.0074057667495482
3.96080489174581 0.00617178711168201
3.96808612772779 0.00471291979363165
3.97536226709941 0.00207375701467194
3.98265406034571 0.00359528216516978
3.98993748058927 0.00428899982439281
3.99721580422248 0.00603309881979712
4.00449558403007 0.00541486633485468
4.01176771892213 0.00365473935161727
4.01905732790684 0.00205181086087482
4.02632218192696 0.00315195955440863
4.03361688752203 0.00380045443781583
4.04089557519883 0.00424706330107482
4.04817462691923 0.0027176861066964
4.0554573190756 0.00187000071222446
4.06274037527557 0.00225883369092806
4.07000741355727 0.00276727347664892
4.07728901358285 0.00234660541717698
4.08459027196266 0.00204968012517698
4.09185985854954 0.00156801088931799
4.0991319934416 0.00174976382384029
4.1064226945571 0.00191985800746043
4.11369628562355 0.00185683570941007
4.12099790804696 0.00212778469844317
4.12825584523874 0.00213676381294245
4.13554982274661 0.00182865275059568
4.14284088790571 0.000612439912562014
4.15010210148986 0.000985377990563453
4.15739098238738 0.00116045567246561
4.16468714415684 0.000716260699942734
4.17196473970285 0.000808492357776547
4.17924051503088 0.00083484860239482
4.18651592631531 0.000758207974841151
4.1938080836052 0.000756803786371942
4.20109259597955 0.000653409190555684
4.20834725677896 0.00037991235682964
4.21563286128411 0.000313386798335396
4.22292210622522 0.000530592293317554
4.23018841641973 0.000664350574221727
4.23746892431452 0.00058971024511223
4.24475707712484 0.000516283261868489
4.25205833550465 0.000318543644547914
4.25933411083268 0.000375158087504173
4.2666113423351 0.000832691564627194
4.27388493340154 0.000453075533814532
4.28116507725273 0.000470940800918561
4.28845250197586 0.00058458913811554
4.29573300987065 0.000885152008581583
4.30300186837034 0.00166351134016691
4.31030203461936 0.00292515054646619
4.317576353773 0.00366424245773094
4.32484630440348 0.00373584281453669
4.33214428639092 0.00344282675231511
4.33940986849823 0.00311888488492374
4.34668964830583 0.00295835060808345
4.35397561685457 0.00277117699971799
4.3612517562262 0.00262124864282878
4.36853881690573 0.00237852424939281
};
\end{axis}

\end{tikzpicture}


==> Appendix/images/Diff_swh_force/swh1_Diffwvh_force_normalized.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=-0.138595482247554, ymax=2.91050512719863,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0
0.00728487641795121 0
0.0145748494462593 0
0.0218677348233427 0
0.0291482427181309 0
0.0364050877791193 0
0.0436979731562028 0
0.0509875821409139 0
0.0582771911256251 0
0.0655384047097766 0
0.0728331103048446 0
0.080103424978919 0
0.0873948541816148 0
0.094675362076403 0
0.101965335104711 0
0.109219631860521 0
0.116517613847961 0
0.123789384696423 0
0.131073533027181 0
0.138338023003705 0
0.145637097121936 0
0.152918697147515 0
0.160190832039574 0
0.167471339934362 0
0.174758400613895 0
0.182046917467815 0
0.189332886016557 0
0.196609753475376 0
0.203897178198506 0
0.211155479433882 0
0.218449820985353 0
0.225731785054529 0
0.233015205298092 0
0.240298625541656 0
0.247560203169404 0
0.254862917723604 0
0.262141605400408 0
0.269424297556778 0
0.276686967315317 0
0.283965290948523 0
0.291260724630785 0
0.298527398868891 0
0.305813367417633 0
0.313083682091707 0
0.320367102335271 0
0.327669452845874 0
0.33493248664801 0
0.342228284373869 0
0.349500419265928 0
0.35679112038143 0
0.36404650926803 0
0.371345583386261 0
0.378630459804213 0
0.385892401475558 0
0.393169997021571 0
0.400465066660236 0
0.407732104941938 0
0.415018437534277 0
0.422321152088477 0
0.429573264582706 0
0.436862145480223 0
0.444143745505802 0
0.451431170228931 0
0.45871277025451 0
0.46599546241088 0
0.473272693913296 0
0.480545192848952 0
0.487843174836392 0
0.495118586120824 0
0.502383440140944 0
0.509676325518028 0
0.516973215374677 0
0.524229696392069 0
0.531513116635632 0
0.53878779983287 0
0.546080685209953 0
0.553349179666043 0
0.560632963953204 0
0.567922936981512 0
0.575191067394004 0
0.58247303146318 0
0.589767373014652 0
0.597039507906711 0
0.604316739409126 0
0.611603800088659 0
0.618874114762734 0
0.626162267573057 0
0.633466438301645 0
0.640734568714138 0
0.64801580469612 0
0.655279202541853 0
0.662583373270441 0
0.669868249688392 0
0.677141112667645 0
0.684425989085596 0
0.691697395890461 0
0.698974627392877 0
0.706260231898022 0
0.713537463400438 0
0.720835809431476 0
0.728088650012898 0
0.735382627520772 0
0.742667139895126 0
0.749958933141419 0
0.757235436556641 0
0.76451230401546 0
0.771779706340759 0
0.779072591717843 0
0.786335625519979 0
0.793637976030582 0
0.800899917701927 0
0.808186250294266 0
0.815481319932931 0
0.822767288481673 0
0.830023769499065 0
0.83730937400421 0
0.844604443642875 0
0.851888591973632 0
0.859165095388854 0
0.866431769626959 0
0.873726839265624 0
0.881006255029622 0
0.888281302270456 0
0.895575643821927 0
0.902831396752125 0
0.910120277649642 0
0.917391684454507 0
0.924688574311157 0
0.931961801334007 0
0.939242309228795 0
0.946535194605878 0
0.953813882282682 0
0.961094026133873 0
0.968385091292972 0
0.975662686838985 0
0.98293409364385 0
0.990199675751165 0
0.997507486915722 0
1.00477088476145 0
1.01206194992055 0
1.01935046677447 0
1.02662187357934 0
1.03390238147413 0
1.04117123997381 0
1.04847504665881 0
1.05575628264079 0
1.06301276365818 0
1.07029072324779 0
1.07758288053768 0
1.08487540187116 0
1.09214207610927 0
1.09943241318117 0
1.10671874577351 0
1.11397449870371 0
1.12128121773748 0
1.1285464358012 0
1.13582657965239 0
1.14312456163983 0
1.15039633248829 0
1.15767137972912 0
1.16494497079557 0
1.17222802699554 0
1.17952236854701 0
1.18681161348812 0
1.19408338433658 0
1.20135406305426 0
1.20862510581552 0
1.21592636419534 0
1.22319631482581 0
1.23049939342361 0
1.23775951487697 0
1.24504475533852 0
1.25233509241042 0
1.25960686325889 0
1.2668720813226 0
1.27417188352803 0
1.28144037798412 0
1.28872780270725 0
1.29602141617153 0
1.30327898931971 0
1.31056932639161 0
1.31785019833 0
1.32513179835558 0
1.33241521859914 0
1.3396986388427 0
1.34697222990915 0
1.35427276020177 0
1.36154635126822 0
1.36882067042186 0
1.37609280531392 0
1.3833736772523 0
1.39064836044954 0
1.39795253117813 0
1.40521738519825 0
1.41251900762166 0
1.41978386164178 0
1.42706582571095 0
1.43434342125697 0
1.44161592019262 0
1.44891463026726 0
1.45618967750809 0
1.46345853600778 0
1.47074778094889 0
1.47803010906166 0
1.48530078777934 0
1.49259076080764 0
1.49988219001034 0
1.50716160577434 0
1.51445012262826 0
1.52170805982004 0
1.52899876093554 0
1.53629528674859 0
1.5435732463382 0
1.55084792953544 0
1.55812552508145 0
1.56538892292718 0
1.5726778038247 0
1.57997396559416 0
1.58724209600665 0
1.59451204663713 0
1.60179510283709 0
1.60907997925505 0
1.61636813206537 0
1.62363553439067 0
1.6309346085089 0
1.63821584449088 0
1.6454930759933 0
1.65277249175729 0
1.66006683330877 0
1.66733569180845 0
1.67461838396482 0
1.68190253229558 0
1.68916410992333 0
1.69644971442847 0
1.7037254897565 0
1.71100745382568 0
1.71829706281039 0
1.72557793474877 0
1.73286099094874 0
1.74014295501792 0
1.74742710334867 0
1.7547025146331 0
1.76198375061509 0
1.76927408768699 0
1.77655969219214 0
1.78381435299154 0
1.79110032154029 0
1.79837573282472 0
1.80567771929172 0
1.8129473058786 0
1.82021798459628 0
1.82752179128127 0
1.83479465426052 0
1.84207370598092 0
1.84935676218089 0
1.85664709925279 0
1.86392979140916 0
1.87121211952193 0
1.87848643867557 0
1.88576767465756 0
1.89304053763681 0
1.90032723427275 0
1.90761684325746 0
1.91488351749556 0
1.9221698500879 0
1.92944198497996 0
1.93673159396467 0
1.94402229508017 0
1.95129078953626 0
1.95857129743105 0
1.96583724358196 0
1.97313813791818 0
1.98042010198735 0
1.98768968857423 0
1.99497456499219 0
2.00226162567172 0
2.00952320329947 0
2.01680443928145 0
2.02409004378659 0
2.03138547746886 0
2.03865215170696 0
2.04594758538922 0
2.05321316749654 0
2.06048857878097 0
2.06777927989647 0
2.07507107314276 0
2.08233774738087 0
2.0896135227089 0
2.09691842152468 0
2.10419092046033 0
2.11145359021887 0
2.11875666881667 0
2.12603681266786 0
2.13330093860079 0
2.14058945545471 0
2.14787069143669 0
2.15515884424701 0
2.16244044427259 0
2.1697074825543 0
2.17699163088505 0
2.18427869156459 0
2.19156720841851 0
2.19883752309258 0
2.20613441294923 0
2.21339890292575 0
2.22068232316932 0
2.22794972549462 0
2.23522914125861 0
2.24253840859756 0
2.24981673223077 0
2.25708631881765 0
2.26437374354078 0
2.27165934804592 0
2.27893912785352 0
2.28621453913795 0
2.29348667403001 0
2.30075698870408 0
2.30805642686591 0
2.31534275945825 0
2.3226276358762 0
2.3299070516402 0
2.33718464718621 0
2.34444986524993 0
2.35173292144989 0
2.35902908321935 0
2.36630813493975 0
2.37359446753209 0
2.38085058450588 0
2.38814638223174 0
2.39543526312926 0
2.40271285867527 0
2.40997152395424 0
2.41725749250299 0
2.42453071952584 0
2.43181559594379 0
2.43909974427454 0
2.44639262965163 0
2.45367568585159 0
2.46096019822595 0
2.4682210477665 0
2.47552594658228 0
2.48277842312011 0
2.49006803210482 0
2.49735764108953 0
2.50461994680447 0
2.51190336704804 0
2.51919370411994 0
2.5264774884071 0
2.53374962329916 0
2.54104141654546 0
2.54832119635305 0
2.555606072771 0
2.56288330427342 0
2.57017182112734 0
2.5774552413709 0
2.58471427069347 0
2.5920016954166 0
2.59927237413427 0
2.60656999207812 0
2.61384176292658 0
2.62112372699575 0
2.62841661237284 0
2.63569493600604 0
2.64295833385178 0
2.65024175409534 0
2.6575379158648 0
2.66482606867512 0
2.67209201482603 0
2.67938526424671 0
2.6866537587028 0
2.69395064855945 0
2.70120785766404 0
2.70851239243622 0
2.71576559706124 0
2.72305338582797 0
2.73035355207699 0
2.73761767800992 0
2.74489163311996 0
2.75217214101475 0
2.75945847360709 0
2.7667360691531 0
2.77403295900975 0
2.78130472985821 0
2.78859397479932 0
2.79587775908648 0
2.80315681080689 0
2.81043622657088 0
2.81772328725042 0
2.82498522892176 0
2.83226755703453 0
2.83955607388845 0
2.8468293009113 0
2.8541094447625 0
2.86138522009052 0
2.86867082459567 0
2.87595642910081 0
2.88322965612366 0
2.89051708084679 0
2.89780195726474 0
2.90506972363364 0
2.91235969666195 0
2.9196442090363 0
2.92692471693109 0
2.93420122034631 0
2.94147954397952 0
2.94875568335114 0
2.95604201594348 0
2.9633196114895 0
2.97061104069219 0.993176328220288
2.97787662279951 0.580361105284317
2.98516040708667 0.629926462197842
2.99244018689426 0.716836205408777
2.99972433522502 0.804918857483165
3.00700011055305 0.704991994232662
3.01428753527618 0.76099470032446
3.02156877125816 0.678000481698705
3.02884745893496 0.751592490015396
3.03612869491694 0.71207871170777
3.04341611964007 0.698434390969784
3.0507042724504 0.634085501788345
3.05798077586562 0.697093499344748
3.06527147698112 0.616884746409353
3.07253414673966 0.625828224671223
3.07982484785516 0.641250421766331
3.08709625466003 0.538415703006331
3.09437457829323 0.615397735165899
3.10165472214443 0.538000166276403
3.10893595812641 0.480585273634676
3.11622265476234 0.498338282661151
3.12350316265713 0.515678972119137
3.13078367055192 0.486969888175827
3.13807910423418 0.441049947008777
3.14535196721343 0.464511212055252
3.15261936953873 0.442663284749928
3.15992208409293 0.448696324629065
3.16718584598226 0.415893911306043
3.17448309988251 0.419060093153237
3.18175960329773 0.406765944055683
3.1890310101026 0.385501847666187
3.19630532925624 0.392445768115252
3.20360003485131 0.379262819375827
3.21088600340005 0.392357962307914
3.21814612485341 0.385679784529784
3.22543172935855 0.352187546852518
3.23271988216888 0.362017023849209
3.23998874066856 0.377812490723309
3.24728235413284 0.422536581015683
3.25455230476332 0.578864269023165
3.26183463287609 0.428759141072086
3.26911732503246 0.353671049158273
3.27640802614796 0.34086471568705
3.28369035426074 0.499507245896691
3.29096103297841 0.421286526846187
3.29824408917837 0.321956201530072
3.30552423302957 0.317429571222014
3.31280728922953 0.35391537398964
3.3200903454295 0.287570369497842
3.32736502862674 0.205788117196115
3.33464116799836 0.17346949743036
3.34192859272149 0.163628185860576
3.34921310509584 0.173560634278561
3.35649616129581 0.160141230111223
3.36376902427506 0.136734753273439
3.37105499282381 0.134978776076561
3.37834460180852 0.145912525828633
3.3856138243518 0.154305702450504
3.39290306929292 0.149231512135108
3.40017702440296 0.153702244565468
3.4074629929517 0.163611803306043
3.41474022445412 0.14107076198436
3.42202801322084 0.139478615861971
3.42929577958974 0.165298545057266
3.43657774365892 0.135031634572777
3.44385315494335 0.109760349324561
3.45114203584086 0.111175586954878
3.45842654821522 0.122453037194532
3.46570887632799 0.131718569569942
3.4729871999612 0.114470224168144
3.48026115507124 0.0921643596174101
3.48754093487884 0.0912606506983597
3.49482981577635 0.103922846629094
3.50210886749675 0.107800045585453
3.5093828226068 0.0978546991332086
3.51667279563511 0.0895200289918705
3.52394784287594 0.087180307565036
3.53122616650915 0.0968777879438273
3.53851322718868 0.0960444079713094
3.54579737551944 0.0856394924575683
3.55307788341422 0.0792920294261295
3.56035766322182 0.0810426351179281
3.56763453068064 0.0847199627796403
3.57490994196507 0.0816220026590647
3.58220209925496 0.0758845359084892
3.58948187906255 0.0713660613465899
3.59675729034698 0.0742174255261439
3.60404507911371 0.0761867028628633
3.6113132095262 0.0733041861740144
3.61859735785696 0.0674550415426763
3.62588150618772 0.0630236448699424
3.63315946577733 0.0650300274078129
3.64045016689283 0.0632631133764748
3.64772230178489 0.0613798867839568
3.65501118268241 0.0595805046448489
3.66228987035921 0.0557024784822734
3.66956091312048 0.0563188340395971
3.67685525467195 0.0543502861014101
3.68413357830516 0.0518123270031942
3.69141226598196 0.0478266024698849
3.69868476491762 0.0485558970683885
3.70597437390233 0.0487232485478417
3.71325124136115 0.0444628078141007
3.72053466160471 0.0438384053276978
3.72781298523792 0.0421319036693525
3.73509713356867 0.0415135797298273
3.74237873359425 0.0419123926274101
3.74965086848631 0.0385274234996835
3.75693428872988 0.0384195085638705
3.76422025727862 0.0377409864870647
3.77149202812708 0.0365002830089065
3.77878454946057 0.0366344942743453
3.78606651352974 0.0345119149084173
3.79334156077058 0.0321076518557554
3.80061551588062 0.0326996602626043
3.8079087653013 0.0328995587145468
3.81518854510889 0.032420252534
3.82245995191376 0.0301599721488345
3.82975320133444 0.0283261199841295
3.83702424409571 0.0271105865317122
3.84430766433927 0.0282880310030935
3.85159727332398 0.0280735605532662
3.85887122843403 0.0276693455475396
3.86615210037241 0.0252867401368201
3.87343042400562 0.024559873059295
3.88071857681594 0.0240612112056115
3.88799762853634 0.0251060477094676
3.89528068473631 0.0237435804943309
3.90254772301801 0.0230835882232662
3.90983077921798 0.0220651098059712
3.91711565563593 0.0199041036863453
3.92440490057704 0.020883249535036
3.93168468038464 0.0219662394106331
3.93896518827943 0.0205821261079568
3.94624023552026 0.0194514718471367
3.9535145546739 0.0179752380832518
3.96080197939703 0.0172717797880432
3.96807775472506 0.0184635211160432
3.97536117496862 0.017937403915295
3.98264204690701 0.0162764798616115
3.98991927840942 0.013922218911918
3.99720997952493 0.0134718166530144
4.0044799301554 0.0138086735455755
4.01176844700932 0.0141404406770619
4.01905805599403 0.0134010271323871
4.02632291001416 0.012046734425236
4.03361433921685 0.0112238116570748
4.04089703137322 0.0110018393434187
4.04816552582931 0.0104006087177712
4.05545913929359 0.0095139777194518
4.06274219549355 0.00927161459335827
4.07001578656 0.00884234545022014
4.07729156188803 0.00915735678958993
4.0845735259572 0.00901363967249496
4.0918529417212 0.00898154124070791
4.09913417770318 0.00927768375453237
4.10642087433912 0.00942608475535108
4.11370829906225 0.00969803207607482
4.12098371034668 0.00968168976873381
4.12826603845945 0.00974216879645899
4.13554763848503 0.0101187502787281
4.14282559807464 0.0105963377369626
4.1500980970103 0.0105204351147396
4.15739243856177 0.0102203080544691
4.16466530154102 0.0101205720944791
4.17194835774099 0.00989455862650072
4.17922304093823 0.0098959477828777
4.1865166544025 0.00977006955034676
4.19379534207931 0.00993910116312806
4.20106602079698 0.00930593458734532
4.20835053317133 0.0087796630155554
4.21562594445576 0.00841906871567194
4.22291045683012 0.00822782780974676
4.23019096472491 0.00794526811444748
4.2374831220148 0.00778056296947338
4.24475634903765 0.0072888799395741
4.25204413780437 0.00754306856217122
4.25931809291442 0.00745008962728345
4.26660005698359 0.00671537164461871
4.27387983679119 0.0061422117342446
4.28116289299115 0.00595933152343885
4.28843976044997 0.0059408846673554
4.29573191773986 0.00625679051749352
4.30301242563465 0.00619348163853094
4.31029038522426 0.00574047430092518
4.31757271333703 0.00539958906985899
4.32485176505743 0.00506238173801295
4.33213336508301 0.00526209595833094
4.33940877636744 0.00517775001895683
4.34668892021863 0.00515053744504317
4.35397998537773 0.00494958089693957
4.36125794496734 0.00468215301768201
4.36853626860055 0.00441139771145612
};
\addplot [thick, green]
table {%
0 0
0.00728160002557894 0
0.0145693887923055 0
0.0218608179950013 0
0.0291413258897894 0
0.0364316629616944 0
0.0436906922842644 0
0.0509792091381848 0
0.058268818122896 0
0.0655307597942413 0
0.0728214609097432 0
0.0801227192895558 0
0.0873966743995994 0
0.0946757261199999 0
0.101938395878539 0
0.109244022781515 0
0.116513245324798 0
0.123779919562904 0
0.131066616198839 0
0.138337658960108 0
0.145638553296323 0
0.152928890368228 0
0.160195928649931 0
0.16746915567278 0
0.174756944439507 0
0.182042548944652 0
0.189317960229083 0
0.196602472603438 0
0.203878247931466 0
0.211160212000642 0
0.218458193988082 0
0.225721955877412 0
0.232990086289905 0
0.240290252538927 0
0.247565299779761 0
0.254835978497432 0
0.26211539426143 0
0.26940391111535 0
0.276688423489704 0
0.283967111166508 0
0.291266185284739 0
0.29853577187162 0
0.305827201074315 0
0.313087322527676 0
0.320374383207209 0
0.327665812409905 0
0.334950324784259 0
0.342231924809838 0
0.349484401347663 0
0.356782383335104 0
0.364044689050046 0
0.371332113773175 0
0.378611165493576 0
0.385899318303899 0
0.39316890489078 0
0.400469799226996 0
0.407735017290713 0
0.415034819496138 0
0.422296761167484 0
0.429590010588164 0
0.436875615093309 0
0.444150298290546 0
0.451432990446916 0
0.458712406210914 0
0.465983084928585 0
0.473261772605388 0
0.480568491639155 0
0.487819147958996 0
0.495123318687584 0
0.502389992925689 0
0.509663948035732 0
0.516961930023173 0
0.524235157046023 0
0.531525130074331 0
0.538811462666669 0
0.546076680730387 0
0.553358280755966 0
0.560639152694351 0
0.567931309984241 0
0.575213274053417 0
0.582470483158002 0
0.589751719139984 0
0.597038051732323 0
0.604315283234739 0
0.611621638224908 0
0.61889340907337 0
0.626176465273337 0
0.633436586726698 0
0.640720371013858 0
0.647997966559871 0
0.65530322941925 0
0.662584829444829 0
0.669843858767398 0
0.677135652013691 0
0.684410335210929 0
0.691696667803268 0
0.698972443131296 0
0.706244942066952 0
0.713531638702887 0
0.720814330859257 0
0.728088650012898 0
0.735370614082074 0
0.742664227546351 0
0.749959297185016 0
0.757211773722841 0
0.764518128713011 0
0.771788079343488 0
0.779066767020292 0
0.786345818740692 0
0.79362050193793 0
0.800925764797309 0
0.808203724386918 0
0.815471854799411 0
0.82274289756068 0
0.830047432332864 0
0.837323571704489 0
0.844601167250502 0
0.851863472965445 0
0.859154538124543 0
0.866429949408975 0
0.873724655004043 0
0.880994241590923 0
0.888290767403976 0
0.895566906775601 0
0.902847414670389 0
0.910122461911224 0
0.917409158547159 0
0.924698403488274 0
0.931981823731837 0
0.939261603539432 0
0.946542475477817 0
0.953801504800387 0
0.961102399136602 0
0.968386183423763 0
0.97564557678993 0
0.982942466646579 0
0.990212417277057 0
0.997490012823069 0
1.00477634541541 0
1.01206413418214 0
1.01934100164095 0
1.02663024658207 0
1.03391039043326 0
1.04118907811006 0
1.04845538830457 0
1.05573334789418 0
1.0630098513094 0
1.07031365799439 0
1.07757086709898 0
1.08487977039433 0
1.09215190528639 0
1.09943350531197 0
1.10670309189885 0
1.11399779749391 0
1.12128012560669 0
1.12854752793199 0
1.13582293921642 0
1.14310344711121 0
1.15039196396513 0
1.15767319994711 0
1.1649529797547 0
1.17223021125712 0
1.17952054832902 0
1.18678867874152 0
1.19407100685429 0
1.20137153714691 0
1.20863675521063 0
1.21592017545419 0
1.22320432378495 0
1.23047900698218 0
1.23776606766172 0
1.24504257107694 0
1.25233654858481 0
1.25961960478478 0
1.26688555093569 0
1.27417443183321 0
1.28144765885606 0
1.28873217123041 0
1.29600503420966 0
1.3032920948892 0
1.31058716452786 0
1.31786730837905 0
1.32511978491688 0
1.33242868821223 0
1.33968553327322 0
1.34697550630152 0
1.35424400075761 0
1.36154453105023 0
1.36881047720114 0
1.37611209962455 0
1.38339442773733 0
1.3906527289727 0
1.39794051773943 0
1.40523813568327 0
1.4125026256598 0
1.41977330437747 0
1.42705818079542 0
1.43433723251582 0
1.4416424953752 0
1.4489095336569 0
1.45617766406939 0
1.46348365501597 0
1.47074996521047 0
1.47804175845677 0
1.48530297204092 0
1.4926082349003 0
1.49988328214113 0
1.50714777211765 0
1.51445267093344 0
1.52173099456664 0
1.52899475645597 0
1.53626689134803 0
1.54357106207662 0
1.55085448232018 0
1.55812734529944 0
1.56539729592991 0
1.57268617682743 0
1.57996013193747 0
1.58725010496578 0
1.59453316116575 0
1.60181512523493 0
1.60907888712425 0
1.61638050954766 0
1.62366174552965 0
1.63092951189854 0
1.63820346700859 0
1.64549344003689 0
1.65276739514694 0
1.66005227156489 0
1.66733714798284 0
1.6746096469185 0
1.68190690081874 0
1.68918522445195 0
1.69646718852113 0
1.70374369193635 0
1.71102092343876 0
1.71830106728995 0
1.72558521562071 0
1.73284788537925 0
1.74013094157922 0
1.74741909438954 0
1.75469851015354 0
1.76199904044616 0
1.76927882025375 0
1.77654986301502 0
1.78383510347657 0
1.79112034393812 0
1.79837682495551 0
1.80567480694295 0
1.81296259570967 0
1.82024783617122 0
1.82750904975537 0
1.83479793065289 0
1.84206205658582 0
1.84936404305282 0
1.85662562068057 0
1.86392833523477 0
1.87118518029576 0
1.87848862293716 0
1.88576002974202 0
1.8930536432063 0
1.90032505001116 0
1.90760737812394 0
1.91487660066722 0
1.92216475347754 0
1.92946018715981 0
1.93671739626439 0
1.94401392207744 0
1.95127877609756 0
1.95856365251552 0
1.96584525254109 0
1.97313923004897 0
1.98040990876664 0
1.98768532005107 0
1.99496327964068 0
2.00224669988424 0
2.00952465947385 0
2.01681172015339 0
2.02409149996098 0
2.03137528424814 0
2.03866634940724 0
2.04595231795598 0
2.05322117645567 0
2.06051551800714 0
2.06777017880655 0
2.07507762592751 0
2.08233519907569 0
2.08963281701953 0
2.09691368895792 0
2.10418545980638 0
2.11146451152678 0
2.11875120816272 0
2.12603353627549 0
2.13330639925474 0
2.14059345993428 0
2.14788816552934 0
2.15516867342413 0
2.16242369826714 0
2.16972604877774 0
2.17699927580059 0
2.18428488030573 0
2.19155992754657 0
2.19882478156669 0
2.20611329842061 0
2.2134054557105 0
2.220696156826 0
2.22794754123304 0
2.23523168956379 0
2.24253149176922 0
2.24981891649235 0
2.2570917794716 0
2.26437265140998 0
2.27165971208952 0
2.27892493015324 0
2.28619560887091 0
2.29348813020439 0
2.30075626061689 0
2.30805424260433 0
2.31533329432473 0
2.32261380221951 0
2.32989103372193 0
2.33718646740419 0
2.34445095738072 0
2.35174457084499 0
2.35901488551907 0
2.36630012598062 0
2.37358827879094 0
2.38087133499091 0
2.38813072835707 0
2.39543417099847 0
2.40270630589053 0
2.40999518678804 0
2.41727824298801 0
2.4245347240054 0
2.43182032851055 0
2.43910811727727 0
2.44639481391321 0
2.45368260267994 0
2.46095582970279 0
2.46822359607168 0
2.47551720953596 0
2.48279808147434 0
2.49007604106395 0
2.49734671978162 0
2.50463414450475 0
2.51192775796903 0
2.51920972203821 0
2.52648222097386 0
2.53376163673786 0
2.54104032441467 0
2.54832884126859 0
2.55560061211705 0
2.56286801444235 0
2.57015944364504 0
2.57743558301667 0
2.5847339290477 0
2.59200934033214 0
2.59928948418333 0
2.6065718122961 0
2.61385705275765 0
2.62113719660884 0
2.62840095849817 0
2.635676005739 0
2.64296015406976 0
2.65024393835692 0
2.65752444625171 0
2.66480641032089 0
2.67209165078243 0
2.6793630575873 0
2.68665230252841 0
2.69392516550767 0
2.70121695875396 0
2.70848618129724 0
2.71576778132282 0
2.72305811839473 0
2.73032916115599 1.18135802064388
2.73761258139956 0.750642440995396
2.74490000612269 0.773004781849209
2.75218269827906 1.06534452073309
2.75945446912752 1.08401831152935
2.7667360691531 0.941770169325324
2.77401402874271 1.04918177024604
2.78130472985821 1.11952499541755
2.78858086922984 1.11374500953827
2.79585846477585 1.23651336965468
2.80313860862704 1.19111628548331
2.8104227569578 1.00013194911712
2.8177127299861 1.05866723309079
2.82497867613702 0.920621462965468
2.83227265364489 0.92476220922446
2.83955170536529 0.885706930408777
2.84683366943447 0.76628385341036
2.85412000202681 0.971032029371223
2.8613997818344 0.758212866600288
2.86868283803437 0.754707815737122
2.87594732801089 0.819898307231079
2.88323293251604 0.69950694048446
2.89051489658521 0.713497557087626
2.89779795278518 0.690230987958849
2.90506935959004 0.681341839876403
2.91236297305432 0.598270164719281
2.91963110346681 0.641408889838993
2.92691852818994 0.627077201323885
2.93421250569782 0.546207369449784
2.94148100015391 0.551350952117698
2.94876551252826 0.57354384274705
2.95603873955111 0.492657822803309
2.96331851935871 0.509740802371799
2.97060885643061 0.506616315178993
2.97788426771504 0.482994439389065
2.98517132839457 0.463707035433237
2.99243909476347 0.439103707828921
2.99972542735581 0.435312299528921
3.00702013295088 0.435412625815252
3.01430136893286 0.419737115528201
3.02157932852247 0.399004334231799
3.02885910833006 0.402193696773381
3.0361341555709 0.433202390639856
3.04341793985806 0.415842167370791
3.05068898261933 0.565162394853669
3.05797713542965 0.623870210118705
3.06525582310645 0.481556251373669
3.07254907252713 0.419706250500863
3.07981611080884 0.490074585354676
3.0870995310524 0.535483072496403
3.09439168834229 0.506458708386187
3.10166163897277 0.498343923106043
3.10893814238799 0.373773198193237
3.11621683006479 0.254521951164173
3.12349442561081 0.234338368463741
3.13077748181077 0.233311345440719
3.1380652705775 0.207455774035971
3.14533958973114 0.199788412825468
3.15263320319542 0.184506519166906
3.15992062791855 0.169109530986619
3.16719967963895 0.154971293371079
3.17447108644381 0.145304782878417
3.18174758985903 0.153041973404604
3.18903173818979 0.157398886421439
3.19630278095106 0.155920021473813
3.2035891135434 0.169244484094101
3.21087289783056 0.169504989434245
3.21815085742017 0.151307465716259
3.22543646192531 0.140298249702791
3.23271478555852 0.137180818777698
3.23999128897374 0.132522413936863
3.24727216091213 0.147470930504317
3.25455667328648 0.141016994766086
3.26183135648372 0.111226287454432
3.26911441268369 0.11201784737682
3.27640438571199 0.138037920835309
3.28368125317081 0.133509635730086
3.29095630041165 0.122561593338719
3.29824481726557 0.109697986585957
3.30551913641921 0.122763573643338
3.31280910944752 0.125398708951036
3.32008816116792 0.133179918382662
3.32735993201638 0.129501535552388
3.3346484488703 0.115218007098835
3.34192604441631 0.113210427292129
3.34920473209312 0.111185780509165
3.3564852399879 0.108364191740504
3.36376319957751 0.103387742967784
3.3710444355595 0.0991568853654101
3.37832967602104 0.0974993390534388
3.38560727156706 0.0879267084709209
3.39289396820299 0.0812043772131942
3.40017920866454 0.0804355886916691
3.4074513435566 0.0793027069835827
3.41473986041052 0.0744432086893813
3.42201090317179 0.0692999381318417
3.42929723576413 0.0660174337311223
3.43657228300496 0.0636570040706043
3.44385388303054 0.0626628124938417
3.4511383954049 0.059836844042
3.45842727630241 0.056277679768518
3.46569868310728 0.055325491517741
3.47298355952523 0.0516741175292374
3.48026297528923 0.0523759737881007
3.48753911466085 0.0504635619853237
3.49483017981995 0.0481507205400863
3.50210267875561 0.0472118438632518
3.50939083156593 0.0476153338520576
3.51666879115554 0.0497560922785899
3.52394238222199 0.0466419877135108
3.53122944290152 0.043681208310518
3.53851468336307 0.0462961400760144
3.54578827442951 0.0438471693873094
3.5530695104115 0.0421736979463453
3.56035329469866 0.0427007171800432
3.56762870598309 0.0418647111561295
3.57492013518578 0.0427646668648489
3.58219081390345 0.0404760764913237
3.58947241392903 0.0385740480990935
3.59676165887015 0.0367515159880288
3.60403889037256 0.0392957821951223
3.61131830613656 0.0402165722911079
3.61859662976977 0.0387820823299856
3.6258833264057 0.0376874482221439
3.63316383430049 0.0366629098410072
3.64044616241326 0.0360569622632518
3.64772667030805 0.0373675367254964
3.65500863437723 0.0349379309225755
3.66228732205403 0.0339589497429928
3.669570378254 0.0317118622836978
3.67684287718965 0.0317695697762878
3.68412447721523 0.0301902554142302
3.6914071693716 0.0299923076823885
3.6986869491792 0.0285143343130648
3.70597146155355 0.0279234805793525
3.71325269753553 0.027064832952705
3.72053466160471 0.0270278847335252
3.72781262119432 0.027368422070777
3.73509749761227 0.0260206967567482
3.74237909763785 0.0256374695817842
3.7496526887043 0.0241406961893381
3.75693792916584 0.0245262851961871
3.76421734492984 0.024038934355554
3.77150549774017 0.0232709666120432
3.77877981689381 0.0230077510633813
3.78606323713737 0.022148048952187
3.79334592929374 0.0224611939722302
3.80062498101414 0.0213080473089209
3.8078974799498 0.0200064653153525
3.81518526871652 0.0208293626263597
3.82246832491649 0.0199398485787626
3.82974228002653 0.0200089585691655
3.83703079688045 0.0185199803532518
3.84430256772891 0.0184726679732806
3.85158598797248 0.0176927168756835
3.85886977225964 0.0178023465514101
3.86615574080838 0.016676087258259
3.87342860378763 0.0161026906641439
3.88071748468515 0.0161743324406187
3.88798670722843 0.0154957307684029
3.89527376790797 0.014200043177082
3.90255536793355 0.0143662497225626
3.90983623987193 0.0140611020085986
3.9171192960719 0.0131276509483683
3.92440053205388 0.0132514011370317
3.93167921973068 0.013040843440023
3.9389568152767 0.0126768526340086
3.94623331869192 0.0124820213413971
3.95352292767663 0.0121508371626115
3.96079870300466 0.0118440791625885
3.96807557046348 0.0113096276719108
3.97536991201495 0.0113401114444129
3.98265078395333 0.011839398254459
3.98992401097618 0.0120558847907137
3.99720488291457 0.0112418588123511
4.00448175037339 0.0107932817867942
4.01177499979407 0.0109472458720489
4.01905587173245 0.0111997417827324
4.02632582236293 0.010650499573741
4.03361652347843 0.0105279009543439
4.04088428984733 0.0110313766869942
4.04817353478844 0.0115088211087655
4.05544785394208 0.0112020737389396
4.06273127418565 0.0109205366406043
4.07001869890878 0.0105327845461324
4.07730139106515 0.0108104180664432
4.0845859034395 0.0107219426357597
4.09185731024437 0.0104113011356072
4.09913344961599 0.0101386025422647
4.10641614177236 0.00996402532060863
4.11370502266988 0.0101519562455842
4.12097424521316 0.0102364581258043
4.12826458228507 0.00963237094498561
4.13554436209266 0.00952095376329928
4.14282450594385 0.00931019028285468
4.15010355766425 0.00884110569363022
4.15738151725386 0.00862876787362158
4.16467440263095 0.0085624394516
4.17195418243854 0.00851141187029065
4.17922922967937 0.00822936685540863
4.18650464096381 0.00778477068570072
4.19378332864061 0.0075927578990705
4.20107330166892 0.00760569178373957
4.20834725677896 0.0074632653347223
4.21564232641763 0.00700521150593381
4.22292283431241 0.00684155980694532
4.23019569729167 0.00694470225635252
4.2374703804889 0.0067541912074518
4.24475853329923 0.00654402286643597
4.25204413780437 0.00628544884981295
4.25931081204248 0.00630552367728058
4.26660697381193 0.00625893627700144
4.27387291996285 0.00610695773967338
4.28117053790669 0.00601945488716115
4.28844704132191 0.00603792077643022
4.29571844812678 0.00597699299869352
4.30300514476271 0.00576569835088489
4.31028965713707 0.00559375775954964
4.31756215607272 0.00548369327778129
4.32485686166779 0.00556508651559712
4.3321228078187 0.00563871373282158
4.33941059658543 0.00566458678242014
4.34669183256741 0.00560082591773237
4.35397124833141 0.00535717206013813
4.36124338322347 0.00501793054940288
4.36853299220818 0.00508218960466619
};
\addplot [thick, orange]
table {%
0 0
0.00731217968772016 0
0.0145650202691425 0
0.0218542652102567 0
0.0291351371486418 0
0.0364243820897561 0
0.0437169034232426 0
0.0509708361354557 0
0.0582604451201668 0
0.0655573349768164 0
0.0728105396018356 0
0.0800917755838176 0
0.0874021350535532 0
0.0946808227303568 0
0.101955505927594 0
0.109230553168429 0
0.116512153194008 0
0.123795573437571 0
0.131076081332359 0
0.138361321793907 0
0.145632000511579 0
0.152929254411825 0
0.160202117391078 0
0.16746333097523 0
0.174772234270578 0
0.182051285990978 0
0.189310679357145 0
0.196609389431779 0
0.203873879408303 0
0.211174409700921 0
0.218443632244205 0
0.225727780574963 0
0.233006104208169 0
0.24029098062612 0
0.247549645905093 0
0.254850176197712 0
0.262144153705586 0
0.269413740292467 0
0.276682234748557 0
0.283968203297299 0
0.291257084194816 0
0.298536135915217 0
0.305827929161509 0
0.313102612358747 0
0.32038494047152 0
0.327658531537966 0
0.334943771999514 0
0.34221153836841 0
0.349486949652842 0
0.356789664207042 0
0.364071992319815 0
0.371347039560649 0
0.378606796970413 0
0.385904778957853 0
0.393172545326749 0
0.400459970049879 0
0.407739749857473 0
0.415027174580603 0
0.422298581385468 0
0.42960348020125 0
0.436860689305835 0
0.444151754464934 0
0.451414060179876 0
0.458699300641424 0
0.465987453451748 0
0.473265777084955 0
0.480552109677294 0
0.487831525441291 0
0.495102568202559 0
0.502406010843953 0
0.509688703000323 0
0.516961930023173 0
0.524224963825309 0
0.531528042423106 0
0.53880199753315 0
0.546087966081892 0
0.55336847397668 0
0.56062750329925 0
0.567917476327558 0
0.575194707829974 0
0.582477035942746 0
0.589764460665876 0
0.59705843817375 0
0.604329480935019 0
0.611605984350241 0
0.618890132680998 0
0.626180105709306 0
0.633454788906544 0
0.640742941716867 0
0.648011436172957 0
0.655280658716241 0
0.66257754857289 0
0.669867885644795 0
0.677135652013691 0
0.684415795864883 0
0.691701400370027 0
0.698972079087699 0
0.706264964464782 0
0.713544016185183 0
0.720812510641273 0
0.728095566841239 0
0.735394276915873 0
0.742650757933265 0
0.749935634351216 0
0.757239441036207 0
0.764513760189848 0
0.771780070384356 0
0.779053661450803 0
0.786351643438243 0
0.793626326635481 0
0.800901373876315 0
0.808189162643042 0
0.81547076266862 0
0.822756731217362 0
0.830029958240212 0
0.837314470614567 0
0.844602987468487 0
0.851876578534934 0
0.859171284130002 0
0.866427765147393 0
0.873705360693406 0
0.880997517983296 0
0.888266740526579 0
0.895549432682949 0
0.902843046147226 0
0.910116273170076 0
0.917403697893206 0
0.924690758572739 0
0.931978911383062 0
0.939250318187927 0
0.946538106954654 0
0.953798592451611 0
0.961085289087547 0
0.968371985723483 0
0.9756372037872 0
0.982942830690176 0
0.990204044274328 0
0.997505666697737 0
1.00478508246173 0
1.0120688667489 0
1.0193242556355 0
1.02662915445128 0
1.0339060219101 0
1.04117597254057 0
1.04846230513291 0
1.05573698833015 0
1.06301895239933 0
1.07029873220692 0
1.07757123114258 0
1.08485319521175 0
1.09216137041991 0
1.09943605361714 0
1.1067089165964 0
1.11400034579909 0
1.12128413008625 0
1.12853806279847 0
1.13584077735267 0
1.14310344711121 0
1.15040106505505 0
1.15766919546754 0
1.1649416944032 0
1.17222584273396 0
1.1795114472391 0
1.18681343370611 0
1.19406700237472 0
1.20136862479813 0
1.20865313717249 0
1.21592090354138 0
1.22320432378495 0
1.2304888361593 0
1.23776643170531 0
1.24504439129492 0
1.25231943853576 0
1.25960904752047 0
1.26688045432533 0
1.27415404539178 0
1.28145603185879 0
1.28873981614595 0
1.29601813977915 0
1.30329901171754 0
1.31057951961233 0
1.31784582980684 0
1.32514890840463 0
1.33242723203784 0
1.33970591971464 0
1.34697405012714 0
1.35425237376034 0
1.36154380296304 0
1.36881229741913 0
1.37609644574989 0
1.38336967277274 0
1.39066183006263 0
1.39795435139611 0
1.40522830650616 0
1.41250116948541 0
1.41979951551645 0
1.4270600010134 0
1.43434633360574 0
1.44161519210543 0
1.44889606404381 0
1.45618057641817 0
1.46347637414403 0
1.47074195625134 0
1.47804139441317 0
1.48532226635155 0
1.49259185293843 0
1.4998756372256 0
1.50714631594327 0
1.51442645979446 0
1.52171133621241 0
1.52899876093554 0
1.53627635648155 0
1.54356487333547 0
1.55085011379702 0
1.55812989360461 0
1.56538783079639 0
1.57269309365577 0
1.57995831171949 0
1.5872482847478 0
1.59452260390144 0
1.60181148479896 0
1.60909636121691 0
1.61637541293731 0
1.62365628487569 0
1.63092514337538 0
1.63820783553175 0
1.64549125577531 0
1.65276557492895 0
1.6600391659954 0
1.66732003793379 0
1.67460600648253 0
1.68189379524925 0
1.68918486040835 0
1.69644534590531 0
1.70372658188729 0
1.71102128748236 0
1.71830543581312 0
1.7255753864436 0
1.73285844264356 0
1.74013931458195 0
1.74741909438954 0
1.75469778206634 0
1.76199212361782 0
1.76925734168153 0
1.77654804279704 0
1.78383765178175 0
1.79110104962748 0
1.798389930525 0
1.80566752607101 0
1.81295094631457 0
1.82021834863987 0
1.82751341827854 0
1.83479865874009 0
1.84206860937056 0
1.84935166557053 0
1.85663180942172 0
1.8639137734909 0
1.87119318925489 0
1.87848571058838 0
1.88576439826518 0
1.89303471293926 0
1.90032213766239 0
1.9075997332084 0
1.91488497366995 0
1.92216730178272 0
1.9294489018083 0
1.93672067265676 0
1.94401465016464 0
1.951274771618 0
1.95856365251552 0
1.96584197614872 0
1.97311702338956 0
1.98040699641786 0
1.98769842562056 0
1.99496728412025 0
2.00224961223302 0
2.00952902799702 0
2.01680589545584 0
2.02409914487652 0
2.03137419211735 0
2.03865287979415 0
2.04593739216851 0
2.05321462367092 0
2.06050132030686 0
2.06778037202726 0
2.07506998101197 0
2.08234575634 0
2.08961607101407 0
2.09689475869088 0
2.10418691598077 0
2.11145686661125 0
2.11874283515999 0
2.12602734753434 0
2.13331622843186 0
2.1405788981904 0
2.14785940608519 0
2.15515265550587 0
2.16242988700828 0
2.16971039490307 0
2.1769981836698 0
2.18427941965178 0
2.19154755006427 0
2.1988236894359 0
2.2061264039901 0
2.21339235014101 0
2.22068778382327 0
2.22795627827936 0
2.23523460191257 0
2.24250928510981 0
2.24979488961495 0
2.25708741094844 0
2.26435554136093 0
2.27163495712493 0
2.27893002676359 0
2.28619997739407 0
2.29349613916353 0
2.30076791001199 0
2.30803676851167 0
2.31533766284789 0
2.32261052582714 0
2.3298833888064 0
2.33717700227067 0
2.34444840907554 0
2.35172272822918 0
2.35901743382425 0
2.3662906608471 0
2.37357954174461 0
2.38084512385193 0
2.38812890813909 0
2.39540941603388 0
2.40269902501859 0
2.40997188799784 0
2.4172553082414 0
2.42454091274655 0
2.43182287681573 0
2.43909938023095 0
2.44639153752084 0
2.45366476454369 0
2.46094126795891 0
2.46822541628967 0
2.47550810844604 0
2.48278898038442 0
2.4900592950585 0
2.49734781191242 0
2.50462285915325 0.182375767345899
2.51190627939681 0.231524385815252
2.51919406816354 0.524511745893094
2.52646329070682 0.675004832414101
2.53374743903758 0.434786688571511
2.54103267949913 0.596672939340719
2.54832156039665 0.76057767947295
2.55560243233503 0.674668419596259
2.56288257618622 0.72733201804
2.5701521627731 0.702959532378705
2.57743740323465 0.852467585492374
2.58471863921663 0.755510430591799
2.59200934033214 0.724025022979856
2.59927637861384 0.808612565821295
2.60655506629064 0.943915168760863
2.61383703035982 1.18401121815094
2.62113173595489 1.07855024528115
2.62839658997501 1.11535645802432
2.63568983939569 1.0889637658223
2.64296998324688 0.898178930247626
2.65025376753404 1.09116151114086
2.65753427542883 0.994336055319856
2.66480276988492 0.915164804493094
2.67208728225927 1.03298984273525
2.67937361485161 0.954930931289065
2.68664538570007 0.843427144379856
2.69393535872838 0.873290675450647
2.7012242396259 0.862399077488202
2.70849346216918 0.755095183521583
2.71577142175879 0.833146191412806
2.72305593413314 0.826843102653669
2.73034809142303 0.773907165696978
2.73761039713798 0.789826054295252
2.74490219038427 0.830636379306043
2.75217541740712 0.797920585155252
2.75945774551989 0.675636970187194
2.76673934554547 0.765118622304029
2.7740154849171 0.743420705728921
2.78130909838137 0.668063910502302
2.7885968871481 0.679662729083309
2.79587339056332 0.671849847498561
2.8031429771502 0.649160682164604
2.81042748952456 0.628451249143597
2.81772219511962 0.635225805408345
2.82498632105255 0.683018359884317
2.83228066260402 0.69219015440777
2.8395622626296 0.666689837377266
2.84683730987044 0.675613066785899
2.85411126498048 0.547617819455252
2.8613874043521 0.478931311928777
2.86866536394171 0.456577428316691
2.87595351675204 0.441261346085324
2.8832369369956 0.431963752212806
2.89052508980593 0.45317413942187
2.89779140000043 0.605600498096547
2.90507773259277 0.691731064110216
2.91237098201345 0.585061402087338
2.91963729220796 0.504258058233094
2.92691597988476 0.486997814018561
2.93420522482588 0.474536067932518
2.94148282037189 0.414023581725468
2.94876878892063 0.368367272386906
2.95604128785629 0.372161595499424
2.96333817771294 0.42682487463036
2.9706099485614 0.514544207172806
2.97789700924093 0.503217667287194
2.98517460478695 0.389502598559712
2.9924471037226 0.300801718983309
2.99973707675091 0.295602896332662
3.00700447907621 0.33824450785741
3.01428971953776 0.33207382976259
3.02158296895844 0.250184600969496
3.02885546789409 0.239344039839712
3.03613670387608 0.269143471777554
3.04341029494252 0.27150792486518
3.05069553540407 0.249772471324604
3.05796949051412 0.217100426037698
3.06524890627811 0.214565807241583
3.07253123439089 0.220552038392662
3.07981865911401 0.21157609759554
3.08708970187528 0.190049417816547
3.09437312211885 0.179337917857698
3.10165217383925 0.198262563390504
3.10893777834439 0.186764628223885
3.11621828623918 0.160940487555683
3.12349988626476 0.15361729027295
3.13077857394156 0.157950038742014
3.13806235822872 0.166090852797266
3.14533776951315 0.154515149746331
3.15262883467225 0.143680223342245
3.15990315382589 0.145808356596259
3.16717965724112 0.148625318402014
3.17447035835662 0.157575944232662
3.18174212920508 0.153690239901439
3.18902773371023 0.149616159005899
3.19631515843336 0.149423110792806
3.20358474502024 0.141292623444029
3.21086743717661 0.134130452057381
3.21815558998693 0.130331222407554
3.22543719001251 0.124540540649942
3.23271478555852 0.123779490678547
3.23999165301734 0.11587459986505
3.24727907774047 0.111695018465597
3.25456140585324 0.106141544569784
3.26184227779163 0.10107670667
3.2691246059044 0.0960663181449496
3.27640584188638 0.0921030575719137
3.28368416551959 0.088398958906518
3.29096758576315 0.0869379260321871
3.29824554535276 0.084574907448777
3.30552714537834 0.0848648655368921
3.31279818813961 0.0849437900394245
3.32007906007799 0.0838765500034532
3.32737158141148 0.0816063313251223
3.33464262417275 0.080184173788446
3.34192203993675 0.0785048482024029
3.34920946465988 0.0799509158383022
3.35648669616229 0.0792083020859712
3.36376319957751 0.0740132924472806
3.37105863325978 0.0741956952096115
3.37833986924176 0.0723811386348777
3.38561127604662 0.0722750665222014
3.39289214798501 0.0663927997381007
3.40017010757462 0.0651090833959281
3.40745207164379 0.0629745244984461
3.41473986041052 0.0616119682736691
3.42202255256689 0.0617776282900432
3.4293001481129 0.0597706868485468
3.43658684474884 0.0554051030914245
3.44386626051284 0.0560398854423885
3.4511373032741 0.0559240977801151
3.4584170830817 0.0577787690106331
3.46571397293835 0.056255232827741
3.47298101122005 0.0533316024931223
3.48026515955081 0.0531102575842302
3.48754239105322 0.0534424397840719
3.49482872364556 0.0555217501675971
3.50211614836869 0.0507580744272086
3.5093824585632 0.0526144781316834
3.51666587880676 0.0499506711697842
3.52395912822744 0.0501430436261007
3.5312319912067 0.052085319353741
3.53852014401702 0.0513727352348921
3.54580065191181 0.0491807816837554
3.5530811598066 0.0464892836476115
3.56035693513463 0.0473425061615971
3.56763562281143 0.0500324029023022
3.57491576666262 0.0504308818865899
3.58220282734215 0.0494541925248921
3.58947896671378 0.0456167293139568
3.59676093078295 0.044267573340446
3.60404435102652 0.0444706686476978
3.61133104766245 0.0466142014827194
3.61859662976977 0.047654625510964
3.62587750170815 0.0450023856298849
3.63317075112883 0.0417303232044173
3.64044689050046 0.0410105499926475
3.64772812648244 0.0415079232707914
3.65500280967968 0.0427483974543165
3.66228113331288 0.0418931107376115
3.66957765912594 0.0406795504333094
3.67685561871555 0.0379230489230072
3.68412993786919 0.0381521015813525
3.69141772663591 0.0380029980635396
3.69869714239991 0.0377099645581007
3.70598347499225 0.0372596236402158
3.71325196944834 0.0355031978218561
3.7205357537355 0.0337874082746475
3.72782026610985 0.0326096434285612
3.73510223017903 0.0343699924650935
3.74236926846073 0.0331915035766763
3.74965778531465 0.0313025085967482
3.75694521003778 0.0303639917385324
3.76423263476091 0.0304059884794964
3.77150950221973 0.0302148929402446
3.77878345732978 0.0291848765201871
3.78606578544255 0.0280873369933237
3.79334702142453 0.0272920263151367
3.80063881467082 0.0269409533936691
3.8079091293449 0.0265832330865755
3.81518672489091 0.027009673488964
3.82247123726526 0.0254270670853525
3.82975210920365 0.0250836647617554
3.83703298114203 0.0234541067857698
3.84431166881884 0.0228090849580576
3.85158161944932 0.0237740117174964
3.85887705313158 0.0230134110072086
3.8661655699855 0.0230513552375396
3.87343406444159 0.0216328312578273
3.88070729146444 0.0200440567626763
3.88799762853634 0.020826820837482
3.89528650943386 0.0204699260654964
3.90256701732865 0.0207588583196403
3.90983187134877 0.0187541137371942
3.91712948929261 0.0181540387695683
3.92440672079503 0.0183140264075683
3.93168431634104 0.0179073144925468
3.93896992084619 0.0165541813790791
3.9462471523486 0.016486849155223
3.95353130067936 0.0165907816900863
3.96079979513545 0.0164327118134101
3.96808904007656 0.0155084845443597
3.97537428053811 0.0147864001643309
3.98263804242744 0.0138615309914835
3.9899221907582 0.0133458583918547
3.99721871657125 0.014158604368541
4.00450213681482 0.0139170633401338
4.01177572788126 0.0131608049146187
4.0190500470349 0.0121684544594331
4.02633237514767 0.0116201986040072
4.03360997069369 0.0116158585174302
4.04089302689365 0.0125233946850763
4.04818627631433 0.0120006593532417
4.05546314377315 0.0112436830824719
4.06274037527557 0.0107081836616331
4.07002015508316 0.0109017936194576
4.07730757980629 0.0109983344534331
4.0845735259572 0.0117810676823928
4.09185257767761 0.0113427447322446
4.09913417770318 0.0108852083854906
4.10641723390315 0.0104804925620791
4.11371594397779 0.0101209682612072
4.12098371034668 0.0102432465975856
4.12826239802348 0.0105106086646964
4.13554800252863 0.0106358241894993
4.14281686102832 0.0105705206171381
4.15011629919014 0.0100074467638101
4.1574008115645 0.00995011227371079
4.16466384536663 0.00970952755629496
4.17196473970285 0.0098999415712964
4.17923359820254 0.0101511684375655
4.1865173824897 0.0108147507270115
4.19380589934362 0.0102890054153914
4.20107220953813 0.00955144674506906
4.20834434443019 0.00899924759231942
4.21564851515877 0.00901684608545899
4.22291882983285 0.00881299375415396
4.23020042985843 0.00879687041091223
4.23748093775322 0.00880409847628633
4.2447497962529 0.00858757829634245
4.25205724337386 0.00859680057498849
4.25931226821687 0.0085263056507036
4.26661352659668 0.00768801458072086
4.27389512662226 0.00690630897041727
4.2811574323372 0.00682326705701295
4.28845796262982 0.00709666247777122
4.29572645708591 0.00705015873764892
4.30301715820141 0.00660549965819712
4.31027946391635 0.00644420776079281
4.31757817399099 0.0062107236247295
4.32484958079585 0.00600805934474676
4.33212972464704 0.00581460552579712
4.33942297406772 0.00613758810290216
4.34668782808784 0.00598883341180576
4.35398326177011 0.00566055965865755
4.36125394048778 0.00568680620642734
4.36853153603379 0.0058570352623554
};
\addplot [thick, purple]
table {%
0 0
0.0073092673389448 0
0.0145945078004929 0
0.0218488045563029 0
0.029129676494688 0
0.0364181933486084 0
0.0437096225513042 0
0.0509970472744338 0
0.0582528002046315 0
0.0655464136689088 0
0.0728265575201001 0
0.0801005126301437 0
0.0873730115657997 0
0.0946691733352553 0
0.101935847573361 0
0.109244386825112 0
0.116512153194008 0
0.12377919147571 0
0.131060427457692 0
0.138341663439674 0
0.145647654386246 0
0.152905955621622 0
0.160211946568195 0
0.167481897198672 0
0.174755488265119 0
0.182035996159907 0
0.189319416403471 0
0.196590459164739 0
0.203886620934195 0
0.211162396262223 0
0.218444360331399 0
0.225729600792947 0
0.232988994159114 0
0.240298989585253 0
0.247560203169404 0
0.254860369418426 0
0.262128863874516 0
0.269403183028156 0
0.276703713320775 0
0.283978396518013 0
0.291235605622598 0
0.298520482040549 0
0.305813367417633 0
0.313093875312421 0
0.320387124733101 0
0.327660351755951 0
0.334933942822398 0
0.342222459676318 0
0.349491318176005 0
0.35679112038143 0
0.364071992319815 0
0.37133866655792 0
0.378629367673422 0
0.385910239611807 0
0.393184922809045 0
0.400463610485848 0
0.407736109421504 0
0.415022077970246 0
0.42229712521108 0
0.429572172451915 0
0.436872338700937 0
0.444143017418608 0
0.45142898596735 0
0.458719687082852 0
0.465989637713329 0
0.473269053477327 0
0.480545920936146 0
0.487842446749198 0
0.495101476071768 0
0.502388536751301 0
0.509675961474431 0
0.516957925543607 0
0.52423078852286 0
0.531524766030734 0
0.538799813271568 0
0.546088694169085 0
0.553367745889486 0
0.560647889740677 0
0.567912015673604 0
0.575213274053417 0
0.582474851681165 0
0.589772833668605 0
0.597055161781378 0
0.604322928150274 0
0.611610352873404 0
0.618904330381278 0
0.626158627137088 0
0.633454788906544 0
0.640729108060184 0
0.648007067649794 0
0.655299953026877 0
0.662560438523835 0
0.669847135159771 0
0.677142568842033 0
0.684414339690495 0
0.6917046767624 0
0.698975355480071 0
0.706251494851696 0
0.713529818484903 0
0.720819063426017 0
0.72809192640527 0
0.73538990839271 0
0.742671872461886 0
0.749933086046038 0
0.757225607379524 0
0.764493737792017 0
0.771786987212697 0
0.779072227674246 0
0.786350187263855 0
0.793626326635481 0
0.800897369396749 0
0.808182973901894 0
0.815470034581427 0
0.822765104220092 0
0.830021585237483 0
0.837304277393853 0
0.844609176209634 0
0.85187111788098 0
0.859165459432451 0
0.866424852798618 0
0.873719194350089 0
0.881014628032351 0
0.888286398880813 0
0.895560353990857 0
0.902831032708528 0
0.910130470870356 0
0.917408794503563 0
0.924675832785265 0
0.931959981116022 0
0.939257963103462 0
0.94652318116718 0
0.953794952015642 0
0.961076916084818 0
0.968367981243917 0
0.975643756571945 0
0.982923900423136 0
0.990209504928281 0
0.997508579046512 0
1.00477962180778 0
1.01204775222027 0
1.01932643989708 0
1.02663133871286 0
1.03389910508175 0
1.04119053428445 0
1.04845830065335 0
1.05574608942007 0
1.06300730300422 0
1.07029800411973 0
1.07759380184559 0
1.08485210308096 0
1.09213115480136 0
1.09941421100133 0
1.10669581102691 0
1.11399816153751 0
1.12127757730151 0
1.12854862006278 0
1.13584041330907 0
1.14310563137279 0
1.1503828628752 0
1.1576742920779 0
1.16495225166751 0
1.1722327595623 0
1.17952528089578 0
1.18679195513389 0
1.19407209898508 0
1.20136789671094 0
1.2086283822079 0
1.21592053949779 0
1.22320068334898 0
1.23047536654621 0
1.23775223400503 0
1.24504548342571 0
1.25231652618698 0
1.25959412173299 0
1.26688263858692 0
1.27415732178415 0
1.28143964989693 0
1.28873035101243 0
1.29599520503255 0
1.30328190166848 0
1.31055731295292 0
1.31784146128367 0
1.32513143431198 0
1.33240538942202 0
1.33968444114242 0
1.34697332203994 0
1.3542450928884 0
1.36152378056521 0
1.36881047720114 0
1.37610154236024 0
1.3833733132087 0
1.39066073793183 0
1.39793068856231 0
1.40520901219552 0
1.41249862118023 0
1.41978313355458 0
1.42706618975455 0
1.43434414934416 0
1.44162174489017 0
1.44891353813647 0
1.45619004155169 0
1.4634676370977 0
1.47075214947206 0
1.47803265736684 0
1.48530843269487 0
1.49259512933081 0
1.49987891361797 0
1.50715286872801 0
1.51443665301517 0
1.52170405534047 0
1.52899111602 0
1.53627926883033 0
1.54355686437634 0
1.55084174079429 0
1.55812625316865 0
1.56539474762474 0
1.57267889595549 0
1.57996268024265 0
1.58723881961428 0
1.59451859942187 0
1.60180711627579 0
1.60908361969101 0
1.6163641275858 0
1.62364863996016 0
1.63092477933178 0
1.63820783553175 0
1.64548979960093 0
1.65277613219326 0
1.66004535473655 0
1.66734115246241 0
1.67460418626454 0
1.68188687842091 0
1.68916520205412 0
1.69645080655926 0
1.70373604702081 0
1.71102019535157 0
1.71829342237442 0
1.72558521562071 0
1.73285043368443 0
1.74014040671274 0
1.74741945843314 0
1.75470579102548 0
1.76198557083307 0
1.76925624955074 0
1.77653311700956 0
1.78382454621226 0
1.7910985013223 0
1.79837536878112 0
1.80565951711188 0
1.81294912609659 0
1.82023363847094 0
1.82750722953739 0
1.8347968385221 0
1.84206496893459 0
1.84934911726535 0
1.85664054646805 0
1.86391887010125 0
1.87119428138568 0
1.87846532414695 0
1.88576367017799 0
1.89302852419811 0
1.90031558487764 0
1.90759172424927 0
1.91488497366995 0
1.92216366134675 0
1.92944999393909 0
1.93672904565949 0
1.94400846142349 0
1.95128023227195 0
1.95856947721307 0
1.96584051997433 0
1.97311665934596 0
1.98040372002549 0
1.98769041666143 0
1.99495927516111 0
2.00224560775345 0
2.00953594482536 0
2.0168219133741 0
2.02408603930703 0
2.03138147298929 0
2.03866416514566 0
2.04593083938376 0
2.05322117645567 0
2.06050750904801 0
2.06778983716078 0
2.07505287096292 0
2.08234830464518 0
2.08962043953724 0
2.09690640808598 0
2.10417781489084 0
2.11146305535239 0
2.11874028685481 0
2.12602261496758 0
2.13330749138553 0
2.14058108245198 0
2.14787942848302 0
2.15514319037235 0
2.16243352744425 0
2.16972240834177 0
2.17699563536462 0
2.18426922643107 0
2.19154609388988 0
2.19883060626424 0
2.2061260399465 0
2.21338834566144 0
2.22068923999766 0
2.22795409401778 0
2.23524151874091 0
2.24252639515886 0
2.24979816600732 0
2.25708777499203 0
2.26435408518654 0
2.27163495712493 0
2.27891619310691 0
2.28621308296356 0
2.2934757527221 0
2.30076791001199 0
2.3080451415144 0
2.31533111006315 0
2.32260106069362 0
2.32988448093719 0
2.33717154161672 0
2.34445751016546 0
2.35173073718831 0
2.35900906082152 0
2.36630012598062 0
2.37358427431137 0
2.38085131259308 0
2.38812854409549 0
2.39540759581589 0
2.40269429245183 0
2.40997370821583 0
2.41725312397982 1.40730573515784
2.42453071952584 1.07310545723324
2.43181741616177 1.08406914481914
2.43910629705929 1.16579236813784
2.44637333534099 1.1721909015941
2.45365966793333 1.01796508058835
2.4609419960461 0.887402898687914
2.4682330612052 0.944856909883885
2.47550119161769 0.963004150003309
2.48279298486399 0.892095037930072
2.49007167254079 0.947498745761007
2.49735582087155 0.989592223806187
2.50463196024317 0.96693932596777
2.5119073715276 1.01826364583583
2.51918569516081 1.01049098681252
2.52648076479948 1.0607858009
2.53375581204031 1.14176382342576
2.54104396485063 1.14596183880216
2.54831682782989 0.965025988036403
2.55558859867835 1.09122719970906
2.56288112001184 1.11514641414374
2.57016235599382 1.01110259197007
2.57744249984501 1.14959910219381
2.5847106302575 1.06300463839784
2.59201152459372 1.01274474190978
2.59928001904981 1.03767933962547
2.60655797863942 1.02670008240691
2.61383812249061 0.932663062664317
2.62112117869057 0.835896718832374
2.62840532702133 0.881392267872662
2.63569020343928 0.857166101019424
2.64296925515968 0.862056891324892
2.65024794283649 0.846797601044317
2.65752335412092 0.810285045488777
2.66481223501844 0.834212740849209
2.67208072947453 0.749995847043309
2.67937543506959 0.787032161023022
2.68665812722596 0.701225379014532
2.69392953403083 0.767877946360144
2.70122241940791 0.733438791142158
2.70849419025637 0.73954343998259
2.7157816149795 0.72021927342259
2.72304828921761 0.726104086490216
2.73033571394074 0.733941646967482
2.73762532292545 0.732165465814101
2.7448981859047 0.742028906318273
2.75218743084582 0.853826779292662
2.75946357021744 0.875510116188345
2.76674043767626 0.756488030655827
2.77401366469911 0.63595997824777
2.78131237477375 0.615974262031655
2.78858159731703 0.498681102903453
2.79587666695569 0.383176890857698
2.80313788053985 0.349839466291511
2.81041729630384 0.467600624318417
2.81771090976812 0.528707499275252
2.82498122444219 0.501260816551511
2.83226464468576 0.473443573117266
2.83954842897292 0.565331604898993
2.84683694582684 0.548216314316547
2.8541083526317 0.508869742598849
2.86140123800879 0.539154216388489
2.86866791224689 0.576819087462878
2.87594769205449 0.512102410158273
2.88324640212912 0.397598646509928
2.89052108532636 0.340118577411367
2.89779977300316 0.345571501359856
2.90507882472356 0.353371810063309
2.91235824048756 0.33440412095482
2.91964930564666 0.287074626469784
2.92693017758504 0.298696563059568
2.93420376865149 0.330628907038417
2.94148573272067 0.327110041656403
2.94875895974352 0.297059952927914
2.95603946763831 0.272249715118993
2.96331742722791 0.237252729394676
2.97060084747148 0.235814851618849
2.97787953514828 0.241096965296259
2.98516732391501 0.230243566324748
2.9924474677662 0.209381164499281
2.99971960265826 0.229760998335683
3.00700265885823 0.244290384671511
3.01428353079661 0.211253237487914
3.02157277573772 0.174162224282878
3.02885291958892 0.180385487362734
3.03612978704773 0.20142584734777
3.04340738259375 0.195660819944029
3.05068825453213 0.184076585091223
3.05796803433973 0.179222741159281
3.06524927032171 0.187829612791367
3.07253451078326 0.19536878744777
3.07982120741919 0.18255473500187
3.08709516252924 0.179185128913094
3.09438367938316 0.175287218662446
3.10165909066759 0.180702620851942
3.10893814238799 0.179747994009353
3.1162161019776 0.177256958453813
3.12349988626476 0.164905301546906
3.13078694694429 0.170679124377554
3.13805835374916 0.167723642001151
3.14534723464667 0.168436337908633
3.15262737849787 0.155298126870072
3.15990461000028 0.155253019629209
3.16718803024385 0.158754197981295
3.17446234939749 0.150997449012518
3.18175341455658 0.151491729190504
3.18903756288734 0.14214963575954
3.19631333821537 0.136767123964676
3.20358438097664 0.134222997171957
3.21087180569977 0.133995961370662
3.2181468529406 0.126234815675727
3.22543063722776 0.119793270447396
3.23271442151492 0.11569611260859
3.23999966197647 0.114138762184892
3.24728162604565 0.111686888512302
3.25455339689411 0.102798417636043
3.26183863735566 0.101804327332403
3.26912023738124 0.105431149921237
3.2763923722733 0.0984457450093669
3.28368088912722 0.0940460588479856
3.29095775658604 0.0951084205316835
3.29823753639363 0.0891066907034964
3.3055322419887 0.0850333848502878
3.31280037240119 0.0886366289244604
3.32009544203986 0.0848237765564892
3.32737849823982 0.0800596173363453
3.33464189608556 0.0779815790916834
3.34192495228552 0.0775303104349352
3.34921274105225 0.0785926586797122
3.35648815233668 0.0761404470808633
3.36376574788269 0.0696417987853525
3.3710444355595 0.0698689587168777
3.37832931197745 0.0727033451007338
3.38562110522374 0.0709027868009784
3.39288850754904 0.0671568281426907
3.40017447609778 0.0653463361843309
3.40746190082091 0.0617172177434676
3.41474350084649 0.0616091010411079
3.42201235934618 0.0633063314611367
3.42930779302844 0.0620210386838561
3.4365799279205 0.0583806270471367
3.44385497516133 0.0588937081557266
3.4511500448 0.0555171576016691
3.45842654821522 0.0550967269740575
3.46570523589202 0.0547801882148777
3.47299011230997 0.0554094567577266
3.48027062020476 0.0534460449057986
3.48755476853552 0.0498010389546475
3.49483382025592 0.0486520658882158
3.50210850345316 0.0492747882031079
3.50939592817629 0.0506851151945324
3.51667170350431 0.0478166483146619
3.52395002713752 0.047560764266
3.53123089907591 0.0450339357152518
3.53851322718868 0.0430274657685611
3.54578536208074 0.0443985920078993
3.55307970363221 0.0455260676043166
3.56036312387577 0.0436038042985755
3.56764508794495 0.0409950779761439
3.57491321835744 0.0406499235178273
3.58219044985986 0.0390710885522302
3.58947241392903 0.040829361492259
3.59676384313173 0.038999334740777
3.60403852632897 0.036318602670518
3.61131867018016 0.0344701122412518
3.61861046342645 0.0356824363919424
3.62587495340297 0.0355018257555396
3.63316128599531 0.0346168132503022
3.64043960962852 0.0322495096080144
3.6477204815669 0.032072431459813
3.65500899842083 0.0311444365152086
3.66228659396684 0.032166207860187
3.66956746590522 0.0297522841122734
3.676849794018 0.0284687899616403
3.68414085917709 0.0282848883108058
3.6914199108975 0.0280868090293957
3.69868804130999 0.0272884537826475
3.70597947051268 0.0263689673681295
3.71324614475079 0.0266897666325899
3.72053065712514 0.0259318111953813
3.72782245037144 0.0258544602758273
3.73509858974306 0.0243281997524029
3.74237982572504 0.0253280781581727
3.74966870662256 0.0245897085757266
3.75693938534023 0.0235349120383022
3.76421297640668 0.0233965529832662
3.77150768200175 0.024149560942446
3.77879619885567 0.0229391862719424
3.78605486413464 0.0215085998515108
3.7933510259041 0.0222549329616403
3.80062607314493 0.0218551996528345
3.80790767317051 0.022042255605741
3.81519509789364 0.0212249018103022
3.82247305748325 0.0210189056207338
3.82973900363416 0.0207332342288201
3.83702278792132 0.0203942272675827
3.84432477438833 0.0193551681499281
3.8515830756237 0.0194980618448777
3.8588857901779 0.0191531063750647
3.86614336332609 0.0179684020728777
3.87343879700835 0.0177878333112086
3.88071020381321 0.0175482337393381
3.88800709366986 0.0178995173406906
3.89527595216955 0.017001217595482
3.90254990727959 0.0158608619257698
3.90983005113078 0.0158334817231511
3.91712148033348 0.0161015407575396
3.92441764210294 0.015042041088259
3.93168103994867 0.0148904117357698
3.93896009166907 0.0156969207797554
3.94625334108975 0.0145687965341151
3.95352219958944 0.0132613463791424
3.96081836135889 0.0136328492061137
3.96808139516103 0.0137276972408806
3.97538119736645 0.0127560663937899
3.98265005586614 0.0121702463527496
3.98993165589172 0.0125340456564676
3.99719869417342 0.0121080561904518
4.00448611889655 0.0120568381078863
4.0117830087532 0.0115805897741957
4.01905914812482 0.0110994322035209
4.02632436618854 0.0105430822294676
4.03360633025772 0.0110142582689367
4.0408872021961 0.0110597769198417
4.04816516178571 0.011157451566954
4.0554576831192 0.0106588599784417
4.062736370796 0.0103744339040115
4.07002452360633 0.0100126457595597
4.07729411019321 0.0109378374177799
4.08457607426238 0.0108660508443065
4.09186313494192 0.0117010214265986
4.09913090131081 0.0108449939376187
4.10642051029552 0.0108644750217683
4.11369701371075 0.0105968128289655
4.12099426761099 0.0107883266705252
4.1282609418491 0.0108130845454978
4.13554909465942 0.0109285710915079
4.14282632616184 0.0100526500500504
4.15011666323374 0.0109725229046129
4.15738006107947 0.0112960557615612
4.16467731497972 0.0110744801148691
4.17194144091265 0.0106302589998878
4.17922813754858 0.0107215269720935
4.18651556227171 0.0105292009198791
4.19378696907658 0.0104112266944259
4.20106893314575 0.0101746271063151
4.20834652869177 0.00989085627147338
4.21563213319691 0.0100534722463137
4.22291409726609 0.00975937454951799
4.23020771073037 0.0092148133305295
4.23747365688128 0.00861951264371511
4.24476545012757 0.00857631346715108
4.25203904119402 0.00905056644599568
4.25933083444031 0.00889311532354389
4.26659496037324 0.00818193902036547
4.27388493340154 0.0075751680870518
4.28115634020641 0.00739668611189928
4.28843357170882 0.00721803925417122
4.29573046156547 0.00728476680315827
4.30299968410876 0.00713427500268489
4.31028419648311 0.00683099038779856
4.31755742350596 0.00628408531408777
4.32485067292664 0.00513587563881583
4.33211916738273 0.00495250161314676
4.33940914041104 0.00133013148732676
4.34668200339029 0.00266153707734245
4.35396178319789 0.00528746009178849
4.36125685283655 0.00436864502572518
4.36852461920545 0.00489979705862158
};
\addplot [thick, magenta]
table {%
0 0
0.00730671903376637 0
0.0145908673645237 0
0.021844071989543 0
0.0291249439279281 0
0.0364134607818485 0
0.0437034338101566 0
0.0509897664024955 0
0.0582793753872066 0
0.0655344002302105 0
0.0728207328225493 0
0.0800895913222361 0
0.0873923058764364 0
0.0946622565069139 0
0.101947496968462 0
0.109246207043096 0
0.116501959973294 0
0.123776279126934 0
0.131087366683864 0
0.138361321793907 0
0.145628724119207 0
0.152900859011266 0
0.160207578045032 0
0.167492090419386 0
0.174768229791011 0
0.182051650034575 0
0.189306310833982 0
0.196585362554382 0
0.203881888367435 0
0.211170405221355 0
0.218430890718313 0
0.225735061446901 0
0.233016297428883 0
0.240274962707856 0
0.247553286341063 0
0.254840347020595 0
0.262132868354082 0
0.269400634722978 0
0.276681506661363 0
0.283957281989391 0
0.291261816761576 0
0.298516477560983 0
0.305805722502097 0
0.313107344925507 0
0.320374747250806 0
0.32763923722733 0
0.334950688827856 0
0.342215906891573 0
0.349483309216873 0
0.356792576555817 0
0.36407490466859 0
0.371347767647843 0
0.378609709319188 0
0.385904050870659 0
0.393176549806315 0
0.40046688687822 0
0.407736837508698 0
0.415031543103766 0
0.422293848818708 0
0.42957508480069 0
0.436865057828998 0
0.444148478072562 0
0.45141478826707 0
0.458695660205455 0
0.465984905146569 0
0.473281066916025 0
0.480555022026069 0
0.487827885005322 0
0.495120406338808 0
0.502395817623239 0
0.509666496340911 0
0.51696702663353 0
0.524239889612783 0
0.531522217725555 0
0.538796172835599 0
0.54607049198924 0
0.553370294194664 0
0.560636604389173 0
0.567920388676333 0
0.57521400214061 0
0.582490505555832 0
0.589756087663147 0
0.5970526134762 0
0.604334577545375 0
0.611615085440164 0
0.618894501204161 0
0.626167364183414 0
0.6334598855169 0
0.640721099101052 0
0.648024177698849 0
0.65529849685249 0
0.662568811526564 0
0.669847863246965 0
0.67713929244966 0
0.684426353129193 0
0.691706861023981 0
0.698990281267545 0
0.706250402720906 0
0.713532002746485 0
0.720817971295227 0
0.728098843233612 0
0.735386267956741 0
0.74266786798232 0
0.749941823092364 0
0.757213229897229 0
0.764520312974592 0
0.771796816389814 0
0.779065674889501 0
0.786340722130335 0
0.793643072640939 0
0.800910474966238 0
0.808178969422328 0
0.815484232281707 0
0.82274872225823 0
0.830036511024957 0
0.837310466135 0
0.844607720035247 0
0.851868569575801 0
0.859148713426993 0
0.866425944929408 0
0.873708273042181 0
0.880992057329342 0
0.888293679752751 0
0.895569819124376 0
0.902844502321614 0
0.910130106826759 0
0.91740551811119 0
0.924680929395622 0
0.93198036755745 0
0.939260147365044 0
0.946526093515955 0
0.953820799111023 0
0.961096210395455 0
0.968382542987794 0
0.975649581269496 0
0.982931181295075 0
0.990224430715755 0
0.997488920692279 0
1.00477197689225 0
1.01205794544099 0
1.01933626907419 0
1.02662842636408 0
1.03389437251499 0
1.04118034106374 0
1.04845866469694 0
1.05572825128382 0
1.06301676813774 0
1.0703012805121 0
1.07758433671207 0
1.08485355925535 0
1.09213552332453 0
1.09941603121931 0
1.10670746042201 0
1.1139759548781 0
1.12126884025518 0
1.12854206727803 0
1.13583022008836 0
1.14310526732919 0
1.1503945122703 0
1.1576735639907 0
1.16494606292636 0
1.17223421573668 0
1.17951071915191 0
1.1867901349159 0
1.19407646750824 0
1.20135770349022 0
1.20863056646948 0
1.21590998223348 0
1.22319667886941 0
1.23048410359254 0
1.23775478231021 0
1.24503711042298 0
1.25231907449216 0
1.25959849025616 0
1.26689101158964 0
1.27416241839451 0
1.28144401842009 0
1.2887223420533 0
1.2960003016429 0
1.30328190166848 0
1.31056131743248 0
1.3178498342864 0
1.32513107026838 0
1.33241703881713 0
1.33968480518602 0
1.34697769056311 0
1.35425492206552 0
1.36152778504477 0
1.36880792889597 0
1.37608807274716 0
1.38337622555748 0
1.39065600536507 0
1.39793141664951 0
1.40521520093667 0
1.41250080544181 0
1.41978568185976 0
1.42706618975455 0
1.43433359207985 0
1.44161919658499 0
1.44890589322093 0
1.45619368198766 0
1.46347091349007 0
1.47075578990802 0
1.47802756075649 0
1.48530078777934 0
1.49258530015369 0
1.49986253165611 0
1.50714777211765 0
1.51443774514596 0
1.52171534069198 0
1.52899475645597 0
1.53627999691752 0
1.5435615969431 0
1.55084319696868 0
1.55812224868908 0
1.56539183527596 0
1.57268071617348 0
1.57996704876582 0
1.5872486487914 0
1.59452915668618 0
1.60179364666271 0
1.60908871630137 0
1.61635611862667 0
1.62364536356778 0
1.63091822654704 0
1.63819837039823 0
1.64547997042381 0
1.65276739514694 0
1.66005554795726 0
1.66733314350327 0
1.67461583565964 0
1.68189161098767 0
1.68917029866448 0
1.69644753016689 0
1.70373349871563 0
1.71101728300279 0
1.71828941789485 0
1.72558011901036 0
1.73285807859996 0
1.7401334898844 0
1.74742237078191 0
1.75469304949958 0
1.76197610569955 0
1.76926753490225 0
1.77654731470984 0
1.78382891473542 0
1.79109631706072 0
1.79838264965306 0
1.8056682541582 0
1.81293747670149 0
1.82022162503224 0
1.82750358910142 0
1.83479538234771 0
1.84207443406811 0
1.84935020939614 0
1.85663217346532 0
1.86391923414485 0
1.87119173308051 0
1.87847478928047 0
1.88576184996001 0
1.89303252867768 0
1.90031449274685 0
1.90760737812394 0
1.91487987705959 0
1.92216912200071 0
1.92944234902356 0
1.9367275894851 0
1.9440070052491 0
1.95128787718749 0
1.95856037612314 0
1.96584124806153 0
1.97312466830509 0
1.98040663237427 0
1.98769514922819 0
1.99497820542815 0
2.00224487966626 0
2.00952138308148 0
2.01680698758663 0
2.02408385504545 0
2.03138402129447 0
2.03866052470969 0
2.0459264708606 0
2.05321316749654 0
2.06049476752212 0
2.06777454732971 0
2.07506925292478 0
2.08233701929367 0
2.08961679910127 0
2.09690822830396 0
2.10418873619875 0
2.11145359021887 0
2.11875557668588 0
2.1260207947496 0
2.13330057455719 0
2.14059564419586 0
2.14787323974187 0
2.155160664465 0
2.16242297017994 0
2.16970384211833 0
2.17699163088505 0
2.18427323091063 0
2.19155009836945 0
2.19882842200266 0
2.20610492541788 0
2.21339853888216 0
2.22066921759983 0
2.22795627827936 0
2.23523933447933 0
2.24251620193815 0
2.24980435474847 0
2.25708085816369 0
2.2643588177533 0
2.2716382335173 0
2.27892747845841 0
2.28620907848399 0
2.29347793698368 0.313753047574676
2.30075844487847 1.10474106921022
2.30804477747081 0.731137994851655
2.31533038197595 0.654918312554245
2.32260615730398 0.709649966803885
2.32988448093719 0.907172277668633
2.33716389670118 0.634767888695252
2.34445714612186 0.62263748489223
2.35172345631637 0.66982536896518
2.35901233721389 0.620460506930935
2.36629393723947 1.04013789690662
2.37357189682908 0.869515645955683
2.38084548789553 0.900824836986619
2.38813728114182 0.931740805876115
2.39542033734178 0.977446473508921
2.40269065201586 1.07005760720763
2.40998790591611 1.15644953092086
2.41725385206702 1.07291103380201
2.42454418913892 1.06875116957295
2.43182069255414 1.04108056893468
2.43910156449253 0.958792345327482
2.44638753304127 0.99345681649223
2.45365930388973 0.878112621871511
2.46093507921776 0.99668375503741
2.46823415333599 0.892115032747482
2.47550810844604 0.95465992251482
2.48278461186126 0.976603073498849
2.49006730401763 0.929088317696547
2.49734053104048 0.926382109431799
2.50462213106606 0.887240507701151
2.51190154683005 0.925187392745036
2.51918897155318 0.8849889568
2.52646329070682 0.845145788959568
2.5337572682147 0.882239941713813
2.54104323676344 0.788368108181007
2.54831100313234 0.833403523578705
2.55559260315792 0.820700229078417
2.56287493127069 0.795262963778561
2.57015325490389 0.714124501891799
2.57744213580141 0.783542677534964
2.58472191560901 0.793624595547626
2.59199150219589 0.770873803636259
2.59927747074463 0.76796889889482
2.6065605269446 0.774023598554964
2.61383812249061 0.81779307803223
2.62111972251619 0.759416275526331
2.62839950232378 0.688600229963453
2.63568401469814 0.742027608727338
2.64296015406976 0.685637851431223
2.65024903496728 0.608557682471079
2.65752626646969 0.646068416626475
2.66480349797211 0.735975379051367
2.67209128673884 0.817929843370072
2.6793743429388 0.85457443285928
2.68664866209244 0.765891345353525
2.69392334528968 0.760048742363453
2.70120676553324 0.730112748966187
2.70849491834357 0.668768305543597
2.7157699655844 0.595500065606187
2.72305010943559 0.592313755040576
2.73033352967916 0.642465510304604
2.73761112522517 0.625685367303597
2.74489636568672 0.626951509219281
2.75217214101475 0.624189837368777
2.75946320617385 0.625447032584317
2.76673788937108 0.584000464182446
2.77402130961465 0.589655136542302
2.78130254559663 0.542560502026331
2.78858159731703 0.513226116048921
2.79586137712462 0.454239158367482
2.80313751649625 0.39030878631482
2.81042494121938 0.37535931653223
2.81769853228582 0.349496156804748
2.82498268061658 0.329345903445324
2.83226136829339 0.294648281546619
2.83954806492932 0.299530290868058
2.84682748069332 0.374318187968058
2.85410798858811 0.507877728414964
2.86139031670088 0.416802486181439
2.86867118863927 0.301060624562302
2.87594441566212 0.306366046875971
2.88323074825445 0.348739181222734
2.89050761571327 0.322730049124029
2.89778921573885 0.289542397032086
2.90507190789522 0.277585265679137
2.91235205174641 0.269059394008777
2.91963146751041 0.274967703606619
2.92692144053872 0.281880398024173
2.93420194843351 0.265828760740144
2.9414817282411 0.248138647786331
2.9487611440051 0.239528363786619
2.95603619124593 0.253543672973957
2.96332580023064 0.25747094588518
2.97059939129709 0.234271668428921
2.97788062727907 0.220903102917842
2.98516513965343 0.215327531283453
2.99244237115584 0.220076118149353
2.99972797566099 0.216604825755827
3.00701212399175 0.210430232428633
3.01428353079661 0.187323181024748
3.02157168360693 0.192836766685755
3.02884636680417 0.189399615899281
3.03612578256817 0.195780220947914
3.04341102302972 0.173235276558273
3.05068789048854 0.174074752170504
3.05796912647052 0.174414111413381
3.06525655119365 0.175431584996547
3.07253924335002 0.164819175353381
3.07981319846006 0.151940317771799
3.087099895096 0.153141693546043
3.09437567042403 0.145966686257698
3.10165144575205 0.154165100057266
3.10894979178309 0.136076869650806
3.11622083454436 0.129247557925165
3.12350898735468 0.138207055560403
3.13078512672631 0.133033658932072
3.13806891101347 0.129344429442647
3.14535014699545 0.122623947133151
3.15262701445427 0.121610796179309
3.1599137110902 0.127698847927396
3.16719276281061 0.124965489786086
3.17447618305417 0.111123573466935
3.18175632690536 0.110126084098302
3.18903865501813 0.109406581351209
3.19630642138703 0.112364904355899
3.20358656523822 0.11477701987118
3.21087763039732 0.105477595989151
3.21816287085887 0.101954421059122
3.22543391362014 0.100888574483799
3.2327169698201 0.105299834630532
3.24000039006367 0.0976713910957986
3.24727689347889 0.0918923797402014
3.25455084858893 0.086715607664
3.26184883057637 0.0919874259803741
3.26912242164282 0.0894070605241007
3.27640074527603 0.0910368401445611
3.2836823453016 0.0857098162901583
3.29095520828086 0.0802715883610791
3.29825100600672 0.0835823160713813
3.30552641729115 0.0846016504049496
3.31280692518593 0.0824420224066187
3.32008634094993 0.0781581149531511
3.32737048928069 0.0754084759272806
3.33465718591663 0.0762319758731942
3.34193332528825 0.0757303166357266
3.34920327591873 0.0765757772026906
3.35648487594431 0.0740543991828058
3.36377885345218 0.0693237017755827
3.37105135238784 0.0646454728596259
3.37833222432622 0.0655340595398417
3.38562474565971 0.0714990695715683
3.39289396820299 0.0662878434713094
3.40018830975446 0.0603836272250791
3.40746444912609 0.0616649415257698
3.41474714128246 0.0567479972077554
3.42201272338977 0.0590287180534964
3.42930196833089 0.0621664723622014
3.43657410322295 0.0576044836360576
3.44385606729212 0.0537914228064892
3.4511500448 0.0513272282490791
3.45843128078198 0.0526963160495827
3.46571870550511 0.0528625423527914
3.4729984853127 0.0519449965662446
3.48027608085872 0.0489192513631655
3.48755185618674 0.0461522184842734
3.49483891686628 0.0455052970662734
3.50212160902265 0.0467779174151367
3.50939738435067 0.0458225618982158
3.51667825628906 0.0438545869612662
3.5239525754427 0.0424820044810216
3.53123235525029 0.0426340246718849
3.53851541145026 0.0406226129104317
3.54579883169382 0.0387044814226475
3.55308407215537 0.0393690370919137
3.56035693513463 0.0395262086568777
3.56764654411934 0.038325885256446
3.5749179509242 0.038016081455036
3.58219372625223 0.0354649635458993
3.58949134419607 0.0342862467069065
3.59675838247778 0.0346046264616259
3.60403561398019 0.0343249938625899
3.61133541618562 0.0333356920868921
3.61860063424933 0.0318334147147626
3.62589024323404 0.0312464627301727
3.63315982982093 0.0310530304643022
3.64044652645686 0.0302534134335252
3.64772412200287 0.0307547013288201
3.65501009055162 0.0284074976213957
3.66228477374885 0.0276947439438993
3.66957474677716 0.0277399876494388
3.67685197827958 0.0274071141854101
3.68414449961306 0.0258233564140288
3.69140462106643 0.0265148666991942
3.69869605026912 0.0267095834413237
3.70596418068161 0.0250359724703165
3.71326653119222 0.0241960836547914
3.72053174925593 0.0236477821483453
3.72782026610985 0.023435168136964
3.73509968187385 0.0230585486473525
3.7423736369839 0.022889323303482
3.74966324596861 0.0222497093742734
3.75694593812498 0.0212282034564173
3.76422571793257 0.0202097857421583
3.77151605500448 0.0212291963713094
3.77879365055049 0.0215249973252374
3.78605377200385 0.0199769927913669
3.7933502978169 0.0187193286615971
3.80063772254003 0.0170213952935108
3.80792296300158 0.0179634842868201
3.8151998304604 0.0184679217548058
3.82246868896009 0.0170365859314964
3.82975174516005 0.016371477432705
3.83702424409571 0.0153456812528489
3.8443047519905 0.0151925564755971
3.85159035649564 0.0150800037475971
3.85886904417245 0.0135019190342791
3.86614955206723 0.0124259954168892
3.8734329723108 0.0127501436293295
3.88070983976962 0.012763446270295
3.88800563749547 0.0116609441292115
3.89528687347746 0.0104744987306719
3.90255209154117 0.00956372392203741
3.90982932304359 0.00899298786329784
3.91712694098743 0.0093808031166
3.92440599270783 0.00937625499546475
3.93167885568709 0.00926754162858705
3.93897465341295 0.00858829809816115
3.94625698152572 0.00865442236414533
3.95352438385102 0.00858220537703885
3.96079943109185 0.0100722579495324
3.9680963209485 0.0101209201807827
3.97537209627653 0.00977478995193525
3.98264532329938 0.00974240952034964
3.98992692332496 0.0108283276087367
3.9972132559173 0.010371361701059
4.00449012337612 0.0106167518587353
4.01177609192486 0.0108106894334432
4.01904677064253 0.0111793514540043
4.02634402454278 0.0101468218853108
4.03362635265555 0.00960146623433094
4.04090977289911 0.00985168445593093
4.04817608309362 0.0100555973011424
4.05544821798568 0.00874789522494101
4.06275020445269 0.0090004082492518
4.07001433038561 0.00892596503166331
4.0772944742368 0.00916617737154532
4.08458481130871 0.0094035087503036
4.09187077985745 0.00849338598671223
4.09915492818821 0.0084983197260777
4.10643252373422 0.00892413704455108
4.11370393053909 0.00889751771703166
4.12099135526222 0.00804920841337842
4.12827149911341 0.00748918919932806
4.13555055083381 0.00780961803324748
4.14284452834168 0.00758563829986763
4.15010901831821 0.00765007165263597
4.15740299582608 0.00735160121172518
4.16467622284893 0.00690212312523453
4.17194398921783 0.00670743096796403
4.17924015098728 0.00171742363045755
4.18651556227171 0.00283011565897986
4.19379060951255 0.00338274213142302
4.201086771282 0.00286935267791799
4.20836291065363 0.0047630991196964
4.21562958489173 0.00394863317781727
4.22292574666119 0.000473040045750791
4.23021171520993 0.00250431859530647
4.23749295119191 0.00336649991262302
4.24477018269433 0.00311502077811942
4.25204632206595 0.00299421543526906
4.2593206412196 0.00122566392633899
4.26661389064027 0.00193335353276403
4.27389257831708 0.00287360439059568
4.28116434916554 0.00394852203459712
4.28846196710938 0.0044200866889482
4.2957391986118 0.00388465853173094
4.3030186143758 0.00314438485886043
4.31028747287548 0.00163193729795252
4.31757380546782 0.00237283333098129
4.32486414253973 0.00140862488531209
4.33211989546993 0.00162049818752518
4.33942370215492 0.00256928437333237
4.34669001234943 0.00252971623819424
4.35398726624967 0.00247929028193669
4.36125721688015 0.00347312377065612
4.3685417292545 0.00323684089188201
};
\addplot [thick, cyan]
table {%
0 0
0.00730453477218485 0
0.0145879550157484 0
0.0218739235644904 0
0.0291551595464724 0
0.0364098203458793 0
0.0436979731562028 0
0.0509832136177509 0
0.0582728226024621 0
0.0655573349768164 0
0.0728145440814017 0
0.0801179867227958 0
0.0873995867483748 0
0.0946604362889293 0
0.101949681230044 0
0.10923273743001 0
0.116518341935155 0
0.123795573437571 0
0.131060791501289 0
0.138344211744852 0
0.145638189252726 0
0.152904135403638 0
0.160211946568195 0
0.167461510757245 0
0.174771506183384 0
0.182038544465086 0
0.189326697275409 0
0.196593371513515 0
0.203878247931466 0
0.211175137788115 0
0.218448364810965 0
0.22571030648231 0
0.232998095249037 0
0.240280787405407 0
0.247561295300195 0
0.254837798715417 0
0.262111753825461 0
0.269406823464126 0
0.276700436928403 0
0.283981308866788 0
0.291251987584459 0
0.298519389909758 0
0.305821012333168 0
0.313096423617599 0
0.320370014684046 0
0.327658531537966 0
0.334931030473622 0
0.342211174324814 0
0.349485129434857 0
0.356792576555817 0
0.364067259753055 0
0.371346311473455 0
0.37862609128105 0
0.385901502565481 0
0.393174365544734 0
0.4004574217447 0
0.407749214990993 0
0.415023534144634 0
0.422313507172942 0
0.429586734195792 0
0.436863601654611 0
0.444161583642051 0
0.451420248921024 0
0.458713134298107 0
0.465985269190166 0
0.473278882654444 0
0.48054191645658 0
0.487821332220577 0
0.495100019897381 0
0.502400914233596 0
0.509685062564354 0
0.516960109805188 0
0.524238069394798 0
0.531519669420377 0
0.538799085184374 0
0.546069763902046 0
0.553367381845889 0
0.560638788650754 0
0.567922208894318 0
0.575211453835432 0
0.582487593207057 0
0.589766280883861 0
0.597034047252757 0
0.604327296673437 0
0.611598703478302 0
0.618893045029773 0
0.626155714788313 0
0.63344932825259 0
0.64072255527544 0
0.648001971039437 0
0.655282842977822 0
0.662581189008859 0
0.669866429470408 0
0.677130919446931 0
0.684404146469781 0
0.691702492500818 0
0.698990645311142 0
0.706246398241339 0
0.713527998266918 0
0.720815058946451 0
0.728108672410728 0
0.73537571069243 0
0.742668232025917 0
0.749931265828053 0
0.757213593940826 0
0.764499926533165 0
0.771786259125504 0
0.779077688328199 0
0.786358196222988 0
0.793633971551016 0
0.800903922181493 0
0.808186250294266 0
0.815477679496962 0
0.822756731217362 0
0.830038331242941 0
0.837320659355714 0
0.844591338073386 0
0.851869297662995 0
0.85914543703462 0
0.866445967327239 0
0.873722834786058 0
0.881000794375668 0
0.888287855055201 0
0.89557054721157 0
0.902835765275288 0
0.910124646172805 0
0.917412070895935 0
0.924674376610877 0
0.93196143729041 0
0.939243037315989 0
0.946524637341568 0
0.953797500320821 0
0.961086017174741 0
0.968359244197591 0
0.975647761051511 0
0.98291880381278 0
0.990206592579506 0
0.997488192605085 0
1.00476870049987 0
1.01204775222027 0
1.01932279946111 0
1.02660658374827 0
1.03388381525068 0
1.04117451636619 0
1.04845101978141 0
1.0557315276762 0
1.06301458387616 0
1.07030455690447 0
1.07758324458127 0
1.08485319521175 0
1.09213661545532 0
1.09941894356809 0
1.10669908741928 0
1.11397850318328 0
1.12126956834238 0
1.12854352345242 0
1.13581747856246 0
1.14310927180876 0
1.15038795948556 0
1.1576742920779 0
1.16494569888276 0
1.17222802699554 0
1.17950416636716 0
1.18678358213116 0
1.19407319111587 0
1.20135151474908 0
1.20864185182098 0
1.21592053949779 0
1.22319522269502 0
1.23047573058981 0
1.23775223400503 0
1.24503310594342 0
1.25231324979461 0
1.25959630599458 0
1.26687353749699 0
1.27415477347897 0
1.28143491733017 0
1.28871942970452 0
1.29599920951211 0
1.30328190166848 0
1.31056022530169 0
1.31784619385043 0
1.32513070622479 0
1.33240429729123 0
1.33968553327322 0
1.34697696247591 0
1.35424764119358 0
1.3615241446088 0
1.36881484572431 0
1.3760946255319 0
1.38338277834222 0
1.3906523649291 0
1.39794124582662 0
1.40522029754702 0
1.41249461670066 0
1.41977912907502 0
1.42705126396708 0
1.43434196508258 0
1.44162429319535 0
1.44890480109014 0
1.45618348876694 0
1.46346144835655 0
1.47074778094889 0
1.47802756075649 0
1.48531207313084 0
1.49258566419729 0
1.49986071143812 0
1.50714995637924 0
1.51444065749474 0
1.52171570473557 0
1.52900167328431 0
1.5362708958276 0
1.54356523737907 0
1.55084319696868 0
1.5581084150324 0
1.56540494084545 0
1.57267052295276 0
1.57996086002467 0
1.58723445109112 0
1.59452588029381 0
1.60180019944745 0
1.60908726012698 0
1.61635466245228 0
1.62363808269585 0
1.63092805572415 0
1.6382132961857 0
1.6454927119497 0
1.65276957940852 0
1.66004062216979 0
1.66732731880572 0
1.67460527839533 0
1.68189124694408 0
1.68916920653368 0
1.69644753016689 0
1.70372476166931 0
1.71101000213086 0
1.71829196620003 0
1.72558084709755 0
1.73285480220759 0
1.74013531010238 0
1.74741108543041 0
1.75469486971757 0
1.76197901804833 0
1.7692613461611 0
1.77654622257905 0
1.78382782260463 0
1.79110177771467 0
1.79838264965306 0
1.80567080246338 0
1.8129476699222 0
1.82022890590418 0
1.82750832166818 0
1.83479137786815 0
1.84206606106538 0
1.84935421387571 0
1.85663836220647 0
1.86391486562169 0
1.87119500947288 0
1.87847879376004 0
1.88575675334965 0
1.89304235785479 0
1.90031558487764 0
1.90759900512121 0
1.91486931979528 0
1.92215091982086 0
1.92944162093636 0
1.93672322096194 0
1.94399426372321 0
1.9512744075744 0
1.95855564355638 0
1.96584379636671 0
1.97311702338956 0
1.98041682559498 0
1.98768568409467 0
1.99497966160254 0
2.002251432451 0
2.00953412460737 0
2.01681972911252 0
2.02408603930703 0
2.03136763933261 0
2.03865652023012 0
2.04592501468621 0
2.05320770684258 0
2.06050314052485 0
2.06778146415805 0
2.07505359905011 0
2.08233083055253 0
2.08962007549364 0
2.0968918463421 0
2.10417308232409 0
2.11146414748318 0
2.11873701046244 0
2.12602261496758 0
2.1333111318215 0
2.14058363075716 0
2.14786195439037 0
2.15515411168025 0
2.16242333422354 0
2.16970238594394 0
2.17698507810031 0
2.18426704216948 0
2.19155155454384 0.180340434535252
2.19882623774108 0.134031127097338
2.20610929394104 0.396737476963885
2.21338543331267 0.619815212360144
2.22067649847177 1.23874323092878
2.22795045358181 1.9765360993482
2.23523824234854 2.77190964495108
2.24251765811253 2.13457090007194
2.24980326261768 2.30400678557122
2.25708158625089 2.54939292230216
2.26436100201488 2.13224901836978
2.27164150990967 2.29570949185036
2.27892420206604 2.2870748345741
2.28620325378644 1.87507878233957
2.29348121337605 1.7480074370518
2.30076390553242 1.62399119991367
2.30805060216836 1.60317777897842
2.31533365836832 1.51677556519712
2.3226036089988 1.53147646476259
2.32988411689359 1.43784238034748
2.33717481800909 1.43941779357554
2.34444513268317 1.36817505136475
2.35172600462155 1.39399698020417
2.35901488551907 1.26182939839698
2.36629357319587 1.32716804519209
2.37356570808793 1.34389591626446
2.38085859346501 1.26423982491525
2.38813800922901 1.2741903878987
2.39542397777775 1.21396883979468
2.40269429245183 1.19330626187065
2.40997443630302 1.2209445786505
2.41726258911334 1.21244775119957
2.42453144761303 1.05838774880216
2.43182797342608 1.13670543022417
2.43910229257972 1.10752867411065
2.44638098025653 1.02462119113122
2.45366148815131 1.01622621550719
2.46093762752294 0.961912036595252
2.46822031967931 1.02326462389957
2.47550774440244 0.963164452391511
2.48278570399205 0.907062201405036
2.49007422084597 0.912481097630504
2.49735836917673 0.895197373117986
2.50463123215598 0.889716135213381
2.51191902092271 0.841999006691511
2.5191871513352 0.830844547917554
2.52647639627631 0.833927316981583
2.53374343455802 0.792330790632806
2.54102758288877 0.79957914058446
2.54830881887075 0.781961014262878
2.55559697168108 0.825597109473813
2.56287092679112 0.878303916870791
2.57016089981943 0.928174839679568
2.57743339875509 1.06127415612245
2.5847230077398 0.960715738802446
2.59199878306783 0.825273952705612
2.59928584374736 0.86509079264446
2.60655470224704 0.813328018730791
2.6138508640165 0.697621993452086
2.62112663934453 0.568819435073813
2.62840423489054 0.541558432568633
2.63567855404418 0.56872874361223
2.64296561472371 0.565219477798129
2.65023847770297 0.581241431225899
2.65753827990839 0.647512380876547
2.66480968671326 0.810166986207482
2.67208582608488 0.90105949965223
2.67936669802327 0.704171884490504
2.68664647783086 0.59162920224777
2.69392771381284 0.550920347606187
2.7012125902308 0.615822764655108
2.70849346216918 0.649736762014532
2.71576923749721 0.618825068816978
2.72304792517401 0.547187025765468
2.73032734093801 0.534365970989496
2.73761403757395 0.517011314608777
2.74489563759952 0.56911516569036
2.75217832975589 0.513152341258993
2.75945337699673 0.501772040904317
2.76673861745828 0.492377392066763
2.77401694109148 0.517452115632806
2.7812941725939 0.482583075140288
2.78858669392739 0.449781488164317
2.79585700860146 0.421013575085324
2.80314224906301 0.41806863946518
2.81042312100139 0.41978240847554
2.81770908955014 0.394692661228633
2.82499032553212 0.361032468943597
2.83227228960129 0.354436172783453
2.83954806492932 0.335711157123453
2.8468300289985 0.336003288063453
2.8541087166753 0.334812649832086
2.86139068074448 0.293543542169353
2.86867155268286 0.271903554663165
2.87594441566212 0.266277713275396
2.88323802912639 0.278356097275108
2.89050652358248 0.259964281100144
2.89779904491597 0.246569023166763
2.9050744562004 0.237477144683885
2.91236188092353 0.248416444641727
2.91964020455674 0.247541611160144
2.92691816414635 0.218310112316691
2.93419830799754 0.219324085247194
2.94148864506944 0.211075366015683
2.94876296422308 0.218416684061871
2.95603582720234 0.209240357208489
2.96332944066661 0.189687126182014
2.9705982991663 0.185938697786331
2.97787953514828 0.187807323304317
2.98515895091228 0.193560707295396
2.99244346328663 0.188357156346331
2.99971923861466 0.166990955766331
3.00701175994815 0.162944450810647
3.01429190379934 0.16457255174446
3.02157750830448 0.173994432799712
3.02884709489137 0.155614318174245
3.03612651065536 0.143108292757799
3.04341939603245 0.14120255095741
3.0507035443632 0.149803913580288
3.05798041182202 0.142716701330576
3.06525400288847 0.134197226067928
3.07254033548081 0.124648207350878
3.07981101419848 0.131020275695036
3.08709589061643 0.131595241864993
3.09438695577553 0.125717911931914
3.10166855580111 0.12093052956905
3.10894323899835 0.111064424523511
3.11622884350349 0.115816030278849
3.12350425478792 0.116828378412518
3.13079058738026 0.114427751369813
3.13805798970556 0.10619124481977
3.14535051103905 0.10946326028154
3.15263283915182 0.109872963678791
3.15991334704661 0.108843997197252
3.16718548193867 0.10602786915141
3.17446307748468 0.102354072899007
3.18175960329773 0.102177815814273
3.18902882584102 0.104535011061007
3.19631151799739 0.10408832952295
3.20360149102569 0.100200157151957
3.21088199892048 0.0943705510121871
3.21816578320764 0.0953322075818129
3.22543172935855 0.0970804398623309
3.23272425069204 0.0932585509135396
3.23998983279935 0.0926685558701727
3.2472750732609 0.0897872187708201
3.25456031372245 0.0857026460345612
3.26183244861451 0.0887170505568633
3.2691133205529 0.0873486911672086
3.27639892505804 0.083543395324
3.28368525765038 0.0802578257871367
3.29095666445524 0.0787248160482302
3.29823862852442 0.0785294187835827
3.30553297007589 0.0728908031196547
3.31280692518593 0.0731258234205324
3.32008197242677 0.0729053709401007
3.32736466458314 0.0704029273219712
3.33464371630354 0.0653925754792806
3.34193041293948 0.0629332031029928
3.34920764444189 0.064330718554
3.35648960851107 0.0604870711524173
3.36377011640585 0.0580458366522878
3.37105244451863 0.0567992018823165
3.3783464220265 0.0570788632978993
3.38561600861338 0.0536593261739568
3.39289979290054 0.0517371840182158
3.40018466931849 0.0511081983872086
3.4074513435566 0.048792971581741
3.41473585593095 0.0486576983741439
3.42203019748242 0.0461036499370504
3.4293005121565 0.0468064802388058
3.4365915773156 0.0436048042281439
3.4438586155973 0.0416500865989784
3.45115186501798 0.0411854131703309
3.45842800438961 0.0423046551088058
3.46570268758684 0.0406081104355108
3.47299812126911 0.0393973509756691
3.48025969889685 0.0369163900494676
3.48754930788156 0.035442493401295
3.49483964495347 0.0362625180981439
3.5021030427992 0.0352481644484892
3.50939192369672 0.0341577722665036
3.51667862033266 0.032446056844777
3.52394347435278 0.031740316796777
3.53122361820397 0.0319307347922734
3.53850412609876 0.0312698770197266
3.54580866087094 0.0276233361587194
3.55306696210632 0.0283775970463165
3.56036967666052 0.0282965844546619
3.56764290368337 0.0280244001358417
3.57491249027025 0.0262985254743885
3.5821977307318 0.0249378056636403
3.58949680485003 0.0246515430158993
3.59675401395461 0.0235477245352518
3.60403197354422 0.0245380125408921
3.61131284548261 0.0240761021483741
3.61860645894688 0.0226985352156403
3.62587568149017 0.0218978335891942
3.63316019386452 0.0224418521474676
3.64045999606995 0.0219535643167482
3.64772667030805 0.021257333356705
3.6549998973309 0.0223080515356403
3.66228622992324 0.020298005609036
3.66956855803601 0.0195268878707482
3.67685962319511 0.0201296542274101
3.68414195130789 0.0199315276072518
3.69141663450512 0.0194237036263453
3.69869714239991 0.0178578077476835
3.70598311094865 0.0165423112091799
3.71324942114316 0.0179537842278561
3.72054412673823 0.0193762680812662
3.72783045933057 0.0176006428862734
3.73511460766133 0.0155529582062014
3.74239402342532 0.0148170679833237
3.74966251788141 0.0161369426032518
3.75695431112771 0.0153927110781727
3.76423736732767 0.0143012475219065
3.77149566856305 0.0139039195247525
3.7787801809374 0.0132600090728115
3.78606469331176 0.013418015544377
3.79335830677603 0.0133875252404
3.8006293495373 0.013191703217305
3.80791968660921 0.0117911564910734
3.81519582598083 0.0117452048142475
3.82246140808815 0.0124232303964029
3.82975210920365 0.0119153215927597
3.83702060365974 0.0121225237138504
3.84432623056271 0.0113924440339813
3.85159872949837 0.0108279808539108
3.85888360591632 0.0109072106720561
3.86614445545688 0.0116102580487942
3.8734438936187 0.0115076101442173
3.88070947572602 0.0114277216937626
3.88800418132109 0.0106644951979022
3.89527231173358 0.0114961678680144
3.90256483306707 0.0109938207628993
3.90984388478747 0.0116171625308129
3.9171192960719 0.00439832659030216
3.92440599270783 0.00391382385484173
3.93169159721298 0.0087583129733482
3.93895863549468 0.00726157811658273
3.94626062196169 0.00874744964907626
3.95353603324612 0.00801013324758993
3.96079688278667 0.00932992419339712
3.96809158838174 0.00735929135534532
3.97537500862531 0.00983078578088345
3.98265369630211 0.00962992595350072
3.98992837949935 0.00895914531137698
3.99720451887097 0.00928950730393957
4.00449631211726 0.00840772053107338
4.01178846940715 0.00822277586564173
4.01905368747087 0.00827231636193525
4.0263298268425 0.00830547323143165
4.03361870774001 0.0079341287216964
4.04091268524789 0.00725273546823309
4.04817717522441 0.00579542050250935
4.05547260890667 0.00595754538509209
4.06272726970608 0.00748883770060432
4.07001651464719 0.00743117206790791
4.07731522472183 0.00734759674892374
4.084597188791 0.00621171909299281
4.09185257767761 0.00583484971015971
4.09915274392663 0.00546385009029784
4.10642087433912 0.00444028640982158
4.11372104058814 0.00332845668651942
4.12100191252653 0.00259148331996115
4.12827950807254 0.00332322192524317
4.13554144974388 0.00356513823218273
4.14284088790571 0.00348950607343597
4.15010464979504 0.00287306672643741
4.15740627221845 0.00260604996326187
4.16468313967727 0.00277288262416547
4.1719589150053 0.00273619852706619
4.17922340498182 0.00231650038320432
4.18651592631531 0.00226475054263453
4.19380007464607 0.0021510355099223
4.20107439379971 0.00199253372048921
4.20836837130758 0.00228845656695827
4.21563431745849 0.00220920931019712
4.22291737365846 0.00172534681024173
4.23019751750965 0.000573756805925755
4.2374827579712 0.00101107355311511
4.24477163886872 0.00145583637183885
4.25204231758639 0.00171040611197986
4.25932755804794 0.00166379147328345
4.26659823676561 0.00136596215657655
4.27389985918902 0.0010095672960846
4.28116434916554 0.00104085435448763
4.28844230875515 0.000994545751709496
4.2957391986118 0.000848341734810216
4.30300114028315 0.000747001340143453
4.31029839418339 0.000696256380425899
4.3175767178166 0.00112704692766086
4.32486013806016 0.00148740908050504
4.33212681229827 0.0014688212437741
4.33940914041104 0.00157771760735396
4.34669583704698 0.00160097792900863
4.35396505959026 0.00170235856131942
4.36126886627525 0.00185603599773525
4.36855046630083 0.0020441883445482
};
\end{axis}

\end{tikzpicture}


==> Appendix/images/multidistribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density Function},
ymin=-0.102399544585634, ymax=2.15039043629831,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 7.43359757367149e-06
0.002002002002002 7.81472587977282e-06
0.004004004004004 8.21457188810454e-06
0.00600600600600601 8.63401112801374e-06
0.00800800800800801 9.07395784001573e-06
0.01001001001001 9.53536657665604e-06
0.012012012012012 1.00192338643204e-05
0.014014014014014 1.05265999280732e-05
0.016016016016016 1.10585504816662e-05
0.018018018018018 1.16162185849227e-05
0.02002002002002 1.22007865707618e-05
0.022022022022022 1.28134880441971e-05
0.024024024024024 1.34556099557048e-05
0.026026026026026 1.4128494751428e-05
0.028028028028028 1.48335426027504e-05
0.03003003003003 1.55722137178419e-05
0.032032032032032 1.63460307378532e-05
0.034034034034034 1.71565812205052e-05
0.036036036036036 1.80055202138966e-05
0.038038038038038 1.88945729234263e-05
0.04004004004004 1.98255374748055e-05
0.042042042042042 2.08002877762134e-05
0.044044044044044 2.18207764827259e-05
0.046046046046046 2.28890380662334e-05
0.048048048048048 2.40071919941432e-05
0.05005005005005 2.5177446020244e-05
0.0520520520520521 2.64020995912003e-05
0.0540540540540541 2.7683547372223e-05
0.0560560560560561 2.90242828955604e-05
0.0580580580580581 3.04269023355319e-05
0.0600600600600601 3.18941084139245e-05
0.0620620620620621 3.34287144396631e-05
0.0640640640640641 3.50336484867508e-05
0.0660660660660661 3.67119577145828e-05
0.0680680680680681 3.84668128348165e-05
0.0700700700700701 4.03015127290903e-05
0.0720720720720721 4.22194892219752e-05
0.0740740740740741 4.42243120136356e-05
0.0760760760760761 4.6319693776792e-05
0.0780780780780781 4.85094954226552e-05
0.0800800800800801 5.07977315406262e-05
0.0820820820820821 5.31885760166427e-05
0.0840840840840841 5.56863678351575e-05
0.0860860860860861 5.82956170698515e-05
0.0880880880880881 6.10210110682643e-05
0.0900900900900901 6.38674208356581e-05
0.0920920920920921 6.68399076235133e-05
0.0940940940940941 6.99437297281709e-05
0.0960960960960961 7.31843495052506e-05
0.0980980980980981 7.65674406055577e-05
0.1001001001001 8.00988954383292e-05
0.102102102102102 8.37848328677522e-05
0.104104104104104 8.76316061488039e-05
0.106106106106106 9.16458111085823e-05
0.108108108108108 9.58342945793757e-05
0.11011011011011 0.000100204163089862
0.112112112112112 0.000104762791820907
0.114114114114114 0.000109517833832543
0.116116116116116 0.000114477229568843
0.118118118118118 0.000119649216647458
0.12012012012012 0.000125042339940751
0.122122122122122 0.000130665461955512
0.124124124124124 0.000136527773518369
0.126126126126126 0.000142638804774121
0.128128128128128 0.000149008436504284
0.13013013013013 0.000155646911773271
0.132132132132132 0.000162564847909719
0.134134134134134 0.000169773248830546
0.136136136136136 0.000177283517715469
0.138138138138138 0.000185107470039724
0.14014014014014 0.000193257346972917
0.142142142142142 0.000201745829151927
0.144144144144144 0.00021058605083592
0.146146146146146 0.000219791614451624
0.148148148148148 0.000229376605537035
0.15015015015015 0.000239355608091855
0.152152152152152 0.00024974372034302
0.154154154154154 0.000260556570933704
0.156156156156156 0.000271810335544323
0.158158158158158 0.000283521753954041
0.16016016016016 0.000295708147551398
0.162162162162162 0.000308387437302696
0.164164164164164 0.000321578162186825
0.166166166166166 0.00033529949810528
0.168168168168168 0.000349571277276102
0.17017017017017 0.000364414008120572
0.172172172172172 0.000379848895651442
0.174174174174174 0.000395897862371543
0.176176176176176 0.000412583569691644
0.178178178178178 0.000429929439876334
0.18018018018018 0.000447959678526856
0.182182182182182 0.000466699297609662
0.184184184184184 0.000486174139039505
0.186186186186186 0.000506410898825888
0.188188188188188 0.00052743715179158
0.19019019019019 0.000549281376871913
0.192192192192192 0.000571972983003533
0.194194194194194 0.000595542335611145
0.196196196196196 0.000620020783700835
0.198198198198198 0.000645440687568337
0.2002002002002 0.00067183544713064
0.202202202202202 0.000699239530889146
0.204204204204204 0.000727688505532504
0.206206206206206 0.000757219066187146
0.208208208208208 0.000787869067323371
0.21021021021021 0.000819677554324685
0.212212212212212 0.000852684795727968
0.214214214214214 0.000886932316141864
0.216216216216216 0.000922462929850522
0.218218218218218 0.000959320775109786
0.22022022022022 0.000997551349142508
0.222222222222222 0.0010372015438396
0.224224224224224 0.00107831968217316
0.226226226226226 0.00112095555532758
0.228228228228228 0.00116516046055464
0.23023023023023 0.00121098723975787
0.232232232232232 0.0012584903188115
0.234234234234234 0.00130772574761876
0.236236236236236 0.0013587512409142
0.238238238238238 0.00141162621981403
0.24024024024024 0.00146641185411846
0.242242242242242 0.00152317110536929
0.244244244244244 0.00158196877066589
0.246246246246246 0.00164287152724209
0.248248248248248 0.0017059479778061
0.25025025025025 0.00177126869664524
0.252252252252252 0.00183890627649643
0.254254254254254 0.00190893537618356
0.256256256256256 0.00198143276902137
0.258258258258258 0.002056477391986
0.26026026026026 0.00213415039565082
0.262262262262262 0.0022145351948864
0.264264264264264 0.00229771752032223
0.266266266266266 0.0023837854705676
0.268268268268268 0.0024728295651882
0.27027027027027 0.00256494279843439
0.272272272272272 0.00266022069371639
0.274274274274274 0.00275876135882095
0.276276276276276 0.00286066554186329
0.278278278278278 0.00296603668796739
0.28028028028028 0.00307498099666692
0.282282282282282 0.00318760748001816
0.284284284284284 0.00330402802141583
0.286286286286286 0.00342435743510133
0.288288288288288 0.00354871352635261
0.29029029029029 0.00367721715234344
0.292292292292292 0.0038099922836595
0.294294294294294 0.00394716606645728
0.296296296296296 0.00408886888525116
0.298298298298298 0.0042352344263128
0.3003003003003 0.00438639974166623
0.302302302302302 0.00454250531366074
0.304304304304304 0.00470369512010293
0.306306306306306 0.00487011669992772
0.308308308308308 0.0050419212193877
0.31031031031031 0.00521926353873838
0.312312312312312 0.00540230227939631
0.314314314314314 0.00559119989154566
0.316316316316316 0.00578612272216752
0.318318318318318 0.00598724108346532
0.32032032032032 0.00619472932165826
0.322322322322322 0.00640876588611354
0.324324324324324 0.00662953339878695
0.326326326326326 0.00685721872393988
0.328328328328328 0.00709201303809995
0.33033033033033 0.0073341119002305
0.332332332332332 0.0075837153220735
0.334334334334334 0.00784102783862886
0.336336336336336 0.0081062585787313
0.338338338338338 0.00837962133568554
0.34034034034034 0.00866133463791804
0.342342342342342 0.008951621819603
0.344344344344344 0.0092507110912187
0.346346346346346 0.00955883560998824
0.348348348348348 0.00987623355015826
0.35035035035035 0.0102031481730669
0.352352352352352 0.0105398278969514
0.354354354354354 0.0108865263664441
0.356356356356356 0.0112435025217036
0.358358358358358 0.0116110206671274
0.36036036036036 0.0119893505395898
0.362362362362362 0.0123787673761484
0.364364364364364 0.0127795519811592
0.366366366366366 0.0131919907927424
0.368368368368368 0.0136163759485337
0.37037037037037 0.0140530053506618
0.372372372372372 0.0145021827298841
0.374374374374374 0.0149642177088164
0.376376376376376 0.0154394258641879
0.378378378378378 0.0159281287880529
0.38038038038038 0.0164306541478881
0.382382382382382 0.0169473357455041
0.384384384384384 0.0174785135746968
0.386386386386386 0.0180245338775639
0.388388388388388 0.0185857491994111
0.39039039039039 0.0191625184421689
0.392392392392392 0.0197552069162418
0.394394394394394 0.0203641863907086
0.396396396396396 0.0209898351417937
0.398398398398398 0.021632537999524
0.4004004004004 0.0222926863924884
0.402402402402402 0.0229706783906147
0.404404404404404 0.0236669187458756
0.406406406406406 0.0243818189308374
0.408408408408408 0.025115797174961
0.41041041041041 0.0258692784985649
0.412412412412412 0.0266426947443607
0.414414414414414 0.0274364846064665
0.416416416416416 0.0282510936568057
0.418418418418418 0.0290869743687976
0.42042042042042 0.0299445861382437
0.422422422422422 0.030824395301314
0.424424424424424 0.0317268751495371
0.426426426426426 0.0326525059416953
0.428428428428428 0.0336017749125285
0.43043043043043 0.0345751762781457
0.432432432432432 0.0355732112380472
0.434434434434434 0.0365963879736558
0.436436436436436 0.037645221643258
0.438438438438438 0.0387202343732544
0.44044044044044 0.0398219552456173
0.442442442442442 0.0409509202814566
0.444444444444444 0.0421076724205918
0.446446446446446 0.0432927614970275
0.448448448448448 0.0445067442102343
0.45045045045045 0.0457501840921313
0.452452452452452 0.0470236514696704
0.454454454454454 0.0483277234229235
0.456456456456456 0.0496629837385688
0.458458458458458 0.0510300228586803
0.46046046046046 0.052429437824719
0.462462462462462 0.0538618322166284
0.464464464464464 0.0553278160869367
0.466466466466466 0.0568280058897682
0.468468468468468 0.0583630244046695
0.47047047047047 0.0599335006551529
0.472472472472472 0.0615400698218676
0.474474474474474 0.0631833731503031
0.476476476476476 0.0648640578529349
0.478478478478478 0.0665827770057239
0.48048048048048 0.0683401894388802
0.482482482482482 0.0701369596218073
0.484484484484485 0.071973757542141
0.486486486486486 0.0738512585788012
0.488488488488488 0.0757701433689771
0.49049049049049 0.0777310976689664
0.492492492492492 0.0797348122087952
0.494494494494495 0.0817819825405444
0.496496496496497 0.0838733088803105
0.498498498498498 0.0860094959437356
0.500500500500501 0.088191252775041
0.502502502502503 0.0904192925694999
0.504504504504504 0.0926943324892946
0.506506506506507 0.0950170934726982
0.508508508508508 0.0973883000365298
0.510510510510511 0.0998086800718376
0.512512512512513 0.102278964632757
0.514514514514514 0.104799887718509
0.516516516516517 0.107372186048501
0.518518518518518 0.109996598830486
0.520520520520521 0.112673867521767
0.522522522522523 0.115404735583405
0.524524524524524 0.118189948227419
0.526526526526527 0.121030252156961
0.528528528528528 0.123926395299443
0.530530530530531 0.126879126532629
0.532532532532533 0.129889195403664
0.534534534534534 0.132957351841064
0.536536536536537 0.136084345859663
0.538538538538539 0.139270927258529
0.540540540540541 0.142517845311876
0.542542542542543 0.145825848452981
0.544544544544544 0.149195683951146
0.546546546546547 0.15262809758174
0.548548548548549 0.156123833289345
0.550550550550551 0.159683632844078
0.552552552552553 0.163308235491111
0.554554554554555 0.166998377593474
0.556556556556557 0.170754792268182
0.558558558558559 0.174578209015774
0.560560560560561 0.17846935334333
0.562562562562563 0.182428946381047
0.564564564564565 0.18645770449247
0.566566566566567 0.190556338878473
0.568568568568569 0.194725555175081
0.570570570570571 0.198966053045261
0.572572572572573 0.203278525764774
0.574574574574575 0.207663659802229
0.576576576576577 0.212122134393464
0.578578578578579 0.216654621110374
0.580580580580581 0.221261783424356
0.582582582582583 0.225944276264494
0.584584584584585 0.230702745570654
0.586586586586587 0.235537827841655
0.588588588588589 0.240450149678674
0.590590590590591 0.245440327324072
0.592592592592593 0.250508966195821
0.594594594594595 0.255656660417727
0.596596596596597 0.26088399234564
0.598598598598599 0.266191532089861
0.600600600600601 0.271579837033963
0.602602602602603 0.277049451350226
0.604604604604605 0.282600905511939
0.606606606606607 0.288234715802774
0.608608608608609 0.293951383823496
0.610610610610611 0.29975139599623
0.612612612612613 0.30563522306656
0.614614614614615 0.311603319603707
0.616616616616617 0.317656123499051
0.618618618618619 0.323794055463275
0.620620620620621 0.330017518522407
0.622622622622623 0.336326897513036
0.624624624624625 0.342722558577016
0.626626626626627 0.349204848655918
0.628628628628629 0.355774094985573
0.630630630630631 0.362430604590976
0.632632632632633 0.369174663781903
0.634634634634635 0.376006537649519
0.636636636636637 0.382926469564336
0.638638638638639 0.389934680675834
0.640640640640641 0.39703136941408
0.642642642642643 0.404216710993684
0.644644644644645 0.411490856920448
0.646646646646647 0.418853934501032
0.648648648648649 0.426306046356019
0.650650650650651 0.433847269936701
0.652652652652653 0.441477657045985
0.654654654654655 0.449197233363745
0.656656656656657 0.457005997977012
0.658658658658659 0.464903922915368
0.660660660660661 0.472890952691898
0.662662662662663 0.480967003850105
0.664664664664665 0.489131964517141
0.666666666666667 0.497385693963743
0.668668668668669 0.505728022171262
0.670670670670671 0.514158749406148
0.672672672672673 0.522677645802302
0.674674674674675 0.531284450951655
0.676676676676677 0.539978873503372
0.678678678678679 0.548760590772068
0.680680680680681 0.557629248355416
0.682682682682683 0.566584459761536
0.684684684684685 0.575625806046545
0.686686686686687 0.584752835462663
0.688688688688689 0.593965063117244
0.690690690690691 0.603261970643122
0.692692692692693 0.612643005880648
0.694694694694695 0.622107582571794
0.696696696696697 0.631655080066705
0.698698698698699 0.641284843043055
0.700700700700701 0.650996181238593
0.702702702702703 0.660788369197236
0.704704704704705 0.670660646029054
0.706706706706707 0.680612215184539
0.708708708708709 0.690642244243471
0.710710710710711 0.700749864718747
0.712712712712713 0.710934171875519
0.714714714714715 0.72119422456595
0.716716716716717 0.731529045079956
0.718718718718719 0.741937619012216
0.720720720720721 0.752418895145796
0.722722722722723 0.762971785352678
0.724724724724725 0.773595164511497
0.726726726726727 0.784287870442798
0.728728728728729 0.795048703862059
0.730730730730731 0.805876428350799
0.732732732732733 0.816769770346009
0.734734734734735 0.82772741914817
0.736736736736737 0.838748026948121
0.738738738738739 0.849830208872991
0.740740740740741 0.860972543051447
0.742742742742743 0.872173570698456
0.744744744744745 0.88343179621978
0.746746746746747 0.894745687336397
0.748748748748749 0.906113675229028
0.750750750750751 0.917534154702946
0.752752752752753 0.929005484373224
0.754754754754755 0.940525986870573
0.756756756756757 0.952093949067904
0.758758758758759 0.963707622327731
0.760760760760761 0.975365222770535
0.762762762762763 0.987064931564173
0.764764764764765 0.998804895234412
0.766766766766767 1.01058322599668
0.768768768768769 1.02239800210906
0.770770770770771 1.03424726824654
0.772772772772773 1.04612903589668
0.774774774774775 1.05804128377648
0.776776776776777 1.06998195827066
0.778778778778779 1.08194897389119
0.780780780780781 1.09394021375814
0.782782782782783 1.1059535301017
0.784784784784785 1.11798674478535
0.786786786786787 1.13003764985012
0.788788788788789 1.14210400807983
0.790790790790791 1.15418355358714
0.792792792792793 1.16627399242037
0.794794794794795 1.1783730031909
0.796796796796797 1.19047823772095
0.798798798798799 1.20258732171167
0.800800800800801 1.2146978554312
0.802802802802803 1.22680741442263
0.804804804804805 1.23891355023157
0.806806806806807 1.25101379115303
0.808808808808809 1.2631056429975
0.810810810810811 1.27518658987581
0.812812812812813 1.28725409500258
0.814814814814815 1.29930560151783
0.816816816816817 1.31133853332664
0.818818818818819 1.32335029595629
0.820820820820821 1.33533827743065
0.822822822822823 1.34729984916149
0.824824824824825 1.35923236685619
0.826826826826827 1.37113317144156
0.828828828828829 1.38299959000339
0.830830830830831 1.39482893674108
0.832832832832833 1.40661851393726
0.834834834834835 1.41836561294158
0.836836836836837 1.43006751516846
0.838838838838839 1.4417214931082
0.840840840840841 1.45332481135095
0.842842842842843 1.46487472762308
0.844844844844845 1.47636849383537
0.846846846846847 1.48780335714252
0.848848848848849 1.49917656101343
0.850850850850851 1.51048534631166
0.852852852852853 1.52172695238547
0.854854854854855 1.53289861816705
0.856856856856857 1.54399758328
0.858858858858859 1.55502108915476
0.860860860860861 1.56596638015128
0.862862862862863 1.57683070468821
0.864864864864865 1.58761131637814
0.866866866866867 1.59830547516807
0.868868868868869 1.60891044848466
0.870870870870871 1.61942351238335
0.872872872872873 1.629841952701
0.874874874874875 1.64016306621104
0.876876876876877 1.65038416178072
0.878878878878879 1.66050256152962
0.880880880880881 1.67051560198878
0.882882882882883 1.68042063525979
0.884884884884885 1.69021503017304
0.886886886886887 1.69989617344457
0.888888888888889 1.70946147083065
0.890890890890891 1.71890834827953
0.892892892892893 1.72823425307956
0.894894894894895 1.737436655003
0.896896896896897 1.74651304744476
0.898898898898899 1.75546094855547
0.900900900900901 1.76427790236801
0.902902902902903 1.77296147991694
0.904904904904905 1.78150928035001
0.906906906906907 1.78991893203104
0.908908908908909 1.79818809363362
0.910910910910911 1.80631445522468
0.912912912912913 1.8142957393374
0.914914914914915 1.82212970203277
0.916916916916917 1.82981413394899
0.918918918918919 1.83734686133815
0.920920920920921 1.84472574708941
0.922922922922923 1.85194869173805
0.924924924924925 1.85901363445982
0.926926926926927 1.86591855404969
0.928928928928929 1.87266146988459
0.930930930930931 1.87924044286942
0.932932932932933 1.88565357636562
0.934934934934935 1.89189901710178
0.936936936936937 1.89797495606565
0.938938938938939 1.90387962937691
0.940940940940941 1.90961131914014
0.942942942942943 1.91516835427748
0.944944944944945 1.92054911134025
0.946946946946947 1.92575201529913
0.948948948948949 1.93077554031234
0.950950950950951 1.93561821047119
0.952952952952953 1.94027860052263
0.954954954954955 1.94475533656819
0.956956956956957 1.94904709673893
0.958958958958959 1.95315261184585
0.960960960960961 1.95707066600533
0.962962962962963 1.96080009723926
0.964964964964965 1.96433979804931
0.966966966966967 1.96768871596499
0.968968968968969 1.9708458540652
0.970970970970971 1.97381027147281
0.972972972972973 1.97658108382193
0.974974974974975 1.97915746369762
0.976976976976977 1.98153864104768
0.978978978978979 1.9837239035662
0.980980980980981 1.98571259704873
0.982982982982983 1.98750412571861
0.984984984984985 1.98909795252452
0.986986986986987 1.99049359940872
0.988988988988989 1.99169064754605
0.990990990990991 1.99268873755341
0.992992992992993 1.99348756966958
0.994994994994995 1.99408690390525
0.996996996996997 1.99448656016318
0.998998998998999 1.99468641832841
1.001001001001 1.99468641832841
1.003003003003 1.99448656016318
1.00500500500501 1.99408690390525
1.00700700700701 1.99348756966958
1.00900900900901 1.99268873755341
1.01101101101101 1.99169064754605
1.01301301301301 1.99049359940872
1.01501501501502 1.98909795252452
1.01701701701702 1.98750412571861
1.01901901901902 1.98571259704873
1.02102102102102 1.9837239035662
1.02302302302302 1.98153864104768
1.02502502502503 1.97915746369762
1.02702702702703 1.97658108382193
1.02902902902903 1.97381027147281
1.03103103103103 1.9708458540652
1.03303303303303 1.96768871596499
1.03503503503504 1.96433979804931
1.03703703703704 1.96080009723926
1.03903903903904 1.95707066600533
1.04104104104104 1.95315261184585
1.04304304304304 1.94904709673893
1.04504504504505 1.94475533656819
1.04704704704705 1.94027860052263
1.04904904904905 1.93561821047119
1.05105105105105 1.93077554031234
1.05305305305305 1.92575201529913
1.05505505505506 1.92054911134025
1.05705705705706 1.91516835427748
1.05905905905906 1.90961131914014
1.06106106106106 1.90387962937691
1.06306306306306 1.89797495606565
1.06506506506507 1.89189901710178
1.06706706706707 1.88565357636562
1.06906906906907 1.87924044286942
1.07107107107107 1.87266146988459
1.07307307307307 1.86591855404969
1.07507507507508 1.85901363445982
1.07707707707708 1.85194869173805
1.07907907907908 1.84472574708941
1.08108108108108 1.83734686133815
1.08308308308308 1.82981413394899
1.08508508508509 1.82212970203277
1.08708708708709 1.8142957393374
1.08908908908909 1.80631445522468
1.09109109109109 1.79818809363362
1.09309309309309 1.78991893203104
1.0950950950951 1.78150928035001
1.0970970970971 1.77296147991694
1.0990990990991 1.76427790236801
1.1011011011011 1.75546094855547
1.1031031031031 1.74651304744476
1.10510510510511 1.737436655003
1.10710710710711 1.72823425307956
1.10910910910911 1.71890834827953
1.11111111111111 1.70946147083065
1.11311311311311 1.69989617344457
1.11511511511512 1.69021503017304
1.11711711711712 1.68042063525979
1.11911911911912 1.67051560198878
1.12112112112112 1.66050256152962
1.12312312312312 1.65038416178072
1.12512512512513 1.64016306621104
1.12712712712713 1.629841952701
1.12912912912913 1.61942351238335
1.13113113113113 1.60891044848466
1.13313313313313 1.59830547516807
1.13513513513514 1.58761131637814
1.13713713713714 1.57683070468821
1.13913913913914 1.56596638015128
1.14114114114114 1.55502108915476
1.14314314314314 1.54399758328
1.14514514514515 1.53289861816706
1.14714714714715 1.52172695238548
1.14914914914915 1.51048534631165
1.15115115115115 1.49917656101343
1.15315315315315 1.48780335714252
1.15515515515516 1.47636849383537
1.15715715715716 1.46487472762308
1.15915915915916 1.45332481135095
1.16116116116116 1.4417214931082
1.16316316316316 1.43006751516846
1.16516516516517 1.41836561294158
1.16716716716717 1.40661851393726
1.16916916916917 1.39482893674108
1.17117117117117 1.38299959000339
1.17317317317317 1.37113317144156
1.17517517517518 1.35923236685619
1.17717717717718 1.34729984916149
1.17917917917918 1.33533827743065
1.18118118118118 1.32335029595629
1.18318318318318 1.31133853332664
1.18518518518519 1.29930560151783
1.18718718718719 1.28725409500258
1.18918918918919 1.27518658987581
1.19119119119119 1.2631056429975
1.19319319319319 1.25101379115303
1.1951951951952 1.23891355023157
1.1971971971972 1.22680741442263
1.1991991991992 1.2146978554312
1.2012012012012 1.20258732171167
1.2032032032032 1.19047823772095
1.20520520520521 1.1783730031909
1.20720720720721 1.16627399242037
1.20920920920921 1.15418355358714
1.21121121121121 1.14210400807983
1.21321321321321 1.13003764985012
1.21521521521522 1.11798674478535
1.21721721721722 1.1059535301017
1.21921921921922 1.09394021375814
1.22122122122122 1.08194897389119
1.22322322322322 1.06998195827066
1.22522522522523 1.05804128377648
1.22722722722723 1.04612903589668
1.22922922922923 1.03424726824654
1.23123123123123 1.02239800210906
1.23323323323323 1.01058322599668
1.23523523523524 0.998804895234413
1.23723723723724 0.987064931564172
1.23923923923924 0.975365222770535
1.24124124124124 0.963707622327731
1.24324324324324 0.952093949067904
1.24524524524525 0.940525986870574
1.24724724724725 0.929005484373224
1.24924924924925 0.917534154702946
1.25125125125125 0.906113675229028
1.25325325325325 0.894745687336397
1.25525525525526 0.88343179621978
1.25725725725726 0.872173570698455
1.25925925925926 0.860972543051447
1.26126126126126 0.849830208872991
1.26326326326326 0.838748026948121
1.26526526526527 0.82772741914817
1.26726726726727 0.816769770346008
1.26926926926927 0.805876428350799
1.27127127127127 0.795048703862059
1.27327327327327 0.784287870442798
1.27527527527528 0.773595164511498
1.27727727727728 0.762971785352677
1.27927927927928 0.752418895145796
1.28128128128128 0.741937619012216
1.28328328328328 0.731529045079956
1.28528528528529 0.72119422456595
1.28728728728729 0.710934171875518
1.28928928928929 0.700749864718747
1.29129129129129 0.690642244243471
1.29329329329329 0.680612215184539
1.2952952952953 0.670660646029054
1.2972972972973 0.660788369197235
1.2992992992993 0.650996181238593
1.3013013013013 0.641284843043055
1.3033033033033 0.631655080066705
1.30530530530531 0.622107582571795
1.30730730730731 0.612643005880647
1.30930930930931 0.603261970643122
1.31131131131131 0.593965063117244
1.31331331331331 0.584752835462663
1.31531531531532 0.575625806046545
1.31731731731732 0.566584459761535
1.31931931931932 0.557629248355416
1.32132132132132 0.548760590772068
1.32332332332332 0.539978873503372
1.32532532532533 0.531284450951656
1.32732732732733 0.522677645802302
1.32932932932933 0.514158749406148
1.33133133133133 0.505728022171262
1.33333333333333 0.497385693963744
1.33533533533534 0.489131964517142
1.33733733733734 0.480967003850105
1.33933933933934 0.472890952691898
1.34134134134134 0.464903922915368
1.34334334334334 0.457005997977013
1.34534534534535 0.449197233363745
1.34734734734735 0.441477657045985
1.34934934934935 0.433847269936701
1.35135135135135 0.426306046356019
1.35335335335335 0.418853934501033
1.35535535535536 0.411490856920447
1.35735735735736 0.404216710993684
1.35935935935936 0.39703136941408
1.36136136136136 0.389934680675834
1.36336336336336 0.382926469564337
1.36536536536537 0.376006537649519
1.36736736736737 0.369174663781903
1.36936936936937 0.362430604590976
1.37137137137137 0.355774094985573
1.37337337337337 0.349204848655919
1.37537537537538 0.342722558577016
1.37737737737738 0.336326897513036
1.37937937937938 0.330017518522407
1.38138138138138 0.323794055463275
1.38338338338338 0.317656123499051
1.38538538538539 0.311603319603707
1.38738738738739 0.30563522306656
1.38938938938939 0.29975139599623
1.39139139139139 0.293951383823496
1.39339339339339 0.288234715802774
1.3953953953954 0.282600905511938
1.3973973973974 0.277049451350226
1.3993993993994 0.271579837033963
1.4014014014014 0.266191532089862
1.4034034034034 0.26088399234564
1.40540540540541 0.255656660417727
1.40740740740741 0.250508966195821
1.40940940940941 0.245440327324072
1.41141141141141 0.240450149678674
1.41341341341341 0.235537827841656
1.41541541541542 0.230702745570654
1.41741741741742 0.225944276264494
1.41941941941942 0.221261783424356
1.42142142142142 0.216654621110374
1.42342342342342 0.212122134393464
1.42542542542543 0.207663659802229
1.42742742742743 0.203278525764774
1.42942942942943 0.198966053045261
1.43143143143143 0.194725555175082
1.43343343343343 0.190556338878473
1.43543543543544 0.18645770449247
1.43743743743744 0.182428946381047
1.43943943943944 0.17846935334333
1.44144144144144 0.174578209015774
1.44344344344344 0.170754792268182
1.44544544544545 0.166998377593473
1.44744744744745 0.163308235491111
1.44944944944945 0.159683632844078
1.45145145145145 0.156123833289345
1.45345345345345 0.15262809758174
1.45545545545546 0.149195683951146
1.45745745745746 0.145825848452981
1.45945945945946 0.142517845311876
1.46146146146146 0.139270927258529
1.46346346346346 0.136084345859663
1.46546546546547 0.132957351841064
1.46746746746747 0.129889195403664
1.46946946946947 0.126879126532629
1.47147147147147 0.123926395299443
1.47347347347347 0.121030252156961
1.47547547547548 0.118189948227419
1.47747747747748 0.115404735583405
1.47947947947948 0.112673867521767
1.48148148148148 0.109996598830486
1.48348348348348 0.107372186048501
1.48548548548549 0.104799887718509
1.48748748748749 0.102278964632757
1.48948948948949 0.0998086800718376
1.49149149149149 0.09738830003653
1.49349349349349 0.095017093472698
1.4954954954955 0.0926943324892946
1.4974974974975 0.0904192925694999
1.4994994994995 0.088191252775041
1.5015015015015 0.0860094959437357
1.5035035035035 0.0838733088803103
1.50550550550551 0.0817819825405444
1.50750750750751 0.0797348122087952
1.50950950950951 0.0777310976689664
1.51151151151151 0.0757701433689772
1.51351351351351 0.0738512585788012
1.51551551551552 0.071973757542141
1.51751751751752 0.0701369596218073
1.51951951951952 0.0683401894388802
1.52152152152152 0.066582777005724
1.52352352352352 0.0648640578529349
1.52552552552553 0.0631833731503031
1.52752752752753 0.0615400698218676
1.52952952952953 0.0599335006551529
1.53153153153153 0.0583630244046696
1.53353353353353 0.0568280058897682
1.53553553553554 0.0553278160869367
1.53753753753754 0.0538618322166284
1.53953953953954 0.052429437824719
1.54154154154154 0.0510300228586804
1.54354354354354 0.0496629837385688
1.54554554554555 0.0483277234229235
1.54754754754755 0.0470236514696704
1.54954954954955 0.0457501840921313
1.55155155155155 0.0445067442102344
1.55355355355355 0.0432927614970275
1.55555555555556 0.0421076724205918
1.55755755755756 0.0409509202814566
1.55955955955956 0.0398219552456173
1.56156156156156 0.0387202343732545
1.56356356356356 0.037645221643258
1.56556556556557 0.0365963879736558
1.56756756756757 0.0355732112380472
1.56956956956957 0.0345751762781457
1.57157157157157 0.0336017749125285
1.57357357357357 0.0326525059416953
1.57557557557558 0.0317268751495371
1.57757757757758 0.030824395301314
1.57957957957958 0.0299445861382437
1.58158158158158 0.0290869743687977
1.58358358358358 0.0282510936568057
1.58558558558559 0.0274364846064665
1.58758758758759 0.0266426947443607
1.58958958958959 0.0258692784985649
1.59159159159159 0.025115797174961
1.59359359359359 0.0243818189308374
1.5955955955956 0.0236669187458756
1.5975975975976 0.0229706783906147
1.5995995995996 0.0222926863924884
1.6016016016016 0.021632537999524
1.6036036036036 0.0209898351417937
1.60560560560561 0.0203641863907086
1.60760760760761 0.0197552069162418
1.60960960960961 0.019162518442169
1.61161161161161 0.0185857491994111
1.61361361361361 0.0180245338775639
1.61561561561562 0.0174785135746968
1.61761761761762 0.0169473357455041
1.61961961961962 0.0164306541478881
1.62162162162162 0.0159281287880528
1.62362362362362 0.0154394258641879
1.62562562562563 0.0149642177088164
1.62762762762763 0.0145021827298841
1.62962962962963 0.0140530053506618
1.63163163163163 0.0136163759485337
1.63363363363363 0.0131919907927424
1.63563563563564 0.0127795519811592
1.63763763763764 0.0123787673761484
1.63963963963964 0.0119893505395898
1.64164164164164 0.0116110206671274
1.64364364364364 0.0112435025217036
1.64564564564565 0.0108865263664441
1.64764764764765 0.0105398278969514
1.64964964964965 0.0102031481730669
1.65165165165165 0.00987623355015826
1.65365365365365 0.00955883560998824
1.65565565565566 0.0092507110912187
1.65765765765766 0.008951621819603
1.65965965965966 0.00866133463791804
1.66166166166166 0.00837962133568554
1.66366366366366 0.0081062585787313
1.66566566566567 0.00784102783862886
1.66766766766767 0.0075837153220735
1.66966966966967 0.0073341119002305
1.67167167167167 0.00709201303809995
1.67367367367367 0.00685721872393988
1.67567567567568 0.00662953339878695
1.67767767767768 0.00640876588611354
1.67967967967968 0.00619472932165827
1.68168168168168 0.00598724108346532
1.68368368368368 0.00578612272216752
1.68568568568569 0.00559119989154566
1.68768768768769 0.00540230227939631
1.68968968968969 0.00521926353873838
1.69169169169169 0.0050419212193877
1.69369369369369 0.00487011669992772
1.6956956956957 0.00470369512010293
1.6976976976977 0.00454250531366074
1.6996996996997 0.00438639974166623
1.7017017017017 0.0042352344263128
1.7037037037037 0.00408886888525116
1.70570570570571 0.00394716606645728
1.70770770770771 0.0038099922836595
1.70970970970971 0.00367721715234345
1.71171171171171 0.00354871352635261
1.71371371371371 0.00342435743510133
1.71571571571572 0.00330402802141583
1.71771771771772 0.00318760748001816
1.71971971971972 0.00307498099666692
1.72172172172172 0.00296603668796739
1.72372372372372 0.00286066554186329
1.72572572572573 0.00275876135882095
1.72772772772773 0.00266022069371639
1.72972972972973 0.00256494279843438
1.73173173173173 0.0024728295651882
1.73373373373373 0.0023837854705676
1.73573573573574 0.00229771752032223
1.73773773773774 0.0022145351948864
1.73973973973974 0.00213415039565082
1.74174174174174 0.002056477391986
1.74374374374374 0.00198143276902137
1.74574574574575 0.00190893537618356
1.74774774774775 0.00183890627649643
1.74974974974975 0.00177126869664523
1.75175175175175 0.0017059479778061
1.75375375375375 0.00164287152724209
1.75575575575576 0.00158196877066589
1.75775775775776 0.00152317110536929
1.75975975975976 0.00146641185411846
1.76176176176176 0.00141162621981403
1.76376376376376 0.0013587512409142
1.76576576576577 0.00130772574761876
1.76776776776777 0.0012584903188115
1.76976976976977 0.00121098723975787
1.77177177177177 0.00116516046055464
1.77377377377377 0.00112095555532758
1.77577577577578 0.00107831968217316
1.77777777777778 0.0010372015438396
1.77977977977978 0.000997551349142505
1.78178178178178 0.000959320775109786
1.78378378378378 0.000922462929850522
1.78578578578579 0.000886932316141864
1.78778778778779 0.00085268479572797
1.78978978978979 0.000819677554324682
1.79179179179179 0.000787869067323371
1.79379379379379 0.000757219066187146
1.7957957957958 0.000727688505532504
1.7977977977978 0.000699239530889148
1.7997997997998 0.00067183544713064
1.8018018018018 0.000645440687568337
1.8038038038038 0.000620020783700835
1.80580580580581 0.000595542335611145
1.80780780780781 0.000571972983003533
1.80980980980981 0.000549281376871913
1.81181181181181 0.00052743715179158
1.81381381381381 0.000506410898825888
1.81581581581582 0.000486174139039505
1.81781781781782 0.000466699297609662
1.81981981981982 0.000447959678526856
1.82182182182182 0.000429929439876334
1.82382382382382 0.000412583569691644
1.82582582582583 0.000395897862371544
1.82782782782783 0.000379848895651442
1.82982982982983 0.000364414008120572
1.83183183183183 0.000349571277276102
1.83383383383383 0.00033529949810528
1.83583583583584 0.000321578162186826
1.83783783783784 0.000308387437302696
1.83983983983984 0.000295708147551398
1.84184184184184 0.000283521753954041
1.84384384384384 0.000271810335544323
1.84584584584585 0.000260556570933705
1.84784784784785 0.00024974372034302
1.84984984984985 0.000239355608091855
1.85185185185185 0.000229376605537035
1.85385385385385 0.000219791614451624
1.85585585585586 0.00021058605083592
1.85785785785786 0.000201745829151927
1.85985985985986 0.000193257346972917
1.86186186186186 0.000185107470039724
1.86386386386386 0.000177283517715469
1.86586586586587 0.000169773248830547
1.86786786786787 0.000162564847909719
1.86986986986987 0.000155646911773271
1.87187187187187 0.000149008436504284
1.87387387387387 0.000142638804774121
1.87587587587588 0.000136527773518369
1.87787787787788 0.000130665461955512
1.87987987987988 0.000125042339940751
1.88188188188188 0.000119649216647458
1.88388388388388 0.000114477229568843
1.88588588588589 0.000109517833832543
1.88788788788789 0.000104762791820907
1.88988988988989 0.000100204163089862
1.89189189189189 9.58342945793757e-05
1.89389389389389 9.16458111085823e-05
1.8958958958959 8.76316061488042e-05
1.8978978978979 8.37848328677519e-05
1.8998998998999 8.00988954383292e-05
1.9019019019019 7.65674406055577e-05
1.9039039039039 7.31843495052506e-05
1.90590590590591 6.99437297281712e-05
1.90790790790791 6.6839907623513e-05
1.90990990990991 6.38674208356581e-05
1.91191191191191 6.10210110682643e-05
1.91391391391391 5.82956170698515e-05
1.91591591591592 5.56863678351577e-05
1.91791791791792 5.31885760166425e-05
1.91991991991992 5.07977315406262e-05
1.92192192192192 4.85094954226552e-05
1.92392392392392 4.6319693776792e-05
1.92592592592593 4.42243120136358e-05
1.92792792792793 4.22194892219749e-05
1.92992992992993 4.03015127290903e-05
1.93193193193193 3.84668128348165e-05
1.93393393393393 3.67119577145829e-05
1.93593593593594 3.5033648486751e-05
1.93793793793794 3.34287144396629e-05
1.93993993993994 3.18941084139245e-05
1.94194194194194 3.04269023355319e-05
1.94394394394394 2.90242828955605e-05
1.94594594594595 2.76835473722231e-05
1.94794794794795 2.64020995912002e-05
1.94994994994995 2.5177446020244e-05
1.95195195195195 2.40071919941432e-05
1.95395395395395 2.28890380662334e-05
1.95595595595596 2.1820776482726e-05
1.95795795795796 2.08002877762134e-05
1.95995995995996 1.98255374748055e-05
1.96196196196196 1.88945729234263e-05
1.96396396396396 1.80055202138967e-05
1.96596596596597 1.71565812205053e-05
1.96796796796797 1.63460307378532e-05
1.96996996996997 1.55722137178419e-05
1.97197197197197 1.48335426027504e-05
1.97397397397397 1.41284947514281e-05
1.97597597597598 1.34556099557049e-05
1.97797797797798 1.28134880441971e-05
1.97997997997998 1.22007865707618e-05
1.98198198198198 1.16162185849227e-05
1.98398398398398 1.10585504816662e-05
1.98598598598599 1.05265999280732e-05
1.98798798798799 1.00192338643204e-05
1.98998998998999 9.53536657665604e-06
1.99199199199199 9.07395784001573e-06
1.99399399399399 8.63401112801378e-06
1.995995995996 8.21457188810454e-06
1.997997997998 7.81472587977282e-06
2 7.43359757367149e-06
};
\addplot [ultra thick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
0.002002002002002 2.52875968457393e-207
0.004004004004004 1.8018063437763e-163
0.00600600600600601 3.08852927677553e-140
0.00800800800800801 7.79931292117227e-125
0.01001001001001 1.66039146102517e-113
0.012012012012012 1.18760211597095e-104
0.014014014014014 1.9030005790925e-97
0.016016016016016 2.05093671629539e-91
0.018018018018018 2.96697608254595e-86
0.02002002002002 9.13658394582975e-82
0.022022022022022 8.26551541844845e-78
0.024024024024024 2.77420074492619e-74
0.026026026026026 4.11180564303052e-71
0.028028028028028 3.07472571301869e-68
0.03003003003003 1.28714878276095e-65
0.032032032032032 3.27639199148818e-63
0.034034034034034 5.42093276337581e-61
0.036036036036036 6.15675643941939e-59
0.038038038038038 5.02148176266087e-57
0.04004004004004 3.05425214416043e-55
0.042042042042042 1.43022968133651e-53
0.044044044044044 5.29798108746566e-52
0.046046046046046 1.58898030553542e-50
0.048048048048048 3.93688280182172e-49
0.05005005005005 8.19960265973236e-48
0.0520520520520521 1.4576920390643e-46
0.0540540540540541 2.24178793656044e-45
0.0560560560560561 3.0180158764539e-44
0.0580580580580581 3.59425461608474e-43
0.0600600600600601 3.82226501649781e-42
0.0620620620620621 3.66009619145234e-41
0.0640640640640641 3.17970721614203e-40
0.0660660660660661 2.52315582607611e-39
0.0680680680680681 1.84000734396404e-38
0.0700700700700701 1.23999867070128e-37
0.0720720720720721 7.76135560689295e-37
0.0740740740740741 4.53276635941952e-36
0.0760760760760761 2.48039652401335e-35
0.0780780780780781 1.27667498377227e-34
0.0800800800800801 6.20259760452038e-34
0.0820820820820821 2.85371670622243e-33
0.0840840840840841 1.24707316378661e-32
0.0860860860860861 5.1905989289801e-32
0.0880880880880881 2.06299676976986e-31
0.0900900900900901 7.8481115788179e-31
0.0920920920920921 2.86400526089164e-30
0.0940940940940941 1.00464841191656e-29
0.0960960960960961 3.39402291154672e-29
0.0980980980980981 1.10623897789169e-28
0.1001001001001 3.48448797562604e-28
0.102102102102102 1.06233268572958e-27
0.104104104104104 3.13940009255611e-27
0.106106106106106 9.00515164443834e-27
0.108108108108108 2.51044749883176e-26
0.11011011011011 6.81006319350553e-26
0.112112112112112 1.79963462933017e-25
0.114114114114114 4.63783772119829e-25
0.116116116116116 1.16676438577709e-24
0.118118118118118 2.86814497431181e-24
0.12012012012012 6.89541678660242e-24
0.122122122122122 1.62267464815121e-23
0.124124124124124 3.74079767879207e-23
0.126126126126126 8.45455614122865e-23
0.128128128128128 1.87467544225744e-22
0.13013013013013 4.08102187595162e-22
0.132132132132132 8.72776860721735e-22
0.134134134134134 1.8348429928296e-21
0.136136136136136 3.79413494391435e-21
0.138138138138138 7.72128025500299e-21
0.14014014014014 1.54725353591227e-20
0.142142142142142 3.05457907489679e-20
0.144144144144144 5.94389148655577e-20
0.146146146146146 1.14057085123798e-19
0.148148148148148 2.15922945983971e-19
0.15015015015015 4.03445766268863e-19
0.152152152152152 7.44317139089128e-19
0.154154154154154 1.35639575437576e-18
0.156156156156156 2.4424868820926e-18
0.158158158158158 4.34760972949842e-18
0.16016016016016 7.65226511324977e-18
0.162162162162162 1.33227282589508e-17
0.164164164164164 2.29507473360145e-17
0.166166166166166 3.91320246060558e-17
0.168168168168168 6.60580518522063e-17
0.17017017017017 1.1043287238476e-16
0.172172172172172 1.8288018923504e-16
0.174174174174174 3.00083915051711e-16
0.176176176176176 4.88016351026751e-16
0.178178178178178 7.86765744845525e-16
0.18018018018018 1.25769664316243e-15
0.182182182182182 1.99398584719939e-15
0.184184184184184 3.13600531019488e-15
0.186186186186186 4.89361242682338e-15
0.188188188188188 7.57821213971201e-15
0.19019019019019 1.16485447131877e-14
0.192192192192192 1.7775619042624e-14
0.194194194194194 2.69341708590377e-14
0.196196196196196 4.0530627032037e-14
0.198198198198198 6.05809897658927e-14
0.2002002002002 8.99565546962049e-14
0.202202202202202 1.32721240681905e-13
0.204204204204204 1.94591903945077e-13
0.206206206206206 2.83562788722745e-13
0.208208208208208 4.10747787289237e-13
0.21021021021021 5.91510122967449e-13
0.212212212212212 8.46969253995388e-13
0.214214214214214 1.20600021700987e-12
0.216216216216216 1.70787247775688e-12
0.218218218218218 2.40571505470544e-12
0.22022022022022 3.37104391513932e-12
0.222222222222222 4.69964840404643e-12
0.224224224224224 6.51920809196919e-12
0.226226226226226 8.99910265098082e-12
0.228228228228228 1.23629883643058e-11
0.23023023023023 1.69048493189848e-11
0.232232232232232 2.300939345182e-11
0.234234234234234 3.11778582615349e-11
0.236236236236236 4.20605236879207e-11
0.238238238238238 5.64975066582646e-11
0.24024024024024 7.55697401886948e-11
0.242242242242242 1.00662427655811e-10
0.244244244244244 1.33543718817728e-10
0.246246246246246 1.76461888267213e-10
0.248248248248248 2.32264920217486e-10
0.25025025025025 3.04547127957475e-10
0.252252252252252 3.97828275254669e-10
0.254254254254254 5.17771634946199e-10
0.256256256256256 6.71448532725954e-10
0.258258258258258 8.67658198785916e-10
0.26026026026026 1.11731320489277e-09
0.262262262262262 1.43390241937918e-09
0.264264264264264 1.83404528840465e-09
0.266266266266266 2.33815337096408e-09
0.268268268268268 2.97121744098242e-09
0.27027027027027 3.76374114706775e-09
0.272272272272272 4.75284521479246e-09
0.274274274274274 5.98356951436268e-09
0.276276276276276 7.51040402563948e-09
0.278278278278278 9.39908384074355e-09
0.28028028028028 1.17286878803863e-08
0.282282282282282 1.45940859923106e-08
0.284284284284284 1.81087845774491e-08
0.286286286286286 2.24082268799299e-08
0.288288288288288 2.7653610608597e-08
0.29029029029029 3.40362926570035e-08
0.292292292292292 4.17828583813166e-08
0.294294294294294 5.11609412049971e-08
0.296296296296296 6.24858872671479e-08
0.298298298298298 7.61283694371791e-08
0.3003003003003 9.25230652982001e-08
0.302302302302302 1.12178524668041e-07
0.304304304304304 1.35688363889091e-07
0.306306306306306 1.63743936480891e-07
0.308308308308308 1.97148642812464e-07
0.31031031031031 2.36834055209567e-07
0.312312312312312 2.83878049354314e-07
0.314314314314314 3.39525147943973e-07
0.316316316316316 4.05209298328623e-07
0.318318318318318 4.82579322213375e-07
0.32032032032032 5.73527292452332e-07
0.322322322322322 6.80220109433078e-07
0.324324324324324 8.05134567499451e-07
0.326326326326326 9.5109622022528e-07
0.328328328328328 1.1213223720635e-06
0.33033033033033 1.31946954287576e-06
0.332332332332332 1.54968577101163e-06
0.334334334334334 1.8166681398584e-06
0.336336336336336 2.12572593202063e-06
0.338338338338338 2.4828498344008e-06
0.34034034034034 2.89478763632088e-06
0.342342342342342 3.36912688132126e-06
0.344344344344344 3.91438495126653e-06
0.346346346346346 4.54010707873329e-06
0.348348348348348 5.25697280020993e-06
0.35035035035035 6.07691137824661e-06
0.352352352352352 7.01322673519863e-06
0.354354354354354 8.08073245444788e-06
0.356356356356356 9.29589741679512e-06
0.358358358358358 1.06770026499297e-05
0.36036036036036 1.22443099773234e-05
0.362362362362362 1.40202430594045e-05
0.364364364364364 1.60295814242625e-05
0.366366366366366 1.8299668087259e-05
0.368368368368368 2.0860631358601e-05
0.37037037037037 2.37456214350126e-05
0.372372372372372 2.69910623659652e-05
0.374374374374374 3.06369199763364e-05
0.376376376376376 3.47269863157382e-05
0.378378378378378 3.93091811899305e-05
0.38038038038038 4.44358713116125e-05
0.382382382382382 5.0164207586342e-05
0.384384384384384 5.65564810242615e-05
0.386386386386386 6.36804977396472e-05
0.388388388388388 7.16099734679439e-05
0.39039039039039 8.04249479938689e-05
0.392392392392392 9.02122198443031e-05
0.394394394394394 0.00010106580155604
0.396396396396396 0.000113087395780995
0.398398398398398 0.000126386892440224
0.4004004004004 0.000141082887083114
0.402402402402402 0.000157303220549355
0.404404404404404 0.000175185539969003
0.406406406406406 0.000194877881070033
0.408408408408408 0.000216539271693477
0.41041041041041 0.000240340356343653
0.412412412412412 0.000266464041525248
0.414414414414414 0.000295106161540329
0.416416416416416 0.000326476164336898
0.418418418418418 0.00036079781691659
0.42042042042042 0.00039830992972281
0.422422422422422 0.000439267099342177
0.424424424424424 0.000483940468762023
0.426426426426426 0.000532618504334931
0.428428428428428 0.000585607788508461
0.43043043043043 0.000643233827284418
0.432432432432432 0.00070584187127762
0.434434434434434 0.000773797749149664
0.436436436436436 0.000847488712098651
0.438438438438438 0.000927324287991976
0.44044044044044 0.00101373714363621
0.442442442442442 0.00110718395358625
0.444444444444444 0.00120814627380571
0.446446446446446 0.0013171314184024
0.448448448448448 0.00143467333757668
0.45045045045045 0.00156133349483787
0.452452452452452 0.00169770174146335
0.454454454454454 0.00184439718609923
0.456456456456456 0.00200206905732852
0.458458458458458 0.00217139755696466
0.46046046046046 0.00235309470176454
0.462462462462462 0.00254790515119653
0.464464464464464 0.00275660701884545
0.466466466466466 0.00298001266498868
0.468468468468468 0.00321896946783542
0.47047047047047 0.00347436057088559
0.472472472472472 0.00374710560383517
0.474474474474474 0.00403816137443203
0.476476476476476 0.00434852252867076
0.478478478478478 0.00467922217670577
0.48048048048048 0.00503133248186058
0.482482482482482 0.00540596521011728
0.484484484484485 0.0058042722374831
0.486486486486486 0.0062274460126524
0.488488488488488 0.00667671997241075
0.49049049049049 0.00715336890726479
0.492492492492492 0.00765870927482474
0.494494494494495 0.00819409945851983
0.496496496496497 0.00876093996928504
0.498498498498498 0.00936067358792604
0.500500500500501 0.00999478544594366
0.502502502502503 0.0106648030426814
0.504504504504504 0.0113722961967496
0.506506506506507 0.012118876929776
0.508508508508508 0.012906199280637
0.510510510510511 0.0137359590484336
0.512512512512513 0.0146098934625934
0.514514514514514 0.0155297807786024
0.516516516516517 0.0164974397980014
0.518518518518518 0.0175147293114126
0.520520520520521 0.0185835474635074
0.522522522522523 0.0197058310389651
0.524524524524524 0.0208835546686274
0.526526526526527 0.0221187299552029
0.528528528528528 0.0234134045180347
0.530530530530531 0.0247696609566075
0.532532532532533 0.026189615732628
0.534534534534534 0.0276754179706876
0.536536536536537 0.0292292481776748
0.538538538538539 0.0308533168812834
0.540540540540541 0.0325498631881289
0.542542542542543 0.0343211532621578
0.544544544544544 0.0361694787242098
0.546546546546547 0.0380971549737589
0.548548548548549 0.0401065194340391
0.550550550550551 0.0421999297219229
0.552552552552553 0.0443797617440927
0.554554554554555 0.0466484077212151
0.556556556556557 0.049008274141984
0.558558558558559 0.0514617796490712
0.560560560560561 0.0540113528591688
0.562562562562563 0.056659430119474
0.564564564564565 0.0594084532031075
0.566566566566567 0.0622608669461092
0.568568568568569 0.0652191168287923
0.570570570570571 0.068285646504373
0.572572572572573 0.0714628952779251
0.574574574574575 0.0747532955388315
0.576576576576577 0.0781592701500201
0.578578578578579 0.0816832297973922
0.580580580580581 0.0853275703029433
0.582582582582583 0.0890946699051833
0.584584584584585 0.0929868865105553
0.586586586586587 0.0970065549196245
0.588588588588589 0.101155984031897
0.590590590590591 0.105437454033186
0.592592592592593 0.109853213569512
0.594594594594595 0.114405476911563
0.596596596596597 0.119096421113802
0.598598598598599 0.123928183172326
0.600600600600601 0.128902857185622
0.602602602602603 0.134022491522374
0.604604604604605 0.139289086000499
0.606606606606607 0.144704589081572
0.608608608608609 0.150270895084823
0.610610610610611 0.155989841424839
0.612612612612613 0.161863205877119
0.614614614614615 0.167892703875569
0.616616616616617 0.174079985846008
0.618618618618619 0.180426634579696
0.620620620620621 0.186934162650841
0.622622622622623 0.193604009882011
0.624624624624625 0.200437540861247
0.626626626626627 0.207436042514665
0.628628628628629 0.214600721738216
0.630630630630631 0.221932703092178
0.632632632632633 0.229433026561894
0.634634634634635 0.237102645388122
0.636636636636637 0.244942423970303
0.638638638638639 0.252953135845901
0.640640640640641 0.261135461748877
0.642642642642643 0.269489987750221
0.644644644644645 0.278017203483345
0.646646646646647 0.286717500457001
0.648648648648649 0.295591170458274
0.650650650650651 0.304638404048015
0.652652652652653 0.313859289150982
0.654654654654655 0.323253809742791
0.656656656656657 0.332821844635613
0.658658658658659 0.34256316636444
0.660660660660661 0.352477440175537
0.662662662662663 0.362564223118607
0.664664664664665 0.372822963243962
0.666666666666667 0.383252998905899
0.668668668668669 0.393853558173291
0.670670670670671 0.404623758348234
0.672672672672673 0.415562605593464
0.674674674674675 0.426668994669058
0.676676676676677 0.437941708778799
0.678678678678679 0.449379419526434
0.680680680680681 0.460980686981855
0.682682682682683 0.472743959857122
0.684684684684685 0.48466757579207
0.686686686686687 0.496749761749084
0.688688688688689 0.508988634516493
0.690690690690691 0.521382201319856
0.692692692692693 0.533928360540316
0.694694694694695 0.546624902538984
0.696696696696697 0.559469510586247
0.698698698698699 0.572459761894717
0.700700700700701 0.585593128754386
0.702702702702703 0.59886697976849
0.704704704704705 0.612278581188381
0.706706706706707 0.625825098345637
0.708708708708709 0.639503597179498
0.710710710710711 0.653311045857608
0.712712712712713 0.667244316487945
0.714714714714715 0.68130018691968
0.716716716716717 0.69547534263067
0.718718718718719 0.709766378699116
0.720720720720721 0.724169801856895
0.722722722722723 0.738682032621953
0.724724724724725 0.753299407507065
0.726726726726727 0.768018181302224
0.728728728728729 0.782834529427804
0.730730730730731 0.797744550355608
0.732732732732733 0.812744268094869
0.734734734734735 0.82782963474015
0.736736736736737 0.842996533078127
0.738738738738739 0.85824077925011
0.740740740740741 0.873558125467203
0.742742742742743 0.888944262774875
0.744744744744745 0.904394823863778
0.746746746746747 0.919905385923549
0.748748748748749 0.93547147353637
0.750750750750751 0.951088561607002
0.752752752752753 0.96675207832603
0.754754754754755 0.982457408163031
0.756756756756757 0.9981998948864
0.758758758758759 1.01397484460655
0.760760760760761 1.02977752883921
0.762762762762763 1.04560318758561
0.764764764764765 1.06144703242627
0.766766766766767 1.07730424962519
0.768768768768769 1.09317000324135
0.770770770770771 1.10903943824416
0.772772772772773 1.12490768362997
0.774774774774775 1.1407698555364
0.776776776776777 1.15662106035153
0.778778778778779 1.1724563978149
0.780780780780781 1.18827096410738
0.782782782782783 1.20405985492709
0.784784784784785 1.21981816854834
0.786786786786787 1.23554100886107
0.788788788788789 1.2512234883878
0.790790790790791 1.2668607312756
0.792792792792793 1.28244787626039
0.794794794794795 1.29798007960105
0.796796796796797 1.31345251798096
0.798798798798799 1.32886039137444
0.800800800800801 1.34419892587583
0.802802802802803 1.35946337648902
0.804804804804805 1.37464902987515
0.806806806806807 1.38975120705651
0.808808808808809 1.40476526607447
0.810810810810811 1.41968660459968
0.812812812812813 1.43451066249257
0.814814814814815 1.44923292431235
0.816816816816817 1.46384892177301
0.818818818818819 1.47835423614443
0.820820820820821 1.49274450059735
0.822822822822823 1.50701540249055
0.824824824824825 1.52116268559901
0.826826826826827 1.53518215228176
0.828828828828829 1.54906966558812
0.830830830830831 1.56282115130145
0.832832832832833 1.57643259991909
0.834834834834835 1.58990006856783
0.836836836836837 1.60321968285389
0.838838838838839 1.61638763864669
0.840840840840841 1.62940020379564
0.842842842842843 1.64225371977954
0.844844844844845 1.65494460328773
0.846846846846847 1.66746934773291
0.848848848848849 1.67982452469489
0.850850850850851 1.69200678529525
0.852852852852853 1.70401286150253
0.854854854854855 1.71583956736782
0.856856856856857 1.72748380019071
0.858858858858859 1.73894254161557
0.860860860860861 1.75021285865816
0.862862862862863 1.76129190466281
0.864864864864865 1.77217692019026
0.866866866866867 1.78286523383649
0.868868868868869 1.7933542629828
0.870870870870871 1.80364151447758
0.872872872872873 1.81372458525016
0.874874874874875 1.8236011628573
0.876876876876877 1.83326902596278
0.878878878878879 1.84272604475086
0.880880880880881 1.85197018127406
0.882882882882883 1.86099948973614
0.884884884884885 1.86981211671104
0.886886886886887 1.87840630129841
0.888888888888889 1.88678037521683
0.890890890890891 1.89493276283543
0.892892892892893 1.90286198114492
0.894894894894895 1.91056663966901
0.896896896896897 1.9180454403172
0.898898898898899 1.92529717718001
0.900900900900901 1.93232073626776
0.902902902902903 1.9391150951939
0.904904904904905 1.94567932280421
0.906906906906907 1.95201257875286
0.908908908908909 1.95811411302665
0.910910910910911 1.96398326541854
0.912912912912913 1.96961946495187
0.914914914914915 1.97502222925635
0.916916916916917 1.9801911638972
0.918918918918919 1.98512596165873
0.920920920920921 1.98982640178363
0.922922922922923 1.99429234916935
0.924924924924925 1.99852375352287
0.926926926926927 2.00252064847514
0.928928928928929 2.00628315065672
0.930930930930931 2.00981145873579
0.932932932932933 2.01310585241997
0.934934934934935 2.01616669142338
0.936936936936937 2.01899441440019
0.938938938938939 2.02158953784613
0.940940940940941 2.02395265496927
0.942942942942943 2.02608443453144
0.944944944944945 2.02798561966174
0.946946946946947 2.02965702664337
0.948948948948949 2.0310995436752
0.950950950950951 2.03231412960945
0.952952952952953 2.03330181266679
0.954954954954955 2.03406368913016
0.956956956956957 2.03460092201866
0.958958958958959 2.03491473974289
0.960960960960961 2.03500643474286
0.962962962962963 2.03487736210986
0.964964964964965 2.03452893819368
0.966966966966967 2.03396263919608
0.968968968968969 2.03317999975219
0.970970970970971 2.03218261150065
0.972972972972973 2.03097212164401
0.974974974974975 2.02955023150032
0.976976976976977 2.02791869504732
0.978978978978979 2.02607931746013
0.980980980980981 2.02403395364373
0.982982982982983 2.02178450676131
0.984984984984985 2.0193329267595
0.986986986986987 2.01668120889159
0.988988988988989 2.0138313922398
0.990990990990991 2.01078555823761
0.992992992992993 2.00754582919305
0.994994994994995 2.00411436681406
0.996996996996997 2.00049337073679
0.998998998998999 1.99668507705773
1.001001001001 1.9926917568707
1.003003003003 1.98851571480939
1.00500500500501 1.98415928759643
1.00700700700701 1.97962484259985
1.00900900900901 1.97491477639753
1.01101101101101 1.97003151335069
1.01301301301301 1.96497750418691
1.01501501501502 1.95975522459362
1.01701701701702 1.95436717382261
1.01901901901902 1.94881587330631
1.02102102102102 1.9431038652865
1.02302302302302 1.93723371145605
1.02502502502503 1.93120799161424
1.02702702702703 1.92502930233639
1.02902902902903 1.91870025565823
1.03103103103103 1.91222347777549
1.03303303303303 1.90560160775946
1.03503503503504 1.89883729628868
1.03703703703704 1.89193320439747
1.03903903903904 1.88489200224164
1.04104104104104 1.87771636788175
1.04304304304304 1.87040898608444
1.04504504504505 1.86297254714199
1.04704704704705 1.85540974571073
1.04904904904905 1.84772327966832
1.05105105105105 1.83991584899051
1.05305305305305 1.83199015464734
1.05505505505506 1.82394889751935
1.05705705705706 1.81579477733377
1.05905905905906 1.80753049162113
1.06106106106106 1.79915873469229
1.06306306306306 1.79068219663629
1.06506506506507 1.78210356233889
1.06706706706707 1.77342551052227
1.06906906906907 1.76465071280573
1.07107107107107 1.75578183278767
1.07307307307307 1.7468215251489
1.07507507507508 1.73777243477722
1.07707707707708 1.7286371959136
1.07907907907908 1.71941843131966
1.08108108108108 1.71011875146675
1.08308308308308 1.7007407537465
1.08508508508509 1.69128702170283
1.08708708708709 1.68176012428545
1.08908908908909 1.67216261512475
1.09109109109109 1.66249703182809
1.09309309309309 1.65276589529739
1.0950950950951 1.64297170906791
1.0970970970971 1.63311695866823
1.0990990990991 1.62320411100118
1.1011011011011 1.61323561374575
1.1031031031031 1.60321389477975
1.10510510510511 1.59314136162314
1.10710710710711 1.58302040090188
1.10910910910911 1.57285337783206
1.11111111111111 1.56264263572427
1.11311311311311 1.55239049550799
1.11511511511512 1.5420992552757
1.11711711711712 1.53177118984671
1.11911911911912 1.52140855035038
1.12112112112112 1.5110135638285
1.12312312312312 1.50058843285677
1.12512512512513 1.49013533518493
1.12712712712713 1.47965642339552
1.12912912912913 1.46915382458087
1.13113113113113 1.45862964003826
1.13313313313313 1.44808594498272
1.13513513513514 1.43752478827759
1.13713713713714 1.42694819218218
1.13913913913914 1.41635815211664
1.14114114114114 1.4057566364435
1.14314314314314 1.39514558626571
1.14514514514515 1.38452691524097
1.14714714714715 1.37390250941196
1.14914914914915 1.36327422705222
1.15115115115115 1.35264389852747
1.15315315315315 1.34201332617201
1.15515515515516 1.33138428417987
1.15715715715716 1.32075851851061
1.15915915915916 1.3101377468092
1.16116116116116 1.29952365834
1.16316316316316 1.28891791393422
1.16516516516517 1.27832214595085
1.16716716716717 1.26773795825063
1.16916916916917 1.25716692618271
1.17117117117117 1.2466105965839
1.17317317317317 1.23607048778993
1.17517517517518 1.22554808965876
1.17717717717718 1.21504486360534
1.17917917917918 1.20456224264772
1.18118118118118 1.19410163146415
1.18318318318318 1.18366440646086
1.18518518518519 1.17325191585029
1.18718718718719 1.16286547973939
1.18918918918919 1.15250639022786
1.19119119119119 1.14217591151577
1.19319319319319 1.13187528002066
1.1951951951952 1.12160570450343
1.1971971971972 1.11136836620305
1.1991991991992 1.10116441897967
1.2012012012012 1.09099498946587
1.2032032032032 1.0808611772258
1.20520520520521 1.07076405492192
1.20720720720721 1.06070466848911
1.20920920920921 1.05068403731582
1.21121121121121 1.04070315443205
1.21321321321321 1.0307629867039
1.21521521521522 1.02086447503442
1.21721721721722 1.01100853457048
1.21921921921922 1.0011960549155
1.22122122122122 0.991427900347645
1.22322322322322 0.981704910043459
1.22522522522523 0.972027898306446
1.22722722722723 0.962397654800575
1.22922922922923 0.952814944788358
1.23123123123123 0.943280509373318
1.23323323323323 0.933795065746605
1.23523523523524 0.924359307437559
1.23723723723724 0.914973904567979
1.23923923923924 0.905639504109908
1.24124124124124 0.896356730146701
1.24324324324324 0.887126184137194
1.24524524524525 0.877948445182759
1.24724724724725 0.868824070297047
1.24924924924925 0.859753594678234
1.25125125125125 0.850737531983565
1.25325325325325 0.841776374606029
1.25525525525526 0.832870593952965
1.25725725725726 0.824020640726435
1.25925925925926 0.815226945205182
1.26126126126126 0.806489917527995
1.26326326326326 0.797809947978339
1.26526526526527 0.789187407270058
1.26726726726727 0.78062264683401
1.26926926926927 0.77211599910548
1.27127127127127 0.763667777812208
1.27327327327327 0.75527827826289
1.27527527527528 0.746947777636014
1.27727727727728 0.738676535268889
1.27927927927928 0.730464792946725
1.28128128128128 0.722312775191628
1.28328328328328 0.714220689551407
1.28528528528529 0.706188726888034
1.28728728728729 0.698217061665656
1.28928928928929 0.690305852238043
1.29129129129129 0.68245524113534
1.29329329329329 0.674665355350033
1.2952952952953 0.666936306622011
1.2972972972973 0.659268191722618
1.2992992992993 0.651661092737603
1.3013013013013 0.644115077348863
1.3033033033033 0.63663019911489
1.30530530530531 0.629206497749833
1.30730730730731 0.621843999401078
1.30930930930931 0.614542716925282
1.31131131131131 0.607302650162751
1.31331331331331 0.600123786210114
1.31531531531532 0.593006099691198
1.31731731731732 0.58594955302604
1.31931931931932 0.578954096697973
1.32132132132132 0.572019669518703
1.32332332332332 0.565146198891328
1.32532532532533 0.558333601071243
1.32732732732733 0.551581781424857
1.32932932932933 0.544890634686078
1.33133133133133 0.538260045210519
1.33333333333333 0.531689887227356
1.33533533533534 0.525180025088816
1.33733733733734 0.518730313517234
1.33933933933934 0.512340597849641
1.34134134134134 0.506010714279841
1.34334334334334 0.49974049009795
1.34534534534535 0.493529743927351
1.34734734734735 0.487378285959037
1.34934934934935 0.481285918183308
1.35135135135135 0.475252434618803
1.35335335335335 0.469277621538832
1.35535535535536 0.463361257694979
1.35735735735736 0.457503114537982
1.35935935935936 0.451702956435822
1.36136136136136 0.445960540889055
1.36336336336336 0.440275618743331
1.36536536536537 0.434647934399106
1.36736736736737 0.42907722601853
1.36936936936937 0.423563225729494
1.37137137137137 0.41810565982684
1.37337337337337 0.412704248970707
1.37537537537538 0.407358708382025
1.37737737737738 0.402068748035149
1.37937937937938 0.396834072847613
1.38138138138138 0.39165438286703
1.38338338338338 0.386529373455115
1.38538538538539 0.381458735468839
1.38738738738739 0.376442155438733
1.38938938938939 0.371479315744306
1.39139139139139 0.366569894786632
1.39339339339339 0.361713567158069
1.3953953953954 0.35691000380915
1.3973973973974 0.352158872212625
1.3993993993994 0.347459836524694
1.4014014014014 0.342812557743412
1.4034034034034 0.338216693864307
1.40540540540541 0.333671900033194
1.40740740740741 0.329177828696224
1.40940940940941 0.324734129747168
1.41141141141141 0.320340450671952
1.41341341341341 0.315996436690467
1.41541541541542 0.311701730895662
1.41741741741742 0.307455974389948
1.41941941941942 0.303258806418918
1.42142142142142 0.299109864502409
1.42342342342342 0.295008784562938
1.42542542542543 0.290955201051503
1.42742742742743 0.286948747070802
1.42942942942943 0.282989054495872
1.43143143143143 0.279075754092169
1.43343343343343 0.275208475631132
1.43543543543544 0.271386848003224
1.43743743743744 0.267610499328506
1.43943943943944 0.263879057064735
1.44144144144144 0.260192148113044
1.44344344344344 0.256549398921195
1.44544544544545 0.252950435584463
1.44744744744745 0.249394883944151
1.44944944944945 0.245882369683773
1.45145145145145 0.242412518422934
1.45345345345345 0.238984955808922
1.45545545545546 0.235599307606055
1.45745745745746 0.232255199782793
1.45945945945946 0.228952258596651
1.46146146146146 0.225690110676943
1.46346346346346 0.222468383105378
1.46546546546547 0.219286703494535
1.46746746746747 0.216144700064254
1.46946946946947 0.213042001715957
1.47147147147147 0.209978238104945
1.47347347347347 0.206953039710674
1.47547547547548 0.203966037905066
1.47747747747748 0.201016865018863
1.47947947947948 0.198105154406056
1.48148148148148 0.195230540506428
1.48348348348348 0.192392658906221
1.48548548548549 0.189591146396975
1.48748748748749 0.186825641032547
1.48948948948949 0.184095782184359
1.49149149149149 0.181401210594877
1.49349349349349 0.178741568429383
1.4954954954955 0.176116499326032
1.4974974974975 0.173525648444248
1.4994994994995 0.170968662511471
1.5015015015015 0.168445189868299
1.5035035035035 0.165954880512028
1.50550550550551 0.163497386138642
1.50750750750751 0.161072360183268
1.50950950950951 0.158679457859116
1.51151151151151 0.156318336194956
1.51351351351351 0.153988654071123
1.51551551551552 0.151690072254112
1.51751751751752 0.149422253429761
1.51951951951952 0.147184862235067
1.52152152152152 0.144977565288653
1.52352352352352 0.142800031219909
1.52552552552553 0.140651930696841
1.52752752752753 0.138532936452647
1.52952952952953 0.136442723311047
1.53153153153153 0.134380968210389
1.53353353353353 0.132347350226564
1.53553553553554 0.130341550594743
1.53753753753754 0.128363252729971
1.53953953953954 0.126412142246633
1.54154154154154 0.124487906976822
1.54354354354354 0.122590236987631
1.54554554554555 0.120718824597389
1.54754754754755 0.118873364390866
1.54954954954955 0.117053553233478
1.55155155155155 0.115259090284494
1.55355355355355 0.11348967700929
1.55555555555556 0.111745017190657
1.55755755755756 0.110024816939192
1.55955955955956 0.108328784702789
1.56156156156156 0.106656631275253
1.56356356356356 0.105008069804061
1.56556556556557 0.103382815797285
1.56756756756757 0.101780587129696
1.56956956956957 0.100201104048082
1.57157157157157 0.0986440891757869
1.57357357357357 0.0971092675164857
1.57557557557558 0.0955963664572379
1.57757757757758 0.0941051157708109
1.57957957957958 0.0926352476173116
1.58158158158158 0.0911864965451343
1.58358358358358 0.0897585994912482
1.58558558558559 0.0883512957808396
1.58758758758759 0.0869643271263274
1.58958958958959 0.0855974376257694
1.59159159159159 0.0842503737606762
1.59359359359359 0.0829228843932496
1.5955955955956 0.0816147207630625
1.5975975975976 0.0803256364831943
1.5995995995996 0.0790553875358415
1.6016016016016 0.0778037322674163
1.6036036036036 0.0765704313831495
1.60560560560561 0.0753552479412137
1.60760760760761 0.0741579473463798
1.60960960960961 0.072978297343224
1.61161161161161 0.0718160680088978
1.61361361361361 0.0706710317454762
1.61561561561562 0.0695429632718964
1.61761761761762 0.0684316396155033
1.61961961961962 0.0673368401032134
1.62162162162162 0.0662583463523097
1.62362362362362 0.0651959422608829
1.62562562562563 0.0641494139979285
1.62762762762763 0.0631185499931147
1.62962962962963 0.0621031409262327
1.63163163163163 0.0611029797163399
1.63363363363363 0.0601178615106103
1.63563563563564 0.0591475836729001
1.63763763763764 0.0581919457720439
1.63963963963964 0.057250749569889
1.64164164164164 0.0563237990090799
1.64364364364364 0.055410900200605
1.64564564564565 0.0545118614111123
1.64764764764765 0.0536264930500084
1.64964964964965 0.0527546076563472
1.65165165165165 0.0518960198855204
1.65365365365365 0.0510505464957582
1.65565565565566 0.0502180063344491
1.65765765765766 0.0493982203242888
1.65965965965966 0.0485910114492669
1.66166166166166 0.0477962047404994
1.66366366366366 0.0470136272619166
1.66566566566567 0.0462431080958126
1.66766766766767 0.0454844783282673
1.66966966966967 0.0447375710344469
1.67167167167167 0.0440022212637907
1.67367367367367 0.0432782660250922
1.67567567567568 0.0425655442714823
1.67767767767768 0.0418638968853203
1.67967967967968 0.0411731666630009
1.68168168168168 0.0404931982996842
1.68368368368368 0.0398238383739537
1.68568568568569 0.0391649353324109
1.68768768768769 0.0385163394742109
1.68968968968969 0.037877902935547
1.69169169169169 0.0372494796740878
1.69369369369369 0.0366309254533759
1.6956956956957 0.0360220978271905
1.6976976976977 0.0354228561238814
1.6996996996997 0.0348330614306802
1.7017017017017 0.0342525765779916
1.7037037037037 0.0336812661236723
1.70570570570571 0.0331189963373011
1.70770770770771 0.032565635184445
1.70970970970971 0.0320210523109268
1.71171171171171 0.0314851190270976
1.71371371371371 0.0309577082921197
1.71571571571572 0.0304386946982626
1.71771771771772 0.0299279544552182
1.71971971971972 0.0294253653744375
1.72172172172172 0.0289308068534935
1.72372372372372 0.0284441598604741
1.72572572572573 0.0279653069184077
1.72772772772773 0.0274941320897264
1.72972972972973 0.0270305209607689
1.73173173173173 0.0265743606263278
1.73373373373373 0.0261255396742423
1.73573573573574 0.025683948170042
1.73773773773774 0.0252494776416423
1.73973973973974 0.0248220210640963
1.74174174174174 0.024401472844405
1.74374374374374 0.0239877288063871
1.74574574574575 0.0235806861756144
1.74774774774775 0.0231802435644115
1.74974974974975 0.0227863009569248
1.75175175175175 0.0223987596942618
1.75375375375375 0.0220175224597031
1.75575575575576 0.0216424932639895
1.75775775775776 0.021273577430686
1.75975975975976 0.0209106815816244
1.76176176176176 0.020553713622427
1.76376376376376 0.0202025827281121
1.76576576576577 0.0198571993287845
1.76776776776777 0.0195174750954107
1.76976976976977 0.0191833229256823
1.77177177177177 0.0188546569299677
1.77377377377377 0.0185313924173538
1.77577577577578 0.0182134458817792
1.77777777777778 0.0179007349882606
1.77977977977978 0.0175931785592121
1.78178178178178 0.0172906965608609
1.78378378378378 0.0169932100897571
1.78578578578579 0.0167006413593827
1.78778778778779 0.0164129136868569
1.78978978978979 0.0161299514797411
1.79179179179179 0.0158516802229439
1.79379379379379 0.0155780264657254
1.7957957957958 0.0153089178088037
1.7977977977978 0.0150442828915628
1.7997997997998 0.0147840513793633
1.8018018018018 0.0145281539509553
1.8038038038038 0.0142765222859959
1.80580580580581 0.0140290890526698
1.80780780780781 0.0137857878954144
1.80980980980981 0.0135465534227503
1.81181181181181 0.0133113211952161
1.81381381381381 0.0130800277134088
1.81581581581582 0.0128526104061304
1.81781781781782 0.0126290076186392
1.81981981981982 0.0124091586010082
1.82182182182182 0.0121930034965887
1.82382382382382 0.0119804833305811
1.82582582582583 0.0117715399987107
1.82782782782783 0.011566116256011
1.82982982982983 0.0113641557057125
1.83183183183183 0.0111656027882381
1.83383383383383 0.0109704027703046
1.83583583583584 0.0107785017341297
1.83783783783784 0.0105898465667462
1.83983983983984 0.0104043849494205
1.84184184184184 0.0102220653471776
1.84384384384384 0.0100428369984313
1.84584584584585 0.00986664990471908
1.84784784784785 0.00969345482054232
1.84984984984985 0.00952320324331087
1.85185185185185 0.0093558474033919
1.85385385385385 0.0091913402542625
1.85585585585586 0.00902963546276612
1.85785785785786 0.00887068739947188
1.85985985985986 0.00871445112913681
1.86186186186186 0.00856088240127053
1.86386386386386 0.00840993764080156
1.86586586586587 0.00826157393884547
1.86786786786787 0.00811574904357364
1.86986986986987 0.00797242135118295
1.87187187187187 0.00783154989696509
1.87387387387387 0.00769309434647563
1.87587587587588 0.00755701498680193
1.87787787787788 0.00742327271792955
1.87987987987988 0.00729182904420643
1.88188188188188 0.00716264606590448
1.88388388388388 0.00703568647087773
1.88588588588589 0.00691091352631679
1.88788788788789 0.00678829107059861
1.88988988988989 0.00666778350523138
1.89189189189189 0.00654935578689347
1.89389389389389 0.00643297341956616
1.8958958958959 0.00631860244675934
1.8978978978979 0.00620620944382955
1.8998998998999 0.00609576151038975
1.9019019019019 0.00598722626281001
1.9039039039039 0.00588057182680867
1.90590590590591 0.00577576683013314
1.90790790790791 0.00567278039532969
1.90990990990991 0.00557158213260156
1.91191191191191 0.00547214213275457
1.91391391391391 0.0053744309602298
1.91591591591592 0.00527841964622235
1.91791791791792 0.00518407968188564
1.91991991991992 0.00509138301162051
1.92192192192192 0.00500030202644826
1.92392392392392 0.00491080955746724
1.92592592592593 0.00482287886939184
1.92792792792793 0.00473648365417353
1.92992992992993 0.00465159802470308
1.93193193193193 0.00456819650859303
1.93393393393393 0.00448625404204014
1.93593593593594 0.00440574596376661
1.93793793793794 0.00432664800903967
1.93993993993994 0.00424893630376864
1.94194194194194 0.00417258735867881
1.94394394394394 0.00409757806356131
1.94594594594595 0.00402388568159839
1.94794794794795 0.00395148784376319
1.94994994994995 0.00388036254329346
1.95195195195195 0.00381048813023833
1.95395395395395 0.00374184330607754
1.95595595595596 0.00367440711841225
1.95795795795796 0.0036081589557269
1.95995995995996 0.00354307854222119
1.96196196196196 0.00347914593271156
1.96396396396396 0.00341634150760152
1.96596596596597 0.00335464596791989
1.96796796796797 0.00329404033042648
1.96996996996997 0.00323450592278435
1.97197197197197 0.00317602437879791
1.97397397397397 0.00311857763371633
1.97597597597598 0.00306214791960128
1.97797797797798 0.00300671776075857
1.97997997997998 0.00295226996923285
1.98198198198198 0.00289878764036458
1.98398398398398 0.00284625414840884
1.98598598598599 0.00279465314221497
1.98798798798799 0.0027439685409667
1.98998998998999 0.00269418452998168
1.99199199199199 0.00264528555657016
1.99399399399399 0.00259725632595177
1.995995995996 0.00255008179723001
1.997997997998 0.00250374717942358
2 0.002458237927554
};
\addplot [ultra thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.002002002002002 0
0.004004004004004 0
0.00600600600600601 0
0.00800800800800801 0
0.01001001001001 0
0.012012012012012 0
0.014014014014014 0
0.016016016016016 0
0.018018018018018 0
0.02002002002002 0
0.022022022022022 0
0.024024024024024 0
0.026026026026026 0
0.028028028028028 0
0.03003003003003 0
0.032032032032032 0
0.034034034034034 0
0.036036036036036 0
0.038038038038038 0
0.04004004004004 0
0.042042042042042 0
0.044044044044044 0
0.046046046046046 0
0.048048048048048 0
0.05005005005005 0
0.0520520520520521 0
0.0540540540540541 0
0.0560560560560561 0
0.0580580580580581 0
0.0600600600600601 0
0.0620620620620621 0
0.0640640640640641 0
0.0660660660660661 0
0.0680680680680681 0
0.0700700700700701 0
0.0720720720720721 0
0.0740740740740741 0
0.0760760760760761 0
0.0780780780780781 0
0.0800800800800801 0
0.0820820820820821 0
0.0840840840840841 0
0.0860860860860861 0
0.0880880880880881 0
0.0900900900900901 0
0.0920920920920921 0
0.0940940940940941 0
0.0960960960960961 0
0.0980980980980981 0
0.1001001001001 0
0.102102102102102 0
0.104104104104104 0
0.106106106106106 0
0.108108108108108 0
0.11011011011011 0
0.112112112112112 0
0.114114114114114 0
0.116116116116116 0
0.118118118118118 0
0.12012012012012 0
0.122122122122122 0
0.124124124124124 0
0.126126126126126 0
0.128128128128128 0
0.13013013013013 0
0.132132132132132 0
0.134134134134134 0
0.136136136136136 0
0.138138138138138 0
0.14014014014014 0
0.142142142142142 0
0.144144144144144 0
0.146146146146146 0
0.148148148148148 0
0.15015015015015 0
0.152152152152152 0
0.154154154154154 0
0.156156156156156 0
0.158158158158158 0
0.16016016016016 0
0.162162162162162 0
0.164164164164164 0
0.166166166166166 0
0.168168168168168 0
0.17017017017017 0
0.172172172172172 0
0.174174174174174 0
0.176176176176176 0
0.178178178178178 0
0.18018018018018 0
0.182182182182182 0
0.184184184184184 0
0.186186186186186 0
0.188188188188188 0
0.19019019019019 0
0.192192192192192 0
0.194194194194194 0
0.196196196196196 0
0.198198198198198 0
0.2002002002002 0
0.202202202202202 0
0.204204204204204 0
0.206206206206206 0
0.208208208208208 0
0.21021021021021 0
0.212212212212212 0
0.214214214214214 0
0.216216216216216 0
0.218218218218218 0
0.22022022022022 0
0.222222222222222 0
0.224224224224224 0
0.226226226226226 0
0.228228228228228 0
0.23023023023023 0
0.232232232232232 0
0.234234234234234 0
0.236236236236236 0
0.238238238238238 0
0.24024024024024 0
0.242242242242242 0
0.244244244244244 0
0.246246246246246 0
0.248248248248248 0
0.25025025025025 0
0.252252252252252 0
0.254254254254254 0
0.256256256256256 0
0.258258258258258 0
0.26026026026026 0
0.262262262262262 0
0.264264264264264 0
0.266266266266266 0
0.268268268268268 0
0.27027027027027 0
0.272272272272272 0
0.274274274274274 0
0.276276276276276 0
0.278278278278278 0
0.28028028028028 0
0.282282282282282 0
0.284284284284284 0
0.286286286286286 0
0.288288288288288 0
0.29029029029029 0
0.292292292292292 0
0.294294294294294 0
0.296296296296296 0
0.298298298298298 0
0.3003003003003 0
0.302302302302302 0
0.304304304304304 0
0.306306306306306 0
0.308308308308308 0
0.31031031031031 0
0.312312312312312 0
0.314314314314314 0
0.316316316316316 0
0.318318318318318 0
0.32032032032032 0
0.322322322322322 0
0.324324324324324 0
0.326326326326326 0
0.328328328328328 0
0.33033033033033 0
0.332332332332332 0
0.334334334334334 0
0.336336336336336 0
0.338338338338338 0
0.34034034034034 0
0.342342342342342 0
0.344344344344344 0
0.346346346346346 0
0.348348348348348 0
0.35035035035035 0
0.352352352352352 0
0.354354354354354 0
0.356356356356356 0
0.358358358358358 0
0.36036036036036 0
0.362362362362362 0
0.364364364364364 0
0.366366366366366 0
0.368368368368368 0
0.37037037037037 0
0.372372372372372 0
0.374374374374374 0
0.376376376376376 0
0.378378378378378 0
0.38038038038038 0
0.382382382382382 0
0.384384384384384 0
0.386386386386386 0
0.388388388388388 0
0.39039039039039 0
0.392392392392392 0
0.394394394394394 0
0.396396396396396 0
0.398398398398398 0
0.4004004004004 3.09776239204577e-13
0.402402402402402 4.00799995985937e-10
0.404404404404404 4.52029562073924e-09
0.406406406406406 2.01998526104563e-08
0.408408408408408 5.98434192602432e-08
0.41041041041041 1.4037906247215e-07
0.412412412412412 2.8322019402696e-07
0.414414414414414 5.14226796856003e-07
0.416416416416416 8.63666651312929e-07
0.418418418418418 1.36617656144551e-06
0.42042042042042 2.06072358126746e-06
0.422422422422422 2.99056624103013e-06
0.424424424424424 4.20321577349452e-06
0.426426426426426 5.75039734020281e-06
0.428428428428428 7.68801125775033e-06
0.43043043043043 1.00760942240573e-05
0.432432432432432 1.29787805446407e-05
0.434434434434434 1.64642633588857e-05
0.436436436436436 2.06047558663182e-05
0.438438438438438 2.54764525528759e-05
0.44044044044044 3.11594904171805e-05
0.442442442442442 3.77379101968091e-05
0.444444444444444 4.52996175945664e-05
0.446446446446446 5.39363445047567e-05
0.448448448448448 6.37436102394549e-05
0.45045045045045 7.4820682754779e-05
0.452452452452452 8.72705398771614e-05
0.454454454454454 0.000101199830529621
0.456456456456456 0.000116718835958035
0.458458458458458 0.000133941430957411
0.46046046046046 0.000152985045098158
0.462462462462462 0.000173970623952358
0.464464464464464 0.00019702259032004
0.466466466466466 0.000222268805455449
0.468468468468468 0.000249840530293319
0.47047047047047 0.000279872386675146
0.472472472472472 0.000312502318575457
0.474474474474474 0.000347871553328083
0.476476476476476 0.000386124562852433
0.478478478478478 0.000427409024879765
0.48048048048048 0.000471875784179453
0.482482482482482 0.000519678813785266
0.484484484484485 0.000570975176221633
0.486486486486486 0.000625924984729921
0.488488488488488 0.000684691364494705
0.49049049049049 0.000747440413870034
0.492492492492492 0.000814341165605711
0.494494494494495 0.000885565548073563
0.496496496496497 0.000961288346493706
0.498498498498498 0.00104168716416082
0.500500500500501 0.00112694238367044
0.502502502502503 0.00121723712814519
0.504504504504504 0.00131275722246109
0.506506506506507 0.00141369115447379
0.508508508508508 0.0015202300362449
0.510510510510511 0.0016325675652682
0.512512512512513 0.00175089998569595
0.514514514514514 0.00187542604956513
0.516516516516517 0.00200634697802378
0.518518518518518 0.00214386642255716
0.520520520520521 0.00228819042621415
0.522522522522523 0.00243952738483339
0.524524524524524 0.00259808800826968
0.526526526526527 0.00276408528162018
0.528528528528528 0.00293773442645064
0.530530530530531 0.0031192528620218
0.532532532532533 0.00330886016651552
0.534534534534534 0.00350677803826116
0.536536536536537 0.00371323025696182
0.538538538538539 0.00392844264492055
0.540540540540541 0.00415264302826672
0.542542542542543 0.00438606119818221
0.544544544544544 0.00462892887212776
0.546546546546547 0.00488147965506918
0.548548548548549 0.00514394900070361
0.550550550550551 0.00541657417268587
0.552552552552553 0.00569959420585465
0.554554554554555 0.00599324986745885
0.556556556556557 0.00629778361838377
0.558558558558559 0.00661343957437746
0.560560560560561 0.00694046346727699
0.562562562562563 0.00727910260623463
0.564564564564565 0.00762960583894424
0.566566566566567 0.00799222351286745
0.568568568568569 0.00836720743645998
0.570570570570571 0.00875481084039791
0.572572572572573 0.00915528833880394
0.574574574574575 0.00956889589047369
0.576576576576577 0.00999589076010184
0.578578578578579 0.0104365314795086
0.580580580580581 0.010891077808866
0.582582582582583 0.0113597906979237
0.584584584584585 0.0118429322472361
0.586586586586587 0.0123407656693876
0.588588588588589 0.0128535552502199
0.590590590590591 0.0133815663100573
0.592592592592593 0.0139250651649339
0.594594594594595 0.014484319087819
0.596596596596597 0.015059596269844
0.598598598598599 0.0156511657815285
0.600600600600601 0.0162592975340064
0.602602602602603 0.0168842622402523
0.604604604604605 0.0175263313763079
0.606606606606607 0.018185777142508
0.608608608608609 0.018862872424707
0.610610610610611 0.019557890755505
0.612612612612613 0.0202711062754743
0.614614614614615 0.0210027936943855
0.616616616616617 0.0217532282524336
0.618618618618619 0.0225226856814648
0.620620620620621 0.0233114421662021
0.622622622622623 0.0241197743054721
0.624624624624625 0.0249479590734313
0.626626626626627 0.0257962737807917
0.628628628628629 0.0266649960360478
0.630630630630631 0.0275544037067027
0.632632632632633 0.028464774880494
0.634634634634635 0.0293963878266207
0.636636636636637 0.0303495209569687
0.638638638638639 0.0313244527873379
0.640640640640641 0.0323214618986677
0.642642642642643 0.0333408268982639
0.644644644644645 0.0343828263810246
0.646646646646647 0.0354477388906666
0.648648648648649 0.0365358428809517
0.650650650650651 0.0376474166769128
0.652652652652653 0.0387827384360803
0.654654654654655 0.0399420861097086
0.656656656656657 0.0411257374040018
0.658658658658659 0.0423339697413406
0.660660660660661 0.0435670602215081
0.662662662662663 0.0448252855829163
0.664664664664665 0.0461089221638323
0.666666666666667 0.0474182458636047
0.668668668668669 0.0487535321038898
0.670670670670671 0.0501150557898775
0.672672672672673 0.0515030912715182
0.674674674674675 0.052917912304749
0.676676676676677 0.0543597920127192
0.678678678678679 0.0558290028470174
0.680680680680681 0.0573258165488978
0.682682682682683 0.0588505041105058
0.684684684684685 0.0604033357361045
0.686686686686687 0.0619845808033015
0.688688688688689 0.0635945078242748
0.690690690690691 0.0652333844069985
0.692692692692693 0.0669014772164705
0.694694694694695 0.0685990519359371
0.696696696696697 0.0703263732281204
0.698698698698699 0.0720837046964444
0.700700700700701 0.0738713088462608
0.702702702702703 0.0756894470460759
0.704704704704705 0.0775383794887763
0.706706706706707 0.0794183651528557
0.708708708708709 0.0813296617636406
0.710710710710711 0.0832725257545169
0.712712712712713 0.0852472122281566
0.714714714714715 0.087253974917743
0.716716716716717 0.0892930661481979
0.718718718718719 0.091364736797408
0.720720720720721 0.0934692362574497
0.722722722722723 0.0956068123958173
0.724724724724725 0.0977777115166478
0.726726726726727 0.0999821783219484
0.728728728728729 0.102220455872821
0.730730730730731 0.104492785550692
0.732732732732733 0.106799407018533
0.734734734734735 0.109140558182091
0.736736736736737 0.111516475151117
0.738738738738739 0.113927392200585
0.740740740740741 0.116373541731925
0.742742742742743 0.118855154234246
0.744744744744745 0.121372458245563
0.746746746746747 0.123925680314023
0.748748748748749 0.126515044959132
0.750750750750751 0.129140774632981
0.752752752752753 0.131803089681471
0.754754754754755 0.134502208305541
0.756756756756757 0.137238346522394
0.758758758758759 0.140011718126723
0.760760760760761 0.142822534651936
0.762762762762763 0.145671005331385
0.764764764764765 0.14855733705959
0.766766766766767 0.151481734353465
0.768768768768769 0.154444399313546
0.770770770770771 0.157445531585218
0.772772772772773 0.160485328319938
0.774774774774775 0.163563984136463
0.776776776776777 0.166681691082077
0.778778778778779 0.169838638593817
0.780780780780781 0.173035013459699
0.782782782782783 0.176270999779942
0.784784784784785 0.179546778928199
0.786786786786787 0.18286252951278
0.788788788788789 0.186218427337878
0.790790790790791 0.189614645364797
0.792792792792793 0.193051353673178
0.794794794794795 0.196528719422223
0.796796796796797 0.200046906811926
0.798798798798799 0.203606077044294
0.800800800800801 0.207206388284575
0.802802802802803 0.210847995622489
0.804804804804805 0.214531051033445
0.806806806806807 0.218255703339775
0.808808808808809 0.222022098171958
0.810810810810811 0.225830377929845
0.812812812812813 0.229680681743886
0.814814814814815 0.233573145436358
0.816816816816817 0.23750790148259
0.818818818818819 0.241485078972185
0.820820820820821 0.245504803570256
0.822822822822823 0.249567197478643
0.824824824824825 0.253672379397143
0.826826826826827 0.257820464484737
0.828828828828829 0.262011564320817
0.830830830830831 0.266245786866407
0.832832832832833 0.270523236425395
0.834834834834835 0.274844013605758
0.836836836836837 0.279208215280788
0.838838838838839 0.283615934550314
0.840840840840841 0.288067260701935
0.842842842842843 0.292562279172243
0.844844844844845 0.29710107150805
0.846846846846847 0.301683715327614
0.848848848848849 0.306310284281862
0.850850850850851 0.310980848015623
0.852852852852853 0.315695472128849
0.854854854854855 0.320454218137844
0.856856856856857 0.325257143436489
0.858858858858859 0.330104301257467
0.860860860860861 0.334995740633493
0.862862862862863 0.339931506358536
0.864864864864865 0.344911638949048
0.866866866866867 0.34993617460519
0.868868868868869 0.355005145172058
0.870870870870871 0.360118578100909
0.872872872872873 0.365276496410386
0.874874874874875 0.370478918647748
0.876876876876877 0.375725858850092
0.878878878878879 0.381017326505582
0.880880880880881 0.386353326514675
0.882882882882883 0.391733859151345
0.884884884884885 0.397158920024313
0.886886886886887 0.402628500038271
0.888888888888889 0.408142585355107
0.890890890890891 0.413701157355135
0.892892892892893 0.419304192598316
0.894894894894895 0.424951662785492
0.896896896896897 0.430643534719603
0.898898898898899 0.43637977026692
0.900900900900901 0.442160326318271
0.902902902902903 0.447985154750261
0.904904904904905 0.453854202386509
0.906906906906907 0.45976741095886
0.908908908908909 0.465724717068627
0.910910910910911 0.471726052147804
0.912912912912913 0.477771342420302
0.914914914914915 0.483860508863168
0.916916916916917 0.489993467167815
0.918918918918919 0.496170127701249
0.920920920920921 0.502390395467294
0.922922922922923 0.508654170067816
0.924924924924925 0.514961345663952
0.926926926926927 0.521311810937337
0.928928928928929 0.52770544905133
0.930930930930931 0.534142137612236
0.932932932932933 0.540621748630537
0.934934934934935 0.547144148482119
0.936936936936937 0.553709197869492
0.938938938938939 0.560316751783024
0.940940940940941 0.566966659462162
0.942942942942943 0.573658764356659
0.944944944944945 0.580392904087804
0.946946946946947 0.587168910409641
0.948948948948949 0.593986609170206
0.950950950950951 0.60084582027274
0.952952952952953 0.607746357636928
0.954954954954955 0.614688029160116
0.956956956956957 0.621670636678542
0.958958958958959 0.628693975928562
0.960960960960961 0.635757836507874
0.962962962962963 0.642862001836745
0.964964964964965 0.650006249119241
0.966966966966967 0.657190349304447
0.968968968968969 0.664414067047697
0.970970970970971 0.671677160671801
0.972972972972973 0.678979382128269
0.974974974974975 0.686320476958539
0.976976976976977 0.693700184255201
0.978978978978979 0.701118236623226
0.980980980980981 0.708574360141193
0.982982982982983 0.716068274322509
0.984984984984985 0.723599692076641
0.986986986986987 0.731168319670344
0.988988988988989 0.738773856688882
0.990990990990991 0.746415995997254
0.992992992992993 0.754094423701427
0.994994994994995 0.761808819109556
0.996996996996997 0.76955885469321
0.998998998998999 0.777344196048605
1.001001001001 0.785164501857823
1.003003003003 0.793019423850041
1.00500500500501 0.800908606762758
1.00700700700701 0.808831688303021
1.00900900900901 0.81678829910865
1.01101101101101 0.824778062709468
1.01301301301301 0.832800595488518
1.01501501501502 0.840855506643301
1.01701701701702 0.848942398146996
1.01901901901902 0.857060864709687
1.02102102102102 0.86521049373959
1.02302302302302 0.873390865304276
1.02502502502503 0.881601552091904
1.02702702702703 0.88984211937244
1.02902902902903 0.89811212495889
1.03103103103103 0.90641111916852
1.03303303303303 0.914738644784086
1.03503503503504 0.923094237015058
1.03703703703704 0.931477423458852
1.03903903903904 0.939887724062047
1.04104104104104 0.94832465108162
1.04304304304304 0.956787709046165
1.04504504504505 0.965276394717126
1.04704704704705 0.973790197050018
1.04904904904905 0.982328597155655
1.05105105105105 0.990891068261382
1.05305305305305 0.999477075672284
1.05505505505506 1.00808607673244
1.05705705705706 1.01671752078611
1.05905905905906 1.02537084913902
1.06106106106106 1.03404549501952
1.06306306306306 1.04274088353986
1.06506506506507 1.05145643165739
1.06706706706707 1.06019154813581
1.06906906906907 1.06894563350636
1.07107107107107 1.07771808002909
1.07307307307307 1.08650827165406
1.07507507507508 1.09531558398255
1.07707707707708 1.10413938422834
1.07907907907908 1.11297903117889
1.08108108108108 1.12183387515656
1.08308308308308 1.13070325797989
1.08508508508509 1.13958651292476
1.08708708708709 1.14848296468567
1.08908908908909 1.15739192933694
1.09109109109109 1.16631271429394
1.09309309309309 1.17524461827431
1.0950950950951 1.1841869312592
1.0970970970971 1.19313893445451
1.0990990990991 1.20209990025205
1.1011011011011 1.21106909219085
1.1031031031031 1.22004576491833
1.10510510510511 1.22902916415156
1.10710710710711 1.23801852663847
1.10910910910911 1.24701308011905
1.11111111111111 1.25601204328664
1.11311311311311 1.2650146257491
1.11511511511512 1.27402002799006
1.11711711711712 1.28302744133015
1.11911911911912 1.2920360478882
1.12112112112112 1.3010450205425
1.12312312312312 1.31005352289202
1.12512512512513 1.3190607092176
1.12712712712713 1.32806572444323
1.12912912912913 1.33706770409724
1.13113113113113 1.34606577427353
1.13313313313313 1.35505905159282
1.13513513513514 1.36404664316383
1.13713713713714 1.37302764654458
1.13913913913914 1.38200114970352
1.14114114114114 1.39096623098085
1.14314314314314 1.39992195904968
1.14514514514515 1.40886739287729
1.14714714714715 1.41780158168634
1.14914914914915 1.42672356491611
1.15115115115115 1.43563237218372
1.15315315315315 1.44452702324534
1.15515515515516 1.45340652795746
1.15715715715716 1.46226988623805
1.15915915915916 1.47111608802786
1.16116116116116 1.4799441132516
1.16316316316316 1.48875293177916
1.16516516516517 1.49754150338688
1.16716716716717 1.50630877771872
1.16916916916917 1.51505369424754
1.17117117117117 1.52377518223629
1.17317317317317 1.53247216069926
1.17517517517518 1.54114353836327
1.17717717717718 1.54978821362894
1.17917917917918 1.5584050745319
1.18118118118118 1.56699299870401
1.18318318318318 1.57555085333457
1.18518518518519 1.58407749513159
1.18718718718719 1.59257177028299
1.18918918918919 1.60103251441782
1.19119119119119 1.60945855256748
1.19319319319319 1.617848699127
1.1951951951952 1.62620175781619
1.1971971971972 1.63451652164092
1.1991991991992 1.64279177285434
1.2012012012012 1.65102628291807
1.2032032032032 1.65921881246347
1.20520520520521 1.66736811125285
1.20720720720721 1.67547291814067
1.20920920920921 1.68353196103484
1.21121121121121 1.69154395685785
1.21321321321321 1.69950761150805
1.21521521521522 1.70742161982091
1.21721721721722 1.71528466553015
1.21921921921922 1.72309542122907
1.22122122122122 1.7308525483317
1.22322322322322 1.73855469703406
1.22522522522523 1.74620050627539
1.22722722722723 1.75378860369936
1.22922922922923 1.7613176056153
1.23123123123123 1.76878611695944
1.23323323323323 1.77619273125613
1.23523523523524 1.78353603057905
1.23723723723724 1.79081458551245
1.23923923923924 1.79802695511238
1.24124124124124 1.80517168686791
1.24324324324324 1.81224731666236
1.24524524524525 1.81925236873452
1.24724724724725 1.82618535563988
1.24924924924925 1.83304477821186
1.25125125125125 1.83982912552303
1.25325325325325 1.84653687484635
1.25525525525526 1.85316649161637
1.25725725725726 1.85971642939047
1.25925925925926 1.86618512981009
1.26126126126126 1.87257102256198
1.26326326326326 1.87887252533937
1.26526526526527 1.88508804380323
1.26726726726727 1.89121597154351
1.26926926926927 1.89725469004032
1.27127127127127 1.90320256862523
1.27327327327327 1.9090579644424
1.27527527527528 1.9148192224099
1.27727727727728 1.92048467518088
1.27927927927928 1.92605264310479
1.28128128128128 1.93152143418866
1.28328328328328 1.93688934405828
1.28528528528529 1.94215465591942
1.28728728728729 1.94731564051912
1.28928928928929 1.95237055610682
1.29129129129129 1.95731764839569
1.29329329329329 1.96215515052375
1.2952952952953 1.96688128301519
1.2972972972973 1.97149425374156
1.2992992992993 1.97599225788296
1.3013013013013 1.98037347788932
1.3033033033033 1.98463608344161
1.30530530530531 1.98877823141306
1.30730730730731 1.99279806583038
1.30930930930931 1.996693717835
1.31131131131131 2.00046330564429
1.31331331331331 2.00410493451279
1.31531531531532 2.00761669669343
1.31731731731732 2.01099667139876
1.31931931931932 2.01424292476218
1.32132132132132 2.01735350979915
1.32332332332332 2.02032646636844
1.32532532532533 2.02315982113335
1.32732732732733 2.02585158752293
1.32932932932933 2.02839976569318
1.33133133133133 2.03080234248834
1.33333333333333 2.03305729140206
1.33533533533534 2.03516257253864
1.33733733733734 2.03711613257429
1.33933933933934 2.03891590471831
1.34134134134134 2.04055980867433
1.34334334334334 2.04204575060155
1.34534534534535 2.04337162307595
1.34734734734735 2.04453530505154
1.34934934934935 2.04553466182155
1.35135135135135 2.04636754497969
1.35335335335335 2.04703179238137
1.35535535535536 2.04752522810488
1.35735735735736 2.04784566241271
1.35935935935936 2.04799089171268
1.36136136136136 2.04795869851922
1.36336336336336 2.04774685141459
1.36536536536537 2.0473531050101
1.36736736736737 2.04677519990732
1.36936936936937 2.04601086265935
1.37137137137137 2.045057805732
1.37337337337337 2.04391372746503
1.37537537537538 2.0425763120334
1.37737737737738 2.04104322940847
1.37937937937938 2.03931213531922
1.38138138138138 2.03738067121353
1.38338338338338 2.03524646421931
1.38538538538539 2.03290712710584
1.38738738738739 2.03036025824489
1.38938938938939 2.02760344157204
1.39139139139139 2.02463424654782
1.39339339339339 2.02145022811901
1.3953953953954 2.01804892667982
1.3973973973974 2.01442786803313
1.3993993993994 2.01058456335172
1.4014014014014 2.00651650913949
1.4034034034034 2.00222118719271
1.40540540540541 1.99769606456118
1.40740740740741 1.99293859350956
1.40940940940941 1.98794621147848
1.41141141141141 1.98271634104587
1.41341341341341 1.97724638988812
1.41541541541542 1.97153375074133
1.41741741741742 1.96557580136253
1.41941941941942 1.95936990449092
1.42142142142142 1.95291340780908
1.42342342342342 1.94620364390419
1.42542542542543 1.93923793022929
1.42742742742743 1.93201356906447
1.42942942942943 1.92452784747812
1.43143143143143 1.91677803728814
1.43343343343343 1.90876139502318
1.43543543543544 1.90047516188385
1.43743743743744 1.89191656370397
1.43943943943944 1.88308281091176
1.44144144144144 1.87397109849111
1.44344344344344 1.86457860594279
1.44544544544545 1.85490249724564
1.44744744744745 1.84493992081786
1.44944944944945 1.83468800947818
1.45145145145145 1.82414388040713
1.45345345345345 1.81330463510822
1.45545545545546 1.80216735936923
1.45745745745746 1.79072912322336
1.45945945945946 1.77898698091052
1.46146146146146 1.76693797083852
1.46346346346346 1.75457911554432
1.46546546546547 1.74190742165523
1.46746746746747 1.72891987985015
1.46946946946947 1.7156134648208
1.47147147147147 1.70198513523296
1.47347347347347 1.68803183368764
1.47547547547548 1.67375048668239
1.47747747747748 1.65913800457245
1.47947947947948 1.64419128153202
1.48148148148148 1.62890719551547
1.48348348348348 1.61328260821857
1.48548548548549 1.59731436503973
1.48748748748749 1.58099929504118
1.48948948948949 1.56433421091027
1.49149149149149 1.54731590892062
1.49349349349349 1.52994116889341
1.4954954954955 1.51220675415856
1.4974974974975 1.49410941151598
1.4994994994995 1.4756458711968
1.5015015015015 1.45681284682455
1.5035035035035 1.43760703537648
1.50550550550551 1.41802511714468
1.50750750750751 1.39806375569738
1.50950950950951 1.37771959784015
1.51151151151151 1.35698927357712
1.51351351351351 1.33586939607222
1.51551551551552 1.3143565616104
1.51751751751752 1.29244734955885
1.51951951951952 1.27013832232826
1.52152152152152 1.24742602533397
1.52352352352352 1.22430698695729
1.52552552552553 1.20077771850668
1.52752752752753 1.17683471417894
1.52952952952953 1.15247445102051
1.53153153153153 1.12769338888865
1.53353353353353 1.10248797041268
1.53553553553554 1.07685462095521
1.53753753753754 1.05078974857333
1.53953953953954 1.0242897439799
1.54154154154154 0.997350980504716
1.54354354354354 0.969969814055788
1.54554554554555 0.942142583080527
1.54754754754755 0.913865608526979
1.54954954954955 0.885135193805069
1.55155155155155 0.855947624747805
1.55355355355355 0.826299169572521
1.55555555555556 0.796186078842107
1.55755755755756 0.765604585426199
1.55955955955956 0.734550904462462
1.56156156156156 0.703021233317757
1.56356356356356 0.671011751549416
1.56556556556557 0.638518620866452
1.56756756756757 0.605537985090757
1.56956956956957 0.572065970118384
1.57157157157157 0.538098683880709
1.57357357357357 0.503632216305721
1.57557557557558 0.468662639279206
1.57757757757758 0.433186006605976
1.57957957957958 0.39719835397112
1.58158158158158 0.360695698901199
1.58358358358358 0.323674040725497
1.58558558558559 0.28612936053725
1.58758758758759 0.248057621154828
1.58958958958959 0.209454767083033
1.59159159159159 0.170316724474246
1.59359359359359 0.130639401089723
1.5955955955956 0.090418686260793
1.5975975975976 0.0496504508500497
1.5995995995996 0.00833054721265483
1.6016016016016 0
1.6036036036036 0
1.60560560560561 0
1.60760760760761 0
1.60960960960961 0
1.61161161161161 0
1.61361361361361 0
1.61561561561562 0
1.61761761761762 0
1.61961961961962 0
1.62162162162162 0
1.62362362362362 0
1.62562562562563 0
1.62762762762763 0
1.62962962962963 0
1.63163163163163 0
1.63363363363363 0
1.63563563563564 0
1.63763763763764 0
1.63963963963964 0
1.64164164164164 0
1.64364364364364 0
1.64564564564565 0
1.64764764764765 0
1.64964964964965 0
1.65165165165165 0
1.65365365365365 0
1.65565565565566 0
1.65765765765766 0
1.65965965965966 0
1.66166166166166 0
1.66366366366366 0
1.66566566566567 0
1.66766766766767 0
1.66966966966967 0
1.67167167167167 0
1.67367367367367 0
1.67567567567568 0
1.67767767767768 0
1.67967967967968 0
1.68168168168168 0
1.68368368368368 0
1.68568568568569 0
1.68768768768769 0
1.68968968968969 0
1.69169169169169 0
1.69369369369369 0
1.6956956956957 0
1.6976976976977 0
1.6996996996997 0
1.7017017017017 0
1.7037037037037 0
1.70570570570571 0
1.70770770770771 0
1.70970970970971 0
1.71171171171171 0
1.71371371371371 0
1.71571571571572 0
1.71771771771772 0
1.71971971971972 0
1.72172172172172 0
1.72372372372372 0
1.72572572572573 0
1.72772772772773 0
1.72972972972973 0
1.73173173173173 0
1.73373373373373 0
1.73573573573574 0
1.73773773773774 0
1.73973973973974 0
1.74174174174174 0
1.74374374374374 0
1.74574574574575 0
1.74774774774775 0
1.74974974974975 0
1.75175175175175 0
1.75375375375375 0
1.75575575575576 0
1.75775775775776 0
1.75975975975976 0
1.76176176176176 0
1.76376376376376 0
1.76576576576577 0
1.76776776776777 0
1.76976976976977 0
1.77177177177177 0
1.77377377377377 0
1.77577577577578 0
1.77777777777778 0
1.77977977977978 0
1.78178178178178 0
1.78378378378378 0
1.78578578578579 0
1.78778778778779 0
1.78978978978979 0
1.79179179179179 0
1.79379379379379 0
1.7957957957958 0
1.7977977977978 0
1.7997997997998 0
1.8018018018018 0
1.8038038038038 0
1.80580580580581 0
1.80780780780781 0
1.80980980980981 0
1.81181181181181 0
1.81381381381381 0
1.81581581581582 0
1.81781781781782 0
1.81981981981982 0
1.82182182182182 0
1.82382382382382 0
1.82582582582583 0
1.82782782782783 0
1.82982982982983 0
1.83183183183183 0
1.83383383383383 0
1.83583583583584 0
1.83783783783784 0
1.83983983983984 0
1.84184184184184 0
1.84384384384384 0
1.84584584584585 0
1.84784784784785 0
1.84984984984985 0
1.85185185185185 0
1.85385385385385 0
1.85585585585586 0
1.85785785785786 0
1.85985985985986 0
1.86186186186186 0
1.86386386386386 0
1.86586586586587 0
1.86786786786787 0
1.86986986986987 0
1.87187187187187 0
1.87387387387387 0
1.87587587587588 0
1.87787787787788 0
1.87987987987988 0
1.88188188188188 0
1.88388388388388 0
1.88588588588589 0
1.88788788788789 0
1.88988988988989 0
1.89189189189189 0
1.89389389389389 0
1.8958958958959 0
1.8978978978979 0
1.8998998998999 0
1.9019019019019 0
1.9039039039039 0
1.90590590590591 0
1.90790790790791 0
1.90990990990991 0
1.91191191191191 0
1.91391391391391 0
1.91591591591592 0
1.91791791791792 0
1.91991991991992 0
1.92192192192192 0
1.92392392392392 0
1.92592592592593 0
1.92792792792793 0
1.92992992992993 0
1.93193193193193 0
1.93393393393393 0
1.93593593593594 0
1.93793793793794 0
1.93993993993994 0
1.94194194194194 0
1.94394394394394 0
1.94594594594595 0
1.94794794794795 0
1.94994994994995 0
1.95195195195195 0
1.95395395395395 0
1.95595595595596 0
1.95795795795796 0
1.95995995995996 0
1.96196196196196 0
1.96396396396396 0
1.96596596596597 0
1.96796796796797 0
1.96996996996997 0
1.97197197197197 0
1.97397397397397 0
1.97597597597598 0
1.97797797797798 0
1.97997997997998 0
1.98198198198198 0
1.98398398398398 0
1.98598598598599 0
1.98798798798799 0
1.98998998998999 0
1.99199199199199 0
1.99399399399399 0
1.995995995996 0
1.997997997998 0
2 0
};
\addplot [ultra thick, crimson2143940, mark=x, mark size=3, mark options={solid}]
table {%
0 0
0.002002002002002 0
0.004004004004004 0
0.00600600600600601 0
0.00800800800800801 0
0.01001001001001 0
0.012012012012012 0
0.014014014014014 0
0.016016016016016 0
0.018018018018018 0
0.02002002002002 0
0.022022022022022 0
0.024024024024024 0
0.026026026026026 0
0.028028028028028 0
0.03003003003003 0
0.032032032032032 0
0.034034034034034 0
0.036036036036036 0
0.038038038038038 0
0.04004004004004 0
0.042042042042042 0
0.044044044044044 0
0.046046046046046 0
0.048048048048048 0
0.05005005005005 0
0.0520520520520521 0
0.0540540540540541 0
0.0560560560560561 0
0.0580580580580581 0
0.0600600600600601 0
0.0620620620620621 0
0.0640640640640641 0
0.0660660660660661 0
0.0680680680680681 0
0.0700700700700701 0
0.0720720720720721 0
0.0740740740740741 0
0.0760760760760761 0
0.0780780780780781 0
0.0800800800800801 0
0.0820820820820821 0
0.0840840840840841 0
0.0860860860860861 0
0.0880880880880881 0
0.0900900900900901 0
0.0920920920920921 0
0.0940940940940941 0
0.0960960960960961 0
0.0980980980980981 0
0.1001001001001 0
0.102102102102102 0
0.104104104104104 0
0.106106106106106 0
0.108108108108108 0
0.11011011011011 0
0.112112112112112 0
0.114114114114114 0
0.116116116116116 0
0.118118118118118 0
0.12012012012012 0
0.122122122122122 0
0.124124124124124 0
0.126126126126126 0
0.128128128128128 0
0.13013013013013 0
0.132132132132132 0
0.134134134134134 0
0.136136136136136 0
0.138138138138138 0
0.14014014014014 0
0.142142142142142 0
0.144144144144144 0
0.146146146146146 0
0.148148148148148 0
0.15015015015015 0
0.152152152152152 0
0.154154154154154 0
0.156156156156156 0
0.158158158158158 0
0.16016016016016 0
0.162162162162162 0
0.164164164164164 0
0.166166166166166 0
0.168168168168168 0
0.17017017017017 0
0.172172172172172 0
0.174174174174174 0
0.176176176176176 0
0.178178178178178 0
0.18018018018018 0
0.182182182182182 0
0.184184184184184 0
0.186186186186186 0
0.188188188188188 0
0.19019019019019 0
0.192192192192192 0
0.194194194194194 0
0.196196196196196 0
0.198198198198198 0
0.2002002002002 0
0.202202202202202 0
0.204204204204204 0
0.206206206206206 0
0.208208208208208 0
0.21021021021021 0
0.212212212212212 0
0.214214214214214 0
0.216216216216216 0
0.218218218218218 0
0.22022022022022 0
0.222222222222222 0
0.224224224224224 0
0.226226226226226 0
0.228228228228228 0
0.23023023023023 0
0.232232232232232 0
0.234234234234234 0
0.236236236236236 0
0.238238238238238 0
0.24024024024024 0
0.242242242242242 0
0.244244244244244 0
0.246246246246246 0
0.248248248248248 0
0.25025025025025 0
0.252252252252252 0
0.254254254254254 0
0.256256256256256 0
0.258258258258258 0
0.26026026026026 0
0.262262262262262 0
0.264264264264264 0
0.266266266266266 0
0.268268268268268 0
0.27027027027027 0
0.272272272272272 0
0.274274274274274 0
0.276276276276276 0
0.278278278278278 0
0.28028028028028 0
0.282282282282282 0
0.284284284284284 0
0.286286286286286 0
0.288288288288288 0
0.29029029029029 0
0.292292292292292 0
0.294294294294294 0
0.296296296296296 0
0.298298298298298 0
0.3003003003003 0
0.302302302302302 0
0.304304304304304 0
0.306306306306306 0
0.308308308308308 0
0.31031031031031 0
0.312312312312312 0
0.314314314314314 0
0.316316316316316 0
0.318318318318318 0
0.32032032032032 0
0.322322322322322 0
0.324324324324324 0
0.326326326326326 0
0.328328328328328 0
0.33033033033033 0
0.332332332332332 0
0.334334334334334 0
0.336336336336336 0
0.338338338338338 0
0.34034034034034 0
0.342342342342342 0
0.344344344344344 0
0.346346346346346 0
0.348348348348348 0
0.35035035035035 0
0.352352352352352 0
0.354354354354354 0
0.356356356356356 0
0.358358358358358 0
0.36036036036036 0
0.362362362362362 0
0.364364364364364 0
0.366366366366366 0
0.368368368368368 0
0.37037037037037 0
0.372372372372372 0
0.374374374374374 0
0.376376376376376 0
0.378378378378378 0
0.38038038038038 0
0.382382382382382 0
0.384384384384384 0
0.386386386386386 0
0.388388388388388 0
0.39039039039039 0
0.392392392392392 0
0.394394394394394 0
0.396396396396396 0
0.398398398398398 0
0.4004004004004 0.833333333333333
0.402402402402402 0.833333333333333
0.404404404404404 0.833333333333333
0.406406406406406 0.833333333333333
0.408408408408408 0.833333333333333
0.41041041041041 0.833333333333333
0.412412412412412 0.833333333333333
0.414414414414414 0.833333333333333
0.416416416416416 0.833333333333333
0.418418418418418 0.833333333333333
0.42042042042042 0.833333333333333
0.422422422422422 0.833333333333333
0.424424424424424 0.833333333333333
0.426426426426426 0.833333333333333
0.428428428428428 0.833333333333333
0.43043043043043 0.833333333333333
0.432432432432432 0.833333333333333
0.434434434434434 0.833333333333333
0.436436436436436 0.833333333333333
0.438438438438438 0.833333333333333
0.44044044044044 0.833333333333333
0.442442442442442 0.833333333333333
0.444444444444444 0.833333333333333
0.446446446446446 0.833333333333333
0.448448448448448 0.833333333333333
0.45045045045045 0.833333333333333
0.452452452452452 0.833333333333333
0.454454454454454 0.833333333333333
0.456456456456456 0.833333333333333
0.458458458458458 0.833333333333333
0.46046046046046 0.833333333333333
0.462462462462462 0.833333333333333
0.464464464464464 0.833333333333333
0.466466466466466 0.833333333333333
0.468468468468468 0.833333333333333
0.47047047047047 0.833333333333333
0.472472472472472 0.833333333333333
0.474474474474474 0.833333333333333
0.476476476476476 0.833333333333333
0.478478478478478 0.833333333333333
0.48048048048048 0.833333333333333
0.482482482482482 0.833333333333333
0.484484484484485 0.833333333333333
0.486486486486486 0.833333333333333
0.488488488488488 0.833333333333333
0.49049049049049 0.833333333333333
0.492492492492492 0.833333333333333
0.494494494494495 0.833333333333333
0.496496496496497 0.833333333333333
0.498498498498498 0.833333333333333
0.500500500500501 0.833333333333333
0.502502502502503 0.833333333333333
0.504504504504504 0.833333333333333
0.506506506506507 0.833333333333333
0.508508508508508 0.833333333333333
0.510510510510511 0.833333333333333
0.512512512512513 0.833333333333333
0.514514514514514 0.833333333333333
0.516516516516517 0.833333333333333
0.518518518518518 0.833333333333333
0.520520520520521 0.833333333333333
0.522522522522523 0.833333333333333
0.524524524524524 0.833333333333333
0.526526526526527 0.833333333333333
0.528528528528528 0.833333333333333
0.530530530530531 0.833333333333333
0.532532532532533 0.833333333333333
0.534534534534534 0.833333333333333
0.536536536536537 0.833333333333333
0.538538538538539 0.833333333333333
0.540540540540541 0.833333333333333
0.542542542542543 0.833333333333333
0.544544544544544 0.833333333333333
0.546546546546547 0.833333333333333
0.548548548548549 0.833333333333333
0.550550550550551 0.833333333333333
0.552552552552553 0.833333333333333
0.554554554554555 0.833333333333333
0.556556556556557 0.833333333333333
0.558558558558559 0.833333333333333
0.560560560560561 0.833333333333333
0.562562562562563 0.833333333333333
0.564564564564565 0.833333333333333
0.566566566566567 0.833333333333333
0.568568568568569 0.833333333333333
0.570570570570571 0.833333333333333
0.572572572572573 0.833333333333333
0.574574574574575 0.833333333333333
0.576576576576577 0.833333333333333
0.578578578578579 0.833333333333333
0.580580580580581 0.833333333333333
0.582582582582583 0.833333333333333
0.584584584584585 0.833333333333333
0.586586586586587 0.833333333333333
0.588588588588589 0.833333333333333
0.590590590590591 0.833333333333333
0.592592592592593 0.833333333333333
0.594594594594595 0.833333333333333
0.596596596596597 0.833333333333333
0.598598598598599 0.833333333333333
0.600600600600601 0.833333333333333
0.602602602602603 0.833333333333333
0.604604604604605 0.833333333333333
0.606606606606607 0.833333333333333
0.608608608608609 0.833333333333333
0.610610610610611 0.833333333333333
0.612612612612613 0.833333333333333
0.614614614614615 0.833333333333333
0.616616616616617 0.833333333333333
0.618618618618619 0.833333333333333
0.620620620620621 0.833333333333333
0.622622622622623 0.833333333333333
0.624624624624625 0.833333333333333
0.626626626626627 0.833333333333333
0.628628628628629 0.833333333333333
0.630630630630631 0.833333333333333
0.632632632632633 0.833333333333333
0.634634634634635 0.833333333333333
0.636636636636637 0.833333333333333
0.638638638638639 0.833333333333333
0.640640640640641 0.833333333333333
0.642642642642643 0.833333333333333
0.644644644644645 0.833333333333333
0.646646646646647 0.833333333333333
0.648648648648649 0.833333333333333
0.650650650650651 0.833333333333333
0.652652652652653 0.833333333333333
0.654654654654655 0.833333333333333
0.656656656656657 0.833333333333333
0.658658658658659 0.833333333333333
0.660660660660661 0.833333333333333
0.662662662662663 0.833333333333333
0.664664664664665 0.833333333333333
0.666666666666667 0.833333333333333
0.668668668668669 0.833333333333333
0.670670670670671 0.833333333333333
0.672672672672673 0.833333333333333
0.674674674674675 0.833333333333333
0.676676676676677 0.833333333333333
0.678678678678679 0.833333333333333
0.680680680680681 0.833333333333333
0.682682682682683 0.833333333333333
0.684684684684685 0.833333333333333
0.686686686686687 0.833333333333333
0.688688688688689 0.833333333333333
0.690690690690691 0.833333333333333
0.692692692692693 0.833333333333333
0.694694694694695 0.833333333333333
0.696696696696697 0.833333333333333
0.698698698698699 0.833333333333333
0.700700700700701 0.833333333333333
0.702702702702703 0.833333333333333
0.704704704704705 0.833333333333333
0.706706706706707 0.833333333333333
0.708708708708709 0.833333333333333
0.710710710710711 0.833333333333333
0.712712712712713 0.833333333333333
0.714714714714715 0.833333333333333
0.716716716716717 0.833333333333333
0.718718718718719 0.833333333333333
0.720720720720721 0.833333333333333
0.722722722722723 0.833333333333333
0.724724724724725 0.833333333333333
0.726726726726727 0.833333333333333
0.728728728728729 0.833333333333333
0.730730730730731 0.833333333333333
0.732732732732733 0.833333333333333
0.734734734734735 0.833333333333333
0.736736736736737 0.833333333333333
0.738738738738739 0.833333333333333
0.740740740740741 0.833333333333333
0.742742742742743 0.833333333333333
0.744744744744745 0.833333333333333
0.746746746746747 0.833333333333333
0.748748748748749 0.833333333333333
0.750750750750751 0.833333333333333
0.752752752752753 0.833333333333333
0.754754754754755 0.833333333333333
0.756756756756757 0.833333333333333
0.758758758758759 0.833333333333333
0.760760760760761 0.833333333333333
0.762762762762763 0.833333333333333
0.764764764764765 0.833333333333333
0.766766766766767 0.833333333333333
0.768768768768769 0.833333333333333
0.770770770770771 0.833333333333333
0.772772772772773 0.833333333333333
0.774774774774775 0.833333333333333
0.776776776776777 0.833333333333333
0.778778778778779 0.833333333333333
0.780780780780781 0.833333333333333
0.782782782782783 0.833333333333333
0.784784784784785 0.833333333333333
0.786786786786787 0.833333333333333
0.788788788788789 0.833333333333333
0.790790790790791 0.833333333333333
0.792792792792793 0.833333333333333
0.794794794794795 0.833333333333333
0.796796796796797 0.833333333333333
0.798798798798799 0.833333333333333
0.800800800800801 0.833333333333333
0.802802802802803 0.833333333333333
0.804804804804805 0.833333333333333
0.806806806806807 0.833333333333333
0.808808808808809 0.833333333333333
0.810810810810811 0.833333333333333
0.812812812812813 0.833333333333333
0.814814814814815 0.833333333333333
0.816816816816817 0.833333333333333
0.818818818818819 0.833333333333333
0.820820820820821 0.833333333333333
0.822822822822823 0.833333333333333
0.824824824824825 0.833333333333333
0.826826826826827 0.833333333333333
0.828828828828829 0.833333333333333
0.830830830830831 0.833333333333333
0.832832832832833 0.833333333333333
0.834834834834835 0.833333333333333
0.836836836836837 0.833333333333333
0.838838838838839 0.833333333333333
0.840840840840841 0.833333333333333
0.842842842842843 0.833333333333333
0.844844844844845 0.833333333333333
0.846846846846847 0.833333333333333
0.848848848848849 0.833333333333333
0.850850850850851 0.833333333333333
0.852852852852853 0.833333333333333
0.854854854854855 0.833333333333333
0.856856856856857 0.833333333333333
0.858858858858859 0.833333333333333
0.860860860860861 0.833333333333333
0.862862862862863 0.833333333333333
0.864864864864865 0.833333333333333
0.866866866866867 0.833333333333333
0.868868868868869 0.833333333333333
0.870870870870871 0.833333333333333
0.872872872872873 0.833333333333333
0.874874874874875 0.833333333333333
0.876876876876877 0.833333333333333
0.878878878878879 0.833333333333333
0.880880880880881 0.833333333333333
0.882882882882883 0.833333333333333
0.884884884884885 0.833333333333333
0.886886886886887 0.833333333333333
0.888888888888889 0.833333333333333
0.890890890890891 0.833333333333333
0.892892892892893 0.833333333333333
0.894894894894895 0.833333333333333
0.896896896896897 0.833333333333333
0.898898898898899 0.833333333333333
0.900900900900901 0.833333333333333
0.902902902902903 0.833333333333333
0.904904904904905 0.833333333333333
0.906906906906907 0.833333333333333
0.908908908908909 0.833333333333333
0.910910910910911 0.833333333333333
0.912912912912913 0.833333333333333
0.914914914914915 0.833333333333333
0.916916916916917 0.833333333333333
0.918918918918919 0.833333333333333
0.920920920920921 0.833333333333333
0.922922922922923 0.833333333333333
0.924924924924925 0.833333333333333
0.926926926926927 0.833333333333333
0.928928928928929 0.833333333333333
0.930930930930931 0.833333333333333
0.932932932932933 0.833333333333333
0.934934934934935 0.833333333333333
0.936936936936937 0.833333333333333
0.938938938938939 0.833333333333333
0.940940940940941 0.833333333333333
0.942942942942943 0.833333333333333
0.944944944944945 0.833333333333333
0.946946946946947 0.833333333333333
0.948948948948949 0.833333333333333
0.950950950950951 0.833333333333333
0.952952952952953 0.833333333333333
0.954954954954955 0.833333333333333
0.956956956956957 0.833333333333333
0.958958958958959 0.833333333333333
0.960960960960961 0.833333333333333
0.962962962962963 0.833333333333333
0.964964964964965 0.833333333333333
0.966966966966967 0.833333333333333
0.968968968968969 0.833333333333333
0.970970970970971 0.833333333333333
0.972972972972973 0.833333333333333
0.974974974974975 0.833333333333333
0.976976976976977 0.833333333333333
0.978978978978979 0.833333333333333
0.980980980980981 0.833333333333333
0.982982982982983 0.833333333333333
0.984984984984985 0.833333333333333
0.986986986986987 0.833333333333333
0.988988988988989 0.833333333333333
0.990990990990991 0.833333333333333
0.992992992992993 0.833333333333333
0.994994994994995 0.833333333333333
0.996996996996997 0.833333333333333
0.998998998998999 0.833333333333333
1.001001001001 0.833333333333333
1.003003003003 0.833333333333333
1.00500500500501 0.833333333333333
1.00700700700701 0.833333333333333
1.00900900900901 0.833333333333333
1.01101101101101 0.833333333333333
1.01301301301301 0.833333333333333
1.01501501501502 0.833333333333333
1.01701701701702 0.833333333333333
1.01901901901902 0.833333333333333
1.02102102102102 0.833333333333333
1.02302302302302 0.833333333333333
1.02502502502503 0.833333333333333
1.02702702702703 0.833333333333333
1.02902902902903 0.833333333333333
1.03103103103103 0.833333333333333
1.03303303303303 0.833333333333333
1.03503503503504 0.833333333333333
1.03703703703704 0.833333333333333
1.03903903903904 0.833333333333333
1.04104104104104 0.833333333333333
1.04304304304304 0.833333333333333
1.04504504504505 0.833333333333333
1.04704704704705 0.833333333333333
1.04904904904905 0.833333333333333
1.05105105105105 0.833333333333333
1.05305305305305 0.833333333333333
1.05505505505506 0.833333333333333
1.05705705705706 0.833333333333333
1.05905905905906 0.833333333333333
1.06106106106106 0.833333333333333
1.06306306306306 0.833333333333333
1.06506506506507 0.833333333333333
1.06706706706707 0.833333333333333
1.06906906906907 0.833333333333333
1.07107107107107 0.833333333333333
1.07307307307307 0.833333333333333
1.07507507507508 0.833333333333333
1.07707707707708 0.833333333333333
1.07907907907908 0.833333333333333
1.08108108108108 0.833333333333333
1.08308308308308 0.833333333333333
1.08508508508509 0.833333333333333
1.08708708708709 0.833333333333333
1.08908908908909 0.833333333333333
1.09109109109109 0.833333333333333
1.09309309309309 0.833333333333333
1.0950950950951 0.833333333333333
1.0970970970971 0.833333333333333
1.0990990990991 0.833333333333333
1.1011011011011 0.833333333333333
1.1031031031031 0.833333333333333
1.10510510510511 0.833333333333333
1.10710710710711 0.833333333333333
1.10910910910911 0.833333333333333
1.11111111111111 0.833333333333333
1.11311311311311 0.833333333333333
1.11511511511512 0.833333333333333
1.11711711711712 0.833333333333333
1.11911911911912 0.833333333333333
1.12112112112112 0.833333333333333
1.12312312312312 0.833333333333333
1.12512512512513 0.833333333333333
1.12712712712713 0.833333333333333
1.12912912912913 0.833333333333333
1.13113113113113 0.833333333333333
1.13313313313313 0.833333333333333
1.13513513513514 0.833333333333333
1.13713713713714 0.833333333333333
1.13913913913914 0.833333333333333
1.14114114114114 0.833333333333333
1.14314314314314 0.833333333333333
1.14514514514515 0.833333333333333
1.14714714714715 0.833333333333333
1.14914914914915 0.833333333333333
1.15115115115115 0.833333333333333
1.15315315315315 0.833333333333333
1.15515515515516 0.833333333333333
1.15715715715716 0.833333333333333
1.15915915915916 0.833333333333333
1.16116116116116 0.833333333333333
1.16316316316316 0.833333333333333
1.16516516516517 0.833333333333333
1.16716716716717 0.833333333333333
1.16916916916917 0.833333333333333
1.17117117117117 0.833333333333333
1.17317317317317 0.833333333333333
1.17517517517518 0.833333333333333
1.17717717717718 0.833333333333333
1.17917917917918 0.833333333333333
1.18118118118118 0.833333333333333
1.18318318318318 0.833333333333333
1.18518518518519 0.833333333333333
1.18718718718719 0.833333333333333
1.18918918918919 0.833333333333333
1.19119119119119 0.833333333333333
1.19319319319319 0.833333333333333
1.1951951951952 0.833333333333333
1.1971971971972 0.833333333333333
1.1991991991992 0.833333333333333
1.2012012012012 0.833333333333333
1.2032032032032 0.833333333333333
1.20520520520521 0.833333333333333
1.20720720720721 0.833333333333333
1.20920920920921 0.833333333333333
1.21121121121121 0.833333333333333
1.21321321321321 0.833333333333333
1.21521521521522 0.833333333333333
1.21721721721722 0.833333333333333
1.21921921921922 0.833333333333333
1.22122122122122 0.833333333333333
1.22322322322322 0.833333333333333
1.22522522522523 0.833333333333333
1.22722722722723 0.833333333333333
1.22922922922923 0.833333333333333
1.23123123123123 0.833333333333333
1.23323323323323 0.833333333333333
1.23523523523524 0.833333333333333
1.23723723723724 0.833333333333333
1.23923923923924 0.833333333333333
1.24124124124124 0.833333333333333
1.24324324324324 0.833333333333333
1.24524524524525 0.833333333333333
1.24724724724725 0.833333333333333
1.24924924924925 0.833333333333333
1.25125125125125 0.833333333333333
1.25325325325325 0.833333333333333
1.25525525525526 0.833333333333333
1.25725725725726 0.833333333333333
1.25925925925926 0.833333333333333
1.26126126126126 0.833333333333333
1.26326326326326 0.833333333333333
1.26526526526527 0.833333333333333
1.26726726726727 0.833333333333333
1.26926926926927 0.833333333333333
1.27127127127127 0.833333333333333
1.27327327327327 0.833333333333333
1.27527527527528 0.833333333333333
1.27727727727728 0.833333333333333
1.27927927927928 0.833333333333333
1.28128128128128 0.833333333333333
1.28328328328328 0.833333333333333
1.28528528528529 0.833333333333333
1.28728728728729 0.833333333333333
1.28928928928929 0.833333333333333
1.29129129129129 0.833333333333333
1.29329329329329 0.833333333333333
1.2952952952953 0.833333333333333
1.2972972972973 0.833333333333333
1.2992992992993 0.833333333333333
1.3013013013013 0.833333333333333
1.3033033033033 0.833333333333333
1.30530530530531 0.833333333333333
1.30730730730731 0.833333333333333
1.30930930930931 0.833333333333333
1.31131131131131 0.833333333333333
1.31331331331331 0.833333333333333
1.31531531531532 0.833333333333333
1.31731731731732 0.833333333333333
1.31931931931932 0.833333333333333
1.32132132132132 0.833333333333333
1.32332332332332 0.833333333333333
1.32532532532533 0.833333333333333
1.32732732732733 0.833333333333333
1.32932932932933 0.833333333333333
1.33133133133133 0.833333333333333
1.33333333333333 0.833333333333333
1.33533533533534 0.833333333333333
1.33733733733734 0.833333333333333
1.33933933933934 0.833333333333333
1.34134134134134 0.833333333333333
1.34334334334334 0.833333333333333
1.34534534534535 0.833333333333333
1.34734734734735 0.833333333333333
1.34934934934935 0.833333333333333
1.35135135135135 0.833333333333333
1.35335335335335 0.833333333333333
1.35535535535536 0.833333333333333
1.35735735735736 0.833333333333333
1.35935935935936 0.833333333333333
1.36136136136136 0.833333333333333
1.36336336336336 0.833333333333333
1.36536536536537 0.833333333333333
1.36736736736737 0.833333333333333
1.36936936936937 0.833333333333333
1.37137137137137 0.833333333333333
1.37337337337337 0.833333333333333
1.37537537537538 0.833333333333333
1.37737737737738 0.833333333333333
1.37937937937938 0.833333333333333
1.38138138138138 0.833333333333333
1.38338338338338 0.833333333333333
1.38538538538539 0.833333333333333
1.38738738738739 0.833333333333333
1.38938938938939 0.833333333333333
1.39139139139139 0.833333333333333
1.39339339339339 0.833333333333333
1.3953953953954 0.833333333333333
1.3973973973974 0.833333333333333
1.3993993993994 0.833333333333333
1.4014014014014 0.833333333333333
1.4034034034034 0.833333333333333
1.40540540540541 0.833333333333333
1.40740740740741 0.833333333333333
1.40940940940941 0.833333333333333
1.41141141141141 0.833333333333333
1.41341341341341 0.833333333333333
1.41541541541542 0.833333333333333
1.41741741741742 0.833333333333333
1.41941941941942 0.833333333333333
1.42142142142142 0.833333333333333
1.42342342342342 0.833333333333333
1.42542542542543 0.833333333333333
1.42742742742743 0.833333333333333
1.42942942942943 0.833333333333333
1.43143143143143 0.833333333333333
1.43343343343343 0.833333333333333
1.43543543543544 0.833333333333333
1.43743743743744 0.833333333333333
1.43943943943944 0.833333333333333
1.44144144144144 0.833333333333333
1.44344344344344 0.833333333333333
1.44544544544545 0.833333333333333
1.44744744744745 0.833333333333333
1.44944944944945 0.833333333333333
1.45145145145145 0.833333333333333
1.45345345345345 0.833333333333333
1.45545545545546 0.833333333333333
1.45745745745746 0.833333333333333
1.45945945945946 0.833333333333333
1.46146146146146 0.833333333333333
1.46346346346346 0.833333333333333
1.46546546546547 0.833333333333333
1.46746746746747 0.833333333333333
1.46946946946947 0.833333333333333
1.47147147147147 0.833333333333333
1.47347347347347 0.833333333333333
1.47547547547548 0.833333333333333
1.47747747747748 0.833333333333333
1.47947947947948 0.833333333333333
1.48148148148148 0.833333333333333
1.48348348348348 0.833333333333333
1.48548548548549 0.833333333333333
1.48748748748749 0.833333333333333
1.48948948948949 0.833333333333333
1.49149149149149 0.833333333333333
1.49349349349349 0.833333333333333
1.4954954954955 0.833333333333333
1.4974974974975 0.833333333333333
1.4994994994995 0.833333333333333
1.5015015015015 0.833333333333333
1.5035035035035 0.833333333333333
1.50550550550551 0.833333333333333
1.50750750750751 0.833333333333333
1.50950950950951 0.833333333333333
1.51151151151151 0.833333333333333
1.51351351351351 0.833333333333333
1.51551551551552 0.833333333333333
1.51751751751752 0.833333333333333
1.51951951951952 0.833333333333333
1.52152152152152 0.833333333333333
1.52352352352352 0.833333333333333
1.52552552552553 0.833333333333333
1.52752752752753 0.833333333333333
1.52952952952953 0.833333333333333
1.53153153153153 0.833333333333333
1.53353353353353 0.833333333333333
1.53553553553554 0.833333333333333
1.53753753753754 0.833333333333333
1.53953953953954 0.833333333333333
1.54154154154154 0.833333333333333
1.54354354354354 0.833333333333333
1.54554554554555 0.833333333333333
1.54754754754755 0.833333333333333
1.54954954954955 0.833333333333333
1.55155155155155 0.833333333333333
1.55355355355355 0.833333333333333
1.55555555555556 0.833333333333333
1.55755755755756 0.833333333333333
1.55955955955956 0.833333333333333
1.56156156156156 0.833333333333333
1.56356356356356 0.833333333333333
1.56556556556557 0.833333333333333
1.56756756756757 0.833333333333333
1.56956956956957 0.833333333333333
1.57157157157157 0.833333333333333
1.57357357357357 0.833333333333333
1.57557557557558 0.833333333333333
1.57757757757758 0.833333333333333
1.57957957957958 0.833333333333333
1.58158158158158 0.833333333333333
1.58358358358358 0.833333333333333
1.58558558558559 0.833333333333333
1.58758758758759 0.833333333333333
1.58958958958959 0.833333333333333
1.59159159159159 0.833333333333333
1.59359359359359 0.833333333333333
1.5955955955956 0.833333333333333
1.5975975975976 0.833333333333333
1.5995995995996 0.833333333333333
1.6016016016016 0
1.6036036036036 0
1.60560560560561 0
1.60760760760761 0
1.60960960960961 0
1.61161161161161 0
1.61361361361361 0
1.61561561561562 0
1.61761761761762 0
1.61961961961962 0
1.62162162162162 0
1.62362362362362 0
1.62562562562563 0
1.62762762762763 0
1.62962962962963 0
1.63163163163163 0
1.63363363363363 0
1.63563563563564 0
1.63763763763764 0
1.63963963963964 0
1.64164164164164 0
1.64364364364364 0
1.64564564564565 0
1.64764764764765 0
1.64964964964965 0
1.65165165165165 0
1.65365365365365 0
1.65565565565566 0
1.65765765765766 0
1.65965965965966 0
1.66166166166166 0
1.66366366366366 0
1.66566566566567 0
1.66766766766767 0
1.66966966966967 0
1.67167167167167 0
1.67367367367367 0
1.67567567567568 0
1.67767767767768 0
1.67967967967968 0
1.68168168168168 0
1.68368368368368 0
1.68568568568569 0
1.68768768768769 0
1.68968968968969 0
1.69169169169169 0
1.69369369369369 0
1.6956956956957 0
1.6976976976977 0
1.6996996996997 0
1.7017017017017 0
1.7037037037037 0
1.70570570570571 0
1.70770770770771 0
1.70970970970971 0
1.71171171171171 0
1.71371371371371 0
1.71571571571572 0
1.71771771771772 0
1.71971971971972 0
1.72172172172172 0
1.72372372372372 0
1.72572572572573 0
1.72772772772773 0
1.72972972972973 0
1.73173173173173 0
1.73373373373373 0
1.73573573573574 0
1.73773773773774 0
1.73973973973974 0
1.74174174174174 0
1.74374374374374 0
1.74574574574575 0
1.74774774774775 0
1.74974974974975 0
1.75175175175175 0
1.75375375375375 0
1.75575575575576 0
1.75775775775776 0
1.75975975975976 0
1.76176176176176 0
1.76376376376376 0
1.76576576576577 0
1.76776776776777 0
1.76976976976977 0
1.77177177177177 0
1.77377377377377 0
1.77577577577578 0
1.77777777777778 0
1.77977977977978 0
1.78178178178178 0
1.78378378378378 0
1.78578578578579 0
1.78778778778779 0
1.78978978978979 0
1.79179179179179 0
1.79379379379379 0
1.7957957957958 0
1.7977977977978 0
1.7997997997998 0
1.8018018018018 0
1.8038038038038 0
1.80580580580581 0
1.80780780780781 0
1.80980980980981 0
1.81181181181181 0
1.81381381381381 0
1.81581581581582 0
1.81781781781782 0
1.81981981981982 0
1.82182182182182 0
1.82382382382382 0
1.82582582582583 0
1.82782782782783 0
1.82982982982983 0
1.83183183183183 0
1.83383383383383 0
1.83583583583584 0
1.83783783783784 0
1.83983983983984 0
1.84184184184184 0
1.84384384384384 0
1.84584584584585 0
1.84784784784785 0
1.84984984984985 0
1.85185185185185 0
1.85385385385385 0
1.85585585585586 0
1.85785785785786 0
1.85985985985986 0
1.86186186186186 0
1.86386386386386 0
1.86586586586587 0
1.86786786786787 0
1.86986986986987 0
1.87187187187187 0
1.87387387387387 0
1.87587587587588 0
1.87787787787788 0
1.87987987987988 0
1.88188188188188 0
1.88388388388388 0
1.88588588588589 0
1.88788788788789 0
1.88988988988989 0
1.89189189189189 0
1.89389389389389 0
1.8958958958959 0
1.8978978978979 0
1.8998998998999 0
1.9019019019019 0
1.9039039039039 0
1.90590590590591 0
1.90790790790791 0
1.90990990990991 0
1.91191191191191 0
1.91391391391391 0
1.91591591591592 0
1.91791791791792 0
1.91991991991992 0
1.92192192192192 0
1.92392392392392 0
1.92592592592593 0
1.92792792792793 0
1.92992992992993 0
1.93193193193193 0
1.93393393393393 0
1.93593593593594 0
1.93793793793794 0
1.93993993993994 0
1.94194194194194 0
1.94394394394394 0
1.94594594594595 0
1.94794794794795 0
1.94994994994995 0
1.95195195195195 0
1.95395395395395 0
1.95595595595596 0
1.95795795795796 0
1.95995995995996 0
1.96196196196196 0
1.96396396396396 0
1.96596596596597 0
1.96796796796797 0
1.96996996996997 0
1.97197197197197 0
1.97397397397397 0
1.97597597597598 0
1.97797797797798 0
1.97997997997998 0
1.98198198198198 0
1.98398398398398 0
1.98598598598599 0
1.98798798798799 0
1.98998998998999 0
1.99199199199199 0
1.99399399399399 0
1.995995995996 0
1.997997997998 0
2 0
};
\addplot [ultra thick, black, mark=square*, mark size=3, mark options={solid}]
table {%
1 0
1 2
};
\end{axis}

\end{tikzpicture}


==> Section3/images/convergence/wg1c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.546431805259182, xmax=4.54309062277837,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.130008375, ymax=1.051190875,
ytick style={color=black}
]
\addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
table {%
0.728280136944877 -0.00494999999999983
0.73539354882868 -0.00423749999999998
0.742674420767065 -0.00373750000000008
0.750020820552895 -0.00311000000000021
0.757345377722911 -0.00231750000000019
0.764527957890128 -0.00169999999999995
0.771863436368051 -0.00058499999999988
0.779067859151083 0.000370000000000203
0.786439741988697 0.0011099999999999
0.793764299158713 0.00226749999999996
0.800921396274146 0.00333000000000006
0.808387930446959 0.00450750000000006
0.815504982766731 0.00565250000000006
0.822764012089301 0.00652749999999998
0.830048524463655 0.00777000000000001
0.83737308163367 0.00906500000000001
0.844602987468487 0.01007
0.851923904202533 0.0111625
0.859281225296271 0.012115
0.866449243719611 0.0131374999999998
0.873933980072271 0.0142775
0.881014628032351 0.0149999999999999
0.888473881333226 0.0157899999999998
0.895780236323396 0.0165975
0.902864524719445 0.01724
0.910243688428998 0.0179075000000001
0.917451751647999 0.0183174999999999
0.924852757973368 0.0187024999999998
0.932046259448492 0.0191749999999999
0.939323490950908 0.0193850000000001
0.946746339892091 0.0194749999999999
0.953925279623339 0.0195699999999999
0.961126061970402 0.0196124999999999
0.968381450857003 0.0196300000000001
0.975684165411203 0.0194700000000001
0.982924992553927 0.0192575000000001
0.990406088470618 0.0190874999999998
0.997577747329927 0.0188849999999999
1.00495691103948 0.0186600000000002
1.01227054690159 0.0183900000000001
1.0195368570961 0.0181224999999998
1.02663206680005 0.0179224999999999
1.03391293873844 0.0177700000000002
1.04140859639901 0.0177125
1.04868582790142 0.017625
1.05590481242833 0.0175625
1.06323665047028 0.0177225
1.07032093886633 0.0179675000000003
1.07781295609093 0.0183225
1.08503558105381 0.0187675000000002
1.09225456558072 0.0193425000000001
1.09950631403135 0.02026
1.10681630945749 0.0213100000000001
1.11419547316704 0.0223875
1.12132708723069 0.0237549999999999
1.12878634053157 0.0254625000000001
1.1358961119794 0.0273375000000001
1.14334444397237 0.0295549999999999
1.15043601324035 0.0318149999999999
1.1578989069772 0.0346599999999999
1.16511061063217 0.0377974999999999
1.17228590992745 0.041095
1.17953765837808 0.0448999999999998
1.18689861990779 0.0491800000000001
1.19419405359005 0.0538074999999999
1.20148948727231 0.059
1.2088759318538 0.0647325000000002
1.21591289458225 0.0707450000000001
1.22323745175227 0.0776250000000001
1.2305001215108 0.0849675000000001
1.23782467868082 0.0931725
1.24518564021053 0.10222
1.25245195040504 0.1118525
1.25967821580388 0.122315
1.26703553689762 0.13391
1.27423631924468 0.146265
1.28152083161904 0.159815
1.28891819750844 0.174655
1.29605345200806 0.19019
1.30331976220256 0.207365
1.31068072373227 0.226135
1.31789970825918 0.24605
1.32525338891695 0.268035
1.33258886739487 0.2918625
1.3397350432024 0.3170925
1.34721977955506 0.3458625
1.35442420233809 0.37622
1.36176696168795 0.4102425
1.36903327188246 0.447325
1.37627409902518 0.4877175
1.38354404965566 0.5312975
1.39079215767032 0.5765225
1.39804026568498 0.6214675
1.40536846329097 0.66425
1.41259472868982 0.70165
1.41985375801239 0.7333
1.42715283213062 0.758775
1.43441550188916 0.778275
1.44170365469948 0.79305
1.44898452663786 0.8046
1.45642557775889 0.81485
1.46362636010596 0.82465
1.47083078288899 0.83525
1.4782026657266 0.847125
1.4855527059484 0.859675
1.49277897134725 0.87205
1.49998339413028 0.88355
1.50733343435208 0.893675
1.51449781233945 0.9013
1.52175320122605 0.906325
1.52920517365499 0.90835
1.53631494510283 0.907075
1.54365042358075 0.902375
1.55089125072347 0.894325
1.55811387568635 0.883025
1.56550032026784 0.868225
1.57270474305087 0.850975
1.58017127722369 0.830575
1.58746671090595 0.808625
1.59471845935658 0.785375
1.60201753347481 0.76095
1.60919647320606 0.7363
1.61654287299189 0.71075
1.62363444225988 0.685975
1.63099540378959 0.6604
1.63821438831649 0.63555
1.64565543943752 0.610265
1.6528780644004 0.5861575
1.66023538549414 0.562115
1.66734515694197 0.5394
1.67477892719106 0.516195
1.68192874343456 0.4943925
1.68935159237574 0.47234
1.69666158780188 0.451235
1.70394245974027 0.4308175
1.71109227598376 0.4113275
1.7185442484127 0.39162
1.72579235642736 0.3730725
1.73289484700325 0.3555075
1.74034681943219 0.3377175
1.74765317442236 0.3209325
1.75482483328167 0.3051125
1.76213482870781 0.289635
1.76940477933829 0.2748725
1.77666744909682 0.260755
1.78394468059924 0.2472725
1.79127287820523 0.2343525
1.79839357096097 0.2224325
1.80590743080138 0.2105075
1.81302448312115 0.1998325
1.82032355723938 0.189515
1.82771364225684 0.1797075
1.83486709893631 0.170785
1.84225718395377 0.1621375
1.84934511278578 0.1543675
1.8568116469586 0.146735
1.86391777797046 0.1399875
1.87122049252466 0.133565
1.87850500489902 0.12768
1.88585868555679 0.12226
1.89307038921176 0.11744
1.90032941853433 0.11306
1.90774498660357 0.109045
1.91491300502691 0.10557
1.92228124742856 0.10238
1.92968225375393 0.0995575000000002
1.93671557604641 0.0972075
1.9441493462955 0.0950624999999999
1.95147390346551 0.0932625000000002
1.95857275360544 0.0917775000000002
1.96598104080275 0.090455
1.97317818271384 0.089385
1.98060831252696 0.0884899999999998
1.98771444353882 0.0878125000000001
1.99500259634915 0.087255
2.00246549008599 0.0867899999999999
2.00962986807336 0.0864325000000001
2.01699447003904 0.0861450000000001
2.02419161195013 0.0859475
2.03158169696759 0.0858349999999998
2.03873879408303 0.0857875
2.04597962122575 0.0857675
2.05335150406337 0.0857500000000002
2.06049403943492 0.0857050000000001
2.06787320314448 0.0856100000000001
2.07504850243975 0.0854225
2.08245314920109 0.0850675000000003
2.08983595334661 0.0845050000000001
2.0969748482822 0.0837499999999999
2.10431032676012 0.0827325000000002
2.11154387303091 0.0814625
2.11892303674046 0.0798850000000002
2.12618206606303 0.0780725
2.13347385930933 0.0759974999999997
2.14057634988522 0.073725
2.14805380536594 0.0710574999999999
2.15526550902091 0.0682199999999998
2.16250633616364 0.0651275000000002
2.16987821900125 0.0617374999999999
2.1770098330649 0.0582425000000001
2.18449820985353 0.0543599999999998
2.19177908179191 0.0504099999999998
2.19906359416627 0.0463100000000001
2.20620612953782 0.0421750000000003
2.21346879929636 0.0378775000000001
2.22077151385056 0.0335150000000002
2.22811063276445 0.02912
2.23532597685539 0.0248149999999999
2.24260684879378 0.0205300000000001
2.24999329337527 0.0162950000000002
2.25720499703024 0.0123275
2.26450771158444 0.00851250000000014
2.27186503267818 0.00487749999999991
2.27893111889438 0.00161499999999997
2.2864085743751 -0.00156750000000017
2.29372949110915 -0.00438749999999999
2.30096303737994 -0.00686500000000017
2.30813105580328 -0.00896499999999989
2.31539008512585 -0.0106999999999999
2.32278017014331 -0.01203
2.32991542464292 -0.0128724999999999
2.33731643096829 -0.01327
2.34462642639443 -0.0131824999999999
2.35192186007669 -0.0126324999999998
2.35918088939926 -0.0116150000000001
2.36628702041113 -0.0101424999999999
2.37357153278548 -0.00813000000000024
2.38108903306186 -0.00555249999999994
2.38826797279311 -0.00266500000000001
2.39558888952716 0.000692499999999896
2.40277146969437 0.00437499999999993
2.41021616125137 0.00856500000000011
2.41743150534231 0.0129474999999999
2.42459224289371 0.0175924999999999
2.43199688965505 0.0226825000000002
2.43910666110289 0.027825
2.44645670132469 0.0333549999999999
2.45386134808602 0.0390899999999998
2.46098568127773 0.0447325000000003
2.46828111495999 0.0506024999999998
2.4756894021573 0.0565825
2.48285742058064 0.0623175
2.49027662908586 0.0681525000000001
2.4975392988444 0.073705
2.50473280031952 0.0789825
2.51198454877015 0.0840225
2.51937463378761 0.0888249999999999
2.52658633744258 0.0931325000000001
2.53392181592051 0.09709
2.54119904742292 0.1005625
2.54849084066921 0.1035625
2.55580083609535 0.1060675
2.56295793321079 0.1080375
2.57035529910018 0.1095625
2.57765073278245 0.1105675
2.58492068341292 0.1110975
2.592237959711 0.111185
2.59947150598179 0.110845
2.60661768178931 0.1101175
2.61387307067591 0.1090325
2.62115758305027 0.10764
2.62855494893967 0.1059425
2.63574116954285 0.1040475
2.64300747973736 0.10192
2.65028835167575 0.0996124999999999
2.65765295364142 0.0971550000000001
2.66494474688771 0.0946350000000002
2.67225110187788 0.0920574999999999
2.67948828858464 0.0894824999999997
2.68666722831589 0.0869575000000001
2.69414832423258 0.084395
2.70122533175669 0.0820625
2.70851348456701 0.0797725
2.7158890078406 0.0776025000000001
2.72313711585526 0.0756425
2.73048715607706 0.0738600000000002
2.73782627499095 0.0722900000000003
2.74512898954515 0.0709375000000001
2.75223876099298 0.0698225000000001
2.75962884601044 0.06889
2.76680050486975 0.068215
2.77408501724411 0.067755
2.78152970880111 0.0675000000000001
2.78878873812368 0.0674424999999999
2.79594947567508 0.0675725
2.80319758368974 0.0678875000000001
2.81059859001511 0.0683775000000001
2.81780301279814 0.0689999999999998
2.82503655906893 0.0697400000000002
2.83236475667491 0.0706050000000001
2.83963470730539 0.0715399999999999
2.84705027537463 0.0725324999999998
2.85432386644108 0.0735274999999998
2.86144819963279 0.0745024999999998
2.86883464421428 0.0755025
2.87616648225624 0.076455
2.88344735419462 0.0773425
2.89056804695036 0.0781324999999999
2.89781615496502 0.0788499999999999
2.90523536347024 0.079485
2.91241794363746 0.0799800000000001
2.91973521993553 0.0803550000000001
2.92693964271856 0.0805975
2.93443530037913 0.080715
2.94170161057364 0.0806925
2.9487604159179 0.0805399999999999
2.95621602878281 0.0802525000000003
2.96339860895003 0.0798500000000001
2.97075957047974 0.0793174999999998
2.97808776808572 0.0786850000000001
2.98518297778968 0.0779775000000001
2.99256942237117 0.0771574999999999
2.99995950738863 0.0762750000000001
3.00705107665662 0.0753824999999999
3.01436471251872 0.0744325
3.02179484233185 0.0734525000000001
3.02895193944728 0.072505
3.03622917094969 0.071555
3.04355008768374 0.0706325
3.05076543177468 0.0697700000000001
3.05814095504826 0.0689425
3.06546551221828 0.0681899999999999
3.07258620497402 0.0675449999999998
3.07988527909225 0.066985
3.08714430841482 0.0665324999999999
3.0945089103805 0.0661775000000002
3.10181526537067 0.0659324999999999
3.10902332858967 0.0658000000000001
3.11627871747627 0.0657775000000001
3.12372340903327 0.0658799999999999
3.13103340445941 0.0660975000000001
3.1382305463705 0.0664249999999999
3.14546045220532 0.0668600000000001
3.15281413286309 0.0674099999999999
3.16005860044178 0.0680525000000003
3.1672521019169 0.0687799999999999
3.17448200775172 0.0695875000000001
3.18174831794623 0.0704650000000001
3.18909107729609 0.0714025
3.19630642138703 0.0723675
3.20376203425193 0.073405
3.21107567011404 0.0744475000000001
3.2183128568208 0.0754850000000001
3.22543719001251 0.0765000000000001
3.23290008374935 0.0775475
3.24018459612371 0.0785374999999998
3.2473344123672 0.0794700000000002
3.25462256517752 0.0803599999999999
3.26186339232025 0.081175
3.26916974731042 0.0819200000000002
3.2765925962516 0.0825849999999999
3.28382614252239 0.0831299999999999
3.29108881228093 0.0835725
3.29838424596319 0.0839024999999999
3.30574520749289 0.0841175
3.31304428161113 0.0842124999999999
3.32030695136967 0.0841850000000001
3.3275696211282 0.0840325
3.33464298821635 0.0837674999999997
3.34212772456901 0.08337
3.34935034953188 0.0828624999999999
3.35650744664732 0.082245
3.36400310430788 0.081485
3.37109831401184 0.0806699999999999
3.37843015205379 0.07973
3.38580931576335 0.0787050000000001
3.39293728939103 0.0776524999999999
3.40023636350926 0.0765125000000001
3.40769561681013 0.0752949999999998
3.41488547784929 0.0740850000000002
3.42203529409278 0.0728675000000003
3.4295018282656 0.0715925000000002
3.4367098914846 0.0703699999999998
3.4440708530143 0.0691500000000001
3.45132988233687 0.0679874999999999
3.45863259689107 0.0668775
3.46580061531441 0.0658574999999999
3.47300867853342 0.0649225000000001
3.48043880834654 0.0640599999999999
3.48759590546197 0.0633425000000003
3.49485129434857 0.0627400000000002
3.50224137936603 0.062265
3.50943852127713 0.061945
3.51672303365148 0.0617725
3.52417500608042 0.0617599999999999
3.53128841796422 0.0619049999999998
3.53851468336307 0.0622174999999999
3.54597393666394 0.0627224999999999
3.55328757252605 0.0633900000000001
3.56051747836087 0.0642175000000002
3.56783839509491 0.0652249999999999
3.57513382877717 0.066385
3.58240013897168 0.0677
3.5896773704741 0.0691625000000002
3.59684902933341 0.0707325000000001
3.60406801386032 0.0724374999999998
3.61143625626196 0.074295
3.61885546476718 0.0762650000000001
3.62602712362649 0.0782599999999999
3.63334075948859 0.0803650000000001
3.64050877791193 0.0824849999999998
3.64775324549063 0.0846724999999999
3.65525254358716 0.086955
3.66238779808678 0.0891449999999999
3.66977788310424 0.0914100000000001
3.67698594632324 0.0936024999999997
3.68426681826163 0.0957850000000001
3.69151128584032 0.0979150000000001
3.69879215777871 0.0999974999999999
3.70610943407678 0.1020175
3.71339030601517 0.103965
3.72070758231325 0.105825
3.72802485861132 0.10759
3.73526932619002 0.1092375
3.74244098504933 0.1107675
3.74990387878617 0.1122425
3.75714834636486 0.1135725
3.76435640958387 0.11478
3.77163728152225 0.1158975
3.77891815346064 0.116915
3.78619902539902 0.1178325
3.79344349297771 0.1186625
3.80076076927579 0.119425
3.80804164121418 0.1201175
3.81528610879287 0.1207425
3.82271259817002 0.1213375
3.82992066138902 0.1218825
3.83716512896772 0.1224075
3.84451880962549 0.1229375
3.85183608592356 0.12347
3.8588621273441 0.124
3.86636142544064 0.1245975
3.87360589301933 0.1252225
3.88077755187864 0.1258925
3.88802201945734 0.1266425
3.89544850883449 0.1274925
3.90265657205349 0.128395
3.91004665707095 0.1294125
3.91721831593026 0.1304875
3.92449918786865 0.131685
3.93174365544734 0.1329725
3.93898812302603 0.1343625
3.94626899496442 0.1358625
3.95358627126249 0.137465
3.9607943344815 0.1391325
3.96833003693772 0.14096
3.97557450451642 0.1428025
3.98263695029665 0.14465
3.98995422659473 0.1466325
3.99741712033157 0.1487
4.00462518355057 0.15075
4.01197886420834 0.1528675
4.01918692742734 0.1549725
4.02639499064635 0.1570725
4.03374867130411 0.159225
4.04113875632157 0.1613525
4.04831041518088 0.1633825
4.05559128711927 0.165385
4.06287215905765 0.16733
4.07011662663635 0.1691875
4.0775431160135 0.171
4.0847511792325 0.1726575
4.09199564681119 0.1742225
4.0991673056705 0.17566
4.10659379504766 0.17702
4.11387466698604 0.1782275
4.12104632584535 0.1792925
4.1285092195822 0.1802575
4.13560806972212 0.1810525
4.14299815473958 0.181735
4.1501334092392 0.1822625
4.15752349425666 0.182675
4.16465874875628 0.1829375
4.17208523813343 0.1830675
4.17940251443151 0.183065
4.1866469820102 0.182935
4.19396425830828 0.1826875
4.20124513024666 0.182335
4.20848959782536 0.1818825
4.21584327848313 0.1813375
4.22312415042151 0.1807325
4.23025940492113 0.1800825
4.23764948993859 0.1793575
4.24478474443821 0.17862
4.25228404253474 0.17782
4.25952851011344 0.17704
4.26677297769213 0.1762575
4.27394463655144 0.1754925
4.28140753028828 0.1747225
4.28861559350728 0.17401
4.29582365672629 0.17334
4.30314093302436 0.172705
4.31053101804182 0.1721275
4.31759346382206 0.1716475
4.32491074012013 0.1712325
4.33222801641821 0.170905
4.33961810143567 0.1706725
4.34678976029498 0.170545
4.35396141915429 0.170525
4.36142431289113 0.17062
};
\addplot [thick, orange, dash pattern=on 7.4pt off 3.2pt]
table {%
0.728119957762233 -0.0325675
0.735429953188371 -0.0326525
0.742692622946911 -0.0327849999999998
0.749962573577388 -0.0328575000000001
0.75721432202802 -0.0328999999999997
0.764506115274312 -0.0330525000000002
0.771801548956574 -0.0330500000000001
0.779093342202867 -0.0330974999999999
0.786363292833344 -0.033165
0.793633243463822 -0.0331799999999998
0.800925036710115 -0.0331300000000002
0.808224110828346 -0.0331949999999999
0.815512263638669 -0.0331175000000002
0.822782214269147 -0.0330774999999999
0.830041243591717 -0.033015
0.83732939640204 -0.0329625
0.844595706596549 -0.0328375000000001
0.851876578534934 -0.0327375
0.859179293089134 -0.0326450000000001
0.866434681975735 -0.03248
0.873733756093966 -0.0323499999999999
0.881007347160412 -0.0322150000000001
0.888310061714613 -0.0320425
0.895605495396875 -0.0318725000000001
0.902835401231691 -0.03171
0.910159958401706 -0.03154
0.917408066416369 -0.0313700000000001
0.924718061842507 -0.0312100000000001
0.93196616985717 -0.0310174999999997
0.939236120487647 -0.0308775000000001
0.946531554169909 -0.0307024999999999
0.953808785672325 -0.0305374999999998
0.961107859790556 -0.0304175000000001
0.968377810421034 -0.0301825000000001
0.975644120615542 -0.0301475
0.982924992553927 -0.0298725000000001
0.990256830595881 -0.0298175000000001
0.997512219482482 -0.02959
1.00476760836908 -0.0294574999999998
1.01209944641104 -0.0292424999999998
1.01932207137391 -0.0291074999999999
1.02665390941587 -0.0287749999999999
1.03392386004635 -0.0286574999999999
1.04118652980488 -0.028295
1.0484637613073 -0.0279475000000001
1.0557664758615 -0.0277100000000001
1.06305462867182 -0.0271525
1.0703245793023 -0.0267074999999998
1.07761637254859 -0.0262599999999999
1.0848826827431 -0.0254999999999999
1.09216355468149 -0.0248699999999999
1.09941894356809 -0.02409
1.10671437725035 -0.0231649999999998
1.11398432788083 -0.0221499999999999
1.12127976156309 -0.0210574999999999
1.12856791437341 -0.0198149999999998
1.13586698849164 -0.0183675000000001
1.14313693912212 -0.0168900000000001
1.15041781106051 -0.0152025000000002
1.15769868299889 -0.0132825
1.16495407188549 -0.0112875000000003
1.17223858425985 -0.00904999999999987
1.17953401794211 -0.00655250000000009
1.18678940682871 -0.00389000000000017
1.19407755963903 -0.000992499999999907
1.20135115070548 0.00227000000000004
1.20863566307983 0.00569500000000005
1.21594201807 0.00955750000000002
1.22324109218823 0.0136749999999999
1.23048555976693 0.0181799999999999
1.23777735301322 0.0231100000000001
1.2450473036437 0.028425
1.25236457994178 0.0343
1.25959812621256 0.0406075000000001
1.26690448120273 0.0475300000000001
1.27419627444902 0.0550675000000002
1.28145166333562 0.0632350000000002
1.28874709701789 0.0721499999999999
1.29600612634046 0.0818124999999998
1.3033270430745 0.0924125
1.31057515108916 0.103815
1.31788150607933 0.1163175
1.32515145670981 0.1298125
1.33241412646835 0.14442
1.33971684102255 0.1603375
1.34702319601272 0.1775275
1.35428586577126 0.196035
1.36155217596577 0.2160075
1.36881484572431 0.237435
1.3761066389706 0.2606275
1.38336566829317 0.28539
1.39069750633512 0.3121925
1.39794925478575 0.34058
1.40521556498026 0.37096
1.41252191997043 0.40363
1.41982463452463 0.43855
1.42708002341123 0.47586
1.4343390527338 0.5166725
1.44165996946785 0.563845
1.44890807748251 0.62109
1.4561998707288 0.686075
1.46346618092331 0.743025
1.47077981678542 0.785875
1.47803520567202 0.816825
1.48534156066219 0.851075
1.49264063478042 0.89975
1.49988146192315 0.93475
1.50718053604138 0.965425
1.51447961015961 0.9975
1.52170223512249 0.9975
1.52900494967669 0.9975
1.53631858553879 0.9975
1.54358853616927 0.9975
1.55085848679975 0.9975
1.55812115655829 0.9975
1.56541659024055 0.9975
1.57269746217894 0.9975
1.57997469368135 0.9767
1.58725192518377 0.925225
1.59454735886603 0.87575
1.60182459036844 0.838625
1.60911638361474 0.80105
1.6163644916294 0.7585
1.62368176792748 0.713275
1.63095171855795 0.668875
1.63823259049634 0.6252
1.64549161981891 0.5851175
1.65277613219326 0.551175
1.66009704892731 0.5202975
1.66731967389019 0.4912675
1.67465515236811 0.4636925
1.68192510299859 0.4379075
1.68920961537294 0.4125175
1.69647228513148 0.38751
1.70376043794181 0.36356
1.71104859075213 0.3416525
1.71830033920276 0.322095
1.72561397506487 0.3044375
1.7328657235155 0.2887875
1.74014659545389 0.27456
1.74746023131599 0.2612675
1.75470833933066 0.2486975
1.76200741344889 0.236345
1.76927008320743 0.2242725
1.77658371906953 0.2123925
1.78383546752016 0.2009875
1.79110541815064 0.19002
1.79842269444872 0.1794525
1.80566716202741 0.1694125
1.81295895527371 0.159645
1.82026531026388 0.150155
1.82752069915048 0.141
1.83483433501258 0.1320875
1.84212248782291 0.123625
1.84940335976129 0.115745
1.8566696699558 0.1085775
1.86393233971434 0.10222
1.87124233514048 0.0966425000000001
1.87850136446305 0.0919074999999999
1.88578223640143 0.0878799999999998
1.89307038921176 0.0844325000000001
1.90031485679045 0.0813974999999999
1.90761029047271 0.0786025000000002
1.91488752197513 0.07592
1.92215747260561 0.0732475000000001
1.92949295108353 0.0704975000000001
1.93674105909819 0.0677675000000001
1.94400008842076 0.065015
1.95128460079511 0.0623024999999998
1.95860915796513 0.0597200000000001
1.9658681872877 0.0573325000000001
1.97313449748221 0.0552025
1.98044449290835 0.0533125000000002
1.98772536484673 0.0517225
1.99498803460527 0.0503675000000001
2.00226890654366 0.04922
2.00952429543026 0.0482025
2.0168452121643 0.0472349999999999
2.024089679743 0.0462799999999998
2.03141787734898 0.0452425000000002
2.03866962579961 0.0440850000000001
2.04594321686606 0.0427800000000001
2.05326049316414 0.04131
2.06051952248671 0.0396325000000001
2.06782951791285 0.0378149999999998
2.07509582810735 0.03584
2.08235849786589 0.0337225
2.08965393154815 0.0314975
2.09691296087072 0.029185
2.10418655193717 0.0267675000000001
2.11150018779928 0.0242725
2.11879198104557 0.021715
2.12601460600845 0.0190950000000001
2.1332991183828 0.016395
2.14061639468088 0.0135950000000001
2.14791182836314 0.010745
2.15517085768571 0.00780999999999992
2.16245537006007 0.00481249999999989
2.16971075894667 0.00174249999999994
2.17699163088505 -0.00141249999999999
2.1843125476191 -0.00462999999999987
2.19156065563376 -0.00789749999999998
2.19884152757215 -0.0112300000000001
2.20614788256232 -0.01463
2.21342511406473 -0.018075
2.22069506469521 -0.0215699999999998
2.22795773445375 -0.0251124999999998
2.2352422468281 -0.0287075000000002
2.24251219745858 -0.0323525
2.24984403550053 -0.0360374999999998
2.25711762656698 -0.0397275
2.2644057793773 -0.0434075
2.27168665131569 -0.0470624999999998
2.27896752325407 -0.0506599999999999
2.28621927170471 -0.0541349999999998
2.29348194146325 -0.0575150000000001
2.30077737514551 -0.0607099999999999
2.30807280882777 -0.0637225000000001
2.31536824251003 -0.0664775000000002
2.32261999096066 -0.0689425
2.3299299863868 -0.0711100000000002
2.33716717309356 -0.0729274999999998
2.34448444939163 -0.0743925000000001
2.35172527653436 -0.0754425000000001
2.35906075501228 -0.0761074999999998
2.36633070564276 -0.0763175
2.37361885845308 -0.0760549999999998
2.38086696646774 -0.0753400000000003
2.38814783840613 -0.0740950000000002
2.39543599121645 -0.0723324999999999
2.40268773966708 -0.0700575000000001
2.40996861160547 -0.06722
2.41730409008339 -0.0638425000000002
2.42455583853402 -0.059965
2.43182942960047 -0.0556149999999999
2.43911030153886 -0.0507825
2.44641665652902 -0.0455449999999999
2.45367204541563 -0.040025
2.46096383866192 -0.0341725
2.46824107016433 -0.0281950000000002
2.47552194210272 -0.0220775
2.48281373534901 -0.0159475
2.49009824772337 -0.00990750000000027
2.49737911966175 -0.0040025
2.50466363203611 0.00165000000000006
2.51191538048674 0.00699749999999995
2.51920717373303 0.0120000000000001
2.5264662030556 0.0165749999999999
2.53374707499398 0.0207275000000003
2.54107891303594 0.0244174999999998
2.5483270210506 0.0276075000000002
2.5556297356048 0.03032
2.56290332667125 0.0325775
2.57019511991754 0.0343824999999999
2.57743230662429 0.0357800000000001
2.58471317856268 0.0368099999999998
2.5920377357327 0.0375325
2.59931132679914 0.0379574999999999
2.60657035612171 0.0381699999999999
2.61385850893204 0.038205
2.62114666174236 0.03812
2.62843845498865 0.03796
2.63568656300331 0.0377749999999999
2.64300747973736 0.037595
2.65026650905993 0.0374949999999998
2.65753281925444 0.0374400000000001
2.66481733162879 0.0375500000000002
2.67209456313121 0.0377500000000001
2.67937179463362 0.03813
2.68667450918783 0.0386575000000001
2.69395174069024 0.0393325000000001
2.70121441044878 0.040165
2.70852076543895 0.0411275
2.71579071606943 0.0422025000000001
2.72308250931572 0.0433575000000001
2.7303524599462 0.0445650000000001
2.73762241057667 0.0457774999999998
2.74492876556684 0.0469749999999998
2.75219507576135 0.0480800000000002
2.7594686668278 0.0490774999999999
2.76676046007409 0.049905
2.77402312983263 0.0505224999999999
2.78132220395086 0.0508875
2.78858851414537 0.0509625
2.79586938608376 0.0507099999999998
2.80317210063796 0.0501099999999997
2.81044933214037 0.0491425
2.81770836146294 0.047805
2.82499651427327 0.0460999999999998
2.83226282446777 0.0440325000000001
2.83955461771407 0.04163
2.84683548965245 0.0389250000000001
2.85413820420665 0.0359475
2.86140087396519 0.0327749999999998
2.86869266721148 0.0294325000000001
2.87597717958584 0.025985
2.88324713021632 0.0225125000000002
2.89053528302664 0.01905
2.89780887409309 0.0156775
2.90507154385162 0.012445
2.91237789884179 0.00938249999999989
2.91962964729243 0.00657999999999994
2.92692508097469 0.00403500000000001
2.93420595291307 0.0018024999999998
2.94150866746727 -9.75000000000392e-05
2.94877497766178 -0.00163000000000011
2.95608133265195 -0.00279749999999979
2.96336220459034 -0.00357249999999993
2.97062487434888 -0.00395749999999992
2.97789846541532 -0.00395749999999992
2.98519389909758 -0.00357249999999993
2.99246020929209 -0.00282000000000018
2.9997265194866 -0.00172249999999998
3.00703651491274 -0.000294999999999845
3.01428098249143 0.00140499999999975
3.02156185442982 0.0033574999999999
3.02888277116386 0.00552749999999982
3.03615272179434 0.00784249999999993
3.04342995329676 0.0102775000000001
3.0507035443632 0.0127825000000001
3.05796985455771 0.0153100000000002
3.06529441172773 0.0178474999999999
3.07254616017836 0.0203150000000001
3.07981975124481 0.02271
3.08713338710691 0.0250125000000001
3.09440697817336 0.0271774999999998
3.10166236705996 0.029195
3.10898692422998 0.0310825000000001
3.11626779616836 0.0328074999999998
3.12352318505496 0.0343724999999999
3.13080769742932 0.0357950000000002
3.13806308631592 0.0370725
3.14534759869027 0.0382249999999999
3.15264303237253 0.0392600000000002
3.15994210649076 0.0401924999999999
3.16723754017303 0.0410299999999999
3.17446744600784 0.0417825000000001
3.18177016056204 0.042475
3.18902190901267 0.0431000000000001
3.19630278095106 0.0436800000000002
3.20359457419735 0.04421
3.21088636744364 0.0446925
3.21815267763815 0.0451250000000002
3.22546631350026 0.0455075000000001
3.23276174718252 0.0458275
3.24004261912091 0.0460749999999997
3.24731985062332 0.0462399999999999
3.25456795863799 0.0463050000000003
3.26185247101234 0.0462599999999998
3.26911514077088 0.0460849999999997
3.27642149576105 0.0457650000000001
3.28368780595556 0.04529
3.29097231832991 0.0446475
3.29827139244814 0.0438224999999999
3.30551950046281 0.0428249999999998
3.31282221501701 0.0416349999999998
3.32009216564748 0.0402725
3.32738759932974 0.0387350000000001
3.33466119039619 0.0370425000000001
3.34196754538636 0.0352074999999999
3.34923749601684 0.0332599999999999
3.35654021057104 0.0312149999999999
3.36376283553392 0.0291274999999999
3.37108375226796 0.02698
3.37835006246247 0.0248449999999998
3.38565277701667 0.0227325
3.392940929827 0.0206875
3.40019995914957 0.0187474999999999
3.40746626934407 0.0169325000000001
3.41476898389827 0.0152649999999998
3.4220207323489 0.0137924999999999
3.42933072777504 0.0125149999999998
3.43657883578971 0.0114750000000001
3.44390339295972 0.0106649999999998
3.45117698402617 0.0101150000000001
3.45843237291277 0.00982249999999993
3.46570596397922 0.00978749999999984
3.47297591460969 0.0100100000000001
3.48028226959986 0.0104875
3.4875449393584 0.0112100000000002
3.49483309216873 0.0121700000000001
3.50211760454308 0.013355
3.50940211691743 0.0147449999999999
3.51666842711194 0.01632
3.5239529394863 0.018065
3.53124473273259 0.0199550000000002
3.53852924510694 0.02196
3.54580647660936 0.0240549999999999
3.55308006767581 0.0262124999999997
3.56038278223001 0.028415
3.56765273286048 0.03062
3.57490812174709 0.0328074999999998
3.58221083630129 0.0349724999999999
3.58948442736773 0.0370750000000001
3.59677258017806 0.039105
3.60404253080853 0.0410374999999998
3.61134160492676 0.0428725
3.61861519599321 0.0445775000000001
3.62588878705966 0.0461475
3.63316601856207 0.0475725000000001
3.64047237355224 0.0488424999999999
3.64771684113094 0.0499425000000002
3.65503411742901 0.0508724999999998
3.66227858500771 0.0516175000000001
3.66959586130578 0.0521825
3.67684032888448 0.0525524999999998
3.68412120082286 0.0527325000000001
3.69140207276125 0.0527175
3.69868294469963 0.0525100000000002
3.70596381663802 0.0521150000000002
3.71328109293609 0.05153
3.72056196487448 0.05077
3.72780643245317 0.0498374999999999
3.73512370875125 0.0487424999999998
3.74236817632994 0.0475025000000002
3.74968545262802 0.0461225000000002
3.7569663245664 0.0446300000000001
3.76424719650479 0.0430399999999999
3.77149166408348 0.0413825000000003
3.77880894038156 0.0396599999999999
3.78608981231994 0.0379149999999999
3.79333427989864 0.0361725
3.80061515183702 0.0344525000000001
3.8079324281351 0.0327749999999998
3.81517689571379 0.0311875000000001
3.82249417201187 0.0296925000000002
3.82977504395026 0.0283300000000001
3.83701951152895 0.0271175
3.84433678782703 0.0260650000000002
3.85158125540572 0.0252025
3.8588985317038 0.02453
3.86614299928249 0.02407
3.87346027558057 0.0238225
3.88070474315926 0.0237975000000002
3.88798561509764 0.023995
3.89530289139572 0.0244199999999999
3.90254735897441 0.0250675000000001
3.9098282309128 0.0259325
3.91714550721088 0.0270150000000001
3.92438997478957 0.0282875000000001
3.93167084672795 0.0297499999999999
3.93895171866634 0.0313849999999999
3.94623259060472 0.033165
3.9535498669028 0.0350774999999999
3.9607943344815 0.0370950000000001
3.96807520641988 0.0391925000000001
3.97539248271796 0.0413574999999998
3.98263695029665 0.0435400000000001
3.98995422659473 0.0457550000000001
3.99723509853311 0.0479399999999998
4.00447956611181 0.0500875000000001
4.01179684240988 0.0521899999999999
4.01907771434827 0.0541975000000001
4.02635858628665 0.0561074999999999
4.03360305386535 0.0578899999999997
4.04092033016342 0.059545
4.04820120210181 0.0610325
4.05548207404019 0.0623475000000003
4.06276294597858 0.0634775000000001
4.07004381791696 0.0644125000000002
4.07732468985535 0.0651475000000001
4.08460556179373 0.0656700000000001
4.09188643373212 0.0659850000000002
4.0991673056705 0.0660875000000001
4.1064117732492 0.0659850000000002
4.11372904954727 0.0656775
4.12097351712597 0.0651824999999999
4.12829079342404 0.0645
4.13557166536243 0.063655
4.14285253730081 0.06266
4.1501334092392 0.0615299999999998
4.15737787681789 0.0602975000000001
4.16469515311597 0.0589675
4.17193962069466 0.0575849999999999
4.17922049263305 0.056155
4.18653776893113 0.0547075
4.19378223650982 0.053275
4.2010995128079 0.0518699999999999
4.20838038474628 0.050525
4.21562485232497 0.0492650000000001
4.22294212862305 0.0481000000000002
4.23022300056144 0.0470575
4.23746746814013 0.0461600000000001
4.24478474443821 0.0454150000000002
4.25206561637659 0.0448425
4.25934648831498 0.044455
4.26659095589367 0.0442600000000002
4.27390823219175 0.0442625
4.28115269977044 0.0444675
4.28846997606852 0.044885
4.29571444364721 0.0455075000000001
4.30303171994529 0.0463425000000001
4.31027618752398 0.0473825000000001
4.31759346382206 0.0486274999999999
4.32487433576044 0.0500600000000002
4.33215520769883 0.0516749999999998
4.33943607963721 0.0534575
4.3467169515756 0.0553975000000001
4.35399782351398 0.05746
4.36127869545237 0.0596374999999998
};
\addplot [thick, red]
table {%
0.728098115146418 -0.0163125000000001
0.73539354882868 -0.016
0.742656218587219 -0.0163875000000001
0.74995529270545 -0.0164975000000002
0.757228883771896 -0.0162025
0.764491553530436 -0.0165499999999998
0.77177606590479 -0.0166474999999998
0.779053297407206 -0.0163325
0.786348731089468 -0.0166699999999999
0.793625962591884 -0.016695
0.800921396274146 -0.0163900000000002
0.808198627776561 -0.0166649999999997
0.815457657099131 -0.0166325000000001
0.822742169473486 -0.0163025000000001
0.830033962719778 -0.0165150000000001
0.83732939640204 -0.0163975000000001
0.844595706596549 -0.0160574999999998
0.85189114027881 -0.0161774999999999
0.85915016960138 -0.0159775
0.866452884155581 -0.015615
0.873719194350089 -0.0155999999999999
0.881010987596382 -0.0153575
0.888284578662828 -0.0149075
0.895576371909121 -0.0148150000000001
0.902846322539599 -0.0144749999999998
0.910108992298138 -0.013955
0.917393504672492 -0.0137499999999999
0.924696219226692 -0.0133400000000002
0.931969810293139 -0.0127174999999998
0.939257963103462 -0.0123950000000001
0.946513351990063 -0.011835
0.953808785672325 -0.0111449999999998
0.96108965761071 -0.0107299999999999
0.968359608241188 -0.0100225000000002
0.975658682359419 -0.00919500000000006
0.982921352117958 -0.00860500000000002
0.990205864492312 -0.00768750000000011
0.997486736430697 -0.0067025000000001
1.00477488924102 -0.00593749999999993
1.01205940161537 -0.00475499999999975
1.01933663311779 -0.00357500000000002
1.02662478592811 -0.0024799999999999
1.03389837699456 -0.0010625000000001
1.04116832762504 0.00051249999999996
1.04845648043536 0.00193750000000001
1.05574099280972 0.00380750000000027
1.06301458387616 0.00581999999999994
1.07031001755843 0.00778749999999988
1.07759452993278 0.0101975000000003
1.0848826827431 0.012865
1.09215991424552 0.0154699999999998
1.0994407861839 0.0186800000000002
1.10669981550647 0.02212
1.11398432788083 0.0256525
1.12127976156309 0.0298549999999999
1.1285460717576 0.034355
1.13581602238808 0.0390825
1.14310053476243 0.04451
1.1504068897526 0.0504574999999999
1.15767319994711 0.0566849999999999
1.1649649931934 0.0637575000000002
1.17223494382388 0.0714549999999999
1.17950853489032 0.0795925
1.18679304726468 0.0887375000000002
1.194081200075 0.0986625
1.20136935288533 0.1092675
1.20865386525968 0.12101
1.21591653501822 0.133665
1.22321924957242 0.14733
1.23048191933096 0.16223
1.23777007214128 0.1783725
1.24506186538758 0.195735
1.25233545645402 0.21454
1.2596054070845 0.2348075
1.26690084076676 0.2566025
1.27417807226918 0.2800525
1.28145894420756 0.305255
1.28873617570998 0.33215
1.2960243285203 0.36102
1.30329063871481 0.3917475
1.31056058934529 0.424475
1.31784874215561 0.4593825
1.32513689496593 0.496445
1.33241776690432 0.5356525
1.33970956015061 0.577205
1.34696130860124 0.6208825
1.3542458209756 0.667475
1.36153761422189 0.71905
1.36883304790415 0.7788
1.37609935809866 0.836525
1.38339843221689 0.8833
1.39065746153946 0.928325
1.39794925478575 0.9671
1.40522648628817 0.9975
1.41248915604671 0.9975
1.41980279190882 0.9975
1.4270836638472 0.9975
1.43434269316977 0.9975
1.44161264380025 0.9975
1.4488971561746 0.9975
1.45620715160074 0.9975
1.46348802353913 0.9975
1.47073613155379 0.9975
1.47803520567202 0.9975
1.48530879673847 0.9554
1.49260058998476 0.9175
1.49987054061524 0.8721
1.50714777211765 0.8245
1.51444320579992 0.779825
1.52173135861024 0.739075
1.52899766880475 0.6945
1.53628582161507 0.65205
1.54357033398943 0.610945
1.550829363312 0.5712425
1.55812115655829 0.530525
1.56540566893264 0.4941
1.57267925999909 0.46332
1.57997105324538 0.433225
1.58724100387586 0.40374
1.59454007799409 0.3769425
1.60179546688069 0.3524725
1.60908726012698 0.32929
1.61637541293731 0.3076275
1.62363444225988 0.2882225
1.63093715681408 0.2710025
1.63819982657262 0.25564
1.64548433894697 0.2414575
1.65278705350117 0.227995
1.66006428500359 0.2154575
1.66734515694197 0.2038725
1.67460054582857 0.193325
1.6818886986389 0.183775
1.68918049188519 0.17514
1.69646864469551 0.1672475
1.70374223576196 0.16005
1.71103038857228 0.1534875
1.71830033920276 0.1475025
1.72557757070518 0.1419275
1.73284752133565 0.1366925
1.74014295501792 0.131735
1.74743474826421 0.1269975
1.75471197976662 0.122445
1.76200013257695 0.1180625
1.76926280233549 0.1138975
1.77655823601775 0.109915
1.78383910795613 0.1061275
1.79111633945855 0.1024975
1.79839357096097 0.0989925
1.80566352159144 0.09557
1.81293711265789 0.092165
1.82023618677612 0.0887474999999998
1.82750249697063 0.0853725000000001
1.83478700934498 0.0820450000000001
1.8420642408474 0.0788074999999999
1.84937059583757 0.0756425
1.85664782733999 0.0725875000000002
1.86391049709852 0.0696474999999999
1.87120593078079 0.0668025
1.87848680271917 0.0640450000000001
1.88575675334965 0.0613675000000001
1.89304490615997 0.0587399999999999
1.90032213766239 0.0561624999999999
1.90761757134465 0.0536200000000001
1.91486931979528 0.0511400000000002
1.92215383216964 0.0486625
1.92943834454399 0.0461774999999999
1.93672649735431 0.0436575000000001
1.94401829060061 0.0410625
1.95130280297496 0.0383749999999999
1.95857275360544 0.0355775000000001
1.96585362554382 0.0326425
1.97314177835415 0.02956
1.98040808854866 0.0263450000000002
1.98769260092301 0.0229875
1.99497711329736 0.0194875
2.00226890654366 0.0158774999999999
2.0095315763022 0.0121775
2.01682336954849 0.00838499999999982
2.024089679743 0.00455249999999978
2.03138147298929 0.000665000000000049
2.03866962579961 -0.00323999999999991
2.04595777860994 -0.00713250000000016
2.05323136967638 -0.0109975000000002
2.06049039899895 -0.0148150000000001
2.06778947311718 -0.0185825000000001
2.07507034505557 -0.0222574999999999
2.08233301481411 -0.0258275000000001
2.08961024631652 -0.0292774999999999
2.09689475869088 -0.0325924999999998
2.10417199019329 -0.035755
2.11148198561943 -0.0387575000000002
2.11874465537797 -0.0415599999999998
2.12602188688039 -0.0441749999999999
2.1332991183828 -0.0465949999999999
2.14058363075716 -0.0488199999999999
2.14787542400345 -0.0508475000000001
2.15515265550587 -0.0526799999999998
2.16242988700828 -0.054325
2.16970347807473 -0.0557949999999998
2.17700619262893 -0.0571124999999999
2.18427614325941 -0.0582774999999998
2.19156429606973 -0.0593125000000001
2.19883788713618 -0.0602274999999999
2.20611875907456 -0.0610374999999998
2.21340691188489 -0.0617450000000002
2.22067686251536 -0.0623575000000002
2.22795773445375 -0.0628675000000001
2.23523860639213 -0.0632674999999999
2.24251583789455 -0.0635425000000001
2.24980763114084 -0.0636624999999999
2.25709942438713 -0.0635949999999998
2.26437301545358 -0.0633049999999997
2.27163568521212 -0.0627525000000002
2.27893475933035 -0.0618925000000001
2.28622291214068 -0.0606875000000002
2.29348922233518 -0.0591050000000003
2.30075917296566 -0.0571075
2.30803640446808 -0.0546749999999999
2.31533547858631 -0.0517749999999999
2.32261999096066 -0.0484200000000001
2.32989722246308 -0.0446075
2.33717081352953 -0.0403475
2.34444076416 -0.0356674999999999
2.35174711915017 -0.0305775000000001
2.35900978890871 -0.0251874999999998
2.36630522259097 -0.0195024999999998
2.37357153278548 -0.0136500000000002
2.38085240472387 -0.00768500000000003
2.38813327666225 -0.0017199999999999
2.39543599121645 0.0041525
2.4027095822829 0.00977749999999986
2.40997953291338 0.0150700000000001
2.41725312397982 0.0199249999999999
2.42455583853402 0.0242650000000001
2.43183307003644 0.0279824999999999
2.43910666110289 0.031035
2.44639481391321 0.0334074999999999
2.45367568585159 0.03508
2.46096019822595 0.0360775
2.46822650842046 0.03643
2.47549645905093 0.0361924999999999
2.4828028140411 0.0354175000000001
2.49006184336367 0.0341799999999999
2.49734635573803 0.0325475000000001
2.50463086811238 0.0306124999999998
2.51191174005077 0.0284599999999998
2.51918533111721 0.0261875
2.52646984349157 0.023875
2.5337689176098 0.0216025000000002
2.54105342998415 0.019455
2.54833066148657 0.0174900000000001
2.55560061211705 0.0157450000000001
2.56286692231156 0.0142475000000001
2.57017327730173 0.0130050000000001
2.57744686836817 0.0120224999999998
2.58473138074253 0.0112825000000001
2.59201589311688 0.0107499999999998
2.59928220331139 0.0103900000000003
2.60657763699365 0.0101499999999998
2.61383666631622 0.00997999999999983
2.62113938087042 0.00982500000000002
2.62841661237284 0.00963750000000019
2.63569020343928 0.00936999999999983
2.64298563712155 0.00898499999999984
2.65024830688008 0.00846249999999991
2.65754738099832 0.00777499999999982
2.66480276988492 0.00693750000000009
2.67209092269524 0.00594749999999991
2.67936815419766 0.00481750000000005
2.68664538570007 0.00356999999999985
2.6939335385104 0.00223750000000003
2.70120348914087 0.000852500000000234
2.70848800151523 -0.000555000000000305
2.71576887345361 -0.00194499999999991
2.72305338582797 -0.00326249999999995
2.73033789820232 -0.00445499999999974
2.73761877014071 -0.00547750000000029
2.74490328251506 -0.00628250000000001
2.75218051401748 -0.0068249999999999
2.75945774551989 -0.00707500000000003
2.76673497702231 -0.00700250000000011
2.77401584896069 -0.0065925
2.78130036133505 -0.00582999999999991
2.7885848737094 -0.00470500000000023
2.79585846477585 -0.00323250000000002
2.80314661758617 -0.00141999999999989
2.81042384908859 0.000709999999999766
2.81771200189891 0.00314499999999995
2.82497831209342 0.00585750000000012
2.83227010533971 0.00884
2.839561898586 0.0120525000000001
2.84683913008842 0.015465
2.85412000202681 0.0190375
2.86138631222131 0.02273
2.8686671841597 0.0265149999999998
2.87595533697002 0.0303474999999999
2.88323984934438 0.0341725
2.89052072128276 0.0379475000000003
2.89779431234921 0.0416250000000002
2.90507154385162 0.0451699999999999
2.91237425840582 0.0485575000000001
2.91964056860033 0.0517225
2.92692508097469 0.054665
2.93421323378501 0.0573425
2.94147954397952 0.0597275
2.94876769678984 0.0618099999999998
2.95605949003614 0.06357
2.96331487892274 0.0649899999999999
2.97060667216903 0.0660724999999999
2.97787662279951 0.0668099999999999
2.98516477560983 0.06721
2.99244928798418 0.0672775000000001
2.99973744079451 0.0670275
3.00700375098902 0.0664825
3.01430282510725 0.0656575
3.02157277573772 0.0645824999999998
3.02886092854805 0.0632825
3.03613087917853 0.0617925
3.04340811068094 0.0601375000000001
3.0506926230553 0.0583449999999999
3.05798441630159 0.0564450000000001
3.06525436693207 0.0544650000000001
3.07253523887045 0.0524274999999999
3.07981247037287 0.0503525
3.08710062318319 0.0482499999999998
3.09438149512158 0.0461400000000001
3.10165872662399 0.0440350000000002
3.10893959856238 0.0419374999999999
3.11621683006479 0.0398599999999998
3.12350862331109 0.0378074999999999
3.13079313568544 0.0357925000000002
3.13805580544398 0.0338225000000001
3.14535851999818 0.0318899999999999
3.15261754932075 0.03003
3.15991662343898 0.0282299999999999
3.16719749537736 0.0265124999999998
3.17447836731575 0.0248925
3.18175923925414 0.0233875000000001
3.18904739206446 0.0220124999999999
3.19632826400284 0.0207924999999999
3.20359821463332 0.019735
3.21088636744364 0.0188600000000001
3.21816723938203 0.0181875000000002
3.22544447088445 0.0177399999999999
3.23272534282283 0.0175325000000001
3.23999165301734 0.0175750000000001
3.24728344626363 0.0178725
3.25456431820202 0.0184200000000001
3.26183062839653 0.0192174999999999
3.26914062382266 0.02026
3.27641057445314 0.0215299999999999
3.28368416551959 0.0230125000000001
3.29095411615007 0.0246825000000001
3.29823862852442 0.02652
3.30551950046281 0.0284925000000001
3.31280401283716 0.030565
3.32008852521151 0.0327075000000001
3.32735847584199 0.0348775
3.33464298821635 0.0370525000000001
3.34192021971876 0.03919
3.34920473209312 0.0412599999999998
3.35649288490344 0.0432324999999999
3.36376283553392 0.0450775
3.37104734790827 0.04678
3.37833186028263 0.0483249999999998
3.38560545134907 0.0496949999999998
3.39288996372343 0.0508849999999999
3.40017083566181 0.0518924999999999
3.40744806716423 0.0527200000000001
3.41474350084649 0.05337
3.42201709191294 0.0538499999999999
3.42929432341535 0.0541725
3.43657883578971 0.054345
3.44386334816406 0.0543800000000001
3.45113693923051 0.0542925
3.45842145160486 0.0540950000000002
3.46570960441518 0.0537950000000002
3.47298319548163 0.0534050000000001
3.48027134829196 0.0529350000000001
3.48754129892243 0.0523899999999998
3.49482945173276 0.0517724999999999
3.50210668323517 0.0510974999999998
3.50938755517356 0.0503600000000002
3.51667570798388 0.0495625
3.52394201817839 0.0487175000000001
3.53123745186065 0.0478175
3.53850376205516 0.0468775000000001
3.54579555530145 0.0459025
3.55308370811178 0.0448974999999997
3.56035365874225 0.0438775
3.5676272498087 0.0428474999999999
3.57491904305499 0.0418150000000001
3.58219263412144 0.0407975
3.58948442736773 0.0398
3.59675437799821 0.0388500000000001
3.60403889037256 0.0379550000000002
3.61132340274692 0.037135
3.6185933533774 0.0364000000000001
3.62587786575175 0.035765
3.6331623781261 0.0352374999999999
3.64043596919255 0.0348275000000001
3.64771684113094 0.0345400000000001
3.65499771306932 0.0343875000000001
3.66227858500771 0.0343674999999998
3.66955945694609 0.0344799999999999
3.67684032888448 0.0347249999999999
3.68412120082286 0.0350975000000002
3.69140207276125 0.035595
3.69868294469963 0.0362124999999999
3.70596381663802 0.036945
3.7132446885764 0.0377800000000001
3.72052556051479 0.0386949999999999
3.72780643245317 0.0396799999999999
3.73508730439156 0.0407150000000001
3.74236817632994 0.0417875000000002
3.74964904826833 0.0428799999999999
3.75692992020671 0.0439775000000001
3.7642107921451 0.045065
3.77149166408348 0.0461275000000001
3.77877253602187 0.0471525
3.78605340796025 0.0481349999999999
3.79333427989864 0.0490650000000002
3.80061515183702 0.0499375000000001
3.80789602377541 0.0507425000000001
3.81517689571379 0.0514700000000001
3.82245776765218 0.0521225000000001
3.82973863959056 0.0526875
3.83701951152895 0.0531675
3.84430038346733 0.0535599999999999
3.85158125540572 0.0538674999999998
3.8588621273441 0.0540875
3.86614299928249 0.0542249999999999
3.87342387122087 0.0542850000000001
3.88070474315926 0.0542674999999999
3.88798561509764 0.0541825000000003
3.89526648703603 0.0540299999999998
3.90254735897441 0.0538174999999999
3.9098282309128 0.0535499999999999
3.91710910285118 0.0532399999999999
3.92438997478957 0.0528874999999999
3.93167084672795 0.052505
3.93895171866634 0.0521000000000001
3.94623259060472 0.0516825000000001
3.95351346254311 0.0512650000000001
3.9607943344815 0.050855
3.96807520641988 0.0504650000000002
3.97535607835827 0.0500999999999998
3.98263695029665 0.0497624999999999
3.98991782223504 0.0494575000000001
3.99719869417342 0.0491825000000002
4.00447956611181 0.0489474999999999
4.01176043805019 0.0487549999999999
4.01904130998858 0.0486125000000001
4.02632218192696 0.0485325
4.03360305386535 0.0485125
4.04088392580373 0.048555
4.04816479774212 0.0486625
4.0554456696805 0.0488350000000001
4.06272654161889 0.0490774999999999
4.07000741355727 0.0494
4.07728828549566 0.0497975
4.08456915743404 0.0502775
4.09185002937243 0.0508300000000002
4.09913090131081 0.0514600000000002
4.1064117732492 0.0521599999999999
4.11369264518758 0.0529275000000002
4.12097351712597 0.0537499999999998
4.12825438906435 0.0546250000000001
4.13553526100274 0.0555500000000002
4.14281613294112 0.0565199999999997
4.15009700487951 0.057535
4.15737787681789 0.0585825
4.16465874875628 0.0596550000000001
4.17193962069466 0.0607474999999997
4.17922049263305 0.0618500000000001
4.18650136457143 0.0629525000000001
4.19378223650982 0.0640425
4.2010631084482 0.0651199999999999
4.20834398038659 0.06617
4.21562485232497 0.0671900000000001
4.22290572426336 0.0681725
4.23018659620174 0.0691074999999998
4.23746746814013 0.0699949999999998
4.24474834007851 0.0708275
4.2520292120169 0.0716025000000002
4.25931008395528 0.0723199999999999
4.26659095589367 0.0729750000000003
4.27387182783205 0.0735700000000001
4.28115269977044 0.0741074999999999
4.28843357170882 0.0745850000000001
4.2957508480069 0.07501
4.3029953155856 0.075385
4.31027618752398 0.0757100000000001
4.31759346382206 0.075995
4.32483793140075 0.0762399999999999
4.33211880333914 0.076455
4.33939967527752 0.0766400000000001
4.3467169515756 0.0768025000000001
4.35396141915429 0.0769500000000001
4.36124229109268 0.0770949999999999
};
\addplot [thick, blue, dash pattern=on 2pt off 3.3pt]
table {%
0.737115475042108 0.006685
0.854555939408259 0.006685
0.958453981969015 0.0200525
1.04425905776288 0.03877
1.12554999295495 0.0762025
1.17072780333263 0.1136375
1.18878436573983 0.1537425
1.21590561371031 0.19385
1.22944803551571 0.2312825
1.2429904573211 0.2660425
1.2565328791265 0.2981275
1.2700753009319 0.34893
1.27910358213549 0.39171
1.28816826769878 0.4318175
1.30171068950418 0.471925
1.31073897070778 0.51738
1.31976725191138 0.5574875
1.33330967371677 0.627005
1.34233795492037 0.669785
1.35140264048366 0.71524
1.36043092168726 0.7580225
1.37397334349265 0.8248675
1.38300162469625 0.8676475
1.38751576529805 0.90508
1.39654404650165 0.93984
1.40557232770524 0.9639025
1.43269357567573 0.9839575
1.46429255988832 0.9705875
1.47332084109192 0.9532075
1.47787138605341 0.915775
1.47787138605341 0.9318175
1.4914138078588 0.8649725
1.4959279484606 0.78476
1.5004420890624 0.830215
1.5139845108678 0.7419775
1.5230127920714 0.67246
1.53204107327499 0.6243325
1.53655521387679 0.5868975
1.54561989944008 0.5360975
1.56367646184728 0.4425125
1.56367646184728 0.4906425
1.58624716485627 0.372995
1.59527544605987 0.3248675
1.61336841282675 0.2767375
1.62691083463215 0.2125675
1.64948153764114 0.15909
1.68563106681523 0.09492
1.73077247283321 0.05214
1.78126531972591 0.0213825
1.85804211431619 -0.03402
1.95090963589029 -0.05751
2.0243372293889 -0.04822
2.06991548772319 -0.03286
2.14501768176763 -0.0033725
2.21254776899616 0.02781
2.30592495160595 0.044395
2.41197085138852 0.0417575
2.50895206560781 0.03294
2.61113910326305 0.0327025
2.70007495399042 0.0362625
2.78580722106491 0.0447825
2.87812867724363 0.05588
2.9693215982719 0.049905
3.11344645829224 0.048525
3.20321960929253 0.0574875
3.25778974447072 0.065605
3.33129014668872 0.06788
3.41494736526076 0.05634
3.51549620672986 0.0422175
3.59616826780717 0.041445
3.59616826780717 0.0441175
3.64826290652631 0.0610025
3.72303746133353 0.077915
3.79038552676359 0.084225
3.83996826466399 0.07699
3.91463360639213 0.059765
4.02228129800116 0.055825
4.11893487298322 0.0739675
4.18784832588003 0.0868975
4.26597208177891 0.08539
4.316064480715 0.07543
};
\end{axis}

\end{tikzpicture}


==> Section3/images/convergence/wg1c_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2491156}{RGB}{249,115,6}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\mathrm{dp}$},
    xmin=-0.31, xmax=2.66,
    xtick style={color=black},
    xtick={0.175,1.175,2.175},
    xticklabels={0.1,0.025,0.0125},
    y grid style={darkgray176},
    ylabel={\% error},
    ymin=-15, ymax=15,
    ytick style={color=black}
]
\draw[draw=black,fill=blue] (axis cs:-0.175,0) rectangle (axis cs:0.175,7.68402090537446);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}

\draw[draw=black,fill=blue] (axis cs:0.825,0) rectangle (axis cs:1.175,-1.37632977034071);
\draw[draw=black,fill=blue] (axis cs:1.825,0) rectangle (axis cs:2.175,-1.37632977034071);
\draw[draw=black,fill=darkorange2491156] (axis cs:0.175,0) rectangle (axis cs:0.525,-6.73637403125397);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange2491156}

\draw[draw=black,fill=darkorange2491156] (axis cs:1.175,0) rectangle (axis cs:1.525,-5.70855037479355);
\draw[draw=black,fill=darkorange2491156] (axis cs:2.175,0) rectangle (axis cs:2.525,1.91716427391691);
\end{axis}

\end{tikzpicture}


==> Section3/images/convergence/wg2c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.545530797356807, xmax=4.56201178872825,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.0873805000000002, ymax=1.1054705,
ytick style={color=black}
]
\addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
table {%
0.728280136944877 -0.00373249999999992
0.73539354882868 -0.00326749999999976
0.742674420767065 -0.00275749999999988
0.750020820552895 -0.00221750000000007
0.757345377722911 -0.00167499999999983
0.764527957890128 -0.00113249999999994
0.771863436368051 -0.00051249999999996
0.779067859151083 8.75000000000625e-05
0.786439741988697 0.000697500000000062
0.793764299158713 0.00133500000000026
0.800921396274146 0.00194250000000018
0.808387930446959 0.00258000000000003
0.815504982766731 0.00320999999999998
0.822764012089301 0.00383250000000004
0.830048524463655 0.00444499999999977
0.83737308163367 0.00505749999999985
0.844602987468487 0.00563000000000002
0.851923904202533 0.00619499999999995
0.859281225296271 0.00672499999999978
0.866449243719611 0.00717250000000007
0.873933980072271 0.0075800000000001
0.881014628032351 0.00791499999999985
0.888473881333226 0.00821499999999986
0.895780236323396 0.00845249999999993
0.902864524719445 0.00860500000000002
0.910243688428998 0.00869499999999981
0.917451751647999 0.00877999999999979
0.924852757973368 0.00884
0.932046259448492 0.00884500000000017
0.939323490950908 0.00886999999999993
0.946746339892091 0.00891750000000009
0.953925279623339 0.00892499999999998
0.961126061970402 0.00890500000000003
0.968381450857003 0.0088750000000001
0.975684165411203 0.00884999999999998
0.982924992553927 0.00885749999999987
0.990406088470618 0.00887250000000002
0.997577747329927 0.00885749999999987
1.00495691103948 0.00881749999999997
1.01227054690159 0.00878750000000004
1.0195368570961 0.008765
1.02663206680005 0.00873750000000015
1.03391293873844 0.00869999999999998
1.04140859639901 0.0086549999999999
1.04868582790142 0.00861249999999991
1.05590481242833 0.00858249999999998
1.06323665047028 0.00855999999999995
1.07032093886633 0.00854500000000016
1.07781295609093 0.00850749999999998
1.08503558105381 0.00845500000000001
1.09225456558072 0.00843750000000014
1.09950631403135 0.00848999999999975
1.10681630945749 0.00857749999999982
1.11419547316704 0.00866499999999988
1.12132708723069 0.00871500000000012
1.12878634053157 0.00875249999999994
1.1358961119794 0.00883250000000011
1.14334444397237 0.0089500000000001
1.15043601324035 0.00903999999999989
1.1578989069772 0.00908999999999978
1.16511061063217 0.00913250000000012
1.17228590992745 0.00917999999999992
1.17953765837808 0.00925249999999984
1.18689861990779 0.00937749999999973
1.19419405359005 0.00952750000000009
1.20148948727231 0.00967249999999993
1.2088759318538 0.00976749999999988
1.21591289458225 0.0097925
1.22323745175227 0.00977499999999978
1.2305001215108 0.00977250000000005
1.23782467868082 0.00983249999999991
1.24518564021053 0.00991750000000025
1.25245195040504 0.00996249999999996
1.25967821580388 0.00995500000000007
1.26703553689762 0.00991
1.27423631924468 0.00987749999999998
1.28152083161904 0.00991250000000008
1.28891819750844 0.00995999999999988
1.29605345200806 0.00995999999999988
1.30331976220256 0.00989500000000021
1.31068072373227 0.00980000000000025
1.31789970825918 0.00974250000000012
1.32525338891695 0.00974250000000012
1.33258886739487 0.00974000000000004
1.3397350432024 0.00969750000000005
1.34721977955506 0.00962250000000004
1.35442420233809 0.00953499999999998
1.36176696168795 0.00948499999999974
1.36903327188246 0.00949500000000008
1.37627409902518 0.00954750000000004
1.38354404965566 0.0095675
1.39079215767032 0.0095324999999999
1.39804026568498 0.00948499999999974
1.40536846329097 0.00948499999999974
1.41259472868982 0.00955750000000002
1.41985375801239 0.00967749999999974
1.42715283213062 0.00982000000000021
1.43441550188916 0.00997249999999994
1.44170365469948 0.0101050000000001
1.44898452663786 0.01021
1.45642557775889 0.0103200000000001
1.46362636010596 0.0104499999999998
1.47083078288899 0.0106200000000001
1.4782026657266 0.0108249999999998
1.4855527059484 0.011055
1.49277897134725 0.0112875000000003
1.49998339413028 0.0115100000000002
1.50733343435208 0.0117349999999998
1.51449781233945 0.011955
1.52175320122605 0.0121925000000001
1.52920517365499 0.0124925000000001
1.53631494510283 0.0128500000000003
1.54365042358075 0.0132874999999999
1.55089125072347 0.0137799999999999
1.55811387568635 0.0143124999999998
1.56550032026784 0.0149100000000001
1.57270474305087 0.0155549999999998
1.58017127722369 0.0162749999999999
1.58746671090595 0.0170400000000001
1.59471845935658 0.0178725
1.60201753347481 0.0187775000000002
1.60919647320606 0.0197049999999997
1.61654287299189 0.0207024999999998
1.62363444225988 0.0217300000000002
1.63099540378959 0.02287
1.63821438831649 0.0240600000000001
1.64565543943752 0.0253475000000002
1.6528780644004 0.0266625000000001
1.66023538549414 0.0280950000000001
1.66734515694197 0.0295925
1.67477892719106 0.0312799999999999
1.68192874343456 0.0330225000000002
1.68935159237574 0.034965
1.69666158780188 0.03705
1.70394245974027 0.0393325000000001
1.71109227598376 0.0417825000000001
1.7185442484127 0.0445599999999999
1.72579235642736 0.047485
1.73289484700325 0.0506275000000002
1.74034681943219 0.0542825000000001
1.74765317442236 0.0582225000000001
1.75482483328167 0.0624299999999998
1.76213482870781 0.0671099999999999
1.76940477933829 0.0722000000000001
1.77666744909682 0.0777975000000001
1.78394468059924 0.0839874999999999
1.79127287820523 0.0908349999999999
1.79839357096097 0.0981199999999998
1.80590743080138 0.106575
1.81302448312115 0.11538
1.82032355723938 0.125305
1.82771364225684 0.13635
1.83486709893631 0.1480875
1.84225718395377 0.16139
1.84934511278578 0.175375
1.8568116469586 0.1914925
1.86391777797046 0.208225
1.87122049252466 0.226965
1.87850500489902 0.24729
1.88585868555679 0.2694475
1.89307038921176 0.2928125
1.90032941853433 0.3179075
1.90774498660357 0.3449575
1.91491300502691 0.37242
1.92228124742856 0.4020975
1.92968225375393 0.4333725
1.93671557604641 0.464435
1.9441493462955 0.4987375
1.95147390346551 0.534155
1.95857275360544 0.57018
1.96598104080275 0.609635
1.97317818271384 0.64955
1.98060831252696 0.691975
1.98771444353882 0.732675
1.99500259634915 0.773075
2.00246549008599 0.811025
2.00962986807336 0.842325
2.01699447003904 0.867975
2.02419161195013 0.886225
2.03158169696759 0.898175
2.03873879408303 0.90425
2.04597962122575 0.906575
2.05335150406337 0.906825
2.06049403943492 0.90635
2.06787320314448 0.905975
2.07504850243975 0.905875
2.08245314920109 0.90525
2.08983595334661 0.9027
2.0969748482822 0.8973
2.10431032676012 0.88815
2.11154387303091 0.875575
2.11892303674046 0.8596
2.12618206606303 0.841725
2.13347385930933 0.822925
2.14057634988522 0.804925
2.14805380536594 0.786975
2.15526550902091 0.770925
2.16250633616364 0.7563
2.16987821900125 0.742625
2.1770098330649 0.729775
2.18449820985353 0.715825
2.19177908179191 0.7013
2.19906359416627 0.68535
2.20620612953782 0.66795
2.21346879929636 0.648375
2.22077151385056 0.62705
2.22811063276445 0.60445
2.23532597685539 0.58142
2.24260684879378 0.5574675
2.24999329337527 0.5330175
2.25720499703024 0.509505
2.26450771158444 0.48639
2.27186503267818 0.46416
2.27893111889438 0.444155
2.2864085743751 0.4245475
2.29372949110915 0.40705
2.30096303737994 0.3915725
2.30813105580328 0.37786
2.31539008512585 0.3655825
2.32278017014331 0.3548
2.32991542464292 0.345875
2.33731643096829 0.3380875
2.34462642639443 0.33166
2.35192186007669 0.326105
2.35918088939926 0.321195
2.36628702041113 0.31681
2.37357153278548 0.31248
2.38108903306186 0.307905
2.38826797279311 0.30341
2.39558888952716 0.298795
2.40277146969437 0.2942725
2.41021616125137 0.289585
2.41743150534231 0.28521
2.42459224289371 0.2813125
2.43199688965505 0.2778475
2.43910666110289 0.2749975
2.44645670132469 0.272355
2.45386134808602 0.2699975
2.46098568127773 0.2677975
2.46828111495999 0.2653925
2.4756894021573 0.2630825
2.48285742058064 0.2610925
2.49027662908586 0.2594175
2.4975392988444 0.2582425
2.50473280031952 0.2571525
2.51198454877015 0.256
2.51937463378761 0.2549675
2.52658633744258 0.25397
2.53392181592051 0.25264
2.54119904742292 0.2508325
2.54849084066921 0.2487175
2.55580083609535 0.24679
2.56295793321079 0.2451975
2.57035529910018 0.243415
2.57765073278245 0.2413975
2.58492068341292 0.2389925
2.592237959711 0.2361275
2.59947150598179 0.2330575
2.60661768178931 0.2299125
2.61387307067591 0.226615
2.62115758305027 0.2232575
2.62855494893967 0.21994
2.63574116954285 0.21678
2.64300747973736 0.21345
2.65028835167575 0.20994
2.65765295364142 0.2062
2.66494474688771 0.2022175
2.67225110187788 0.1981
2.67948828858464 0.1939625
2.68666722831589 0.1898575
2.69414832423258 0.1855625
2.70122533175669 0.181455
2.70851348456701 0.177305
2.7158890078406 0.1731175
2.72313711585526 0.1689225
2.73048715607706 0.1645025
2.73782627499095 0.15981
2.74512898954515 0.15498
2.75223876099298 0.1501575
2.75962884601044 0.1451475
2.76680050486975 0.140485
2.77408501724411 0.1360225
2.78152970880111 0.13163
2.78878873812368 0.127475
2.79594947567508 0.1234675
2.80319758368974 0.1196525
2.81059859001511 0.11615
2.81780301279814 0.1130725
2.82503655906893 0.110205
2.83236475667491 0.107445
2.83963470730539 0.1049625
2.84705027537463 0.10282
2.85432386644108 0.10104
2.86144819963279 0.0995774999999998
2.86883464421428 0.0983875000000001
2.87616648225624 0.0975000000000001
2.88344735419462 0.0968150000000001
2.89056804695036 0.0962950000000003
2.89781615496502 0.0959
2.90523536347024 0.09559
2.91241794363746 0.0953624999999999
2.91973521993553 0.0953100000000003
2.92693964271856 0.0955475
2.93443530037913 0.0960549999999998
2.94170161057364 0.0967175000000001
2.9487604159179 0.097475
2.95621602878281 0.0983675000000002
2.96339860895003 0.0992199999999997
2.97075957047974 0.0999375000000001
2.97808776808572 0.100535
2.98518297778968 0.10111
2.99256942237117 0.10178
2.99995950738863 0.102615
3.00705107665662 0.1035125
3.01436471251872 0.1045225
3.02179484233185 0.1055775
3.02895193944728 0.1065825
3.03622917094969 0.1075525
3.04355008768374 0.10855
3.05076543177468 0.1094975
3.05814095504826 0.110385
3.06546551221828 0.111315
3.07258620497402 0.11222
3.07988527909225 0.113065
3.08714430841482 0.1137725
3.0945089103805 0.11432
3.10181526537067 0.1147625
3.10902332858967 0.1151875
3.11627871747627 0.11562
3.12372340903327 0.1160925
3.13103340445941 0.1165925
3.1382305463705 0.1170775
3.14546045220532 0.117505
3.15281413286309 0.11788
3.16005860044178 0.1182775
3.1672521019169 0.11876
3.17448200775172 0.1195025
3.18174831794623 0.1206575
3.18909107729609 0.12231
3.19630642138703 0.1244625
3.20376203425193 0.12714
3.21107567011404 0.130055
3.2183128568208 0.1330775
3.22543719001251 0.136035
3.23290008374935 0.139075
3.24018459612371 0.1419925
3.2473344123672 0.144825
3.25462256517752 0.1477175
3.26186339232025 0.1505875
3.26916974731042 0.1534625
3.2765925962516 0.15636
3.28382614252239 0.15913
3.29108881228093 0.1618525
3.29838424596319 0.164515
3.30574520749289 0.1671125
3.31304428161113 0.1695575
3.32030695136967 0.17176
3.3275696211282 0.1737175
3.33464298821635 0.1752625
3.34212772456901 0.176405
3.34935034953188 0.1770575
3.35650744664732 0.1771975
3.36400310430788 0.1768025
3.37109831401184 0.17607
3.37843015205379 0.1750925
3.38580931576335 0.1739775
3.39293728939103 0.17281
3.40023636350926 0.1715725
3.40769561681013 0.1703275
3.41488547784929 0.1691675
3.42203529409278 0.1681325
3.4295018282656 0.1671075
3.4367098914846 0.1661175
3.4440708530143 0.1651725
3.45132988233687 0.1643525
3.45863259689107 0.16364
3.46580061531441 0.1631975
3.47300867853342 0.1630325
3.48043880834654 0.1631375
3.48759590546197 0.163485
3.49485129434857 0.164025
3.50224137936603 0.16474
3.50943852127713 0.1655975
3.51672303365148 0.1665275
3.52417500608042 0.1673975
3.53128841796422 0.1681025
3.53851468336307 0.16865
3.54597393666394 0.16896
3.55328757252605 0.169065
3.56051747836087 0.169025
3.56783839509491 0.1688
3.57513382877717 0.1683575
3.58240013897168 0.167735
3.5896773704741 0.1669775
3.59684902933341 0.166045
3.60406801386032 0.164915
3.61143625626196 0.163605
3.61885546476718 0.162
3.62602712362649 0.1601175
3.63334075948859 0.157935
3.64050877791193 0.1555625
3.64775324549063 0.1529225
3.65525254358716 0.1500275
3.66238779808678 0.1471375
3.66977788310424 0.1440925
3.67698594632324 0.1410975
3.68426681826163 0.1380925
3.69151128584032 0.1352875
3.69879215777871 0.1327225
3.70610943407678 0.130345
3.71339030601517 0.128245
3.72070758231325 0.1264475
3.72802485861132 0.1249
3.73526932619002 0.123625
3.74244098504933 0.1226
3.74990387878617 0.12177
3.75714834636486 0.12113
3.76435640958387 0.12058
3.77163728152225 0.1201275
3.77891815346064 0.1198375
3.78619902539902 0.119715
3.79344349297771 0.119805
3.80076076927579 0.1200775
3.80804164121418 0.12045
3.81528610879287 0.12093
3.82271259817002 0.12156
3.82992066138902 0.1223375
3.83716512896772 0.1233325
3.84451880962549 0.1245775
3.85183608592356 0.12602
3.8588621273441 0.127625
3.86636142544064 0.1294925
3.87360589301933 0.131485
3.88077755187864 0.1337125
3.88802201945734 0.13612
3.89544850883449 0.1387625
3.90265657205349 0.1415025
3.91004665707095 0.144415
3.91721831593026 0.147345
3.92449918786865 0.1503675
3.93174365544734 0.1533325
3.93898812302603 0.156295
3.94626899496442 0.1591675
3.95358627126249 0.1619175
3.9607943344815 0.16447
3.96833003693772 0.1669725
3.97557450451642 0.16918
3.98263695029665 0.17118
3.98995422659473 0.1731175
3.99741712033157 0.1748575
4.00462518355057 0.1763225
4.01197886420834 0.17761
4.01918692742734 0.178685
4.02639499064635 0.1795525
4.03374867130411 0.180205
4.04113875632157 0.180585
4.04831041518088 0.1807025
4.05559128711927 0.1805025
4.06287215905765 0.180055
4.07011662663635 0.1794725
4.0775431160135 0.178715
4.0847511792325 0.177885
4.09199564681119 0.176975
4.0991673056705 0.1760275
4.10659379504766 0.17515
4.11387466698604 0.1745075
4.12104632584535 0.1741425
4.1285092195822 0.1741225
4.13560806972212 0.17432
4.14299815473958 0.1747475
4.1501334092392 0.175345
4.15752349425666 0.17619
4.16465874875628 0.17726
4.17208523813343 0.17862
4.17940251443151 0.1801975
4.1866469820102 0.18206
4.19396425830828 0.1842025
4.20124513024666 0.1865525
4.20848959782536 0.1890175
4.21584327848313 0.1916675
4.22312415042151 0.1943125
4.23025940492113 0.1970425
4.23764948993859 0.199905
4.24478474443821 0.2025
4.25228404253474 0.2051425
4.25952851011344 0.20751
4.26677297769213 0.209565
4.27394463655144 0.21124
4.28140753028828 0.21271
4.28861559350728 0.213825
4.29582365672629 0.2146425
4.30314093302436 0.2151625
4.31053101804182 0.2154275
4.31759346382206 0.21557
4.32491074012013 0.21567
4.33222801641821 0.215835
4.33961810143567 0.2161225
4.34678976029498 0.2164975
4.35396141915429 0.21712
4.36142431289113 0.2181075
};
\addplot [thick, orange, dash pattern=on 7.4pt off 3.2pt]
table {%
0.728119957762233 -0.0310949999999998
0.735429953188371 -0.03127
0.742692622946911 -0.0311975
0.749962573577388 -0.0312925
0.75721432202802 -0.0313099999999999
0.764506115274312 -0.0313375000000001
0.771801548956574 -0.0313749999999999
0.779093342202867 -0.0314125000000001
0.786363292833344 -0.0314249999999998
0.793633243463822 -0.0314675000000001
0.800925036710115 -0.0314724999999999
0.808224110828346 -0.0315049999999999
0.815512263638669 -0.0315149999999999
0.822782214269147 -0.0315300000000001
0.830041243591717 -0.0315450000000002
0.83732939640204 -0.0315450000000002
0.844595706596549 -0.03156
0.851876578534934 -0.0315575000000003
0.859179293089134 -0.0315650000000002
0.866434681975735 -0.0315725
0.873733756093966 -0.0315725
0.881007347160412 -0.0315799999999999
0.888310061714613 -0.0315950000000001
0.895605495396875 -0.0316025
0.902835401231691 -0.031625
0.910159958401706 -0.031645
0.917408066416369 -0.0316749999999999
0.924718061842507 -0.0317074999999999
0.93196616985717 -0.0317525
0.939236120487647 -0.0317975000000001
0.946531554169909 -0.0318550000000002
0.953808785672325 -0.0319174999999998
0.961107859790556 -0.0319825000000002
0.968377810421034 -0.0320650000000001
0.975644120615542 -0.0321525000000001
0.982924992553927 -0.0322300000000002
0.990256830595881 -0.0323074999999999
0.997512219482482 -0.0324350000000003
1.00476760836908 -0.0324949999999998
1.01209944641104 -0.0325900000000001
1.01932207137391 -0.0327075000000001
1.02665390941587 -0.0327325000000002
1.03392386004635 -0.0328875
1.04118652980488 -0.0328624999999999
1.0484637613073 -0.0330200000000001
1.0557664758615 -0.0329525
1.06305462867182 -0.0331099999999999
1.0703245793023 -0.0329625
1.07761637254859 -0.0331600000000002
1.0848826827431 -0.03291
1.09216355468149 -0.03309
1.09941894356809 -0.0328724999999999
1.10671437725035 -0.0328675
1.11398432788083 -0.0327874999999999
1.12127976156309 -0.0326149999999998
1.12856791437341 -0.0325600000000001
1.13586698849164 -0.0323775000000001
1.14313693912212 -0.032245
1.15041781106051 -0.0320824999999999
1.15769868299889 -0.0319400000000002
1.16495407188549 -0.0317475000000002
1.17223858425985 -0.0316125
1.17953401794211 -0.0314500000000002
1.18678940682871 -0.0312899999999999
1.19407755963903 -0.0311700000000002
1.20135115070548 -0.0310400000000001
1.20863566307983 -0.0309349999999998
1.21594201807 -0.0308524999999999
1.22324109218823 -0.0307925000000001
1.23048555976693 -0.0307475
1.23777735301322 -0.0307375
1.2450473036437 -0.0307549999999999
1.25236457994178 -0.0307850000000002
1.25959812621256 -0.0308500000000002
1.26690448120273 -0.03094
1.27419627444902 -0.0310400000000001
1.28145166333562 -0.031165
1.28874709701789 -0.0313099999999999
1.29600612634046 -0.0314575000000001
1.3033270430745 -0.0316199999999998
1.31057515108916 -0.031785
1.31788150607933 -0.0319475000000001
1.32515145670981 -0.0321099999999998
1.33241412646835 -0.0322600000000001
1.33971684102255 -0.0323975000000001
1.34702319601272 -0.0325199999999999
1.35428586577126 -0.0326225000000001
1.36155217596577 -0.0326974999999997
1.36881484572431 -0.0327500000000001
1.3761066389706 -0.03277
1.38336566829317 -0.0327625000000001
1.39069750633512 -0.0327249999999999
1.39794925478575 -0.0326575000000002
1.40521556498026 -0.0325624999999999
1.41252191997043 -0.0324400000000001
1.41982463452463 -0.0322900000000001
1.42708002341123 -0.0321199999999997
1.4343390527338 -0.0319324999999999
1.44165996946785 -0.0317249999999998
1.44890807748251 -0.0315124999999998
1.4561998707288 -0.0312899999999999
1.46346618092331 -0.0310600000000001
1.47077981678542 -0.0308450000000001
1.47803520567202 -0.03062
1.48534156066219 -0.0304175000000001
1.49264063478042 -0.0302150000000001
1.49988146192315 -0.0300325000000001
1.50718053604138 -0.0298674999999999
1.51447961015961 -0.02971
1.52170223512249 -0.0295825000000001
1.52900494967669 -0.0294574999999998
1.53631858553879 -0.0293524999999999
1.54358853616927 -0.0292574999999999
1.55085848679975 -0.0291699999999999
1.55812115655829 -0.0290850000000002
1.56541659024055 -0.0289975000000002
1.57269746217894 -0.0289025000000002
1.57997469368135 -0.0287925000000001
1.58725192518377 -0.0286649999999998
1.59454735886603 -0.0285125000000001
1.60182459036844 -0.0283225000000002
1.60911638361474 -0.0280950000000001
1.6163644916294 -0.0278175000000001
1.62368176792748 -0.0274849999999997
1.63095171855795 -0.0270924999999998
1.63823259049634 -0.0266350000000003
1.64549161981891 -0.0261049999999997
1.65277613219326 -0.0254974999999998
1.66009704892731 -0.0248024999999998
1.66731967389019 -0.0240299999999998
1.67465515236811 -0.02315
1.68192510299859 -0.0221824999999999
1.68920961537294 -0.0211075000000001
1.69647228513148 -0.0199300000000001
1.70376043794181 -0.0186349999999997
1.71104859075213 -0.01722
1.71830033920276 -0.0156824999999998
1.72561397506487 -0.0139949999999999
1.7328657235155 -0.01218
1.74014659545389 -0.0101950000000002
1.74746023131599 -0.00803500000000028
1.75470833933066 -0.00570999999999984
1.76200741344889 -0.00316499999999991
1.76927008320743 -0.000412499999999838
1.77658371906953 0.00260499999999979
1.78383546752016 0.00586750000000009
1.79110541815064 0.00943250000000013
1.79842269444872 0.0133475000000001
1.80566716202741 0.0175850000000001
1.81295895527371 0.0222474999999999
1.82026531026388 0.0273575000000001
1.82752069915048 0.0329125000000001
1.83483433501258 0.0390225000000001
1.84212248782291 0.045675
1.84940335976129 0.052965
1.8566696699558 0.0609075000000001
1.86393233971434 0.0695899999999998
1.87124233514048 0.0791149999999998
1.87850136446305 0.08947
1.88578223640143 0.10078
1.89307038921176 0.1131425
1.90031485679045 0.1265
1.90761029047271 0.1411775
1.91488752197513 0.157055
1.92215747260561 0.1743275
1.92949295108353 0.19324
1.93674105909819 0.2134925
1.94400008842076 0.2354975
1.95128460079511 0.25935
1.95860915796513 0.28534
1.9658681872877 0.31318
1.97313449748221 0.34332
1.98044449290835 0.376
1.98772536484673 0.411225
1.99498803460527 0.4492975
2.00226890654366 0.49146
2.00952429543026 0.5401775
2.0168452121643 0.59934
2.024089679743 0.66215
2.03141787734898 0.71705
2.03866962579961 0.7558
2.04594321686606 0.7895
2.05326049316414 0.834425
2.06051952248671 0.86555
2.06782951791285 0.91415
2.07509582810735 0.98375
2.08235849786589 0.9975
2.08965393154815 0.9975
2.09691296087072 0.9975
2.10418655193717 0.9975
2.11150018779928 0.9975
2.11879198104557 0.9975
2.12601460600845 0.9975
2.1332991183828 0.9975
2.14061639468088 0.9975
2.14791182836314 0.990075
2.15517085768571 0.9624
2.16245537006007 0.927625
2.16971075894667 0.892675
2.17699163088505 0.859875
2.1843125476191 0.817825
2.19156065563376 0.7766
2.19884152757215 0.7417
2.20614788256232 0.707025
2.21342511406473 0.673075
2.22069506469521 0.6424
2.22795773445375 0.614215
2.2352422468281 0.5849975
2.24251219745858 0.554835
2.24984403550053 0.5251175
2.25711762656698 0.4977075
2.2644057793773 0.47231
2.27168665131569 0.448855
2.27896752325407 0.4270775
2.28621927170471 0.406785
2.29348194146325 0.3872275
2.30077737514551 0.3685325
2.30807280882777 0.3509425
2.31536824251003 0.3344925
2.32261999096066 0.3194675
2.3299299863868 0.305485
2.33716717309356 0.2927875
2.34448444939163 0.281005
2.35172527653436 0.270365
2.35906075501228 0.260345
2.36633070564276 0.25086
2.37361885845308 0.2419325
2.38086696646774 0.2333625
2.38814783840613 0.2250825
2.39543599121645 0.216915
2.40268773966708 0.2088475
2.40996861160547 0.2008075
2.41730409008339 0.1927125
2.42455583853402 0.18474
2.43182942960047 0.1768125
2.43911030153886 0.1690325
2.44641665652902 0.1614925
2.45367204541563 0.154365
2.46096383866192 0.147675
2.46824107016433 0.1414575
2.47552194210272 0.135815
2.48281373534901 0.13065
2.49009824772337 0.126045
2.49737911966175 0.1218925
2.50466363203611 0.118175
2.51191538048674 0.11488
2.51920717373303 0.1118725
2.5264662030556 0.1091925
2.53374707499398 0.106745
2.54107891303594 0.10453
2.5483270210506 0.1025425
2.5556297356048 0.1007625
2.56290332667125 0.0992224999999998
2.57019511991754 0.0979174999999998
2.57743230662429 0.0968800000000002
2.58471317856268 0.0961175000000001
2.5920377357327 0.0956949999999999
2.59931132679914 0.0955624999999998
2.60657035612171 0.0958100000000002
2.61385850893204 0.0963799999999999
2.62114666174236 0.0973075000000001
2.62843845498865 0.0985849999999999
2.63568656300331 0.1001675
2.64300747973736 0.1020575
2.65026650905993 0.10418
2.65753281925444 0.106525
2.66481733162879 0.1090025
2.67209456313121 0.1115825
2.67937179463362 0.1141625
2.68667450918783 0.11671
2.69395174069024 0.1191125
2.70121441044878 0.1213125
2.70852076543895 0.1232575
2.71579071606943 0.1248675
2.72308250931572 0.1260875
2.7303524599462 0.1268825
2.73762241057667 0.1271925
2.74492876556684 0.1270225
2.75219507576135 0.1263325
2.7594686668278 0.12513
2.76676046007409 0.12343
2.77402312983263 0.12123
2.78132220395086 0.1185775
2.78858851414537 0.1155025
2.79586938608376 0.1120375
2.80317210063796 0.1082225
2.81044933214037 0.1041275
2.81770836146294 0.0998075
2.82499651427327 0.0952724999999997
2.83226282446777 0.0906124999999999
2.83955461771407 0.0858550000000001
2.84683548965245 0.0810525000000002
2.85413820420665 0.0762625
2.86140087396519 0.0715399999999999
2.86869266721148 0.06691
2.87597717958584 0.062415
2.88324713021632 0.0581175000000002
2.89053528302664 0.0540125
2.89780887409309 0.0501774999999999
2.90507154385162 0.0466050000000003
2.91237789884179 0.0433125
2.91962964729243 0.0403600000000001
2.92692508097469 0.0377074999999998
2.93420595291307 0.0353925
2.94150866746727 0.0334074999999999
2.94877497766178 0.0317450000000001
2.95608133265195 0.0303899999999999
2.96336220459034 0.0293275000000001
2.97062487434888 0.0285374999999998
2.97789846541532 0.0279924999999999
2.98519389909758 0.027655
2.99246020929209 0.0275125000000003
2.9997265194866 0.027515
3.00703651491274 0.0276499999999999
3.01428098249143 0.0278649999999999
3.02156185442982 0.0281500000000001
3.02888277116386 0.0284649999999999
3.03615272179434 0.0287849999999999
3.04342995329676 0.0290800000000001
3.0507035443632 0.0293299999999999
3.05796985455771 0.0295075000000001
3.06529441172773 0.0295925
3.07254616017836 0.0295649999999998
3.07981975124481 0.0294
3.08713338710691 0.0290775
3.09440697817336 0.0285824999999999
3.10166236705996 0.0279
3.10898692422998 0.0270025
3.11626779616836 0.0258949999999999
3.12352318505496 0.0245699999999999
3.13080769742932 0.0230174999999999
3.13806308631592 0.0212575000000001
3.14534759869027 0.019285
3.15264303237253 0.0171199999999999
3.15994210649076 0.01479
3.16723754017303 0.0123224999999998
3.17446744600784 0.00977499999999978
3.18177016056204 0.00714000000000006
3.18902190901267 0.00451000000000015
3.19630278095106 0.001905
3.20359457419735 -0.000604999999999833
3.21088636744364 -0.00296249999999993
3.21815267763815 -0.00510249999999992
3.22546631350026 -0.00699499999999986
3.23276174718252 -0.0085799999999999
3.24004261912091 -0.00982249999999993
3.24731985062332 -0.0106999999999999
3.25456795863799 -0.0111975000000001
3.26185247101234 -0.0113025
3.26911514077088 -0.0110099999999999
3.27642149576105 -0.0103225000000002
3.28368780595556 -0.00925750000000001
3.29097231832991 -0.00782750000000014
3.29827139244814 -0.00603999999999978
3.30551950046281 -0.00393250000000016
3.31282221501701 -0.00149249999999981
3.32009216564748 0.00122999999999998
3.32738759932974 0.00422499999999992
3.33466119039619 0.00744250000000015
3.34196754538636 0.0108750000000001
3.34923749601684 0.0144575
3.35654021057104 0.0181950000000001
3.36376283553392 0.0219950000000001
3.37108375226796 0.0259124999999997
3.37835006246247 0.0298275
3.38565277701667 0.0337499999999999
3.392940929827 0.0376124999999998
3.40019995914957 0.0413699999999999
3.40746626934407 0.0449999999999999
3.41476898389827 0.0484825000000001
3.4220207323489 0.0517400000000002
3.42933072777504 0.0547924999999999
3.43657883578971 0.057565
3.44390339295972 0.0600850000000001
3.45117698402617 0.0622949999999999
3.45843237291277 0.0641974999999999
3.46570596397922 0.0657975
3.47297591460969 0.0670974999999999
3.48028226959986 0.0681100000000001
3.4875449393584 0.0688425000000002
3.49483309216873 0.0693249999999999
3.50211760454308 0.0695824999999999
3.50940211691743 0.0696450000000002
3.51666842711194 0.0695399999999999
3.5239529394863 0.0693075
3.53124473273259 0.0689775000000001
3.53852924510694 0.0685825000000001
3.54580647660936 0.0681550000000001
3.55308006767581 0.0677174999999998
3.56038278223001 0.0672975000000001
3.56765273286048 0.06691
3.57490812174709 0.0665725000000002
3.58221083630129 0.06629
3.58948442736773 0.0660724999999999
3.59677258017806 0.0659175000000001
3.60404253080853 0.0658249999999999
3.61134160492676 0.065785
3.61861519599321 0.0657875000000001
3.62588878705966 0.0658200000000001
3.63316601856207 0.06586
3.64047237355224 0.0658950000000001
3.64771684113094 0.0659000000000003
3.65503411742901 0.0658549999999998
3.66227858500771 0.0657450000000001
3.66959586130578 0.0655425000000001
3.67684032888448 0.0652374999999999
3.68412120082286 0.0648125
3.69140207276125 0.0642575000000001
3.69868294469963 0.0635649999999998
3.70596381663802 0.0627324999999999
3.71328109293609 0.0617550000000001
3.72056196487448 0.0606499999999997
3.72780643245317 0.0594175
3.73512370875125 0.0580749999999998
3.74236817632994 0.0566375000000001
3.74968545262802 0.0551199999999998
3.7569663245664 0.0535550000000001
3.76424719650479 0.05196
3.77149166408348 0.0503700000000002
3.77880894038156 0.0487950000000001
3.78608981231994 0.0472825
3.79333427989864 0.0458500000000001
3.80061515183702 0.04452
3.8079324281351 0.0433149999999998
3.81517689571379 0.0422599999999999
3.82249417201187 0.0413649999999997
3.82977504395026 0.040645
3.83701951152895 0.0401025000000001
3.84433678782703 0.0397549999999999
3.85158125540572 0.0396000000000001
3.8588985317038 0.0396450000000002
3.86614299928249 0.0398799999999998
3.87346027558057 0.0402950000000001
3.88070474315926 0.0408649999999998
3.88798561509764 0.0415749999999999
3.89530289139572 0.0424050000000001
3.90254735897441 0.0433199999999999
3.9098282309128 0.0443224999999998
3.91714550721088 0.0453949999999999
3.92438997478957 0.0465125
3.93167084672795 0.0476725000000002
3.93895171866634 0.0488625000000003
3.94623259060472 0.0500624999999999
3.9535498669028 0.051275
3.9607943344815 0.0524925
3.96807520641988 0.053715
3.97539248271796 0.0549499999999998
3.98263695029665 0.056195
3.98995422659473 0.0574725000000001
3.99723509853311 0.0587799999999998
4.00447956611181 0.0601324999999999
4.01179684240988 0.0615500000000001
4.01907771434827 0.063025
4.02635858628665 0.0645775
4.03360305386535 0.0662150000000001
4.04092033016342 0.0679675
4.04820120210181 0.06982
4.05548207404019 0.0717749999999999
4.06276294597858 0.0738299999999999
4.07004381791696 0.0759625
4.07732468985535 0.0781725000000002
4.08460556179373 0.080435
4.09188643373212 0.0827649999999998
4.0991673056705 0.085135
4.1064117732492 0.0875375000000002
4.11372904954727 0.0899699999999999
4.12097351712597 0.0924125
4.12829079342404 0.0948725
4.13557166536243 0.0973050000000001
4.14285253730081 0.0997124999999997
4.1501334092392 0.102075
4.15737787681789 0.1043675
4.16469515311597 0.1066025
4.17193962069466 0.108725
4.17922049263305 0.110745
4.18653776893113 0.112645
4.19378223650982 0.1144025
4.2010995128079 0.1160225
4.20838038474628 0.1174975
4.21562485232497 0.118815
4.22294212862305 0.1199775
4.23022300056144 0.120965
4.23746746814013 0.1217575
4.24478474443821 0.122345
4.25206561637659 0.1227125
4.25934648831498 0.122845
4.26659095589367 0.122745
4.27390823219175 0.122405
4.28115269977044 0.1218325
4.28846997606852 0.1210275
4.29571444364721 0.1200025
4.30303171994529 0.118755
4.31027618752398 0.1172925
4.31759346382206 0.115615
4.32487433576044 0.11375
4.33215520769883 0.1117
4.33943607963721 0.1094925
4.3467169515756 0.10713
4.35399782351398 0.104655
4.36127869545237 0.102065
};
\addplot [thick, red]
table {%
0.728098115146418 -0.0157
0.73539354882868 -0.0156749999999999
0.742656218587219 -0.0157250000000001
0.74995529270545 -0.0159000000000002
0.757228883771896 -0.0158674999999999
0.764491553530436 -0.0159125
0.77177606590479 -0.01614
0.779053297407206 -0.0160325
0.786348731089468 -0.0161549999999998
0.793625962591884 -0.0163450000000001
0.800921396274146 -0.0162025
0.808198627776561 -0.016395
0.815457657099131 -0.0164875000000002
0.822742169473486 -0.0163900000000002
0.830033962719778 -0.0165649999999999
0.83732939640204 -0.0166050000000002
0.844595706596549 -0.0165424999999999
0.85189114027881 -0.0166574999999998
0.85915016960138 -0.0167025000000002
0.866452884155581 -0.01661
0.873719194350089 -0.0167125000000002
0.881010987596382 -0.0167324999999998
0.888284578662828 -0.01661
0.895576371909121 -0.0167149999999999
0.902846322539599 -0.0166925000000003
0.910108992298138 -0.0165699999999998
0.917393504672492 -0.0166649999999997
0.924696219226692 -0.0166074999999999
0.931969810293139 -0.0164950000000001
0.939257963103462 -0.0165699999999998
0.946513351990063 -0.0165125
0.953808785672325 -0.0163875000000001
0.96108965761071 -0.0164850000000001
0.968359608241188 -0.0163975000000001
0.975658682359419 -0.0162950000000002
0.982921352117958 -0.0164075
0.990205864492312 -0.01629
0.997486736430697 -0.016235
1.00477488924102 -0.0163450000000001
1.01205940161537 -0.016235
1.01933663311779 -0.016225
1.02662478592811 -0.0163074999999999
1.03389837699456 -0.0161975000000002
1.04116832762504 -0.0162275000000001
1.04845648043536 -0.0163150000000002
1.05574099280972 -0.0162200000000002
1.06301458387616 -0.0162475000000001
1.07031001755843 -0.0163274999999999
1.07759452993278 -0.0162399999999998
1.0848826827431 -0.0162975000000003
1.09215991424552 -0.0163425
1.0994407861839 -0.0162824999999998
1.10669981550647 -0.0163125000000001
1.11398432788083 -0.0163574999999998
1.12127976156309 -0.0162624999999998
1.1285460717576 -0.01632
1.13581602238808 -0.0162925000000001
1.14310053476243 -0.0162399999999998
1.1504068897526 -0.0162524999999999
1.15767319994711 -0.0162300000000002
1.1649649931934 -0.0161525000000001
1.17223494382388 -0.01615
1.17950853489032 -0.0161149999999999
1.18679304726468 -0.0160374999999998
1.194081200075 -0.01602
1.20136935288533 -0.0159875
1.20865386525968 -0.0159050000000001
1.21591653501822 -0.0158899999999999
1.22321924957242 -0.0158549999999998
1.23048191933096 -0.015775
1.23777007214128 -0.0157774999999997
1.24506186538758 -0.0157299999999999
1.25233545645402 -0.0156849999999999
1.2596054070845 -0.0156849999999999
1.26690084076676 -0.0156475
1.27417807226918 -0.0156275000000001
1.28145894420756 -0.0156200000000002
1.28873617570998 -0.0156124999999999
1.2960243285203 -0.0155975000000002
1.30329063871481 -0.0155849999999997
1.31056058934529 -0.0155774999999998
1.31784874215561 -0.01556
1.32513689496593 -0.0155374999999999
1.33241776690432 -0.0155175
1.33970956015061 -0.0154949999999999
1.34696130860124 -0.015465
1.3542458209756 -0.0154250000000001
1.36153761422189 -0.0153775
1.36883304790415 -0.0153200000000002
1.37609935809866 -0.0152550000000002
1.38339843221689 -0.0151824999999999
1.39065746153946 -0.0151
1.39794925478575 -0.0150100000000002
1.40522648628817 -0.0149100000000001
1.41248915604671 -0.0148
1.41980279190882 -0.0146774999999998
1.4270836638472 -0.0145475000000001
1.43434269316977 -0.0144099999999998
1.44161264380025 -0.0142600000000002
1.4488971561746 -0.0140974999999997
1.45620715160074 -0.0139199999999999
1.46348802353913 -0.0137274999999999
1.47073613155379 -0.0135300000000001
1.47803520567202 -0.0133074999999998
1.48530879673847 -0.0130600000000001
1.49260058998476 -0.0128
1.49987054061524 -0.0125149999999998
1.50714777211765 -0.0121950000000002
1.51444320579992 -0.0118399999999998
1.52173135861024 -0.0114474999999999
1.52899766880475 -0.0110099999999999
1.53628582161507 -0.0105150000000002
1.54357033398943 -0.00996249999999996
1.550829363312 -0.00934500000000007
1.55812115655829 -0.00865000000000009
1.56540566893264 -0.00787249999999986
1.57267925999909 -0.00700250000000011
1.57997105324538 -0.00603249999999989
1.58724100387586 -0.00495749999999973
1.59454007799409 -0.00375999999999976
1.60179546688069 -0.00244500000000016
1.60908726012698 -0.000982499999999931
1.61637541293731 0.00062749999999987
1.62363444225988 0.00238750000000003
1.63093715681408 0.00433249999999994
1.63819982657262 0.00645249999999997
1.64548433894697 0.00878249999999987
1.65278705350117 0.0113374999999998
1.66006428500359 0.0141175000000001
1.66734515694197 0.0171524999999999
1.67460054582857 0.0204575000000002
1.6818886986389 0.0240774999999999
1.68918049188519 0.0280275
1.69646864469551 0.0323325000000001
1.70374223576196 0.0370224999999998
1.71103038857228 0.0421474999999997
1.71830033920276 0.0477225000000001
1.72557757070518 0.0538074999999999
1.73284752133565 0.0604424999999999
1.74014295501792 0.0677
1.74743474826421 0.07562
1.75471197976662 0.084225
1.76200013257695 0.0936174999999999
1.76926280233549 0.1038175
1.77655823601775 0.114975
1.78383910795613 0.1270775
1.79111633945855 0.14023
1.79839357096097 0.1545175
1.80566352159144 0.1699825
1.81293711265789 0.186745
1.82023618677612 0.2049025
1.82750249697063 0.2244925
1.83478700934498 0.2457075
1.8420642408474 0.2685325
1.84937059583757 0.29322
1.85664782733999 0.3196025
1.86391049709852 0.347785
1.87120593078079 0.3780525
1.87848680271917 0.410305
1.88575675334965 0.4445875
1.89304490615997 0.4810875
1.90032213766239 0.51968
1.90761757134465 0.56056
1.91486931979528 0.603405
1.92215383216964 0.6487
1.92943834454399 0.69655
1.93672649735431 0.748575
1.94401829060061 0.8086
1.95130280297496 0.870225
1.95857275360544 0.917825
1.96585362554382 0.95515
1.97314177835415 0.9926
1.98040808854866 0.9975
1.98769260092301 0.9975
1.99497711329736 0.9975
2.00226890654366 0.9975
2.0095315763022 0.9975
2.01682336954849 0.9975
2.024089679743 0.9975
2.03138147298929 0.9975
2.03866962579961 0.9975
2.04595777860994 0.9975
2.05323136967638 0.9975
2.06049039899895 0.9839
2.06778947311718 0.935125
2.07507034505557 0.8895
2.08233301481411 0.84185
2.08961024631652 0.796075
2.09689475869088 0.75455
2.10417199019329 0.713375
2.11148198561943 0.67235
2.11874465537797 0.63205
2.12602188688039 0.5928425
2.1332991183828 0.55709
2.14058363075716 0.5241225
2.14787542400345 0.49361
2.15515265550587 0.4652775
2.16242988700828 0.4385975
2.16970347807473 0.413155
2.17700619262893 0.38915
2.18427614325941 0.36698
2.19156429606973 0.3463025
2.19883788713618 0.327095
2.20611875907456 0.3092075
2.21340691188489 0.2927625
2.22067686251536 0.2777025
2.22795773445375 0.263775
2.23523860639213 0.2508575
2.24251583789455 0.2388325
2.24980763114084 0.2275425
2.25709942438713 0.216915
2.26437301545358 0.2069125
2.27163568521212 0.1975025
2.27893475933035 0.1885675
2.28622291214068 0.1801525
2.29348922233518 0.17228
2.30075917296566 0.164965
2.30803640446808 0.158195
2.31533547858631 0.15194
2.32261999096066 0.1461875
2.32989722246308 0.1408975
2.33717081352953 0.13603
2.34444076416 0.131575
2.35174711915017 0.1275
2.35900978890871 0.1238275
2.36630522259097 0.120505
2.37357153278548 0.11753
2.38085240472387 0.1148775
2.38813327666225 0.1125275
2.39543599121645 0.1104625
2.4027095822829 0.108675
2.40997953291338 0.1071375
2.41725312397982 0.105835
2.42455583853402 0.10474
2.43183307003644 0.1038475
2.43910666110289 0.10312
2.44639481391321 0.10254
2.45367568585159 0.1020775
2.46096019822595 0.1017125
2.46822650842046 0.101415
2.47549645905093 0.101165
2.4828028140411 0.1009475
2.49006184336367 0.10075
2.49734635573803 0.10056
2.50463086811238 0.1003825
2.51191174005077 0.1002175
2.51918533111721 0.1000725
2.52646984349157 0.0999575
2.5337689176098 0.0998874999999998
2.54105342998415 0.0998799999999999
2.54833066148657 0.0999375000000001
2.55560061211705 0.1000825
2.56286692231156 0.1003175
2.57017327730173 0.10065
2.57744686836817 0.1010825
2.58473138074253 0.10161
2.59201589311688 0.1022275
2.59928220331139 0.10292
2.60657763699365 0.1036725
2.61383666631622 0.10445
2.62113938087042 0.105245
2.62841661237284 0.106005
2.63569020343928 0.106705
2.64298563712155 0.1073025
2.65024830688008 0.1077625
2.65754738099832 0.108045
2.66480276988492 0.10811
2.67209092269524 0.107925
2.67936815419766 0.10746
2.68664538570007 0.10668
2.6939335385104 0.1055775
2.70120348914087 0.104135
2.70848800151523 0.102345
2.71576887345361 0.10021
2.72305338582797 0.0977474999999998
2.73033789820232 0.0949725000000001
2.73761877014071 0.0919225000000001
2.74490328251506 0.0886225
2.75218051401748 0.0851275000000001
2.75945774551989 0.0814724999999999
2.76673497702231 0.0777100000000001
2.77401584896069 0.0738849999999999
2.78130036133505 0.0700424999999999
2.7885848737094 0.066235
2.79585846477585 0.0625025000000001
2.80314661758617 0.0588725
2.81042384908859 0.055395
2.81771200189891 0.0520799999999998
2.82497831209342 0.0489600000000003
2.83227010533971 0.0460374999999999
2.839561898586 0.0433199999999999
2.84683913008842 0.0408100000000001
2.85412000202681 0.0384999999999998
2.86138631222131 0.0363775
2.8686671841597 0.0344225000000002
2.87595533697002 0.0326124999999998
2.88323984934438 0.0309324999999998
2.89052072128276 0.0293524999999999
2.89779431234921 0.0278500000000001
2.90507154385162 0.0263974999999999
2.91237425840582 0.0249700000000001
2.91964056860033 0.0235800000000001
2.92692508097469 0.0222025000000002
2.93421323378501 0.0208425000000002
2.94147954397952 0.0194974999999999
2.94876769678984 0.0181625
2.95605949003614 0.016835
2.96331487892274 0.0155374999999999
2.97060667216903 0.0142749999999999
2.97787662279951 0.0130825000000002
2.98516477560983 0.011975
2.99244928798418 0.0109575
2.99973744079451 0.0100275
3.00700375098902 0.0091899999999999
3.01430282510725 0.00843500000000006
3.02157277573772 0.00777499999999982
3.02886092854805 0.00718999999999994
3.03613087917853 0.0066749999999999
3.04340811068094 0.00622000000000007
3.0506926230553 0.00581250000000004
3.05798441630159 0.00543999999999976
3.06525436693207 0.00509000000000022
3.07253523887045 0.00475999999999992
3.07981247037287 0.00445499999999974
3.08710062318319 0.00417750000000012
3.09438149512158 0.00393499999999989
3.10165872662399 0.00373750000000008
3.10893959856238 0.00358249999999991
3.11621683006479 0.00348749999999995
3.12350862331109 0.00348249999999979
3.13079313568544 0.0036050000000003
3.13805580544398 0.00387999999999984
3.14535851999818 0.00434249999999992
3.15261754932075 0.00502749999999992
3.15991662343898 0.0059825
3.16719749537736 0.00722500000000004
3.17447836731575 0.00876750000000008
3.18175923925414 0.010615
3.18904739206446 0.0127725000000002
3.19632826400284 0.0152350000000002
3.20359821463332 0.01799
3.21088636744364 0.02103
3.21816723938203 0.0243124999999999
3.22544447088445 0.0278100000000002
3.23272534282283 0.0314724999999999
3.23999165301734 0.0352474999999998
3.24728344626363 0.039105
3.25456431820202 0.0429774999999999
3.26183062839653 0.0468025000000001
3.26914062382266 0.0505675
3.27641057445314 0.054185
3.28368416551959 0.05764
3.29095411615007 0.0608924999999999
3.29823862852442 0.0639275000000001
3.30551950046281 0.0667275
3.31280401283716 0.0692899999999998
3.32008852521151 0.0716025000000002
3.32735847584199 0.0736625
3.33464298821635 0.0754825
3.34192021971876 0.0770724999999999
3.34920473209312 0.0784499999999998
3.35649288490344 0.0796299999999999
3.36376283553392 0.0806200000000001
3.37104734790827 0.0814425
3.37833186028263 0.0821100000000001
3.38560545134907 0.08264
3.39288996372343 0.0830375
3.40017083566181 0.0833175000000001
3.40744806716423 0.0834849999999999
3.41474350084649 0.0835449999999998
3.42201709191294 0.0835025000000002
3.42929432341535 0.0833600000000001
3.43657883578971 0.0831200000000003
3.44386334816406 0.0827824999999997
3.45113693923051 0.0823475000000002
3.45842145160486 0.0818149999999999
3.46570960441518 0.0811799999999998
3.47298319548163 0.0804450000000003
3.48027134829196 0.0795999999999999
3.48754129892243 0.07865
3.49482945173276 0.0775825000000001
3.50210668323517 0.0763999999999999
3.50938755517356 0.0750999999999998
3.51667570798388 0.0736725
3.52394201817839 0.0721274999999999
3.53123745186065 0.0704550000000001
3.53850376205516 0.0686675000000001
3.54579555530145 0.0667549999999999
3.55308370811178 0.0647375
3.56035365874225 0.0626249999999999
3.5676272498087 0.060425
3.57491904305499 0.0581499999999998
3.58219263412144 0.0558249999999997
3.58948442736773 0.0534599999999998
3.59675437799821 0.05108
3.60403889037256 0.048695
3.61132340274692 0.04633
3.6185933533774 0.0440149999999999
3.62587786575175 0.0417674999999999
3.6331623781261 0.0396225000000001
3.64043596919255 0.037595
3.64771684113094 0.0357050000000001
3.65499771306932 0.0339649999999999
3.66227858500771 0.0323975000000001
3.66955945694609 0.031025
3.67684032888448 0.0298524999999998
3.68412120082286 0.0288800000000002
3.69140207276125 0.0281075000000001
3.69868294469963 0.0275500000000001
3.70596381663802 0.027215
3.7132446885764 0.0271024999999998
3.72052556051479 0.0272024999999999
3.72780643245317 0.0275175000000001
3.73508730439156 0.0280425000000001
3.74236817632994 0.0287699999999997
3.74964904826833 0.0296925000000002
3.75692992020671 0.0307874999999999
3.7642107921451 0.0320250000000002
3.77149166408348 0.0333949999999998
3.77877253602187 0.0348724999999998
3.78605340796025 0.0364525
3.79333427989864 0.03812
3.80061515183702 0.039865
3.80789602377541 0.041685
3.81517689571379 0.0435550000000003
3.82245776765218 0.0454574999999998
3.82973863959056 0.0473700000000001
3.83701951152895 0.0492725
3.84430038346733 0.0511600000000001
3.85158125540572 0.0530325000000001
3.8588621273441 0.0548950000000001
3.86614299928249 0.0567375000000002
3.87342387122087 0.0585649999999998
3.88070474315926 0.0603875000000002
3.88798561509764 0.0622025000000001
3.89526648703603 0.0640025000000001
3.90254735897441 0.0657925000000002
3.9098282309128 0.0675625
3.91710910285118 0.0693024999999999
3.92438997478957 0.0710050000000002
3.93167084672795 0.0726649999999999
3.93895171866634 0.0742725
3.94623259060472 0.0758225000000003
3.95351346254311 0.0772975000000002
3.9607943344815 0.0786899999999999
3.96807520641988 0.0799800000000001
3.97535607835827 0.0811600000000002
3.98263695029665 0.0822200000000002
3.98991782223504 0.083145
3.99719869417342 0.0839275000000001
4.00447956611181 0.0845599999999997
4.01176043805019 0.0850375
4.01904130998858 0.0853574999999999
4.02632218192696 0.0855174999999999
4.03360305386535 0.0855225000000001
4.04088392580373 0.0853775000000002
4.04816479774212 0.0850899999999999
4.0554456696805 0.0846724999999999
4.06272654161889 0.0841325000000001
4.07000741355727 0.0834925000000002
4.07728828549566 0.0827625000000001
4.08456915743404 0.0819500000000001
4.09185002937243 0.0810775
4.09913090131081 0.0801500000000001
4.1064117732492 0.079185
4.11369264518758 0.07819
4.12097351712597 0.0771699999999999
4.12825438906435 0.076135
4.13553526100274 0.0750975
4.14281613294112 0.0740650000000002
4.15009700487951 0.0730474999999998
4.15737787681789 0.072045
4.16465874875628 0.0710749999999997
4.17193962069466 0.07014
4.17922049263305 0.0692499999999999
4.18650136457143 0.0684024999999998
4.19378223650982 0.0675975000000001
4.2010631084482 0.0668324999999999
4.20834398038659 0.0661224999999998
4.21562485232497 0.065485
4.22290572426336 0.06493
4.23018659620174 0.0644575
4.23746746814013 0.0640750000000001
4.24474834007851 0.063795
4.2520292120169 0.0636375000000001
4.25931008395528 0.06359
4.26659095589367 0.063645
4.27387182783205 0.0638024999999999
4.28115269977044 0.064085
4.28843357170882 0.0645025
4.2957508480069 0.0650449999999999
4.3029953155856 0.06572
4.31027618752398 0.066535
4.31759346382206 0.0674825000000002
4.32483793140075 0.0685375000000001
4.33211880333914 0.0696925
4.33939967527752 0.0709475000000001
4.3467169515756 0.0723099999999999
4.35396141915429 0.0737674999999999
4.36124229109268 0.0753250000000001
};
\addplot [thick, blue, dash pattern=on 2pt off 3.3pt]
table {%
0.747017460878311 0.004115
0.807084654369989 0.0056425
0.867151847861666 0.0056425
0.927219041353343 0.0068725
0.98728623484502 0.0058875
1.0473534283367 0.0058875
1.10742062182837 0.00712
1.16785185891697 0.00712
1.22791905240865 0.00712
1.28798624590032 0.00712
1.348053439392 0.00786
1.40812063288368 0.0093375
1.46636760839076 0.009255
1.52825501986703 0.0141425
1.5843177337926 0.0251
1.62327039866296 0.039525
1.66477136871175 0.0576
1.69717124883757 0.078275
1.72192621342808 0.10275
1.74267669845247 0.129225
1.75942270391076 0.157075
1.77835297095056 0.1859
1.79109449684273 0.21315
1.80128771755647 0.2366
1.80966072028562 0.26375
1.82276628977471 0.28925
1.82349437696855 0.3115
1.83332355408537 0.3255
1.83842016444224 0.34475
1.84133251321759 0.36625
1.85079764673749 0.38275
1.85152573393133 0.40475
1.85334595191593 0.44325
1.86062682385431 0.42225
1.86681556500194 0.462
1.86827173938962 0.523
1.87336834974649 0.478
1.875552611328 0.498
1.88356157046023 0.5615
1.88574583204174 0.5365
1.89339074757705 0.5725
1.89666713994932 0.593
1.90358396829078 0.614
1.90358396829078 0.62275
1.90358396829078 0.67075
1.90831653505074 0.64875
1.90831653505074 0.70625
1.91668953777988 0.6875
1.91850975576447 0.7655
1.92360636612134 0.719
1.92579062770286 0.74275
1.93343554323816 0.78225
1.93853215359503 0.804
1.93853215359503 0.81775
1.94253663316115 0.83875
1.94872537430877 0.859
1.95345794106872 0.87675
1.95564220265024 0.90025
1.96365116178246 0.92625
1.96510733617014 0.9695
1.96692755415474 0.94675
1.97712077486847 0.99175
1.98258142882226 1.01625
1.99022634435757 1.0355
2.01134087297888 1.05125
2.05721036619071 1.04325
2.06012271496606 0.966
2.06339910733834 1.02825
2.06376315093526 0.98775
2.06667549971061 1.0085
2.07468445884283 0.923
2.07468445884283 0.94
2.08305746157198 0.872
2.08451363595965 0.89125
2.08961024631652 0.84825
2.09470685667339 0.812
2.09470685667339 0.829
2.10089559782102 0.7685
2.10307985940254 0.78525
2.10599220817789 0.7285
2.10599220817789 0.74625
2.11436521090703 0.67925
2.11582138529471 0.699
2.12091799565158 0.656
2.13293143434992 0.634
2.13948421909446 0.60275
2.13948421909446 0.6205
2.14458082945133 0.5665
2.14458082945133 0.5835
2.15295383218047 0.5235
2.15477405016507 0.54525
2.16314705289421 0.50375
2.1704279248326 0.46525
2.1704279248326 0.483
2.17552453518947 0.45125
2.18025710194942 0.43425
2.18280540712785 0.41275
2.18863010467856 0.387
2.20027949977998 0.36925
2.20282780495841 0.34825
2.20865250250912 0.32725
2.21884572322286 0.3085
2.22867490033968 0.27025
2.23049511832428 0.2895
2.24542090579797 0.2443
2.25051751615484 0.22065
2.26544330362852 0.202175
2.28036909110221 0.1785
2.29565892217282 0.155225
2.31822962518182 0.13535
2.34553289495076 0.11525
2.367011467169 0.094625
2.39759112931021 0.0737
2.42707866066067 0.05895
2.45292575604194 0.04555
2.47913689502013 0.0302
2.52245808305352 0.01996
2.57415227381605 0.0097225
2.63494755450157 0.007165
2.70120348914087 0.0067875
2.76345494421407 0.0132375
2.81806148375195 0.01913
2.86465906415762 0.032125
2.91307686254788 0.043025
2.95566996338743 0.055775
2.99025410509476 0.068575
3.02520229039901 0.078825
3.05978643210634 0.0916
3.10747614330276 0.103125
3.15516585449918 0.1172
3.22360605072 0.11655
3.29605072650694 0.107925
3.33718765295881 0.0916
3.39761889004741 0.078825
3.46642312986515 0.06115
3.52758245414758 0.053225
3.5865575168485 0.061375
3.64407640516174 0.0695
3.70596381663802 0.081175
3.77877253602187 0.0916
3.82609820362137 0.09965
3.88070474315926 0.0971
3.94623259060472 0.093175
3.98991782223504 0.08685
4.05180523371131 0.077975
4.09913090131081 0.083925
4.13553526100274 0.08905
4.16465874875628 0.0988
4.23018659620174 0.10185
4.28479313573963 0.099875
4.33211880333914 0.10695
4.37944447093864 0.106575
};
\end{axis}

\end{tikzpicture}


==> Section3/images/convergence/wg2c_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2491156}{RGB}{249,115,6}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathrm{dp}$},
xmin=-0.31, xmax=2.66,
xtick style={color=black},
xtick={0.175,1.175,2.175},
xticklabels={0.1,0.025,0.0125},
y grid style={darkgray176},
ylabel={\% error},
ymin=-15, ymax=15,
ytick style={color=black}
]
\draw[draw=black,fill=blue] (axis cs:-0.175,0) rectangle (axis cs:0.175,13.7384066587396);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}

\draw[draw=black,fill=blue] (axis cs:0.825,0) rectangle (axis cs:1.175,5.11296076099879);
\draw[draw=black,fill=blue] (axis cs:1.825,0) rectangle (axis cs:2.175,5.11296076099879);
\draw[draw=black,fill=darkorange2491156] (axis cs:0.175,0) rectangle (axis cs:0.525,-2.08868778280542);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange2491156}

\draw[draw=black,fill=darkorange2491156] (axis cs:1.175,0) rectangle (axis cs:1.525,-3.53085972850679);
\draw[draw=black,fill=darkorange2491156] (axis cs:2.175,0) rectangle (axis cs:2.525,1.5379185520362);
\end{axis}

\end{tikzpicture}


==> Section3/images/convergence/wg3c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.546258884550645, xmax=4.54672195765764,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.085475125, ymax=1.070022625,
ytick style={color=black}
]
\addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
table {%
0.728280136944877 0.0178474999999999
0.73539354882868 0.018065
0.742674420767065 0.01798
0.750020820552895 0.0168599999999998
0.757345377722911 0.0156925000000001
0.764527957890128 0.0150425000000002
0.771863436368051 0.0140174999999999
0.779067859151083 0.0125675000000001
0.786439741988697 0.0111325000000001
0.793764299158713 0.00898499999999984
0.800921396274146 0.00646750000000011
0.808387930446959 0.00434750000000008
0.815504982766731 0.0027474999999999
0.822764012089301 0.00137999999999998
0.830048524463655 0.000992499999999907
0.83737308163367 0.00102499999999992
0.844602987468487 0.000797499999999829
0.851923904202533 0.000844999999999985
0.859281225296271 0.000487499999999841
0.866449243719611 -7.50000000000028e-05
0.873933980072271 -0.000444999999999851
0.881014628032351 -0.00125999999999991
0.888473881333226 -0.00235999999999983
0.895780236323396 -0.00282000000000018
0.902864524719445 -0.0035025000000001
0.910243688428998 -0.00391000000000012
0.917451751647999 -0.00365499999999983
0.924852757973368 -0.00294999999999988
0.932046259448492 -0.00180749999999996
0.939323490950908 -0.000365000000000037
0.946746339892091 0.000854999999999961
0.953925279623339 0.00206750000000007
0.961126061970402 0.00352999999999994
0.968381450857003 0.00498750000000001
0.975684165411203 0.00656250000000007
0.982924992553927 0.00817000000000014
0.990406088470618 0.00968499999999999
0.997577747329927 0.0110199999999999
1.00495691103948 0.012565
1.01227054690159 0.0137174999999999
1.0195368570961 0.0142049999999998
1.02663206680005 0.0141974999999999
1.03391293873844 0.0138375
1.04140859639901 0.0135550000000002
1.04868582790142 0.0137450000000001
1.05590481242833 0.0139624999999999
1.06323665047028 0.0140974999999997
1.07032093886633 0.0138375
1.07781295609093 0.0130749999999999
1.08503558105381 0.0123100000000001
1.09225456558072 0.01174
1.09950631403135 0.0110725000000002
1.10681630945749 0.0105050000000002
1.11419547316704 0.00997500000000002
1.12132708723069 0.0100925
1.12878634053157 0.0110749999999999
1.1358961119794 0.0124025
1.14334444397237 0.0132674999999999
1.15043601324035 0.0133924999999998
1.1578989069772 0.0130575
1.16511061063217 0.0129224999999998
1.17228590992745 0.0129425000000001
1.17953765837808 0.0130575
1.18689861990779 0.0131425
1.19419405359005 0.0131374999999998
1.20148948727231 0.0133125
1.2088759318538 0.0136949999999999
1.21591289458225 0.0140699999999999
1.22323745175227 0.013955
1.2305001215108 0.0138099999999998
1.23782467868082 0.0135950000000001
1.24518564021053 0.0132275
1.25245195040504 0.0126525000000001
1.25967821580388 0.0119624999999999
1.26703553689762 0.0107700000000001
1.27423631924468 0.00961500000000015
1.28152083161904 0.00808250000000008
1.28891819750844 0.0065925
1.29605345200806 0.00550749999999986
1.30331976220256 0.00450499999999998
1.31068072373227 0.0033175
1.31789970825918 0.00234500000000004
1.32525338891695 0.00121499999999983
1.33258886739487 2.99999999999301e-05
1.3397350432024 -0.000992499999999907
1.34721977955506 -0.00201250000000002
1.35442420233809 -0.00303500000000021
1.36176696168795 -0.00373249999999992
1.36903327188246 -0.00394250000000014
1.37627409902518 -0.00413749999999986
1.38354404965566 -0.00429250000000003
1.39079215767032 -0.00465499999999999
1.39804026568498 -0.00532499999999985
1.40536846329097 -0.00596750000000021
1.41259472868982 -0.00622499999999988
1.41985375801239 -0.00612999999999992
1.42715283213062 -0.00563000000000002
1.43441550188916 -0.00515749999999997
1.44170365469948 -0.00482249999999986
1.44898452663786 -0.00450499999999998
1.45642557775889 -0.00431999999999988
1.46362636010596 -0.00424249999999979
1.47083078288899 -0.00426000000000002
1.4782026657266 -0.004345
1.4855527059484 -0.00444250000000004
1.49277897134725 -0.00470250000000014
1.49998339413028 -0.00518000000000001
1.50733343435208 -0.00571249999999992
1.51449781233945 -0.00593000000000004
1.52175320122605 -0.00584500000000006
1.52920517365499 -0.00574249999999985
1.53631494510283 -0.00570249999999994
1.54365042358075 -0.00573499999999996
1.55089125072347 -0.00590249999999983
1.55811387568635 -0.00620750000000001
1.56550032026784 -0.00682249999999982
1.57270474305087 -0.00744749999999996
1.58017127722369 -0.0077375
1.58746671090595 -0.00777999999999999
1.59471845935658 -0.00768750000000011
1.60201753347481 -0.00744500000000023
1.60919647320606 -0.00710999999999977
1.61654287299189 -0.00677249999999994
1.62363444225988 -0.00642499999999977
1.63099540378959 -0.00596500000000013
1.63821438831649 -0.00542999999999978
1.64565543943752 -0.00497499999999995
1.6528780644004 -0.00456249999999976
1.66023538549414 -0.00423749999999998
1.66734515694197 -0.00394499999999987
1.67477892719106 -0.0035025000000001
1.68192874343456 -0.00275749999999988
1.68935159237574 -0.00167999999999999
1.69666158780188 -0.000775000000000148
1.70394245974027 -0.000352499999999978
1.71109227598376 -0.000122499999999803
1.7185442484127 0.000124999999999886
1.72579235642736 0.000352499999999978
1.73289484700325 0.000609999999999999
1.74034681943219 0.000854999999999961
1.74765317442236 0.00132499999999993
1.75482483328167 0.00184250000000006
1.76213482870781 0.00241250000000015
1.76940477933829 0.00278999999999989
1.77666744909682 0.00290250000000007
1.78394468059924 0.00298499999999997
1.79127287820523 0.00329249999999988
1.79839357096097 0.0036249999999999
1.80590743080138 0.00372000000000021
1.81302448312115 0.00355999999999987
1.82032355723938 0.00343000000000018
1.82771364225684 0.00346000000000011
1.83486709893631 0.00347499999999989
1.84225718395377 0.00344750000000005
1.84934511278578 0.00333000000000006
1.8568116469586 0.00324999999999989
1.86391777797046 0.00331250000000018
1.87122049252466 0.00359499999999997
1.87850500489902 0.00395000000000003
1.88585868555679 0.00435499999999998
1.89307038921176 0.00479500000000002
1.90032941853433 0.00525249999999993
1.90774498660357 0.00540249999999993
1.91491300502691 0.00529499999999992
1.92228124742856 0.00542999999999978
1.92968225375393 0.00585249999999995
1.93671557604641 0.00628750000000018
1.9441493462955 0.00653499999999987
1.95147390346551 0.00664750000000005
1.95857275360544 0.006935
1.96598104080275 0.00750999999999991
1.97317818271384 0.00818000000000012
1.98060831252696 0.00882250000000013
1.98771444353882 0.00939249999999987
1.99500259634915 0.00997749999999975
2.00246549008599 0.0106175
2.00962986807336 0.0112324999999998
2.01699447003904 0.0116575000000001
2.02419161195013 0.0118675
2.03158169696759 0.0122475000000001
2.03873879408303 0.01282
2.04597962122575 0.0136324999999999
2.05335150406337 0.0146625
2.06049403943492 0.0157824999999999
2.06787320314448 0.0168225
2.07504850243975 0.0177374999999998
2.08245314920109 0.0185750000000002
2.08983595334661 0.0196550000000002
2.0969748482822 0.02117
2.10431032676012 0.0231124999999999
2.11154387303091 0.0251874999999998
2.11892303674046 0.0274625
2.12618206606303 0.0300075
2.13347385930933 0.0330649999999999
2.14057634988522 0.036515
2.14805380536594 0.0405374999999999
2.15526550902091 0.0450049999999997
2.16250633616364 0.0504249999999999
2.16987821900125 0.05701
2.1770098330649 0.0643474999999999
2.18449820985353 0.0735050000000001
2.19177908179191 0.0842449999999999
2.19906359416627 0.0966925
2.20620612953782 0.1107775
2.21346879929636 0.12744
2.22077151385056 0.14633
2.22811063276445 0.1682275
2.23532597685539 0.1936725
2.24260684879378 0.22415
2.24999329337527 0.261215
2.25720499703024 0.3047325
2.26450771158444 0.3588675
2.27186503267818 0.427745
2.27893111889438 0.5109
2.2864085743751 0.6106975
2.29372949110915 0.6996
2.30096303737994 0.764975
2.30813105580328 0.805875
2.31539008512585 0.82505
2.32278017014331 0.82495
2.32991542464292 0.811325
2.33731643096829 0.790825
2.34462642639443 0.77235
2.35192186007669 0.75785
2.35918088939926 0.74835
2.36628702041113 0.745825
2.37357153278548 0.7509
2.38108903306186 0.7637
2.38826797279311 0.781925
2.39558888952716 0.805575
2.40277146969437 0.83325
2.41021616125137 0.86335
2.41743150534231 0.889125
2.42459224289371 0.91005
2.43199688965505 0.925475
2.43910666110289 0.93115
2.44645670132469 0.9245
2.45386134808602 0.9059
2.46098568127773 0.879675
2.46828111495999 0.846575
2.4756894021573 0.81125
2.48285742058064 0.779225
2.49027662908586 0.74925
2.4975392988444 0.724975
2.50473280031952 0.7057
2.51198454877015 0.6878
2.51937463378761 0.67045
2.52658633744258 0.6556
2.53392181592051 0.6424
2.54119904742292 0.63075
2.54849084066921 0.620995
2.55580083609535 0.6120675
2.56295793321079 0.60396
2.57035529910018 0.5966975
2.57765073278245 0.58988
2.58492068341292 0.5843475
2.592237959711 0.5797175
2.59947150598179 0.575165
2.60661768178931 0.57188
2.61387307067591 0.5695225
2.62115758305027 0.56614
2.62855494893967 0.5623375
2.63574116954285 0.5594975
2.64300747973736 0.5559375
2.65028835167575 0.55212
2.65765295364142 0.5497975
2.66494474688771 0.5490675
2.67225110187788 0.5474275
2.67948828858464 0.5436525
2.68666722831589 0.5383775
2.69414832423258 0.5330275
2.70122533175669 0.5283925
2.70851348456701 0.523535
2.7158890078406 0.51827
2.72313711585526 0.512995
2.73048715607706 0.5075575
2.73782627499095 0.5012025
2.74512898954515 0.49494
2.75223876099298 0.489425
2.75962884601044 0.4838
2.76680050486975 0.47856
2.77408501724411 0.4725425
2.78152970880111 0.46622
2.78878873812368 0.4608175
2.79594947567508 0.45612
2.80319758368974 0.452255
2.81059859001511 0.4493375
2.81780301279814 0.44828
2.82503655906893 0.4476025
2.83236475667491 0.4471475
2.83963470730539 0.446105
2.84705027537463 0.44507
2.85432386644108 0.4435725
2.86144819963279 0.44094
2.86883464421428 0.4387
2.87616648225624 0.4372125
2.88344735419462 0.437295
2.89056804695036 0.437555
2.89781615496502 0.439125
2.90523536347024 0.442375
2.91241794363746 0.4452025
2.91973521993553 0.4447225
2.92693964271856 0.44321
2.93443530037913 0.4432
2.94170161057364 0.4446075
2.9487604159179 0.44557
2.95621602878281 0.44583
2.96339860895003 0.4450525
2.97075957047974 0.443955
2.97808776808572 0.44221
2.98518297778968 0.4404975
2.99256942237117 0.437735
2.99995950738863 0.43321
3.00705107665662 0.4276575
3.01436471251872 0.421365
3.02179484233185 0.414485
3.02895193944728 0.406865
3.03622917094969 0.3982025
3.04355008768374 0.38981
3.05076543177468 0.38152
3.05814095504826 0.3731475
3.06546551221828 0.36446
3.07258620497402 0.3563
3.07988527909225 0.348235
3.08714430841482 0.3391925
3.0945089103805 0.3301875
3.10181526537067 0.32106
3.10902332858967 0.3123625
3.11627871747627 0.3043775
3.12372340903327 0.2978375
3.13103340445941 0.292615
3.1382305463705 0.2875925
3.14546045220532 0.2817925
3.15281413286309 0.2767125
3.16005860044178 0.27205
3.1672521019169 0.26721
3.17448200775172 0.26128
3.18174831794623 0.2539925
3.18909107729609 0.247535
3.19630642138703 0.2415525
3.20376203425193 0.235135
3.21107567011404 0.2292275
3.2183128568208 0.2233075
3.22543719001251 0.217895
3.23290008374935 0.214145
3.24018459612371 0.2099725
3.2473344123672 0.2048025
3.25462256517752 0.1993625
3.26186339232025 0.1945075
3.26916974731042 0.190445
3.2765925962516 0.187795
3.28382614252239 0.186115
3.29108881228093 0.1854825
3.29838424596319 0.1866175
3.30574520749289 0.1890425
3.31304428161113 0.19208
3.32030695136967 0.19556
3.3275696211282 0.1992875
3.33464298821635 0.20224
3.34212772456901 0.206345
3.34935034953188 0.2095475
3.35650744664732 0.2108625
3.36400310430788 0.211645
3.37109831401184 0.2125925
3.37843015205379 0.21356
3.38580931576335 0.2151675
3.39293728939103 0.216445
3.40023636350926 0.2177125
3.40769561681013 0.22133
3.41488547784929 0.22493
3.42203529409278 0.22989
3.4295018282656 0.23541
3.4367098914846 0.2408625
3.4440708530143 0.2461875
3.45132988233687 0.2503675
3.45863259689107 0.254415
3.46580061531441 0.25717
3.47300867853342 0.2604225
3.48043880834654 0.2622875
3.48759590546197 0.2626975
3.49485129434857 0.2610475
3.50224137936603 0.2584825
3.50943852127713 0.254875
3.51672303365148 0.2525675
3.52417500608042 0.251405
3.53128841796422 0.2510975
3.53851468336307 0.2519725
3.54597393666394 0.25242
3.55328757252605 0.2541075
3.56051747836087 0.25516
3.56783839509491 0.2561225
3.57513382877717 0.2569975
3.58240013897168 0.257845
3.5896773704741 0.25899
3.59684902933341 0.262465
3.60406801386032 0.266115
3.61143625626196 0.2681975
3.61885546476718 0.270865
3.62602712362649 0.271885
3.63334075948859 0.2730225
3.64050877791193 0.273195
3.64775324549063 0.2712925
3.65525254358716 0.268055
3.66238779808678 0.263175
3.66977788310424 0.2581225
3.67698594632324 0.2527325
3.68426681826163 0.2479225
3.69151128584032 0.2427975
3.69879215777871 0.2385975
3.70610943407678 0.2349625
3.71339030601517 0.231865
3.72070758231325 0.22842
3.72802485861132 0.224775
3.73526932619002 0.2213025
3.74244098504933 0.2179475
3.74990387878617 0.212615
3.75714834636486 0.208285
3.76435640958387 0.20347
3.77163728152225 0.195135
3.77891815346064 0.18619
3.78619902539902 0.178115
3.79344349297771 0.168965
3.80076076927579 0.163455
3.80804164121418 0.159275
3.81528610879287 0.15477
3.82271259817002 0.15522
3.82992066138902 0.15747
3.83716512896772 0.1629075
3.84451880962549 0.1742
3.85183608592356 0.183975
3.8588621273441 0.192015
3.86636142544064 0.2025425
3.87360589301933 0.21126
3.88077755187864 0.21561
3.88802201945734 0.2184525
3.89544850883449 0.218745
3.90265657205349 0.2168875
3.91004665707095 0.21594
3.91721831593026 0.2152275
3.92449918786865 0.213965
3.93174365544734 0.211995
3.93898812302603 0.2085475
3.94626899496442 0.20611
3.95358627126249 0.20436
3.9607943344815 0.2019875
3.96833003693772 0.2001925
3.97557450451642 0.2008225
3.98263695029665 0.2024825
3.98995422659473 0.2034725
3.99741712033157 0.208045
4.00462518355057 0.2117475
4.01197886420834 0.2161375
4.01918692742734 0.2201
4.02639499064635 0.2226625
4.03374867130411 0.2242
4.04113875632157 0.223835
4.04831041518088 0.221575
4.05559128711927 0.22033
4.06287215905765 0.2202125
4.07011662663635 0.2205625
4.0775431160135 0.22041
4.0847511792325 0.21754
4.09199564681119 0.2144025
4.0991673056705 0.213105
4.10659379504766 0.214085
4.11387466698604 0.21593
4.12104632584535 0.2187475
4.1285092195822 0.22647
4.13560806972212 0.2343625
4.14299815473958 0.2422525
4.1501334092392 0.2496175
4.15752349425666 0.2523275
4.16465874875628 0.252115
4.17208523813343 0.24906
4.17940251443151 0.242075
4.1866469820102 0.2338975
4.19396425830828 0.2246125
4.20124513024666 0.2135725
4.20848959782536 0.2069225
4.21584327848313 0.2061425
4.22312415042151 0.2063275
4.23025940492113 0.20748
4.23764948993859 0.21016
4.24478474443821 0.2103175
4.25228404253474 0.21186
4.25952851011344 0.21435
4.26677297769213 0.2156125
4.27394463655144 0.2204925
4.28140753028828 0.23069
4.28861559350728 0.242025
4.29582365672629 0.255995
4.30314093302436 0.2714175
4.31053101804182 0.28333
4.31759346382206 0.2905875
4.32491074012013 0.29333
4.33222801641821 0.2888625
4.33961810143567 0.281635
4.34678976029498 0.26898
4.35396141915429 0.2541175
4.36142431289113 0.2341275
};
\addplot [thick, orange, dash pattern=on 7.4pt off 3.2pt]
table {%
0.728119957762233 -0.032395
0.735429953188371 -0.0324525000000001
0.742692622946911 -0.0325099999999999
0.749962573577388 -0.0325475000000001
0.75721432202802 -0.0325875
0.764506115274312 -0.0326375000000002
0.771801548956574 -0.0326874999999998
0.779093342202867 -0.0327325000000002
0.786363292833344 -0.03278
0.793633243463822 -0.0328225
0.800925036710115 -0.0328600000000002
0.808224110828346 -0.0328949999999999
0.815512263638669 -0.0329225000000001
0.822782214269147 -0.03294
0.830041243591717 -0.0329499999999999
0.83732939640204 -0.0329525
0.844595706596549 -0.0329425000000001
0.851876578534934 -0.0329225000000001
0.859179293089134 -0.0328924999999998
0.866434681975735 -0.0328500000000002
0.873733756093966 -0.0327999999999999
0.881007347160412 -0.0327375
0.888310061714613 -0.0326650000000001
0.895605495396875 -0.0325849999999999
0.902835401231691 -0.0324999999999999
0.910159958401706 -0.032405
0.917408066416369 -0.03231
0.924718061842507 -0.0322049999999997
0.93196616985717 -0.0320999999999998
0.939236120487647 -0.0319949999999999
0.946531554169909 -0.0318874999999998
0.953808785672325 -0.0317799999999998
0.961107859790556 -0.0316749999999999
0.968377810421034 -0.03157
0.975644120615542 -0.0314675000000001
0.982924992553927 -0.0313649999999999
0.990256830595881 -0.0312625000000001
0.997512219482482 -0.031165
1.00476760836908 -0.0310775
1.01209944641104 -0.0309850000000001
1.01932207137391 -0.0308775000000001
1.02665390941587 -0.0307850000000002
1.03392386004635 -0.0307224999999999
1.04118652980488 -0.0306124999999998
1.0484637613073 -0.0305050000000001
1.0557664758615 -0.0304524999999998
1.06305462867182 -0.03034
1.0703245793023 -0.0302524999999999
1.07761637254859 -0.0301725000000001
1.0848826827431 -0.0300725
1.09216355468149 -0.0299925000000002
1.09941894356809 -0.0299050000000001
1.10671437725035 -0.0298275
1.11398432788083 -0.0297425000000001
1.12127976156309 -0.0296700000000001
1.12856791437341 -0.0296050000000001
1.13586698849164 -0.0295400000000001
1.14313693912212 -0.029485
1.15041781106051 -0.0294449999999998
1.15769868299889 -0.0294074999999999
1.16495407188549 -0.0293875
1.17223858425985 -0.0293775
1.17953401794211 -0.0293800000000001
1.18678940682871 -0.0293975
1.19407755963903 -0.0294325000000001
1.20135115070548 -0.0294775000000001
1.20863566307983 -0.0295400000000001
1.21594201807 -0.0296175000000002
1.22324109218823 -0.0297075
1.23048555976693 -0.0298100000000002
1.23777735301322 -0.0299274999999998
1.2450473036437 -0.0300525
1.25236457994178 -0.03019
1.25959812621256 -0.03033
1.26690448120273 -0.03048
1.27419627444902 -0.0306324999999998
1.28145166333562 -0.0307825000000001
1.28874709701789 -0.0309349999999998
1.29600612634046 -0.03108
1.3033270430745 -0.0312200000000001
1.31057515108916 -0.0313500000000001
1.31788150607933 -0.0314724999999999
1.32515145670981 -0.0315799999999999
1.33241412646835 -0.0316749999999999
1.33971684102255 -0.0317525
1.34702319601272 -0.0318124999999998
1.35428586577126 -0.0318574999999999
1.36155217596577 -0.0318825
1.36881484572431 -0.0318899999999999
1.3761066389706 -0.0318825
1.38336566829317 -0.0318574999999999
1.39069750633512 -0.0318175
1.39794925478575 -0.031765
1.40521556498026 -0.0317
1.41252191997043 -0.0316274999999997
1.41982463452463 -0.0315475000000003
1.42708002341123 -0.0314624999999999
1.4343390527338 -0.0313775
1.44165996946785 -0.0312950000000001
1.44890807748251 -0.0312149999999999
1.4561998707288 -0.0311425
1.46346618092331 -0.0310775
1.47077981678542 -0.0310224999999999
1.47803520567202 -0.0309799999999999
1.48534156066219 -0.03095
1.49264063478042 -0.0309374999999999
1.49988146192315 -0.0309349999999998
1.50718053604138 -0.03095
1.51447961015961 -0.0309799999999999
1.52170223512249 -0.0310199999999998
1.52900494967669 -0.0310750000000002
1.53631858553879 -0.0311399999999999
1.54358853616927 -0.0312149999999999
1.55085848679975 -0.0312950000000001
1.55812115655829 -0.0313825000000001
1.56541659024055 -0.0314724999999999
1.57269746217894 -0.0315650000000002
1.57997469368135 -0.0316549999999999
1.58725192518377 -0.0317425
1.59454735886603 -0.0318275
1.60182459036844 -0.0319074999999998
1.60911638361474 -0.0319800000000001
1.6163644916294 -0.0320425
1.62368176792748 -0.0320999999999998
1.63095171855795 -0.0321475
1.63823259049634 -0.0321874999999999
1.64549161981891 -0.0322199999999999
1.65277613219326 -0.0322425000000003
1.66009704892731 -0.0322600000000001
1.66731967389019 -0.0322700000000001
1.67465515236811 -0.0322749999999999
1.68192510299859 -0.0322775
1.68920961537294 -0.0322775
1.69647228513148 -0.0322775
1.70376043794181 -0.0322749999999999
1.71104859075213 -0.0322749999999999
1.71830033920276 -0.0322775
1.72561397506487 -0.0322849999999999
1.7328657235155 -0.0322924999999998
1.74014659545389 -0.0323049999999998
1.74746023131599 -0.0323225000000001
1.75470833933066 -0.0323425
1.76200741344889 -0.0323675000000001
1.76927008320743 -0.032395
1.77658371906953 -0.0324249999999999
1.78383546752016 -0.0324574999999999
1.79110541815064 -0.0324874999999999
1.79842269444872 -0.0325199999999999
1.80566716202741 -0.0325500000000002
1.81295895527371 -0.0325800000000001
1.82026531026388 -0.0326049999999999
1.82752069915048 -0.0326250000000002
1.83483433501258 -0.03264
1.84212248782291 -0.0326475000000002
1.84940335976129 -0.0326499999999999
1.8566696699558 -0.0326450000000001
1.86393233971434 -0.0326325000000001
1.87124233514048 -0.0326124999999998
1.87850136446305 -0.0325824999999998
1.88578223640143 -0.032545
1.89307038921176 -0.0325049999999997
1.90031485679045 -0.03245
1.90761029047271 -0.0323899999999998
1.91488752197513 -0.0323275000000002
1.92215747260561 -0.0322500000000002
1.92949295108353 -0.03217
1.93674105909819 -0.032085
1.94400008842076 -0.0319924999999998
1.95128460079511 -0.0318925
1.95860915796513 -0.031785
1.9658681872877 -0.0316675
1.97313449748221 -0.0315450000000002
1.98044449290835 -0.0314125000000001
1.98772536484673 -0.0312675000000002
1.99498803460527 -0.0311125000000001
2.00226890654366 -0.0309425000000001
2.00952429543026 -0.0307600000000001
2.0168452121643 -0.030555
2.024089679743 -0.0303349999999998
2.03141787734898 -0.0300875000000001
2.03866962579961 -0.0298200000000001
2.04594321686606 -0.0295224999999999
2.05326049316414 -0.0291875000000001
2.06051952248671 -0.0288250000000001
2.06782951791285 -0.0284175000000001
2.07509582810735 -0.0279624999999999
2.08235849786589 -0.0274625
2.08965393154815 -0.0269024999999999
2.09691296087072 -0.026275
2.10418655193717 -0.0255800000000001
2.11150018779928 -0.0248049999999999
2.11879198104557 -0.02394
2.12601460600845 -0.0229749999999999
2.1332991183828 -0.0218924999999999
2.14061639468088 -0.0206799999999998
2.14791182836314 -0.0193149999999999
2.15517085768571 -0.0177900000000001
2.16245537006007 -0.0160824999999999
2.16971075894667 -0.0141575
2.17699163088505 -0.011975
2.1843125476191 -0.00949999999999989
2.19156065563376 -0.00671999999999997
2.19884152757215 -0.00355249999999998
2.20614788256232 7.24999999999199e-05
2.21342511406473 0.0041875000000001
2.22069506469521 0.0088874999999998
2.22795773445375 0.0142575000000001
2.2352422468281 0.0204550000000001
2.24251219745858 0.0275624999999998
2.24984403550053 0.0358425
2.25711762656698 0.0453424999999999
2.2644057793773 0.0563500000000001
2.27168665131569 0.0690674999999999
2.27896752325407 0.0838525000000001
2.28621927170471 0.10099
2.29348194146325 0.1209525
2.30077737514551 0.144445
2.30807280882777 0.1723425
2.31536824251003 0.2061775
2.32261999096066 0.2493225
2.3299299863868 0.30886
2.33716717309356 0.3784125
2.34448444939163 0.444925
2.35172527653436 0.50871
2.35906075501228 0.560975
2.36633070564276 0.6747
2.37361885845308 0.769875
2.38086696646774 0.8657
2.38814783840613 0.92325
2.39543599121645 0.98815
2.40268773966708 0.9975
2.40996861160547 0.9975
2.41730409008339 0.9975
2.42455583853402 0.9975
2.43182942960047 0.9975
2.43911030153886 0.9975
2.44641665652902 0.99575
2.45367204541563 0.981675
2.46096383866192 0.961
2.46824107016433 0.938275
2.47552194210272 0.894825
2.48281373534901 0.851525
2.49009824772337 0.824375
2.49737911966175 0.79655
2.50466363203611 0.7625
2.51191538048674 0.730175
2.51920717373303 0.70215
2.5264662030556 0.676
2.53374707499398 0.653525
2.54107891303594 0.634475
2.5483270210506 0.6173025
2.5556297356048 0.5993525
2.56290332667125 0.5835775
2.57019511991754 0.56977
2.57743230662429 0.556165
2.58471317856268 0.542165
2.5920377357327 0.5276575
2.59931132679914 0.514775
2.60657035612171 0.5024675
2.61385850893204 0.4896225
2.62114666174236 0.4770075
2.62843845498865 0.46493
2.63568656300331 0.4536675
2.64300747973736 0.4429275
2.65026650905993 0.43267
2.65753281925444 0.42303
2.66481733162879 0.4143225
2.67209456313121 0.4058575
2.67937179463362 0.3971025
2.68667450918783 0.38855
2.69395174069024 0.380515
2.70121441044878 0.37263
2.70852076543895 0.3646625
2.71579071606943 0.35691
2.72308250931572 0.3491675
2.7303524599462 0.3416375
2.73762241057667 0.33476
2.74492876556684 0.3285725
2.75219507576135 0.3227325
2.7594686668278 0.3167125
2.76676046007409 0.31039
2.77402312983263 0.3038775
2.78132220395086 0.2972275
2.78858851414537 0.2906
2.79586938608376 0.28402
2.80317210063796 0.27754
2.81044933214037 0.2711725
2.81770836146294 0.2650125
2.82499651427327 0.2591075
2.83226282446777 0.253545
2.83955461771407 0.248315
2.84683548965245 0.24342
2.85413820420665 0.238775
2.86140087396519 0.234395
2.86869266721148 0.23022
2.87597717958584 0.226225
2.88324713021632 0.222475
2.89053528302664 0.21896
2.89780887409309 0.2156675
2.90507154385162 0.2126225
2.91237789884179 0.209785
2.91962964729243 0.2071825
2.92692508097469 0.2047475
2.93420595291307 0.2025125
2.94150866746727 0.20042
2.94877497766178 0.198485
2.95608133265195 0.196665
2.96336220459034 0.19495
2.97062487434888 0.193335
2.97789846541532 0.1917575
2.98519389909758 0.1902025
2.99246020929209 0.1886475
2.9997265194866 0.187055
3.00703651491274 0.1853975
3.01428098249143 0.18369
3.02156185442982 0.1819025
3.02888277116386 0.180015
3.03615272179434 0.1780525
3.04342995329676 0.1760075
3.0507035443632 0.173885
3.05796985455771 0.1716825
3.06529441172773 0.1693925
3.07254616017836 0.167065
3.07981975124481 0.1646775
3.08713338710691 0.16223
3.09440697817336 0.159755
3.10166236705996 0.1572525
3.10898692422998 0.1546975
3.11626779616836 0.15214
3.12352318505496 0.1495825
3.13080769742932 0.1470175
3.13806308631592 0.1444725
3.14534759869027 0.141935
3.15264303237253 0.13943
3.15994210649076 0.1369725
3.16723754017303 0.13458
3.17446744600784 0.13228
3.18177016056204 0.130045
3.18902190901267 0.1279375
3.19630278095106 0.12595
3.20359457419735 0.1241075
3.21088636744364 0.1224375
3.21815267763815 0.1209675
3.22546631350026 0.119695
3.23276174718252 0.1186575
3.24004261912091 0.1178625
3.24731985062332 0.117315
3.25456795863799 0.1170275
3.26185247101234 0.1169875
3.26911514077088 0.1171975
3.27642149576105 0.1176525
3.28368780595556 0.1183325
3.29097231832991 0.119225
3.29827139244814 0.1203
3.30551950046281 0.1215225
3.31282221501701 0.1228725
3.32009216564748 0.124305
3.32738759932974 0.1257825
3.33466119039619 0.12725
3.34196754538636 0.12868
3.34923749601684 0.130005
3.35654021057104 0.131195
3.36376283553392 0.13219
3.37108375226796 0.1329875
3.37835006246247 0.1335475
3.38565277701667 0.1338675
3.392940929827 0.1339225
3.40019995914957 0.13371
3.40746626934407 0.1332275
3.41476898389827 0.132465
3.4220207323489 0.131455
3.42933072777504 0.130195
3.43657883578971 0.12873
3.44390339295972 0.1270525
3.45117698402617 0.1252175
3.45843237291277 0.1232475
3.46570596397922 0.12116
3.47297591460969 0.1189925
3.48028226959986 0.11677
3.4875449393584 0.1145575
3.49483309216873 0.1123825
3.50211760454308 0.11029
3.50940211691743 0.1083075
3.51666842711194 0.106465
3.5239529394863 0.1047675
3.53124473273259 0.10324
3.53852924510694 0.101905
3.54580647660936 0.10077
3.55308006767581 0.0998075
3.56038278223001 0.0990024999999999
3.56765273286048 0.098385
3.57490812174709 0.0979749999999999
3.58221083630129 0.0977474999999998
3.58948442736773 0.0976499999999998
3.59677258017806 0.0976199999999999
3.60404253080853 0.0976374999999997
3.61134160492676 0.0977049999999998
3.61861519599321 0.0978100000000001
3.62588878705966 0.0979274999999998
3.63316601856207 0.0980824999999999
3.64047237355224 0.0982925000000002
3.64771684113094 0.09848
3.65503411742901 0.098565
3.66227858500771 0.0985424999999999
3.66959586130578 0.0983899999999998
3.67684032888448 0.09801
3.68412120082286 0.0973075000000001
3.69140207276125 0.0963425000000001
3.69868294469963 0.0951975000000001
3.70596381663802 0.0939225
3.71328109293609 0.0924924999999998
3.72056196487448 0.0909025
3.72780643245317 0.0891525000000001
3.73512370875125 0.0872400000000002
3.74236817632994 0.0850925
3.74968545262802 0.0827475
3.7569663245664 0.0802849999999999
3.76424719650479 0.0776699999999998
3.77149166408348 0.0748899999999999
3.77880894038156 0.0719175
3.78608981231994 0.0688600000000001
3.79333427989864 0.0658799999999999
3.80061515183702 0.0630849999999999
3.8079324281351 0.0604075000000002
3.81517689571379 0.0578924999999998
3.82249417201187 0.0554525000000002
3.82977504395026 0.0530925
3.83701951152895 0.0509074999999999
3.84433678782703 0.0489975000000001
3.85158125540572 0.0474474999999998
3.8588985317038 0.0462225
3.86614299928249 0.0451924999999999
3.87346027558057 0.0442225000000001
3.88070474315926 0.04346
3.88798561509764 0.0429124999999999
3.89530289139572 0.0425599999999999
3.90254735897441 0.0424875
3.9098282309128 0.0426299999999998
3.91714550721088 0.0428149999999999
3.92438997478957 0.0431100000000001
3.93167084672795 0.0436125000000001
3.93895171866634 0.0441875
3.94623259060472 0.0447175000000001
3.9535498669028 0.04514
3.9607943344815 0.0454474999999999
3.96807520641988 0.0457025000000002
3.97539248271796 0.04604
3.98263695029665 0.0464424999999999
3.98995422659473 0.0467849999999999
3.99723509853311 0.0470499999999998
4.00447956611181 0.0471674999999998
4.01179684240988 0.046895
4.01907771434827 0.0463899999999999
4.02635858628665 0.0460699999999999
4.03360305386535 0.0460749999999997
4.04092033016342 0.0462824999999999
4.04820120210181 0.0464849999999998
4.05548207404019 0.0466374999999999
4.06276294597858 0.0468050000000002
4.07004381791696 0.047045
4.07732468985535 0.0473700000000001
4.08460556179373 0.0477050000000002
4.09188643373212 0.0480449999999998
4.0991673056705 0.0484275
4.1064117732492 0.0488475000000001
4.11372904954727 0.0493525000000002
4.12097351712597 0.0500074999999999
4.12829079342404 0.0507350000000002
4.13557166536243 0.0514099999999999
4.14285253730081 0.0520175000000002
4.1501334092392 0.0525950000000002
4.15737787681789 0.0532599999999999
4.16469515311597 0.0540574999999997
4.17193962069466 0.0548874999999999
4.17922049263305 0.0557700000000001
4.18653776893113 0.056795
4.19378223650982 0.0579525
4.2010995128079 0.0592475
4.20838038474628 0.0606975000000002
4.21562485232497 0.0623199999999997
4.22294212862305 0.0640974999999997
4.23022300056144 0.0659275000000001
4.23746746814013 0.0677099999999999
4.24478474443821 0.0693425000000001
4.25206561637659 0.0707749999999997
4.25934648831498 0.0721050000000002
4.26659095589367 0.0734650000000002
4.27390823219175 0.0748750000000001
4.28115269977044 0.0761975
4.28846997606852 0.077215
4.29571444364721 0.0776724999999999
4.30303171994529 0.0774625
4.31027618752398 0.0765874999999998
4.31759346382206 0.0751300000000001
4.32487433576044 0.0732849999999999
4.33215520769883 0.071275
4.33943607963721 0.06935
4.3467169515756 0.0676774999999999
4.35399782351398 0.0663074999999999
4.36127869545237 0.0651025000000001
};
\addplot [thick, red]
table {%
0.728098115146418 -0.0158100000000001
0.73539354882868 -0.0158175
0.742656218587219 -0.0158300000000001
0.74995529270545 -0.01584
0.757228883771896 -0.0158625000000001
0.764491553530436 -0.0158825
0.77177606590479 -0.0159075000000001
0.779053297407206 -0.0159275000000001
0.786348731089468 -0.0159575
0.793625962591884 -0.0159849999999999
0.800921396274146 -0.0160125000000001
0.808198627776561 -0.0160450000000001
0.815457657099131 -0.016075
0.822742169473486 -0.0161025000000002
0.830033962719778 -0.0161249999999999
0.83732939640204 -0.0161525000000001
0.844595706596549 -0.0161749999999998
0.85189114027881 -0.0161925
0.85915016960138 -0.0162075000000002
0.866452884155581 -0.0162200000000002
0.873719194350089 -0.0162300000000002
0.881010987596382 -0.016235
0.888284578662828 -0.0162375000000001
0.895576371909121 -0.0162324999999999
0.902846322539599 -0.0162275000000001
0.910108992298138 -0.016215
0.917393504672492 -0.0162075000000002
0.924696219226692 -0.0161899999999999
0.931969810293139 -0.0161774999999999
0.939257963103462 -0.0161549999999998
0.946513351990063 -0.01614
0.953808785672325 -0.0161249999999999
0.96108965761071 -0.0161075
0.968359608241188 -0.016095
0.975658682359419 -0.0160824999999999
0.982921352117958 -0.0160774999999997
0.990205864492312 -0.016075
0.997486736430697 -0.016075
1.00477488924102 -0.0160799999999998
1.01205940161537 -0.0160900000000002
1.01933663311779 -0.0161025000000002
1.02662478592811 -0.0161225000000002
1.03389837699456 -0.0161525000000001
1.04116832762504 -0.0161825
1.04845648043536 -0.0162275000000001
1.05574099280972 -0.0162875
1.06301458387616 -0.0163450000000001
1.07031001755843 -0.016375
1.07759452993278 -0.0164225000000002
1.0848826827431 -0.0165050000000001
1.09215991424552 -0.0165624999999999
1.0994407861839 -0.0165649999999999
1.10669981550647 -0.0166599999999999
1.11398432788083 -0.0167200000000001
1.12127976156309 -0.0167300000000001
1.1285460717576 -0.0168025
1.13581602238808 -0.0168099999999999
1.14310053476243 -0.0168524999999999
1.1504068897526 -0.016865
1.15767319994711 -0.0168775
1.1649649931934 -0.0168825000000002
1.17223494382388 -0.0168775
1.17950853489032 -0.0168624999999999
1.18679304726468 -0.0168475000000001
1.194081200075 -0.0168175000000002
1.20136935288533 -0.0167875000000002
1.20865386525968 -0.0167524999999998
1.21591653501822 -0.0167100000000001
1.22321924957242 -0.0166674999999998
1.23048191933096 -0.0166250000000002
1.23777007214128 -0.0165775
1.24506186538758 -0.0165324999999999
1.25233545645402 -0.0164925
1.2596054070845 -0.0164549999999998
1.26690084076676 -0.0164225000000002
1.27417807226918 -0.0163925000000003
1.28145894420756 -0.0163699999999999
1.28873617570998 -0.0163525
1.2960243285203 -0.0163399999999999
1.30329063871481 -0.0163325
1.31056058934529 -0.0163274999999999
1.31784874215561 -0.0163274999999999
1.32513689496593 -0.0163325
1.33241776690432 -0.0163374999999998
1.33970956015061 -0.0163425
1.34696130860124 -0.0163474999999998
1.3542458209756 -0.0163474999999998
1.36153761422189 -0.0163474999999998
1.36883304790415 -0.0163450000000001
1.37609935809866 -0.0163350000000001
1.38339843221689 -0.0163174999999999
1.39065746153946 -0.0162950000000002
1.39794925478575 -0.0162649999999999
1.40522648628817 -0.0162275000000001
1.41248915604671 -0.0161850000000001
1.41980279190882 -0.0161375
1.4270836638472 -0.0160824999999999
1.43434269316977 -0.0160250000000001
1.44161264380025 -0.0159649999999999
1.4488971561746 -0.0159050000000001
1.45620715160074 -0.0158449999999998
1.46348802353913 -0.0157875000000001
1.47073613155379 -0.0157375000000002
1.47803520567202 -0.0156925000000001
1.48530879673847 -0.0156549999999999
1.49260058998476 -0.0156275000000001
1.49987054061524 -0.0156100000000002
1.50714777211765 -0.015605
1.51444320579992 -0.0156075000000001
1.52173135861024 -0.0156275000000001
1.52899766880475 -0.0156549999999999
1.53628582161507 -0.0156950000000002
1.54357033398943 -0.0157450000000001
1.550829363312 -0.0158000000000001
1.55812115655829 -0.0158649999999998
1.56540566893264 -0.0159324999999999
1.57267925999909 -0.0160050000000002
1.57997105324538 -0.0160774999999997
1.58724100387586 -0.0161474999999999
1.59454007799409 -0.0162175000000001
1.60179546688069 -0.0162824999999998
1.60908726012698 -0.0163425
1.61637541293731 -0.016395
1.62363444225988 -0.0164400000000001
1.63093715681408 -0.0164774999999999
1.63819982657262 -0.0165075000000002
1.64548433894697 -0.0165275000000001
1.65278705350117 -0.0165424999999999
1.66006428500359 -0.0165499999999998
1.66734515694197 -0.0165524999999999
1.67460054582857 -0.0165475000000001
1.6818886986389 -0.0165424999999999
1.68918049188519 -0.0165324999999999
1.69646864469551 -0.0165199999999999
1.70374223576196 -0.0165050000000001
1.71103038857228 -0.0164900000000003
1.71830033920276 -0.0164749999999998
1.72557757070518 -0.0164574999999999
1.73284752133565 -0.0164375
1.74014295501792 -0.0164175
1.74743474826421 -0.0163900000000002
1.75471197976662 -0.0163599999999999
1.76200013257695 -0.0163225000000001
1.76926280233549 -0.0162775
1.77655823601775 -0.0162224999999999
1.78383910795613 -0.0161549999999998
1.79111633945855 -0.0160724999999999
1.79839357096097 -0.0159775
1.80566352159144 -0.0158625000000001
1.81293711265789 -0.0157325
1.82023618677612 -0.0155799999999999
1.82750249697063 -0.0154050000000002
1.83478700934498 -0.0152100000000001
1.8420642408474 -0.0149925
1.84937059583757 -0.0147500000000001
1.85664782733999 -0.0144825000000001
1.86391049709852 -0.01419
1.87120593078079 -0.01387
1.87848680271917 -0.0135224999999998
1.88575675334965 -0.0131425
1.89304490615997 -0.0127274999999997
1.90032213766239 -0.0122800000000002
1.90761757134465 -0.0117875000000002
1.91486931979528 -0.0112549999999999
1.92215383216964 -0.0106725000000001
1.92943834454399 -0.0100325000000002
1.93672649735431 -0.00932999999999993
1.94401829060061 -0.00855500000000014
1.95130280297496 -0.0077024999999999
1.95857275360544 -0.00676249999999996
1.96585362554382 -0.00571750000000009
1.97314177835415 -0.00456249999999976
1.98040808854866 -0.0032824999999999
1.98769260092301 -0.00185999999999993
1.99497711329736 -0.000282500000000141
2.00226890654366 0.00147249999999985
2.0095315763022 0.00341249999999995
2.01682336954849 0.00557499999999997
2.024089679743 0.00796250000000001
2.03138147298929 0.0106224999999998
2.03866962579961 0.0135774999999999
2.04595777860994 0.0168499999999998
2.05323136967638 0.0204774999999998
2.06049039899895 0.0244949999999999
2.06778947311718 0.0289774999999999
2.07507034505557 0.0339449999999999
2.08233301481411 0.0394575
2.08961024631652 0.0456
2.09689475869088 0.0524450000000002
2.10417199019329 0.06007
2.11148198561943 0.0685949999999998
2.11874465537797 0.0780649999999998
2.12602188688039 0.0886700000000001
2.1332991183828 0.1005175
2.14058363075716 0.1137975
2.14787542400345 0.1286825
2.15515265550587 0.14533
2.16242988700828 0.1639775
2.16970347807473 0.18485
2.17700619262893 0.2083175
2.18427614325941 0.23443
2.19156429606973 0.26366
2.19883788713618 0.2962225
2.20611875907456 0.3325625
2.21340691188489 0.3730825
2.22067686251536 0.4178625
2.22795773445375 0.467105
2.23523860639213 0.5209325
2.24251583789455 0.5803675
2.24980763114084 0.64995
2.25709942438713 0.7311
2.26437301545358 0.802
2.27163568521212 0.854075
2.27893475933035 0.9227
2.28622291214068 0.9975
2.29348922233518 0.9975
2.30075917296566 0.9975
2.30803640446808 0.9975
2.31533547858631 0.9975
2.32261999096066 0.9975
2.32989722246308 0.9975
2.33717081352953 0.9975
2.34444076416 0.9975
2.35174711915017 0.9975
2.35900978890871 0.9975
2.36630522259097 0.9975
2.37357153278548 0.96705
2.38085240472387 0.92215
2.38813327666225 0.87465
2.39543599121645 0.83225
2.4027095822829 0.7977
2.40997953291338 0.761975
2.41725312397982 0.727525
2.42455583853402 0.694275
2.43183307003644 0.66365
2.43910666110289 0.6381
2.44639481391321 0.6122975
2.45367568585159 0.586755
2.46096019822595 0.56431
2.46822650842046 0.543385
2.47549645905093 0.5230375
2.4828028140411 0.5045025
2.49006184336367 0.48778
2.49734635573803 0.471355
2.50463086811238 0.4555325
2.51191174005077 0.4406775
2.51918533111721 0.4268225
2.52646984349157 0.413765
2.5337689176098 0.4011
2.54105342998415 0.3888625
2.54833066148657 0.3770375
2.55560061211705 0.3658325
2.56286692231156 0.354985
2.57017327730173 0.3445125
2.57744686836817 0.3343325
2.58473138074253 0.3244375
2.59201589311688 0.314755
2.59928220331139 0.3054225
2.60657763699365 0.296405
2.61383666631622 0.2878875
2.62113938087042 0.27971
2.62841661237284 0.27197
2.63569020343928 0.2646025
2.64298563712155 0.2574925
2.65024830688008 0.2506475
2.65754738099832 0.2440675
2.66480276988492 0.2379375
2.67209092269524 0.232115
2.67936815419766 0.226505
2.68664538570007 0.2211
2.6939335385104 0.21587
2.70120348914087 0.210765
2.70848800151523 0.2057375
2.71576887345361 0.2007775
2.72305338582797 0.19589
2.73033789820232 0.19106
2.73761877014071 0.1862475
2.74490328251506 0.1814425
2.75218051401748 0.176675
2.75945774551989 0.1719875
2.76673497702231 0.167425
2.77401584896069 0.162985
2.78130036133505 0.15867
2.7885848737094 0.154515
2.79585846477585 0.150555
2.80314661758617 0.14679
2.81042384908859 0.1432525
2.81771200189891 0.1399625
2.82497831209342 0.1369425
2.83227010533971 0.1341925
2.839561898586 0.131725
2.84683913008842 0.129545
2.85412000202681 0.1276475
2.86138631222131 0.126025
2.8686671841597 0.12466
2.87595533697002 0.123545
2.88323984934438 0.122655
2.89052072128276 0.1219725
2.89779431234921 0.12148
2.90507154385162 0.1211475
2.91237425840582 0.12095
2.91964056860033 0.120865
2.92692508097469 0.120865
2.93421323378501 0.12093
2.94147954397952 0.1210325
2.94876769678984 0.12115
2.95605949003614 0.12127
2.96331487892274 0.121375
2.97060667216903 0.1214525
2.97787662279951 0.1214975
2.98516477560983 0.1215
2.99244928798418 0.1214625
2.99973744079451 0.12138
3.00700375098902 0.1212575
3.01430282510725 0.1210975
3.02157277573772 0.12091
3.02886092854805 0.1206925
3.03613087917853 0.12046
3.04340811068094 0.1202125
3.0506926230553 0.119955
3.05798441630159 0.119695
3.06525436693207 0.1194325
3.07253523887045 0.1191675
3.07981247037287 0.1188975
3.08710062318319 0.11862
3.09438149512158 0.11833
3.10165872662399 0.1180275
3.10893959856238 0.117705
3.11621683006479 0.11736
3.12350862331109 0.1169875
3.13079313568544 0.1165875
3.13805580544398 0.1161625
3.14535851999818 0.1157075
3.15261754932075 0.11523
3.15991662343898 0.1147325
3.16719749537736 0.114225
3.17447836731575 0.1137075
3.18175923925414 0.1131875
3.18904739206446 0.112665
3.19632826400284 0.11215
3.20359821463332 0.1116425
3.21088636744364 0.111135
3.21816723938203 0.110625
3.22544447088445 0.1101025
3.23272534282283 0.109555
3.23999165301734 0.10897
3.24728344626363 0.10832
3.25456431820202 0.107585
3.26183062839653 0.10674
3.26914062382266 0.1057525
3.27641057445314 0.1046075
3.28368416551959 0.10328
3.29095411615007 0.1017525
3.29823862852442 0.1000075
3.30551950046281 0.0980374999999999
3.31280401283716 0.0958400000000001
3.32008852521151 0.0934099999999997
3.32735847584199 0.0907549999999997
3.33464298821635 0.0878675000000001
3.34192021971876 0.0847625000000001
3.34920473209312 0.0814625
3.35649288490344 0.0780049999999999
3.36376283553392 0.0744500000000002
3.37104734790827 0.0708349999999999
3.37833186028263 0.0671975
3.38560545134907 0.06356
3.39288996372343 0.0599
3.40017083566181 0.0562550000000002
3.40744806716423 0.0526900000000001
3.41474350084649 0.0492775000000002
3.42201709191294 0.0460774999999998
3.42929432341535 0.0430625000000003
3.43657883578971 0.0402225000000001
3.44386334816406 0.0376124999999998
3.45113693923051 0.0352875000000001
3.45842145160486 0.0332174999999999
3.46570960441518 0.0313625000000002
3.47298319548163 0.0297325000000001
3.48027134829196 0.02835
3.48754129892243 0.0272125000000003
3.49482945173276 0.0262725
3.50210668323517 0.0255125
3.50938755517356 0.0249625000000002
3.51667570798388 0.024625
3.52394201817839 0.0243874999999999
3.53123745186065 0.0242149999999999
3.53850376205516 0.0241524999999999
3.54579555530145 0.0241575000000001
3.55308370811178 0.0242125000000001
3.56035365874225 0.024325
3.5676272498087 0.0244825000000002
3.57491904305499 0.0246375
3.58219263412144 0.0247450000000001
3.58948442736773 0.0248249999999999
3.59675437799821 0.024925
3.60403889037256 0.0250049999999998
3.61132340274692 0.02501
3.6185933533774 0.0250399999999999
3.62587786575175 0.0251425000000001
3.6331623781261 0.0252375000000001
3.64043596919255 0.025365
3.64771684113094 0.0255925000000001
3.65499771306932 0.0258800000000001
3.66227858500771 0.0262350000000001
3.66955945694609 0.0266575
3.67684032888448 0.0272125000000003
3.68412120082286 0.0279699999999998
3.69140207276125 0.0288975000000001
3.69868294469963 0.0299599999999998
3.70596381663802 0.0312525000000001
3.7132446885764 0.0327674999999999
3.72052556051479 0.03447
3.72780643245317 0.036365
3.73508730439156 0.0384074999999999
3.74236817632994 0.0406724999999998
3.74964904826833 0.0432274999999997
3.75692992020671 0.0460025000000002
3.7642107921451 0.0489100000000001
3.77149166408348 0.0519649999999999
3.77877253602187 0.05518
3.78605340796025 0.0585374999999999
3.79333427989864 0.061955
3.80061515183702 0.0654250000000001
3.80789602377541 0.0689425
3.81517689571379 0.07243
3.82245776765218 0.07591
3.82973863959056 0.0794049999999999
3.83701951152895 0.0828324999999999
3.84430038346733 0.0861075
3.85158125540572 0.0891950000000001
3.8588621273441 0.0920925
3.86614299928249 0.0948625
3.87342387122087 0.0975524999999998
3.88070474315926 0.10014
3.88798561509764 0.1026525
3.89526648703603 0.105085
3.90254735897441 0.1074075
3.9098282309128 0.1096275
3.91710910285118 0.1117375
3.92438997478957 0.1137125
3.93167084672795 0.1156
3.93895171866634 0.11745
3.94623259060472 0.1192375
3.95351346254311 0.120925
3.9607943344815 0.122525
3.96807520641988 0.12405
3.97535607835827 0.1254675
3.98263695029665 0.1267475
3.98991782223504 0.127895
3.99719869417342 0.1288775
4.00447956611181 0.1296675
4.01176043805019 0.1302925
4.01904130998858 0.1307825
4.02632218192696 0.131135
4.03360305386535 0.1313325
4.04088392580373 0.1313675
4.04816479774212 0.13123
4.0554456696805 0.1308625
4.06272654161889 0.1301925
4.07000741355727 0.1292125
4.07728828549566 0.12794
4.08456915743404 0.1263575
4.09185002937243 0.12452
4.09913090131081 0.1224775
4.1064117732492 0.120245
4.11369264518758 0.117805
4.12097351712597 0.1151675
4.12825438906435 0.11235
4.13553526100274 0.1093625
4.14281613294112 0.106285
4.15009700487951 0.1031675
4.15737787681789 0.0999725000000002
4.16465874875628 0.096715
4.17193962069466 0.0934650000000001
4.17922049263305 0.0902699999999999
4.18650136457143 0.0871124999999999
4.19378223650982 0.0840250000000001
4.2010631084482 0.0810174999999997
4.20834398038659 0.0780750000000001
4.21562485232497 0.0752400000000002
4.22290572426336 0.07258
4.23018659620174 0.070065
4.23746746814013 0.0677074999999999
4.24474834007851 0.0655025000000002
4.2520292120169 0.0634225000000001
4.25931008395528 0.0614975000000001
4.26659095589367 0.0597049999999999
4.27387182783205 0.0580500000000001
4.28115269977044 0.0565175
4.28843357170882 0.0550700000000003
4.2957508480069 0.0537375000000001
4.3029953155856 0.0524925
4.31027618752398 0.0512924999999999
4.31759346382206 0.0502199999999998
4.32483793140075 0.0492799999999999
4.33211880333914 0.0483574999999998
4.33939967527752 0.0474374999999998
4.3467169515756 0.0465599999999998
4.35396141915429 0.0457650000000001
4.36124229109268 0.0451125000000001
};
\addplot [thick, blue, dash pattern=on 2pt off 3.3pt]
table {%
0.74774554807215 0.0081975
0.807812741563827 0.0081975
0.867879935055504 0.0081975
0.927947128547181 0.0089375
0.988014322038858 0.0091825
1.04808151553054 0.0096775
1.10814870902221 0.0096775
1.16821590251389 0.0096775
1.22864713960249 0.0096775
1.28871433309416 0.0096775
1.34878152658584 0.0078275
1.40884872007752 0.0078275
1.46891591356919 0.0074575
1.52898310706087 0.0096775
1.58905030055255 0.0096775
1.64911749404423 0.0096775
1.7091846875359 0.0098
1.76925188102758 0.0107875
1.82931907451926 0.01387
1.88975031160785 0.0192975
1.99204656234216 0.030625
2.03099922721252 0.0424
2.04446884029854 0.0613
2.07614063323051 0.088375
2.08123724358738 0.0666
2.09616303106107 0.110075
2.11327308011628 0.1333
2.1212820392485 0.153675
2.13111121636532 0.17365
2.13620782672219 0.19225
2.14640104743593 0.26275
2.15076957059896 0.21565
2.16314705289421 0.244425
2.17297623001103 0.30325
2.17370431720487 0.2805
2.17770879677098 0.32275
2.1893581918724 0.34825
2.19299862784159 0.37025
2.19627502021387 0.40925
2.19773119460154 0.39
2.20865250250912 0.429
2.21302102567215 0.453
2.21629741804442 0.4685
2.21848167962594 0.492
2.22139402840129 0.51425
2.22139402840129 0.5275
2.22649063875816 0.62975
2.22758276954892 0.54925
2.23158724911503 0.5735
2.23158724911503 0.59125
2.23959620824726 0.6475
2.2403242954411 0.61225
2.24214451342569 0.73325
2.24724112378256 0.68675
2.24906134176716 0.67275
2.24942538536408 0.71125
2.2574343444963 0.7455
2.26253095485317 0.76975
2.26726352161312 0.7925
2.26726352161312 0.803
2.26726352161312 0.824
2.27236013196999 0.84775
2.27745674232686 0.86575
2.27854887311762 0.88675
2.28255335268373 0.902
2.28655783224984 0.9245
2.29238252980055 0.973
2.29456679138206 0.95225
2.30730831727424 0.99225
2.32259814834485 1.0175
2.36628337997516 0.9975
2.3746563827043 0.9585
2.3746563827043 0.978
2.38703386499956 0.939
2.38739790859647 0.8695
2.38739790859647 0.88725
2.39103834456567 0.90225
2.39103834456567 0.91925
2.39249451895334 0.831
2.39249451895334 0.84875
2.39577091132562 0.80575
2.40596413203936 0.76725
2.40742030642703 0.7895
2.41761352714077 0.729
2.41761352714077 0.74675
2.42016183231921 0.7085
2.42999100943603 0.679
2.43253931461446 0.652
2.43763592497133 0.66075
2.46020662798033 0.615
2.46020662798033 0.63275
2.46857963070947 0.58975
2.47513241545402 0.5765
2.47840880782629 0.55275
2.48496159257083 0.5275
2.49843120565685 0.50825
2.50862442637059 0.47825
2.520273821472 0.45225
2.53010299858882 0.427
2.55267370159782 0.39775
2.57342418662221 0.36925
2.58543762532055 0.34475
2.5978151076158 0.33
2.61456111307409 0.308
2.63094307493546 0.2885
2.64441268802147 0.255
2.66297891146435 0.231275
2.68300130929491 0.21155
2.6997473147532 0.191325
2.72377419214987 0.1712
2.76454707500482 0.148775
2.78966608319225 0.13095
2.82971087885337 0.109925
2.85992649739767 0.092175
2.89487468270192 0.0744
2.92436221405238 0.0577
2.98515749473789 0.0411
3.04522468822957 0.02705
3.09509866100751 0.01632
3.1668152496006 0.0147175
3.22178583273541 0.0188575
3.28185302622708 0.027375
3.34592469928487 0.038925
3.40417167479195 0.052
3.46423886828363 0.0703
3.52467010537223 0.08725
3.57454407815017 0.1058
3.63461127164184 0.120075
3.69504250873044 0.131275
3.75328948423752 0.135225
3.8115364597446 0.1298
3.87342387122087 0.114275
3.90618779494361 0.106
3.96443477045069 0.097975
4.02268174595777 0.082175
4.07364784952646 0.06485
4.13553526100274 0.072275
4.19742267247901 0.079775
4.25566964798609 0.093975
4.31755705946236 0.10555
4.36488272706187 0.114925
};
\end{axis}

\end{tikzpicture}


==> Section3/images/convergence/wg3c_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2491156}{RGB}{249,115,6}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\mathrm{dp}$},
xmin=-0.31, xmax=2.66,
xtick style={color=black},
xtick={0.175,1.175,2.175},
xticklabels={0.1,0.025,0.0125},
y grid style={darkgray176},
ylabel={\% error},
ymin=-15, ymax=15,
ytick style={color=black}
]
\draw[draw=black,fill=blue] (axis cs:-0.175,0) rectangle (axis cs:0.175,8.48648648648651);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue}

\draw[draw=black,fill=blue] (axis cs:0.825,0) rectangle (axis cs:1.175,1.96560196560196);
\draw[draw=black,fill=blue] (axis cs:1.825,0) rectangle (axis cs:2.175,1.96560196560196);
\draw[draw=black,fill=darkorange2491156] (axis cs:0.175,0) rectangle (axis cs:0.525,-5.01630094043888);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange2491156}

\draw[draw=black,fill=darkorange2491156] (axis cs:1.175,0) rectangle (axis cs:1.525,-3.44827586206896);
\draw[draw=black,fill=darkorange2491156] (axis cs:2.175,0) rectangle (axis cs:2.525,1.56614420062696);
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/Force_comparison_normalised_ASCE_Analyse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4.38,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F}$},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.200498997995992
2.76673388489152 0.246633266533066
2.7740147568299 0.289921843687375
2.78129890516066 0.288843687374749
2.7885845096658 0.295274549098196
2.79585846477585 0.338755511022044
2.80314552545538 0.823687374749499
2.81042348504499 1
2.81771054572452 1
2.8249801323114 0.872224448897796
2.83227083342691 1
2.839561898586 0.456268537074148
2.84683985817561 0.802745490981964
2.85411818180882 0.948256513026052
2.86138485604693 0.971643286573146
2.8686668201161 1
2.87595606505722 1
2.88323948530078 1
2.89052181341355 1
2.89779540448 1
2.90507045172083 1
2.91237353031863 1
2.91963874838235 0.96254509018036
2.92692653714908 1
2.93421323378501 1
2.94147954397952 1
2.94876769678984 1
2.95605803386175 1
2.96331560700993 1
2.97060740025622 1
2.97787807897389 1
2.98516368347904 1
2.99245110820217 1
2.9997381688817 1
3.00700302290182 1
3.01430246106365 1
3.02157386786852 1
3.02886274876603 1
3.03612978704773 1
3.04340774663734 1
3.05069371518609 1
3.05798478034519 1
3.06525582310645 1
3.07253669504484 1
3.07981356250366 1
3.0870991670088 1
3.09438149512158 0.954248496993988
3.10165872662399 0.9050501002004
3.10894105473676 0.866212424849699
3.11621828623918 0.841743486973948
3.12350825926749 0.82310621242485
3.13079386377263 0.807134268537074
3.13805653353117 0.789258517034068
3.14535815595458 0.764649298597194
3.15261900549514 0.728436873747495
3.159914803221 0.683006012024048
3.16719895155175 0.643927855711423
3.17447800327215 0.619178356713427
3.18175887521054 0.607474949899799
3.18904593589007 0.60002004008016
3.19632789995925 0.588356713426854
3.20359967080771 0.574869739478958
3.21088782361803 0.564649298597194
3.21816651129484 0.561943887775551
3.22544519897164 0.566052104208417
3.23272679899722 0.575911823647294
3.23999128897374 0.583847695390781
3.24728271817644 0.584529058116232
3.25456431820202 0.582565130260521
3.26183208457091 0.580521042084168
3.26913989573547 0.578617234468938
3.27640984636595 0.579318637274549
3.28368452956318 0.579759519038076
3.29095448019366 0.580300601202405
3.29823753639363 0.577575150300601
3.3055198645064 0.572885771543086
3.31280292070637 0.568076152304609
3.32008925329871 0.562865731462926
3.32735920392919 0.55749498997996
3.33464335225994 0.551723446893787
3.34192094780596 0.54496993987976
3.34920473209312 0.53434869739479
3.35649179277265 0.519739478957916
3.36376283553392 0.50312625250501
3.37104771195187 0.487609218436874
3.37833331645701 0.474088176352705
3.38560690752346 0.463248496993988
3.39289105585422 0.453190380761523
3.40017083566181 0.443835671342685
3.40744843120782 0.436224448897795
3.41474313680289 0.430781563126252
3.42201782000013 0.426328657314629
3.42929541554614 0.422068136272545
3.43657737961532 0.417721442885772
3.44386407625125 0.413034068136272
3.45113657518691 0.408160320641282
3.45842145160486 0.403731462925852
3.46571033250238 0.399965931863727
3.47298428761242 0.396677354709419
3.48027280446634 0.394633266533066
3.48754166296603 0.393420841683367
3.49483090790714 0.392018036072144
3.50210631919157 0.390054108216433
3.50938791921715 0.387306613226453
3.51667643607107 0.384210420841683
3.52394311030918 0.38097995991984
3.53123817994784 0.377270541082164
3.53850449014235 0.372995991983968
3.54579701147584 0.369286573146293
3.55308188789379 0.366501002004008
3.56035402278585 0.364442885771543
3.56762834193949 0.361995991983968
3.5749175868806 0.35874749498998
3.58219190603424 0.354701402805611
3.58948442736773 0.350671342685371
3.596755470129 0.34712625250501
3.60403925441616 0.344012024048096
3.61132194657253 0.341659318637274
3.61859480955178 0.339913827655311
3.62587822979535 0.338298597194389
3.63316128599531 0.335695390781563
3.64044652645686 0.331945891783567
3.64772230178489 0.327366733466934
3.6550006254181 0.322108216432866
3.6622913265336 0.316753507014028
3.6695700142104 0.312076152304609
3.6768490659308 0.30851503006012
3.68412374912804 0.306753507014028
3.69141627046153 0.306619238476954
3.6986865851356 0.307416833667335
3.70596854920478 0.30810621242485
3.71325925032028 0.308200400801603
3.72053174925593 0.307296593186373
3.72781589758669 0.30536873747495
3.73509749761227 0.302865731462926
3.7423729088967 0.299927855711423
3.74965632914027 0.296400801603206
3.75693647299146 0.292753507014028
3.76421552471186 0.289404809619238
3.77150658987096 0.286448897795591
3.77878382137337 0.284114228456914
3.78605413604745 0.281639278557114
3.79333610011662 0.279056112224449
3.80062024844738 0.277026052104208
3.80791131360648 0.275370741482966
3.8151874529781 0.273665330661323
3.82246504852412 0.271951903807615
3.82974992494207 0.27048496993988
3.83703006879326 0.269182364729459
3.84430220368532 0.267973947895792
3.85158161944932 0.266264529058116
3.8588741407828 0.263939879759519
3.86615610485198 0.261679358717435
3.87342605548246 0.25936873747495
3.88070692742084 0.257124248496994
3.88799835662354 0.255118236472946
3.89526721512322 0.253559118236473
3.9025491791924 0.252338677354709
3.90983187134877 0.251509018036072
3.91712439268226 0.250677354709419
3.92439943992309 0.249927855711423
3.93167921973068 0.249551102204409
3.93895827145108 0.249266533066132
3.94623841530228 0.248456913827655
3.95352183554584 0.247418837675351
3.96080816813818 0.246332665330661
3.96807957494304 0.245519038076152
3.97536554349179 0.244681362725451
3.98264932777895 0.244090180360721
3.98992364693259 0.243404809619238
3.99720015034781 0.242442885771543
4.004480294199 0.241420841683367
4.01176116613738 0.240380761523046
4.01905514364526 0.238975951903808
4.02633565154005 0.237316633266533
4.03361797965282 0.235635270541082
4.0408879302833 0.234028056112224
4.04817135052686 0.232382765531062
4.05545113033445 0.230723446893788
4.06272945396766 0.229182364729459
4.0700161506036 0.227819639278557
4.07729010571364 0.226488977955912
4.0845862674831 0.225442885771543
4.09185621811357 0.224643286573146
4.09914145857512 0.223791583166333
4.10642669903667 0.222152304609218
4.11369701371075 0.220158316633267
4.12098225417229 0.218849699398798
4.12826603845945 0.217374749498998
4.13554217783108 0.214665330661323
4.1428310587286 0.212919839679359
4.15011193066698 0.21339879759519
4.15739207451817 0.214823647294589
4.16466566558462 0.21388376753507
4.17195454648214 0.213090180360721
4.17923396224613 0.214104208416834
4.1865170184461 0.215517034068136
4.19378951738176 0.215629258517034
4.20107184549453 0.214941883767535
4.20834871295335 0.214529058116232
4.21563067702252 0.213488977955912
4.22290754448134 0.211008016032064
4.23019606133526 0.20736873747495
4.23748567031998 0.202050100200401
4.244761445648 0.191543086172345
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [ultra thick, orange, dash pattern=on 14.8pt off 6.4pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.0238703037389618
2.76673388489152 0.036119093502336
2.7740147568299 0.0499109007514048
2.78129890516066 0.049540375406191
2.7885845096658 0.0517708817818428
2.79585846477585 0.0681406497765597
2.80314552545538 0.402863898175242
2.81042348504499 0.593790892486693
2.81771054572452 0.593790892486693
2.8249801323114 0.451741556746764
2.83227083342691 0.593790892486693
2.839561898586 0.123615968680116
2.84683985817561 0.382639043086195
2.85411818180882 0.533931078739253
2.86138485604693 0.560592445293876
2.8686668201161 0.593790892486693
2.87595606505722 0.607054766642165
2.88323948530078 0.632321069739131
2.89052181341355 0.633450526385699
2.89779540448 0.75832144886843
2.90507045172083 0.779787794832456
2.91237353031863 0.814185123642851
2.91963874838235 0.726291795983972
2.92692653714908 0.74473862052748
2.93421323378501 0.714078145687586
2.94147954397952 0.776297478465934
2.94876769678984 0.706629110013711
2.95605803386175 0.791488996000069
2.96331560700993 0.761279445571364
2.97060740025622 0.705014582999187
2.97787807897389 0.797262840639173
2.98516368347904 1
2.99245110820217 0.837269765484971
2.9997381688817 0.761587905994758
3.00700302290182 0.754852860792775
3.01430246106365 0.757880593000742
3.02157386786852 0.815447586281127
3.02886274876603 0.926776325070704
3.03612978704773 0.87121061422762
3.04340774663734 0.824647017336106
3.05069371518609 0.77256869695292
3.05798478034519 0.747905022891582
3.06525582310645 0.768692010951002
3.07253669504484 0.787386248316926
3.07981356250366 0.824638728558522
3.0870991670088 0.837175622486018
3.09438149512158 0.765253871470349
3.10165872662399 0.694282081388292
3.10894105473676 0.638062876207986
3.11621828623918 0.596504089684118
3.12350825926749 0.562036458589816
3.13079386377263 0.533363016786401
3.13805653353117 0.504237754136293
3.14535815595458 0.46926161914023
3.15261900549514 0.425960623705569
3.159914803221 0.375892210506647
3.16719895155175 0.335185604168002
3.17447800327215 0.310550048570684
3.18175887521054 0.297349247003257
3.18904593589007 0.287304237812886
3.19632789995925 0.267653626726687
3.20359967080771 0.242851323988774
3.21088782361803 0.221141135959368
3.21816651129484 0.211243086271834
3.22544519897164 0.210124055261362
3.23272679899722 0.213774950431188
3.23999128897374 0.216977942975186
3.24728271817644 0.216435049014904
3.25456431820202 0.214325117539648
3.26183208457091 0.211638227204876
3.26913989573547 0.208762980199541
3.27640984636595 0.207601849694286
3.28368452956318 0.206431544804362
3.29095448019366 0.205853832246511
3.29823753639363 0.202797739797657
3.3055198645064 0.198962889726929
3.31280292070637 0.19528882488565
3.32008925329871 0.191861052353837
3.32735920392919 0.189011248688394
3.33464335225994 0.184761094968971
3.34192094780596 0.179544000675557
3.34920473209312 0.172336644516301
3.35649179277265 0.162784661106561
3.36376283553392 0.15231706032091
3.37104771195187 0.142926587012302
3.37833331645701 0.134990460243512
3.38560690752346 0.12877322084397
3.39289105585422 0.123218783024903
3.40017083566181 0.118263140992155
3.40744843120782 0.114184044409419
3.41474313680289 0.111233072828731
3.42201782000013 0.10888895738372
3.42929541554614 0.106790258465929
3.43657737961532 0.104691090991217
3.44386407625125 0.102509714925188
3.45113657518691 0.100313973583147
3.45842145160486 0.0984774834749228
3.46571033250238 0.0967081320457756
3.47298428761242 0.0948812678765355
3.48027280446634 0.0935917791635104
3.48754166296603 0.0927149660698763
3.49483090790714 0.0919053347912969
3.50210631919157 0.0908797654732777
3.50938791921715 0.089575632210746
3.51667643607107 0.0881327323222227
3.52394311030918 0.0866638330632019
3.53123817994784 0.0850384076016675
3.53850449014235 0.0831633174584039
3.54579701147584 0.0815313814764523
3.55308188789379 0.0803214698511377
3.56035402278585 0.0793354416050318
3.56762834193949 0.0782071095477217
3.5749175868806 0.076816421207464
3.58219190603424 0.0750645806551348
3.58948442736773 0.0733790966551865
3.596755470129 0.0719440470233557
3.60403925441616 0.0706835834543263
3.61132194657253 0.0697682812309962
3.61859480955178 0.069064860133939
3.62587822979535 0.0684031520838762
3.63316128599531 0.0673785184184468
3.64044652645686 0.0658817391862856
3.64772230178489 0.0640725230757511
3.6550006254181 0.062008344041318
3.6622913265336 0.0599348094982738
3.6695700142104 0.0581505927739012
3.6768490659308 0.0568161657460093
3.68412374912804 0.0561262863978259
3.69141627046153 0.0560364226967179
3.6986865851356 0.0562913412544537
3.70596854920478 0.0565167188348023
3.71325925032028 0.0565282359178123
3.72053174925593 0.0561819954993058
3.72781589758669 0.0554752820877506
3.73509749761227 0.0545524648100323
3.7423729088967 0.0534952447264479
3.74965632914027 0.0522475279085533
3.75693647299146 0.0509709271094559
3.76421552471186 0.0498082695768586
3.77150658987096 0.048798950795478
3.77878382137337 0.0480001347993592
3.78605413604745 0.0471627047751784
3.79333610011662 0.0463063917045404
3.80062024844738 0.0456333604454649
3.80791131360648 0.0450925998220736
3.8151874529781 0.0445446245201839
3.82246504852412 0.0439870180199956
3.82974992494207 0.0435102661127613
3.83703006879326 0.0430958775652294
3.84430220368532 0.0427109465998715
3.85158161944932 0.0421607655073151
3.8588741407828 0.0414298612219692
3.86615610485198 0.0407235356205704
3.87342605548246 0.0399998997463491
3.88070692742084 0.0392998379289686
3.88799835662354 0.0386845508662927
3.89526721512322 0.0382148280391695
3.9025491791924 0.0378453359572887
3.90983187134877 0.037596857703343
3.91712439268226 0.0373486489311221
3.92439943992309 0.0371235441329082
3.93167921973068 0.0370109310518869
3.93895827145108 0.0369300692828788
3.94623841530228 0.0366866028042131
3.95352183554584 0.0363784638778163
3.96080816813818 0.0360595705219352
3.96807957494304 0.0358228479390363
3.97536554349179 0.0355717849793083
3.98264932777895 0.0353972987951055
3.98992364693259 0.0351993360302162
3.99720015034781 0.0349185702001637
4.004480294199 0.0346231481131306
4.01176116613738 0.0343235900173426
4.01905514364526 0.0339202029049238
4.02633565154005 0.0334499447624928
4.03361797965282 0.0329767833160373
4.0408879302833 0.0325267255049727
4.04817135052686 0.0320708634404501
4.05545113033445 0.0316156296030703
4.06272945396766 0.031194114431752
4.0700161506036 0.0308242065073966
4.07729010571364 0.0304669043242284
4.0845862674831 0.0301858516768273
4.09185621811357 0.0299714044649906
4.09914145857512 0.0297453722325818
4.10642669903667 0.029311713807653
4.11369701371075 0.0287868880943071
4.12098225417229 0.0284456504556672
4.12826603845945 0.0280637142689617
4.13554217783108 0.0273690579493835
4.1428310587286 0.0269256269485535
4.15011193066698 0.02704676223914
4.15739207451817 0.0274092964039473
4.16466566558462 0.0271713919739209
4.17195454648214 0.0269710228232635
4.17923396224613 0.0272290421296356
4.1865170184461 0.0275928727216736
4.19378951738176 0.0276231680332181
4.20107184549453 0.0274442789641985
4.20834871295335 0.0273409731509219
4.21563067702252 0.0270810161710935
4.22290754448134 0.0264550855230827
4.23019606133526 0.0255507936368718
4.23748567031998 0.0242588127908749
4.244761445648 0.0218023150721149
4.25203576480164 1.81200494319282e-05
4.25931336034766 2.0101851746926e-05
4.26659423228604 2.37671978524718e-05
4.27387546826802 2.38858536362931e-05
4.28115925255518 2.86393778935742e-05
4.28844340088594 2.6603405466059e-05
4.29573410200144 2.51087861663389e-05
4.30300987732947 2.1040001811341e-05
4.31028346839592 1.57837339201135e-05
4.3175770818602 9.4794599482159e-06
4.32484157183672 1.17345454648902e-06
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/Force_comparison_normalised_ASCE_Analyse_exp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4.38,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{F}{F_{exp}}$},
ymin=-0.0606593088510877, ymax=1.05050758613577,
ytick style={color=black}
]
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
2.48769917145393 -0.0101517227153216
2.56045163507683 -0.00817877013189335
2.59150451589148 -0.00817877013189335
2.61013624438027 -0.00423286496503657
2.70063321132582 -0.00817877013189335
2.73206633149739 0.00563189795210522
2.74144556896794 0.0612033957186708
2.74233279413407 0.0319379323978167
2.748543370297 0.0125372319941045
2.75475394645993 0.194048869669514
2.75475394645993 0.172346391251802
2.75564117162606 0.103490346090152
2.75564117162606 0.297628880299503
2.75564117162606 0.270665194992649
2.75564117162606 0.254223923464079
2.75608478420913 0.223396539348011
2.75635095175897 0.128744139158035
2.7565283967922 0.148506547535376
2.75978155573468 0.0746852383720979
2.76096452262286 0.047063902204101
2.76298883231894 0.36158015868461
2.76298883231894 0.323751371376717
2.76298883231894 0.400669905569432
2.76298883231894 0.420845258800309
2.76298883231894 0.446064450338904
2.76412292452119 0.345187684184522
2.76525701672343 0.481371318492937
2.76525701672343 0.504068590877673
2.76569639017557 0.531752586866335
2.76628787361966 0.580747576021473
2.76752520112791 0.551985054801004
2.76752520112791 0.622598791109071
2.76752520112791 0.602423437878194
2.76806232395192 0.64733472571218
2.76806232395192 0.676435776317749
2.76806232395192 0.698138254735461
2.76979338553239 0.73356323387889
2.76979338553239 0.771392021186783
2.76979338553239 0.809220808494676
2.77161122461645 0.851042079951159
2.77338567494872 0.950676185414291
2.77382928753179 0.926754135340222
2.7745686418369 0.969601915751622
2.77516012528099 1
2.77693457561325 0.871100431216014
2.77930050938961 0.833778744846161
2.78048347627778 0.882938146716584
2.79113017827138 0.745489116737741
2.79246101602058 0.797492858582607
2.79379185376978 0.826380172658304
2.79822797960044 0.77574105635031
2.79822797960044 0.683341110359748
2.79822797960044 0.703465226710717
2.80887468159403 0.669530442275749
2.8106491319263 0.640922629816038
2.8106491319263 0.611328341064613
2.81242358225857 0.583707004896616
2.81242358225857 0.552139763561762
2.81419803259083 0.524518427393765
2.81685970808923 0.494924138642339
2.8212958339199 0.472125575456056
2.83067507139044 0.426321758812844
2.8313510524694 0.389009467455293
2.83549143657802 0.373587554761495
2.84525091340548 0.398742700200207
2.84613813857161 0.417759770934919
2.85412316506681 0.471389632825729
2.85589761539908 0.488512042746197
2.85855929089748 0.519750458650479
2.8647698670604 0.535123047529692
2.8727548935556 0.527477856268907
2.87719101938627 0.495828408576411
2.88251437038306 0.45854195350269
2.88783772137986 0.436228799285345
2.89818868165141 0.389371175428922
2.8987801650955 0.368326347872353
2.89937164853959 0.414252299675491
2.91072813066609 0.439878761564688
2.91859486047247 0.40471636218892
2.9321989796865 0.372601078469781
2.93707871810024 0.353245004374503
2.95547157827507 0.370290869034484
2.97123688699635 0.338019604021356
2.98135125389027 0.316371929842072
2.99637493337012 0.274282274728934
2.99718822310574 0.284170525176831
3.01692898305219 0.320317835008929
3.01865414309745 0.301355568512645
3.03679296871617 0.295085963636417
3.05330521486364 0.275926401881791
3.06262107910804 0.242386207963509
3.06616997977257 0.269584768577914
3.08236183905449 0.286078887050683
3.09189950959042 0.300588309174646
3.1037883268166 0.269053950382849
3.11914999683593 0.261692958244201
3.13261328665852 0.243250897058715
3.15005308638877 0.23491290272325
3.17707312553918 0.21297688351678
3.19020405799794 0.243767274771909
3.19836652952637 0.252016682761369
3.20812600635383 0.212791919212083
3.21266071275851 0.23394635524551
3.22587050967648 0.263496800606192
3.24184056266688 0.212989214470426
3.2640211918202 0.236072759696538
3.28513715077416 0.244852398692794
3.30394632429618 0.235301514595743
3.32257805278497 0.220401879176736
3.32366243909913 0.242386207963509
3.33979022100795 0.247713179938765
3.35096925810122 0.230918421072331
3.36995587665646 0.222853977387568
3.38801090878727 0.211287542867219
3.40579977336823 0.194542107815371
3.42478639192348 0.193752926782
3.44501512571131 0.193884456954228
3.46542130453236 0.184453145741021
3.48316580785502 0.179799767678087
3.50445921184221 0.178893006642269
3.52362327543068 0.168696428972459
3.54349711915205 0.158352520427913
3.5624837377073 0.158930313684489
3.5825350264619 0.157728606201855
3.60072314236763 0.151013841443483
3.61684106621904 0.147465267005233
3.63576853642987 0.151989107777336
3.65430168434465 0.150315087403519
3.6742994579305 0.13875922227201
3.69432539739464 0.133784136212066
3.71384435104957 0.129210473405027
3.73318585967126 0.123663786255707
3.75288225835941 0.119973468128067
3.77240121201434 0.12149802239708
3.79192016566926 0.117283078241574
3.81232634449032 0.114678631365344
3.83095807297911 0.107956393301731
3.85047702663403 0.106342159369835
3.86928620015604 0.105068708156895
3.89093449420968 0.100432269585838
3.91080833793106 0.0976970398679033
3.92589116575532 0.0955656532133816
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.200498997995992
2.76673388489152 0.246633266533066
2.7740147568299 0.289921843687375
2.78129890516066 0.288843687374749
2.7885845096658 0.295274549098196
2.79585846477585 0.338755511022044
2.80314552545538 0.823687374749499
2.81042348504499 1
2.81771054572452 1
2.8249801323114 0.872224448897796
2.83227083342691 1
2.839561898586 0.456268537074148
2.84683985817561 0.802745490981964
2.85411818180882 0.948256513026052
2.86138485604693 0.971643286573146
2.8686668201161 1
2.87595606505722 1
2.88323948530078 1
2.89052181341355 1
2.89779540448 1
2.90507045172083 1
2.91237353031863 1
2.91963874838235 0.96254509018036
2.92692653714908 1
2.93421323378501 1
2.94147954397952 1
2.94876769678984 1
2.95605803386175 1
2.96331560700993 1
2.97060740025622 1
2.97787807897389 1
2.98516368347904 1
2.99245110820217 1
2.9997381688817 1
3.00700302290182 1
3.01430246106365 1
3.02157386786852 1
3.02886274876603 1
3.03612978704773 1
3.04340774663734 1
3.05069371518609 1
3.05798478034519 1
3.06525582310645 1
3.07253669504484 1
3.07981356250366 1
3.0870991670088 1
3.09438149512158 0.954248496993988
3.10165872662399 0.9050501002004
3.10894105473676 0.866212424849699
3.11621828623918 0.841743486973948
3.12350825926749 0.82310621242485
3.13079386377263 0.807134268537074
3.13805653353117 0.789258517034068
3.14535815595458 0.764649298597194
3.15261900549514 0.728436873747495
3.159914803221 0.683006012024048
3.16719895155175 0.643927855711423
3.17447800327215 0.619178356713427
3.18175887521054 0.607474949899799
3.18904593589007 0.60002004008016
3.19632789995925 0.588356713426854
3.20359967080771 0.574869739478958
3.21088782361803 0.564649298597194
3.21816651129484 0.561943887775551
3.22544519897164 0.566052104208417
3.23272679899722 0.575911823647294
3.23999128897374 0.583847695390781
3.24728271817644 0.584529058116232
3.25456431820202 0.582565130260521
3.26183208457091 0.580521042084168
3.26913989573547 0.578617234468938
3.27640984636595 0.579318637274549
3.28368452956318 0.579759519038076
3.29095448019366 0.580300601202405
3.29823753639363 0.577575150300601
3.3055198645064 0.572885771543086
3.31280292070637 0.568076152304609
3.32008925329871 0.562865731462926
3.32735920392919 0.55749498997996
3.33464335225994 0.551723446893787
3.34192094780596 0.54496993987976
3.34920473209312 0.53434869739479
3.35649179277265 0.519739478957916
3.36376283553392 0.50312625250501
3.37104771195187 0.487609218436874
3.37833331645701 0.474088176352705
3.38560690752346 0.463248496993988
3.39289105585422 0.453190380761523
3.40017083566181 0.443835671342685
3.40744843120782 0.436224448897795
3.41474313680289 0.430781563126252
3.42201782000013 0.426328657314629
3.42929541554614 0.422068136272545
3.43657737961532 0.417721442885772
3.44386407625125 0.413034068136272
3.45113657518691 0.408160320641282
3.45842145160486 0.403731462925852
3.46571033250238 0.399965931863727
3.47298428761242 0.396677354709419
3.48027280446634 0.394633266533066
3.48754166296603 0.393420841683367
3.49483090790714 0.392018036072144
3.50210631919157 0.390054108216433
3.50938791921715 0.387306613226453
3.51667643607107 0.384210420841683
3.52394311030918 0.38097995991984
3.53123817994784 0.377270541082164
3.53850449014235 0.372995991983968
3.54579701147584 0.369286573146293
3.55308188789379 0.366501002004008
3.56035402278585 0.364442885771543
3.56762834193949 0.361995991983968
3.5749175868806 0.35874749498998
3.58219190603424 0.354701402805611
3.58948442736773 0.350671342685371
3.596755470129 0.34712625250501
3.60403925441616 0.344012024048096
3.61132194657253 0.341659318637274
3.61859480955178 0.339913827655311
3.62587822979535 0.338298597194389
3.63316128599531 0.335695390781563
3.64044652645686 0.331945891783567
3.64772230178489 0.327366733466934
3.6550006254181 0.322108216432866
3.6622913265336 0.316753507014028
3.6695700142104 0.312076152304609
3.6768490659308 0.30851503006012
3.68412374912804 0.306753507014028
3.69141627046153 0.306619238476954
3.6986865851356 0.307416833667335
3.70596854920478 0.30810621242485
3.71325925032028 0.308200400801603
3.72053174925593 0.307296593186373
3.72781589758669 0.30536873747495
3.73509749761227 0.302865731462926
3.7423729088967 0.299927855711423
3.74965632914027 0.296400801603206
3.75693647299146 0.292753507014028
3.76421552471186 0.289404809619238
3.77150658987096 0.286448897795591
3.77878382137337 0.284114228456914
3.78605413604745 0.281639278557114
3.79333610011662 0.279056112224449
3.80062024844738 0.277026052104208
3.80791131360648 0.275370741482966
3.8151874529781 0.273665330661323
3.82246504852412 0.271951903807615
3.82974992494207 0.27048496993988
3.83703006879326 0.269182364729459
3.84430220368532 0.267973947895792
3.85158161944932 0.266264529058116
3.8588741407828 0.263939879759519
3.86615610485198 0.261679358717435
3.87342605548246 0.25936873747495
3.88070692742084 0.257124248496994
3.88799835662354 0.255118236472946
3.89526721512322 0.253559118236473
3.9025491791924 0.252338677354709
3.90983187134877 0.251509018036072
3.91712439268226 0.250677354709419
3.92439943992309 0.249927855711423
3.93167921973068 0.249551102204409
3.93895827145108 0.249266533066132
3.94623841530228 0.248456913827655
3.95352183554584 0.247418837675351
3.96080816813818 0.246332665330661
3.96807957494304 0.245519038076152
3.97536554349179 0.244681362725451
3.98264932777895 0.244090180360721
3.98992364693259 0.243404809619238
3.99720015034781 0.242442885771543
4.004480294199 0.241420841683367
4.01176116613738 0.240380761523046
4.01905514364526 0.238975951903808
4.02633565154005 0.237316633266533
4.03361797965282 0.235635270541082
4.0408879302833 0.234028056112224
4.04817135052686 0.232382765531062
4.05545113033445 0.230723446893788
4.06272945396766 0.229182364729459
4.0700161506036 0.227819639278557
4.07729010571364 0.226488977955912
4.0845862674831 0.225442885771543
4.09185621811357 0.224643286573146
4.09914145857512 0.223791583166333
4.10642669903667 0.222152304609218
4.11369701371075 0.220158316633267
4.12098225417229 0.218849699398798
4.12826603845945 0.217374749498998
4.13554217783108 0.214665330661323
4.1428310587286 0.212919839679359
4.15011193066698 0.21339879759519
4.15739207451817 0.214823647294589
4.16466566558462 0.21388376753507
4.17195454648214 0.213090180360721
4.17923396224613 0.214104208416834
4.1865170184461 0.215517034068136
4.19378951738176 0.215629258517034
4.20107184549453 0.214941883767535
4.20834871295335 0.214529058116232
4.21563067702252 0.213488977955912
4.22290754448134 0.211008016032064
4.23019606133526 0.20736873747495
4.23748567031998 0.202050100200401
4.244761445648 0.191543086172345
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [ultra thick, orange, dash pattern=on 14.8pt off 6.4pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.0238703037389618
2.76673388489152 0.036119093502336
2.7740147568299 0.0499109007514048
2.78129890516066 0.049540375406191
2.7885845096658 0.0517708817818428
2.79585846477585 0.0681406497765597
2.80314552545538 0.402863898175242
2.81042348504499 0.593790892486693
2.81771054572452 0.593790892486693
2.8249801323114 0.451741556746764
2.83227083342691 0.593790892486693
2.839561898586 0.123615968680116
2.84683985817561 0.382639043086195
2.85411818180882 0.533931078739253
2.86138485604693 0.560592445293876
2.8686668201161 0.593790892486693
2.87595606505722 0.607054766642165
2.88323948530078 0.632321069739131
2.89052181341355 0.633450526385699
2.89779540448 0.75832144886843
2.90507045172083 0.779787794832456
2.91237353031863 0.814185123642851
2.91963874838235 0.726291795983972
2.92692653714908 0.74473862052748
2.93421323378501 0.714078145687586
2.94147954397952 0.776297478465934
2.94876769678984 0.706629110013711
2.95605803386175 0.791488996000069
2.96331560700993 0.761279445571364
2.97060740025622 0.705014582999187
2.97787807897389 0.797262840639173
2.98516368347904 1
2.99245110820217 0.837269765484971
2.9997381688817 0.761587905994758
3.00700302290182 0.754852860792775
3.01430246106365 0.757880593000742
3.02157386786852 0.815447586281127
3.02886274876603 0.926776325070704
3.03612978704773 0.87121061422762
3.04340774663734 0.824647017336106
3.05069371518609 0.77256869695292
3.05798478034519 0.747905022891582
3.06525582310645 0.768692010951002
3.07253669504484 0.787386248316926
3.07981356250366 0.824638728558522
3.0870991670088 0.837175622486018
3.09438149512158 0.765253871470349
3.10165872662399 0.694282081388292
3.10894105473676 0.638062876207986
3.11621828623918 0.596504089684118
3.12350825926749 0.562036458589816
3.13079386377263 0.533363016786401
3.13805653353117 0.504237754136293
3.14535815595458 0.46926161914023
3.15261900549514 0.425960623705569
3.159914803221 0.375892210506647
3.16719895155175 0.335185604168002
3.17447800327215 0.310550048570684
3.18175887521054 0.297349247003257
3.18904593589007 0.287304237812886
3.19632789995925 0.267653626726687
3.20359967080771 0.242851323988774
3.21088782361803 0.221141135959368
3.21816651129484 0.211243086271834
3.22544519897164 0.210124055261362
3.23272679899722 0.213774950431188
3.23999128897374 0.216977942975186
3.24728271817644 0.216435049014904
3.25456431820202 0.214325117539648
3.26183208457091 0.211638227204876
3.26913989573547 0.208762980199541
3.27640984636595 0.207601849694286
3.28368452956318 0.206431544804362
3.29095448019366 0.205853832246511
3.29823753639363 0.202797739797657
3.3055198645064 0.198962889726929
3.31280292070637 0.19528882488565
3.32008925329871 0.191861052353837
3.32735920392919 0.189011248688394
3.33464335225994 0.184761094968971
3.34192094780596 0.179544000675557
3.34920473209312 0.172336644516301
3.35649179277265 0.162784661106561
3.36376283553392 0.15231706032091
3.37104771195187 0.142926587012302
3.37833331645701 0.134990460243512
3.38560690752346 0.12877322084397
3.39289105585422 0.123218783024903
3.40017083566181 0.118263140992155
3.40744843120782 0.114184044409419
3.41474313680289 0.111233072828731
3.42201782000013 0.10888895738372
3.42929541554614 0.106790258465929
3.43657737961532 0.104691090991217
3.44386407625125 0.102509714925188
3.45113657518691 0.100313973583147
3.45842145160486 0.0984774834749228
3.46571033250238 0.0967081320457756
3.47298428761242 0.0948812678765355
3.48027280446634 0.0935917791635104
3.48754166296603 0.0927149660698763
3.49483090790714 0.0919053347912969
3.50210631919157 0.0908797654732777
3.50938791921715 0.089575632210746
3.51667643607107 0.0881327323222227
3.52394311030918 0.0866638330632019
3.53123817994784 0.0850384076016675
3.53850449014235 0.0831633174584039
3.54579701147584 0.0815313814764523
3.55308188789379 0.0803214698511377
3.56035402278585 0.0793354416050318
3.56762834193949 0.0782071095477217
3.5749175868806 0.076816421207464
3.58219190603424 0.0750645806551348
3.58948442736773 0.0733790966551865
3.596755470129 0.0719440470233557
3.60403925441616 0.0706835834543263
3.61132194657253 0.0697682812309962
3.61859480955178 0.069064860133939
3.62587822979535 0.0684031520838762
3.63316128599531 0.0673785184184468
3.64044652645686 0.0658817391862856
3.64772230178489 0.0640725230757511
3.6550006254181 0.062008344041318
3.6622913265336 0.0599348094982738
3.6695700142104 0.0581505927739012
3.6768490659308 0.0568161657460093
3.68412374912804 0.0561262863978259
3.69141627046153 0.0560364226967179
3.6986865851356 0.0562913412544537
3.70596854920478 0.0565167188348023
3.71325925032028 0.0565282359178123
3.72053174925593 0.0561819954993058
3.72781589758669 0.0554752820877506
3.73509749761227 0.0545524648100323
3.7423729088967 0.0534952447264479
3.74965632914027 0.0522475279085533
3.75693647299146 0.0509709271094559
3.76421552471186 0.0498082695768586
3.77150658987096 0.048798950795478
3.77878382137337 0.0480001347993592
3.78605413604745 0.0471627047751784
3.79333610011662 0.0463063917045404
3.80062024844738 0.0456333604454649
3.80791131360648 0.0450925998220736
3.8151874529781 0.0445446245201839
3.82246504852412 0.0439870180199956
3.82974992494207 0.0435102661127613
3.83703006879326 0.0430958775652294
3.84430220368532 0.0427109465998715
3.85158161944932 0.0421607655073151
3.8588741407828 0.0414298612219692
3.86615610485198 0.0407235356205704
3.87342605548246 0.0399998997463491
3.88070692742084 0.0392998379289686
3.88799835662354 0.0386845508662927
3.89526721512322 0.0382148280391695
3.9025491791924 0.0378453359572887
3.90983187134877 0.037596857703343
3.91712439268226 0.0373486489311221
3.92439943992309 0.0371235441329082
3.93167921973068 0.0370109310518869
3.93895827145108 0.0369300692828788
3.94623841530228 0.0366866028042131
3.95352183554584 0.0363784638778163
3.96080816813818 0.0360595705219352
3.96807957494304 0.0358228479390363
3.97536554349179 0.0355717849793083
3.98264932777895 0.0353972987951055
3.98992364693259 0.0351993360302162
3.99720015034781 0.0349185702001637
4.004480294199 0.0346231481131306
4.01176116613738 0.0343235900173426
4.01905514364526 0.0339202029049238
4.02633565154005 0.0334499447624928
4.03361797965282 0.0329767833160373
4.0408879302833 0.0325267255049727
4.04817135052686 0.0320708634404501
4.05545113033445 0.0316156296030703
4.06272945396766 0.031194114431752
4.0700161506036 0.0308242065073966
4.07729010571364 0.0304669043242284
4.0845862674831 0.0301858516768273
4.09185621811357 0.0299714044649906
4.09914145857512 0.0297453722325818
4.10642669903667 0.029311713807653
4.11369701371075 0.0287868880943071
4.12098225417229 0.0284456504556672
4.12826603845945 0.0280637142689617
4.13554217783108 0.0273690579493835
4.1428310587286 0.0269256269485535
4.15011193066698 0.02704676223914
4.15739207451817 0.0274092964039473
4.16466566558462 0.0271713919739209
4.17195454648214 0.0269710228232635
4.17923396224613 0.0272290421296356
4.1865170184461 0.0275928727216736
4.19378951738176 0.0276231680332181
4.20107184549453 0.0274442789641985
4.20834871295335 0.0273409731509219
4.21563067702252 0.0270810161710935
4.22290754448134 0.0264550855230827
4.23019606133526 0.0255507936368718
4.23748567031998 0.0242588127908749
4.244761445648 0.0218023150721149
4.25203576480164 1.81200494319282e-05
4.25931336034766 2.0101851746926e-05
4.26659423228604 2.37671978524718e-05
4.27387546826802 2.38858536362931e-05
4.28115925255518 2.86393778935742e-05
4.28844340088594 2.6603405466059e-05
4.29573410200144 2.51087861663389e-05
4.30300987732947 2.1040001811341e-05
4.31028346839592 1.57837339201135e-05
4.3175770818602 9.4794599482159e-06
4.32484157183672 1.17345454648902e-06
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/Force_comparison_normalised_each.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4.38,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F}$},
ymin=-0.0606593088510877, ymax=1.05050758613577,
ytick style={color=black}
]
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
2.52410353114586 -0.0101517227153216
2.59685599476876 -0.00817877013189335
2.62790887558341 -0.00817877013189335
2.6465406040722 -0.00423286496503657
2.73703757101775 -0.00817877013189335
2.76847069118931 0.00563189795210522
2.77784992865986 0.0612033957186708
2.778737153826 0.0319379323978167
2.78494772998893 0.0125372319941045
2.79115830615186 0.194048869669514
2.79115830615186 0.172346391251802
2.79204553131799 0.103490346090152
2.79204553131799 0.297628880299503
2.79204553131799 0.270665194992649
2.79204553131799 0.254223923464079
2.79248914390105 0.223396539348011
2.7927553114509 0.128744139158035
2.79293275648412 0.148506547535376
2.79618591542661 0.0746852383720979
2.79736888231479 0.047063902204101
2.79939319201087 0.36158015868461
2.79939319201087 0.323751371376717
2.79939319201087 0.400669905569432
2.79939319201087 0.420845258800309
2.79939319201087 0.446064450338904
2.80052728421311 0.345187684184522
2.80166137641535 0.481371318492937
2.80166137641535 0.504068590877673
2.80210074986749 0.531752586866335
2.80269223331158 0.580747576021473
2.80392956081983 0.551985054801004
2.80392956081983 0.622598791109071
2.80392956081983 0.602423437878194
2.80446668364385 0.64733472571218
2.80446668364385 0.676435776317749
2.80446668364385 0.698138254735461
2.80619774522431 0.73356323387889
2.80619774522431 0.771392021186783
2.80619774522431 0.809220808494676
2.80801558430838 0.851042079951159
2.80979003464065 0.950676185414291
2.81023364722371 0.926754135340222
2.81097300152882 0.969601915751622
2.81156448497291 1
2.81333893530518 0.871100431216014
2.81570486908153 0.833778744846161
2.81688783596971 0.882938146716584
2.8275345379633 0.745489116737741
2.8288653757125 0.797492858582607
2.8301962134617 0.826380172658304
2.83463233929237 0.77574105635031
2.83463233929237 0.683341110359748
2.83463233929237 0.703465226710717
2.84527904128596 0.669530442275749
2.84705349161823 0.640922629816038
2.84705349161823 0.611328341064613
2.84882794195049 0.583707004896616
2.84882794195049 0.552139763561762
2.85060239228276 0.524518427393765
2.85326406778116 0.494924138642339
2.85770019361182 0.472125575456056
2.86707943108237 0.426321758812844
2.86775541216133 0.389009467455293
2.87189579626995 0.373587554761495
2.88165527309741 0.398742700200207
2.88254249826354 0.417759770934919
2.89052752475874 0.471389632825729
2.892301975091 0.488512042746197
2.8949636505894 0.519750458650479
2.90117422675233 0.535123047529692
2.90915925324753 0.527477856268907
2.91359537907819 0.495828408576411
2.91891873007499 0.45854195350269
2.92424208107179 0.436228799285345
2.93459304134334 0.389371175428922
2.93518452478742 0.368326347872353
2.93577600823151 0.414252299675491
2.94713249035801 0.439878761564688
2.95499922016439 0.40471636218892
2.96860333937843 0.372601078469781
2.97348307779216 0.353245004374503
2.99187593796699 0.370290869034484
3.00764124668828 0.338019604021356
3.01775561358219 0.316371929842072
3.03277929306204 0.274282274728934
3.03359258279766 0.284170525176831
3.05333334274412 0.320317835008929
3.05505850278938 0.301355568512645
3.07319732840809 0.295085963636417
3.08970957455557 0.275926401881791
3.09902543879996 0.242386207963509
3.10257433946449 0.269584768577914
3.11876619874642 0.286078887050683
3.12830386928235 0.300588309174646
3.14019268650853 0.269053950382849
3.15555435652786 0.261692958244201
3.16901764635045 0.243250897058715
3.18645744608069 0.23491290272325
3.2134774852311 0.21297688351678
3.22660841768987 0.243767274771909
3.23477088921829 0.252016682761369
3.24453036604575 0.212791919212083
3.24906507245043 0.23394635524551
3.26227486936841 0.263496800606192
3.2782449223588 0.212989214470426
3.30042555151213 0.236072759696538
3.32154151046609 0.244852398692794
3.3403506839881 0.235301514595743
3.35898241247689 0.220401879176736
3.36006679879106 0.242386207963509
3.37619458069987 0.247713179938765
3.38737361779315 0.230918421072331
3.40636023634839 0.222853977387568
3.42441526847919 0.211287542867219
3.44220413306016 0.194542107815371
3.4611907516154 0.193752926782
3.48141948540323 0.193884456954228
3.50182566422429 0.184453145741021
3.51957016754694 0.179799767678087
3.54086357153413 0.178893006642269
3.5600276351226 0.168696428972459
3.57990147884398 0.158352520427913
3.59888809739922 0.158930313684489
3.61893938615383 0.157728606201855
3.63712750205955 0.151013841443483
3.65324542591096 0.147465267005233
3.6721728961218 0.151989107777336
3.69070604403658 0.150315087403519
3.71070381762242 0.13875922227201
3.73072975708657 0.133784136212066
3.75024871074149 0.129210473405027
3.76959021936319 0.123663786255707
3.78928661805134 0.119973468128067
3.80880557170626 0.12149802239708
3.82832452536118 0.117283078241574
3.84873070418224 0.114678631365344
3.86736243267103 0.107956393301731
3.88688138632595 0.106342159369835
3.90569055984797 0.105068708156895
3.92733885390161 0.100432269585838
3.94721269762299 0.0976970398679033
3.96229552544725 0.0955656532133816
};
\addplot [ultra thick, red]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0
2.76673388489152 1
2.7740147568299 0.486330935251799
2.78129890516066 0.706474820143885
2.7885845096658 0.912230215827338
2.79585846477585 0.77841726618705
2.80314552545538 0.902158273381295
2.81042348504499 0.775539568345324
2.81771054572452 0.738129496402878
2.8249801323114 0.80431654676259
2.83227083342691 0.784172661870504
2.839561898586 0.781294964028777
2.84683985817561 0.746762589928058
2.85411818180882 0.788489208633094
2.86138485604693 0.628776978417266
2.8686668201161 0.646043165467626
2.87595606505722 0.741007194244604
2.88323948530078 0.562589928057554
2.89052181341355 0.679136690647482
2.89779540448 0.677697841726619
2.90507045172083 0.513669064748201
2.91237353031863 0.584172661870504
2.91963874838235 0.57841726618705
2.92692653714908 0.489208633093525
2.93421323378501 0.490647482014389
2.94147954397952 0.515107913669065
2.94876769678984 0.470503597122302
2.95605803386175 0.458992805755396
2.96331560700993 0.467625899280576
2.97060740025622 0.458992805755396
2.97787807897389 0.40431654676259
2.98516368347904 0.388489208633094
2.99245110820217 0.42589928057554
2.9997381688817 0.38273381294964
3.00700302290182 0.39136690647482
3.01430246106365 0.343884892086331
3.02157386786852 0.365467625899281
3.02886274876603 0.38705035971223
3.03612978704773 0.345323741007194
3.04340774663734 0.37841726618705
3.05069371518609 0.372661870503597
3.05798478034519 0.440287769784173
3.06525582310645 0.448920863309352
3.07253669504484 0.42158273381295
3.07981356250366 0.40863309352518
3.0870991670088 0.487769784172662
3.09438149512158 0.520863309352518
3.10165872662399 0.492086330935252
3.10894105473676 0.362589928057554
3.11621828623918 0.231654676258993
3.12350825926749 0.188489208633094
3.13079386377263 0.171223021582734
3.13805653353117 0.164028776978417
3.14535815595458 0.155395683453237
3.15261900549514 0.142446043165468
3.159914803221 0.126618705035971
3.16719895155175 0.13294964028777
3.17447800327215 0.133956834532374
3.18175887521054 0.122589928057554
3.18904593589007 0.114820143884892
3.19632789995925 0.11410071942446
3.20359967080771 0.146762589928058
3.21088782361803 0.168345323741007
3.21816651129484 0.156834532374101
3.22544519897164 0.104028776978417
3.23272679899722 0.0738129496402878
3.23999128897374 0.0854676258992806
3.24728271817644 0.124460431654676
3.25456431820202 0.145323741007194
3.26183208457091 0.151079136690647
3.26913989573547 0.136115107913669
3.27640984636595 0.0905035971223022
3.28368452956318 0.10158273381295
3.29095448019366 0.126187050359712
3.29823753639363 0.119568345323741
3.3055198645064 0.100575539568345
3.31280292070637 0.0876258992805755
3.32008925329871 0.0910791366906475
3.32735920392919 0.104172661870504
3.33464335225994 0.101294964028777
3.34192094780596 0.0848920863309353
3.34920473209312 0.0764028776978417
3.35649179277265 0.078273381294964
3.36376283553392 0.0866187050359712
3.37104771195187 0.079568345323741
3.37833331645701 0.0666187050359712
3.38560690752346 0.0615827338129496
3.39289105585422 0.0631654676258993
3.40017083566181 0.0650359712230216
3.40744843120782 0.0615827338129496
3.41474313680289 0.0525179856115108
3.42201782000013 0.0512230215827338
3.42929541554614 0.0509352517985611
3.43657737961532 0.0510791366906475
3.44386407625125 0.0469064748201439
3.45113657518691 0.0444604316546763
3.45842145160486 0.0440287769784173
3.46571033250238 0.042158273381295
3.47298428761242 0.0440287769784173
3.48027280446634 0.0410071942446043
3.48754166296603 0.039568345323741
3.49483090790714 0.0389928057553957
3.50210631919157 0.039568345323741
3.50938791921715 0.038705035971223
3.51667643607107 0.0365467625899281
3.52394311030918 0.0348201438848921
3.53123817994784 0.0333812949640288
3.53850449014235 0.0335251798561151
3.54579701147584 0.0326618705035971
3.55308188789379 0.0306474820143885
3.56035402278585 0.0302158273381295
3.56762834193949 0.0280575539568345
3.5749175868806 0.0277697841726619
3.58219190603424 0.0264748201438849
3.58948442736773 0.0254676258992806
3.596755470129 0.0243165467625899
3.60403925441616 0.0244604316546763
3.61132194657253 0.0235971223021583
3.61859480955178 0.0228776978417266
3.62587822979535 0.0218705035971223
3.63316128599531 0.0214388489208633
3.64044652645686 0.0207194244604317
3.64772230178489 0.020863309352518
3.6550006254181 0.02
3.6622913265336 0.019136690647482
3.6695700142104 0.0184172661870504
3.6768490659308 0.0179856115107914
3.68412374912804 0.018273381294964
3.69141627046153 0.017410071942446
3.6986865851356 0.0164028776978417
3.70596854920478 0.0156834532374101
3.71325925032028 0.0151079136690647
3.72053174925593 0.0145323741007194
3.72781589758669 0.0148201438848921
3.73509749761227 0.0134676258992806
3.7423729088967 0.0116402877697842
3.74965632914027 0.010705035971223
3.75693647299146 0.0113956834532374
3.76421552471186 0.0117410071942446
3.77150658987096 0.0111654676258993
3.77878382137337 0.0100431654676259
3.78605413604745 0.00922302158273381
3.79333610011662 0.00909352517985612
3.80062024844738 0.00893525179856115
3.80791131360648 0.00889208633093525
3.8151874529781 0.00938129496402878
3.82246504852412 0.00930935251798561
3.82974992494207 0.00894964028776978
3.83703006879326 0.00910791366906475
3.84430220368532 0.00961151079136691
3.85158161944932 0.00933812949640288
3.8588741407828 0.00897841726618705
3.86615610485198 0.00866187050359712
3.87342605548246 0.00946762589928058
3.88070692742084 0.00997122302158273
3.88799835662354 0.00939568345323741
3.89526721512322 0.00879136690647482
3.9025491791924 0.00834532374100719
3.90983187134877 0.00831654676258993
3.91712439268226 0.00882014388489209
3.92439943992309 0.00903597122302158
3.93167921973068 0.00835971223021583
3.93895827145108 0.00746762589928058
3.94623841530228 0.00717985611510791
3.95352183554584 0.00739568345323741
3.96080816813818 0.00738129496402878
3.96807957494304 0.00694964028776978
3.97536554349179 0.00628776978417266
3.98264932777895 0.00610071942446043
3.98992364693259 0.00620143884892086
3.99720015034781 0.00627338129496403
4.004480294199 0.00584172661870504
4.01176116613738 0.00536690647482014
4.01905514364526 0.00503597122302158
4.02633565154005 0.00509352517985612
4.03361797965282 0.00503597122302158
4.0408879302833 0.00479136690647482
4.04817135052686 0.00444604316546763
4.05545113033445 0.00437410071942446
4.06272945396766 0.00434532374100719
4.0700161506036 0.00411510791366906
4.07729010571364 0.00372661870503597
4.0845862674831 0.00343884892086331
4.09185621811357 0.00312230215827338
4.09914145857512 0.00260431654676259
4.10642669903667 0.00166906474820144
4.11369701371075 0.000716546762589928
4.12098225417229 0.000120431654676259
4.12826603845945 1.62589928057554e-06
4.13554217783108 1.51079136690647e-08
4.1428310587286 4.41726618705036e-10
4.15011193066698 0
4.15739207451817 0
4.16466566558462 0
4.17195454648214 0
4.17923396224613 0
4.1865170184461 0
4.19378951738176 0
4.20107184549453 0
4.20834871295335 0
4.21563067702252 0
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.200498997995992
2.76673388489152 0.246633266533066
2.7740147568299 0.289921843687375
2.78129890516066 0.288843687374749
2.7885845096658 0.295274549098196
2.79585846477585 0.338755511022044
2.80314552545538 0.823687374749499
2.81042348504499 1
2.81771054572452 1
2.8249801323114 0.872224448897796
2.83227083342691 1
2.839561898586 0.456268537074148
2.84683985817561 0.802745490981964
2.85411818180882 0.948256513026052
2.86138485604693 0.971643286573146
2.8686668201161 1
2.87595606505722 1
2.88323948530078 1
2.89052181341355 1
2.89779540448 1
2.90507045172083 1
2.91237353031863 1
2.91963874838235 0.96254509018036
2.92692653714908 1
2.93421323378501 1
2.94147954397952 1
2.94876769678984 1
2.95605803386175 1
2.96331560700993 1
2.97060740025622 1
2.97787807897389 1
2.98516368347904 1
2.99245110820217 1
2.9997381688817 1
3.00700302290182 1
3.01430246106365 1
3.02157386786852 1
3.02886274876603 1
3.03612978704773 1
3.04340774663734 1
3.05069371518609 1
3.05798478034519 1
3.06525582310645 1
3.07253669504484 1
3.07981356250366 1
3.0870991670088 1
3.09438149512158 0.954248496993988
3.10165872662399 0.9050501002004
3.10894105473676 0.866212424849699
3.11621828623918 0.841743486973948
3.12350825926749 0.82310621242485
3.13079386377263 0.807134268537074
3.13805653353117 0.789258517034068
3.14535815595458 0.764649298597194
3.15261900549514 0.728436873747495
3.159914803221 0.683006012024048
3.16719895155175 0.643927855711423
3.17447800327215 0.619178356713427
3.18175887521054 0.607474949899799
3.18904593589007 0.60002004008016
3.19632789995925 0.588356713426854
3.20359967080771 0.574869739478958
3.21088782361803 0.564649298597194
3.21816651129484 0.561943887775551
3.22544519897164 0.566052104208417
3.23272679899722 0.575911823647294
3.23999128897374 0.583847695390781
3.24728271817644 0.584529058116232
3.25456431820202 0.582565130260521
3.26183208457091 0.580521042084168
3.26913989573547 0.578617234468938
3.27640984636595 0.579318637274549
3.28368452956318 0.579759519038076
3.29095448019366 0.580300601202405
3.29823753639363 0.577575150300601
3.3055198645064 0.572885771543086
3.31280292070637 0.568076152304609
3.32008925329871 0.562865731462926
3.32735920392919 0.55749498997996
3.33464335225994 0.551723446893787
3.34192094780596 0.54496993987976
3.34920473209312 0.53434869739479
3.35649179277265 0.519739478957916
3.36376283553392 0.50312625250501
3.37104771195187 0.487609218436874
3.37833331645701 0.474088176352705
3.38560690752346 0.463248496993988
3.39289105585422 0.453190380761523
3.40017083566181 0.443835671342685
3.40744843120782 0.436224448897795
3.41474313680289 0.430781563126252
3.42201782000013 0.426328657314629
3.42929541554614 0.422068136272545
3.43657737961532 0.417721442885772
3.44386407625125 0.413034068136272
3.45113657518691 0.408160320641282
3.45842145160486 0.403731462925852
3.46571033250238 0.399965931863727
3.47298428761242 0.396677354709419
3.48027280446634 0.394633266533066
3.48754166296603 0.393420841683367
3.49483090790714 0.392018036072144
3.50210631919157 0.390054108216433
3.50938791921715 0.387306613226453
3.51667643607107 0.384210420841683
3.52394311030918 0.38097995991984
3.53123817994784 0.377270541082164
3.53850449014235 0.372995991983968
3.54579701147584 0.369286573146293
3.55308188789379 0.366501002004008
3.56035402278585 0.364442885771543
3.56762834193949 0.361995991983968
3.5749175868806 0.35874749498998
3.58219190603424 0.354701402805611
3.58948442736773 0.350671342685371
3.596755470129 0.34712625250501
3.60403925441616 0.344012024048096
3.61132194657253 0.341659318637274
3.61859480955178 0.339913827655311
3.62587822979535 0.338298597194389
3.63316128599531 0.335695390781563
3.64044652645686 0.331945891783567
3.64772230178489 0.327366733466934
3.6550006254181 0.322108216432866
3.6622913265336 0.316753507014028
3.6695700142104 0.312076152304609
3.6768490659308 0.30851503006012
3.68412374912804 0.306753507014028
3.69141627046153 0.306619238476954
3.6986865851356 0.307416833667335
3.70596854920478 0.30810621242485
3.71325925032028 0.308200400801603
3.72053174925593 0.307296593186373
3.72781589758669 0.30536873747495
3.73509749761227 0.302865731462926
3.7423729088967 0.299927855711423
3.74965632914027 0.296400801603206
3.75693647299146 0.292753507014028
3.76421552471186 0.289404809619238
3.77150658987096 0.286448897795591
3.77878382137337 0.284114228456914
3.78605413604745 0.281639278557114
3.79333610011662 0.279056112224449
3.80062024844738 0.277026052104208
3.80791131360648 0.275370741482966
3.8151874529781 0.273665330661323
3.82246504852412 0.271951903807615
3.82974992494207 0.27048496993988
3.83703006879326 0.269182364729459
3.84430220368532 0.267973947895792
3.85158161944932 0.266264529058116
3.8588741407828 0.263939879759519
3.86615610485198 0.261679358717435
3.87342605548246 0.25936873747495
3.88070692742084 0.257124248496994
3.88799835662354 0.255118236472946
3.89526721512322 0.253559118236473
3.9025491791924 0.252338677354709
3.90983187134877 0.251509018036072
3.91712439268226 0.250677354709419
3.92439943992309 0.249927855711423
3.93167921973068 0.249551102204409
3.93895827145108 0.249266533066132
3.94623841530228 0.248456913827655
3.95352183554584 0.247418837675351
3.96080816813818 0.246332665330661
3.96807957494304 0.245519038076152
3.97536554349179 0.244681362725451
3.98264932777895 0.244090180360721
3.98992364693259 0.243404809619238
3.99720015034781 0.242442885771543
4.004480294199 0.241420841683367
4.01176116613738 0.240380761523046
4.01905514364526 0.238975951903808
4.02633565154005 0.237316633266533
4.03361797965282 0.235635270541082
4.0408879302833 0.234028056112224
4.04817135052686 0.232382765531062
4.05545113033445 0.230723446893788
4.06272945396766 0.229182364729459
4.0700161506036 0.227819639278557
4.07729010571364 0.226488977955912
4.0845862674831 0.225442885771543
4.09185621811357 0.224643286573146
4.09914145857512 0.223791583166333
4.10642669903667 0.222152304609218
4.11369701371075 0.220158316633267
4.12098225417229 0.218849699398798
4.12826603845945 0.217374749498998
4.13554217783108 0.214665330661323
4.1428310587286 0.212919839679359
4.15011193066698 0.21339879759519
4.15739207451817 0.214823647294589
4.16466566558462 0.21388376753507
4.17195454648214 0.213090180360721
4.17923396224613 0.214104208416834
4.1865170184461 0.215517034068136
4.19378951738176 0.215629258517034
4.20107184549453 0.214941883767535
4.20834871295335 0.214529058116232
4.21563067702252 0.213488977955912
4.22290754448134 0.211008016032064
4.23019606133526 0.20736873747495
4.23748567031998 0.202050100200401
4.244761445648 0.191543086172345
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [ultra thick, orange, dash pattern=on 14.8pt off 6.4pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.0238703037389618
2.76673388489152 0.036119093502336
2.7740147568299 0.0499109007514048
2.78129890516066 0.049540375406191
2.7885845096658 0.0517708817818428
2.79585846477585 0.0681406497765597
2.80314552545538 0.402863898175242
2.81042348504499 0.593790892486693
2.81771054572452 0.593790892486693
2.8249801323114 0.451741556746764
2.83227083342691 0.593790892486693
2.839561898586 0.123615968680116
2.84683985817561 0.382639043086195
2.85411818180882 0.533931078739253
2.86138485604693 0.560592445293876
2.8686668201161 0.593790892486693
2.87595606505722 0.607054766642165
2.88323948530078 0.632321069739131
2.89052181341355 0.633450526385699
2.89779540448 0.75832144886843
2.90507045172083 0.779787794832456
2.91237353031863 0.814185123642851
2.91963874838235 0.726291795983972
2.92692653714908 0.74473862052748
2.93421323378501 0.714078145687586
2.94147954397952 0.776297478465934
2.94876769678984 0.706629110013711
2.95605803386175 0.791488996000069
2.96331560700993 0.761279445571364
2.97060740025622 0.705014582999187
2.97787807897389 0.797262840639173
2.98516368347904 1
2.99245110820217 0.837269765484971
2.9997381688817 0.761587905994758
3.00700302290182 0.754852860792775
3.01430246106365 0.757880593000742
3.02157386786852 0.815447586281127
3.02886274876603 0.926776325070704
3.03612978704773 0.87121061422762
3.04340774663734 0.824647017336106
3.05069371518609 0.77256869695292
3.05798478034519 0.747905022891582
3.06525582310645 0.768692010951002
3.07253669504484 0.787386248316926
3.07981356250366 0.824638728558522
3.0870991670088 0.837175622486018
3.09438149512158 0.765253871470349
3.10165872662399 0.694282081388292
3.10894105473676 0.638062876207986
3.11621828623918 0.596504089684118
3.12350825926749 0.562036458589816
3.13079386377263 0.533363016786401
3.13805653353117 0.504237754136293
3.14535815595458 0.46926161914023
3.15261900549514 0.425960623705569
3.159914803221 0.375892210506647
3.16719895155175 0.335185604168002
3.17447800327215 0.310550048570684
3.18175887521054 0.297349247003257
3.18904593589007 0.287304237812886
3.19632789995925 0.267653626726687
3.20359967080771 0.242851323988774
3.21088782361803 0.221141135959368
3.21816651129484 0.211243086271834
3.22544519897164 0.210124055261362
3.23272679899722 0.213774950431188
3.23999128897374 0.216977942975186
3.24728271817644 0.216435049014904
3.25456431820202 0.214325117539648
3.26183208457091 0.211638227204876
3.26913989573547 0.208762980199541
3.27640984636595 0.207601849694286
3.28368452956318 0.206431544804362
3.29095448019366 0.205853832246511
3.29823753639363 0.202797739797657
3.3055198645064 0.198962889726929
3.31280292070637 0.19528882488565
3.32008925329871 0.191861052353837
3.32735920392919 0.189011248688394
3.33464335225994 0.184761094968971
3.34192094780596 0.179544000675557
3.34920473209312 0.172336644516301
3.35649179277265 0.162784661106561
3.36376283553392 0.15231706032091
3.37104771195187 0.142926587012302
3.37833331645701 0.134990460243512
3.38560690752346 0.12877322084397
3.39289105585422 0.123218783024903
3.40017083566181 0.118263140992155
3.40744843120782 0.114184044409419
3.41474313680289 0.111233072828731
3.42201782000013 0.10888895738372
3.42929541554614 0.106790258465929
3.43657737961532 0.104691090991217
3.44386407625125 0.102509714925188
3.45113657518691 0.100313973583147
3.45842145160486 0.0984774834749228
3.46571033250238 0.0967081320457756
3.47298428761242 0.0948812678765355
3.48027280446634 0.0935917791635104
3.48754166296603 0.0927149660698763
3.49483090790714 0.0919053347912969
3.50210631919157 0.0908797654732777
3.50938791921715 0.089575632210746
3.51667643607107 0.0881327323222227
3.52394311030918 0.0866638330632019
3.53123817994784 0.0850384076016675
3.53850449014235 0.0831633174584039
3.54579701147584 0.0815313814764523
3.55308188789379 0.0803214698511377
3.56035402278585 0.0793354416050318
3.56762834193949 0.0782071095477217
3.5749175868806 0.076816421207464
3.58219190603424 0.0750645806551348
3.58948442736773 0.0733790966551865
3.596755470129 0.0719440470233557
3.60403925441616 0.0706835834543263
3.61132194657253 0.0697682812309962
3.61859480955178 0.069064860133939
3.62587822979535 0.0684031520838762
3.63316128599531 0.0673785184184468
3.64044652645686 0.0658817391862856
3.64772230178489 0.0640725230757511
3.6550006254181 0.062008344041318
3.6622913265336 0.0599348094982738
3.6695700142104 0.0581505927739012
3.6768490659308 0.0568161657460093
3.68412374912804 0.0561262863978259
3.69141627046153 0.0560364226967179
3.6986865851356 0.0562913412544537
3.70596854920478 0.0565167188348023
3.71325925032028 0.0565282359178123
3.72053174925593 0.0561819954993058
3.72781589758669 0.0554752820877506
3.73509749761227 0.0545524648100323
3.7423729088967 0.0534952447264479
3.74965632914027 0.0522475279085533
3.75693647299146 0.0509709271094559
3.76421552471186 0.0498082695768586
3.77150658987096 0.048798950795478
3.77878382137337 0.0480001347993592
3.78605413604745 0.0471627047751784
3.79333610011662 0.0463063917045404
3.80062024844738 0.0456333604454649
3.80791131360648 0.0450925998220736
3.8151874529781 0.0445446245201839
3.82246504852412 0.0439870180199956
3.82974992494207 0.0435102661127613
3.83703006879326 0.0430958775652294
3.84430220368532 0.0427109465998715
3.85158161944932 0.0421607655073151
3.8588741407828 0.0414298612219692
3.86615610485198 0.0407235356205704
3.87342605548246 0.0399998997463491
3.88070692742084 0.0392998379289686
3.88799835662354 0.0386845508662927
3.89526721512322 0.0382148280391695
3.9025491791924 0.0378453359572887
3.90983187134877 0.037596857703343
3.91712439268226 0.0373486489311221
3.92439943992309 0.0371235441329082
3.93167921973068 0.0370109310518869
3.93895827145108 0.0369300692828788
3.94623841530228 0.0366866028042131
3.95352183554584 0.0363784638778163
3.96080816813818 0.0360595705219352
3.96807957494304 0.0358228479390363
3.97536554349179 0.0355717849793083
3.98264932777895 0.0353972987951055
3.98992364693259 0.0351993360302162
3.99720015034781 0.0349185702001637
4.004480294199 0.0346231481131306
4.01176116613738 0.0343235900173426
4.01905514364526 0.0339202029049238
4.02633565154005 0.0334499447624928
4.03361797965282 0.0329767833160373
4.0408879302833 0.0325267255049727
4.04817135052686 0.0320708634404501
4.05545113033445 0.0316156296030703
4.06272945396766 0.031194114431752
4.0700161506036 0.0308242065073966
4.07729010571364 0.0304669043242284
4.0845862674831 0.0301858516768273
4.09185621811357 0.0299714044649906
4.09914145857512 0.0297453722325818
4.10642669903667 0.029311713807653
4.11369701371075 0.0287868880943071
4.12098225417229 0.0284456504556672
4.12826603845945 0.0280637142689617
4.13554217783108 0.0273690579493835
4.1428310587286 0.0269256269485535
4.15011193066698 0.02704676223914
4.15739207451817 0.0274092964039473
4.16466566558462 0.0271713919739209
4.17195454648214 0.0269710228232635
4.17923396224613 0.0272290421296356
4.1865170184461 0.0275928727216736
4.19378951738176 0.0276231680332181
4.20107184549453 0.0274442789641985
4.20834871295335 0.0273409731509219
4.21563067702252 0.0270810161710935
4.22290754448134 0.0264550855230827
4.23019606133526 0.0255507936368718
4.23748567031998 0.0242588127908749
4.244761445648 0.0218023150721149
4.25203576480164 1.81200494319282e-05
4.25931336034766 2.0101851746926e-05
4.26659423228604 2.37671978524718e-05
4.27387546826802 2.38858536362931e-05
4.28115925255518 2.86393778935742e-05
4.28844340088594 2.6603405466059e-05
4.29573410200144 2.51087861663389e-05
4.30300987732947 2.1040001811341e-05
4.31028346839592 1.57837339201135e-05
4.3175770818602 9.4794599482159e-06
4.32484157183672 1.17345454648902e-06
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/Force_comparison_normalised_exp_SPH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4.38,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{F}{F_{exp}}$},
ymin=-0.0606593088510877, ymax=1.05050758613577,
ytick style={color=black}
]
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
2.48769917145393 -0.0101517227153216
2.56045163507683 -0.00817877013189335
2.59150451589148 -0.00817877013189335
2.61013624438027 -0.00423286496503657
2.70063321132582 -0.00817877013189335
2.73206633149739 0.00563189795210522
2.74144556896794 0.0612033957186708
2.74233279413407 0.0319379323978167
2.748543370297 0.0125372319941045
2.75475394645993 0.194048869669514
2.75475394645993 0.172346391251802
2.75564117162606 0.103490346090152
2.75564117162606 0.297628880299503
2.75564117162606 0.270665194992649
2.75564117162606 0.254223923464079
2.75608478420913 0.223396539348011
2.75635095175897 0.128744139158035
2.7565283967922 0.148506547535376
2.75978155573468 0.0746852383720979
2.76096452262286 0.047063902204101
2.76298883231894 0.36158015868461
2.76298883231894 0.323751371376717
2.76298883231894 0.400669905569432
2.76298883231894 0.420845258800309
2.76298883231894 0.446064450338904
2.76412292452119 0.345187684184522
2.76525701672343 0.481371318492937
2.76525701672343 0.504068590877673
2.76569639017557 0.531752586866335
2.76628787361966 0.580747576021473
2.76752520112791 0.551985054801004
2.76752520112791 0.622598791109071
2.76752520112791 0.602423437878194
2.76806232395192 0.64733472571218
2.76806232395192 0.676435776317749
2.76806232395192 0.698138254735461
2.76979338553239 0.73356323387889
2.76979338553239 0.771392021186783
2.76979338553239 0.809220808494676
2.77161122461645 0.851042079951159
2.77338567494872 0.950676185414291
2.77382928753179 0.926754135340222
2.7745686418369 0.969601915751622
2.77516012528099 1
2.77693457561325 0.871100431216014
2.77930050938961 0.833778744846161
2.78048347627778 0.882938146716584
2.79113017827138 0.745489116737741
2.79246101602058 0.797492858582607
2.79379185376978 0.826380172658304
2.79822797960044 0.77574105635031
2.79822797960044 0.683341110359748
2.79822797960044 0.703465226710717
2.80887468159403 0.669530442275749
2.8106491319263 0.640922629816038
2.8106491319263 0.611328341064613
2.81242358225857 0.583707004896616
2.81242358225857 0.552139763561762
2.81419803259083 0.524518427393765
2.81685970808923 0.494924138642339
2.8212958339199 0.472125575456056
2.83067507139044 0.426321758812844
2.8313510524694 0.389009467455293
2.83549143657802 0.373587554761495
2.84525091340548 0.398742700200207
2.84613813857161 0.417759770934919
2.85412316506681 0.471389632825729
2.85589761539908 0.488512042746197
2.85855929089748 0.519750458650479
2.8647698670604 0.535123047529692
2.8727548935556 0.527477856268907
2.87719101938627 0.495828408576411
2.88251437038306 0.45854195350269
2.88783772137986 0.436228799285345
2.89818868165141 0.389371175428922
2.8987801650955 0.368326347872353
2.89937164853959 0.414252299675491
2.91072813066609 0.439878761564688
2.91859486047247 0.40471636218892
2.9321989796865 0.372601078469781
2.93707871810024 0.353245004374503
2.95547157827507 0.370290869034484
2.97123688699635 0.338019604021356
2.98135125389027 0.316371929842072
2.99637493337012 0.274282274728934
2.99718822310574 0.284170525176831
3.01692898305219 0.320317835008929
3.01865414309745 0.301355568512645
3.03679296871617 0.295085963636417
3.05330521486364 0.275926401881791
3.06262107910804 0.242386207963509
3.06616997977257 0.269584768577914
3.08236183905449 0.286078887050683
3.09189950959042 0.300588309174646
3.1037883268166 0.269053950382849
3.11914999683593 0.261692958244201
3.13261328665852 0.243250897058715
3.15005308638877 0.23491290272325
3.17707312553918 0.21297688351678
3.19020405799794 0.243767274771909
3.19836652952637 0.252016682761369
3.20812600635383 0.212791919212083
3.21266071275851 0.23394635524551
3.22587050967648 0.263496800606192
3.24184056266688 0.212989214470426
3.2640211918202 0.236072759696538
3.28513715077416 0.244852398692794
3.30394632429618 0.235301514595743
3.32257805278497 0.220401879176736
3.32366243909913 0.242386207963509
3.33979022100795 0.247713179938765
3.35096925810122 0.230918421072331
3.36995587665646 0.222853977387568
3.38801090878727 0.211287542867219
3.40579977336823 0.194542107815371
3.42478639192348 0.193752926782
3.44501512571131 0.193884456954228
3.46542130453236 0.184453145741021
3.48316580785502 0.179799767678087
3.50445921184221 0.178893006642269
3.52362327543068 0.168696428972459
3.54349711915205 0.158352520427913
3.5624837377073 0.158930313684489
3.5825350264619 0.157728606201855
3.60072314236763 0.151013841443483
3.61684106621904 0.147465267005233
3.63576853642987 0.151989107777336
3.65430168434465 0.150315087403519
3.6742994579305 0.13875922227201
3.69432539739464 0.133784136212066
3.71384435104957 0.129210473405027
3.73318585967126 0.123663786255707
3.75288225835941 0.119973468128067
3.77240121201434 0.12149802239708
3.79192016566926 0.117283078241574
3.81232634449032 0.114678631365344
3.83095807297911 0.107956393301731
3.85047702663403 0.106342159369835
3.86928620015604 0.105068708156895
3.89093449420968 0.100432269585838
3.91080833793106 0.0976970398679033
3.92589116575532 0.0955656532133816
};
\addplot [ultra thick, red]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0
2.76673388489152 1
2.7740147568299 0.486330935251799
2.78129890516066 0.706474820143885
2.7885845096658 0.912230215827338
2.79585846477585 0.77841726618705
2.80314552545538 0.902158273381295
2.81042348504499 0.775539568345324
2.81771054572452 0.738129496402878
2.8249801323114 0.80431654676259
2.83227083342691 0.784172661870504
2.839561898586 0.781294964028777
2.84683985817561 0.746762589928058
2.85411818180882 0.788489208633094
2.86138485604693 0.628776978417266
2.8686668201161 0.646043165467626
2.87595606505722 0.741007194244604
2.88323948530078 0.562589928057554
2.89052181341355 0.679136690647482
2.89779540448 0.677697841726619
2.90507045172083 0.513669064748201
2.91237353031863 0.584172661870504
2.91963874838235 0.57841726618705
2.92692653714908 0.489208633093525
2.93421323378501 0.490647482014389
2.94147954397952 0.515107913669065
2.94876769678984 0.470503597122302
2.95605803386175 0.458992805755396
2.96331560700993 0.467625899280576
2.97060740025622 0.458992805755396
2.97787807897389 0.40431654676259
2.98516368347904 0.388489208633094
2.99245110820217 0.42589928057554
2.9997381688817 0.38273381294964
3.00700302290182 0.39136690647482
3.01430246106365 0.343884892086331
3.02157386786852 0.365467625899281
3.02886274876603 0.38705035971223
3.03612978704773 0.345323741007194
3.04340774663734 0.37841726618705
3.05069371518609 0.372661870503597
3.05798478034519 0.440287769784173
3.06525582310645 0.448920863309352
3.07253669504484 0.42158273381295
3.07981356250366 0.40863309352518
3.0870991670088 0.487769784172662
3.09438149512158 0.520863309352518
3.10165872662399 0.492086330935252
3.10894105473676 0.362589928057554
3.11621828623918 0.231654676258993
3.12350825926749 0.188489208633094
3.13079386377263 0.171223021582734
3.13805653353117 0.164028776978417
3.14535815595458 0.155395683453237
3.15261900549514 0.142446043165468
3.159914803221 0.126618705035971
3.16719895155175 0.13294964028777
3.17447800327215 0.133956834532374
3.18175887521054 0.122589928057554
3.18904593589007 0.114820143884892
3.19632789995925 0.11410071942446
3.20359967080771 0.146762589928058
3.21088782361803 0.168345323741007
3.21816651129484 0.156834532374101
3.22544519897164 0.104028776978417
3.23272679899722 0.0738129496402878
3.23999128897374 0.0854676258992806
3.24728271817644 0.124460431654676
3.25456431820202 0.145323741007194
3.26183208457091 0.151079136690647
3.26913989573547 0.136115107913669
3.27640984636595 0.0905035971223022
3.28368452956318 0.10158273381295
3.29095448019366 0.126187050359712
3.29823753639363 0.119568345323741
3.3055198645064 0.100575539568345
3.31280292070637 0.0876258992805755
3.32008925329871 0.0910791366906475
3.32735920392919 0.104172661870504
3.33464335225994 0.101294964028777
3.34192094780596 0.0848920863309353
3.34920473209312 0.0764028776978417
3.35649179277265 0.078273381294964
3.36376283553392 0.0866187050359712
3.37104771195187 0.079568345323741
3.37833331645701 0.0666187050359712
3.38560690752346 0.0615827338129496
3.39289105585422 0.0631654676258993
3.40017083566181 0.0650359712230216
3.40744843120782 0.0615827338129496
3.41474313680289 0.0525179856115108
3.42201782000013 0.0512230215827338
3.42929541554614 0.0509352517985611
3.43657737961532 0.0510791366906475
3.44386407625125 0.0469064748201439
3.45113657518691 0.0444604316546763
3.45842145160486 0.0440287769784173
3.46571033250238 0.042158273381295
3.47298428761242 0.0440287769784173
3.48027280446634 0.0410071942446043
3.48754166296603 0.039568345323741
3.49483090790714 0.0389928057553957
3.50210631919157 0.039568345323741
3.50938791921715 0.038705035971223
3.51667643607107 0.0365467625899281
3.52394311030918 0.0348201438848921
3.53123817994784 0.0333812949640288
3.53850449014235 0.0335251798561151
3.54579701147584 0.0326618705035971
3.55308188789379 0.0306474820143885
3.56035402278585 0.0302158273381295
3.56762834193949 0.0280575539568345
3.5749175868806 0.0277697841726619
3.58219190603424 0.0264748201438849
3.58948442736773 0.0254676258992806
3.596755470129 0.0243165467625899
3.60403925441616 0.0244604316546763
3.61132194657253 0.0235971223021583
3.61859480955178 0.0228776978417266
3.62587822979535 0.0218705035971223
3.63316128599531 0.0214388489208633
3.64044652645686 0.0207194244604317
3.64772230178489 0.020863309352518
3.6550006254181 0.02
3.6622913265336 0.019136690647482
3.6695700142104 0.0184172661870504
3.6768490659308 0.0179856115107914
3.68412374912804 0.018273381294964
3.69141627046153 0.017410071942446
3.6986865851356 0.0164028776978417
3.70596854920478 0.0156834532374101
3.71325925032028 0.0151079136690647
3.72053174925593 0.0145323741007194
3.72781589758669 0.0148201438848921
3.73509749761227 0.0134676258992806
3.7423729088967 0.0116402877697842
3.74965632914027 0.010705035971223
3.75693647299146 0.0113956834532374
3.76421552471186 0.0117410071942446
3.77150658987096 0.0111654676258993
3.77878382137337 0.0100431654676259
3.78605413604745 0.00922302158273381
3.79333610011662 0.00909352517985612
3.80062024844738 0.00893525179856115
3.80791131360648 0.00889208633093525
3.8151874529781 0.00938129496402878
3.82246504852412 0.00930935251798561
3.82974992494207 0.00894964028776978
3.83703006879326 0.00910791366906475
3.84430220368532 0.00961151079136691
3.85158161944932 0.00933812949640288
3.8588741407828 0.00897841726618705
3.86615610485198 0.00866187050359712
3.87342605548246 0.00946762589928058
3.88070692742084 0.00997122302158273
3.88799835662354 0.00939568345323741
3.89526721512322 0.00879136690647482
3.9025491791924 0.00834532374100719
3.90983187134877 0.00831654676258993
3.91712439268226 0.00882014388489209
3.92439943992309 0.00903597122302158
3.93167921973068 0.00835971223021583
3.93895827145108 0.00746762589928058
3.94623841530228 0.00717985611510791
3.95352183554584 0.00739568345323741
3.96080816813818 0.00738129496402878
3.96807957494304 0.00694964028776978
3.97536554349179 0.00628776978417266
3.98264932777895 0.00610071942446043
3.98992364693259 0.00620143884892086
3.99720015034781 0.00627338129496403
4.004480294199 0.00584172661870504
4.01176116613738 0.00536690647482014
4.01905514364526 0.00503597122302158
4.02633565154005 0.00509352517985612
4.03361797965282 0.00503597122302158
4.0408879302833 0.00479136690647482
4.04817135052686 0.00444604316546763
4.05545113033445 0.00437410071942446
4.06272945396766 0.00434532374100719
4.0700161506036 0.00411510791366906
4.07729010571364 0.00372661870503597
4.0845862674831 0.00343884892086331
4.09185621811357 0.00312230215827338
4.09914145857512 0.00260431654676259
4.10642669903667 0.00166906474820144
4.11369701371075 0.000716546762589928
4.12098225417229 0.000120431654676259
4.12826603845945 1.62589928057554e-06
4.13554217783108 1.51079136690647e-08
4.1428310587286 4.41726618705036e-10
4.15011193066698 0
4.15739207451817 0
4.16466566558462 0
4.17195454648214 0
4.17923396224613 0
4.1865170184461 0
4.19378951738176 0
4.20107184549453 0
4.20834871295335 0
4.21563067702252 0
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/forces_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4.38,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{F}{F_{\mathrm{exp}}}$},
ymin=-0.0778878800142064, ymax=1.41230758056126,
ytick style={color=black}
]
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
2.52410353114586 -0.0101517227153216
2.59685599476876 -0.00817877013189335
2.62790887558341 -0.00817877013189335
2.6465406040722 -0.00423286496503657
2.73703757101775 -0.00817877013189335
2.76847069118931 0.00563189795210522
2.77784992865986 0.0612033957186708
2.778737153826 0.0319379323978167
2.78494772998893 0.0125372319941045
2.79115830615186 0.194048869669514
2.79115830615186 0.172346391251802
2.79204553131799 0.103490346090152
2.79204553131799 0.297628880299503
2.79204553131799 0.270665194992649
2.79204553131799 0.254223923464079
2.79248914390105 0.223396539348011
2.7927553114509 0.128744139158035
2.79293275648412 0.148506547535376
2.79618591542661 0.0746852383720979
2.79736888231479 0.047063902204101
2.79939319201087 0.36158015868461
2.79939319201087 0.323751371376717
2.79939319201087 0.400669905569432
2.79939319201087 0.420845258800309
2.79939319201087 0.446064450338904
2.80052728421311 0.345187684184522
2.80166137641535 0.481371318492937
2.80166137641535 0.504068590877673
2.80210074986749 0.531752586866335
2.80269223331158 0.580747576021473
2.80392956081983 0.551985054801004
2.80392956081983 0.622598791109071
2.80392956081983 0.602423437878194
2.80446668364385 0.64733472571218
2.80446668364385 0.676435776317749
2.80446668364385 0.698138254735461
2.80619774522431 0.73356323387889
2.80619774522431 0.771392021186783
2.80619774522431 0.809220808494676
2.80801558430838 0.851042079951159
2.80979003464065 0.950676185414291
2.81023364722371 0.926754135340222
2.81097300152882 0.969601915751622
2.81156448497291 1
2.81333893530518 0.871100431216014
2.81570486908153 0.833778744846161
2.81688783596971 0.882938146716584
2.8275345379633 0.745489116737741
2.8288653757125 0.797492858582607
2.8301962134617 0.826380172658304
2.83463233929237 0.77574105635031
2.83463233929237 0.683341110359748
2.83463233929237 0.703465226710717
2.84527904128596 0.669530442275749
2.84705349161823 0.640922629816038
2.84705349161823 0.611328341064613
2.84882794195049 0.583707004896616
2.84882794195049 0.552139763561762
2.85060239228276 0.524518427393765
2.85326406778116 0.494924138642339
2.85770019361182 0.472125575456056
2.86707943108237 0.426321758812844
2.86775541216133 0.389009467455293
2.87189579626995 0.373587554761495
2.88165527309741 0.398742700200207
2.88254249826354 0.417759770934919
2.89052752475874 0.471389632825729
2.892301975091 0.488512042746197
2.8949636505894 0.519750458650479
2.90117422675233 0.535123047529692
2.90915925324753 0.527477856268907
2.91359537907819 0.495828408576411
2.91891873007499 0.45854195350269
2.92424208107179 0.436228799285345
2.93459304134334 0.389371175428922
2.93518452478742 0.368326347872353
2.93577600823151 0.414252299675491
2.94713249035801 0.439878761564688
2.95499922016439 0.40471636218892
2.96860333937843 0.372601078469781
2.97348307779216 0.353245004374503
2.99187593796699 0.370290869034484
3.00764124668828 0.338019604021356
3.01775561358219 0.316371929842072
3.03277929306204 0.274282274728934
3.03359258279766 0.284170525176831
3.05333334274412 0.320317835008929
3.05505850278938 0.301355568512645
3.07319732840809 0.295085963636417
3.08970957455557 0.275926401881791
3.09902543879996 0.242386207963509
3.10257433946449 0.269584768577914
3.11876619874642 0.286078887050683
3.12830386928235 0.300588309174646
3.14019268650853 0.269053950382849
3.15555435652786 0.261692958244201
3.16901764635045 0.243250897058715
3.18645744608069 0.23491290272325
3.2134774852311 0.21297688351678
3.22660841768987 0.243767274771909
3.23477088921829 0.252016682761369
3.24453036604575 0.212791919212083
3.24906507245043 0.23394635524551
3.26227486936841 0.263496800606192
3.2782449223588 0.212989214470426
3.30042555151213 0.236072759696538
3.32154151046609 0.244852398692794
3.3403506839881 0.235301514595743
3.35898241247689 0.220401879176736
3.36006679879106 0.242386207963509
3.37619458069987 0.247713179938765
3.38737361779315 0.230918421072331
3.40636023634839 0.222853977387568
3.42441526847919 0.211287542867219
3.44220413306016 0.194542107815371
3.4611907516154 0.193752926782
3.48141948540323 0.193884456954228
3.50182566422429 0.184453145741021
3.51957016754694 0.179799767678087
3.54086357153413 0.178893006642269
3.5600276351226 0.168696428972459
3.57990147884398 0.158352520427913
3.59888809739922 0.158930313684489
3.61893938615383 0.157728606201855
3.63712750205955 0.151013841443483
3.65324542591096 0.147465267005233
3.6721728961218 0.151989107777336
3.69070604403658 0.150315087403519
3.71070381762242 0.13875922227201
3.73072975708657 0.133784136212066
3.75024871074149 0.129210473405027
3.76959021936319 0.123663786255707
3.78928661805134 0.119973468128067
3.80880557170626 0.12149802239708
3.82832452536118 0.117283078241574
3.84873070418224 0.114678631365344
3.86736243267103 0.107956393301731
3.88688138632595 0.106342159369835
3.90569055984797 0.105068708156895
3.92733885390161 0.100432269585838
3.94721269762299 0.0976970398679033
3.96229552544725 0.0955656532133816
};
\addplot [ultra thick, red]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0
2.76673388489152 0.341235364010583
2.7740147568299 0.165953313720255
2.78129890516066 0.24107419241611
2.7885845096658 0.311285209759295
2.79585846477585 0.265623499179461
2.80314552545538 0.307848306812426
2.81042348504499 0.264641526908927
2.81771054572452 0.251875887391985
2.8249801323114 0.274461249614268
2.83227083342691 0.267587443720529
2.839561898586 0.266605471449995
2.84683985817561 0.254821804203587
2.85411818180882 0.269060402126331
2.86138485604693 0.214560941111691
2.8686668201161 0.220452774734895
2.87595606505722 0.252857859662519
2.88323948530078 0.191975578889407
2.89052181341355 0.231745455846037
2.89779540448 0.231254469710769
2.90507045172083 0.175282050290328
2.91237353031863 0.199340370918413
2.91963874838235 0.197376426377345
2.92692653714908 0.166935285990789
2.93421323378501 0.167426272126056
2.94147954397952 0.175773036425595
2.94876769678984 0.160552466232318
2.95605803386175 0.156624577150181
2.96331560700993 0.159570493961784
2.97060740025622 0.156624577150181
2.97787807897389 0.137967104010034
2.98516368347904 0.132566256522097
2.99245110820217 0.14533189603904
2.9997381688817 0.130602311981029
3.00700302290182 0.133548228792631
3.01430246106365 0.117345686328819
3.02157386786852 0.124710478357825
3.02886274876603 0.13207527038683
3.03612978704773 0.117836672464086
3.04340774663734 0.129129353575228
3.05069371518609 0.12716540903416
3.05798478034519 0.15024175739171
3.06525582310645 0.153187674203312
3.07253669504484 0.143858937633239
3.07981356250366 0.139440062415836
3.0870991670088 0.166444299855522
3.09438149512158 0.177736980966664
3.10165872662399 0.167917258261323
3.10894105473676 0.123728506087291
3.11621828623918 0.0790487677779913
3.12350825926749 0.0643191837199805
3.13079386377263 0.0584273500967762
3.13805653353117 0.055972419420441
3.14535815595458 0.0530265026088389
3.15261900549514 0.0486076273914356
3.159914803221 0.0432067799034983
3.16719895155175 0.0453671188986733
3.17447800327215 0.0457108091933602
3.18175887521054 0.0418320187247507
3.18904593589007 0.0391806935943087
3.19632789995925 0.0389352005266752
3.20359967080771 0.0500805857972367
3.21088782361803 0.0574453778262421
3.21816651129484 0.0535174887441059
3.22544519897164 0.035498297579806
3.23272679899722 0.0251875887391985
3.23999128897374 0.0291645764348614
3.24728271817644 0.0424703007005978
3.25456431820202 0.0495895996619697
3.26183208457091 0.0515535442030378
3.26913989573547 0.0464472883962607
3.27640984636595 0.030883027908296
3.28368452956318 0.0346636211498521
3.29095448019366 0.0430594840629182
3.29823753639363 0.0408009478406899
3.3055198645064 0.0343199308551652
3.31280292070637 0.0299010556377619
3.32008925329871 0.0310794223624028
3.32735920392919 0.0355473961933327
3.33464335225994 0.0345654239227987
3.34192094780596 0.0289681819807546
3.34920473209312 0.0260713637826791
3.35649179277265 0.0267096457585262
3.36376283553392 0.029557365343075
3.37104771195187 0.0271515332802666
3.37833331645701 0.0227326580628633
3.38560690752346 0.0210142065894287
3.39289105585422 0.0215542913382225
3.40017083566181 0.0221925733140696
3.40744843120782 0.0210142065894287
3.41474313680289 0.0179209939372465
3.42201782000013 0.0174791064155061
3.42929541554614 0.0173809091884527
3.43657737961532 0.0174300078019794
3.44386407625125 0.0160061480097051
3.45113657518691 0.0151714715797511
3.45842145160486 0.015024175739171
3.46571033250238 0.0143858937633239
3.47298428761242 0.015024175739171
3.48027280446634 0.0139931048551103
3.48754166296603 0.0135021187198432
3.49483090790714 0.0133057242657364
3.50210631919157 0.0135021187198432
3.50938791921715 0.013207527038683
3.51667643607107 0.0124710478357825
3.52394311030918 0.011881864473462
3.53123817994784 0.011390878338195
3.53850449014235 0.0114399769517217
3.54579701147584 0.0111453852705615
3.55308188789379 0.0104580046811877
3.56035402278585 0.0103107088406076
3.56762834193949 0.00957422963770702
3.5749175868806 0.00947603241065361
3.58219190603424 0.00903414488891329
3.58948442736773 0.00869045459422637
3.596755470129 0.00829766568601275
3.60403925441616 0.00834676429953945
3.61132194657253 0.00805217261837923
3.61859480955178 0.00780667955074572
3.62587822979535 0.0074629892560588
3.63316128599531 0.0073156934154787
3.64044652645686 0.00707020034784518
3.64772230178489 0.00711929896137188
3.6550006254181 0.00682470728021167
3.6622913265336 0.00653011559905145
3.6695700142104 0.00628462253141794
3.6768490659308 0.00613732669083783
3.68412374912804 0.00623552391789124
3.69141627046153 0.00594093223673102
3.6986865851356 0.0055972419420441
3.70596854920478 0.00535174887441059
3.71325925032028 0.00515535442030378
3.72053174925593 0.00495895996619697
3.72781589758669 0.00505715719325037
3.73509749761227 0.00459563022609937
3.7423729088967 0.00397207783431024
3.74965632914027 0.00365293684638668
3.75693647299146 0.00388861019131485
3.76421552471186 0.00400644686377894
3.77150658987096 0.00381005240967213
3.77878382137337 0.00342708322416385
3.78605413604745 0.00314722112706164
3.79333610011662 0.00310303237488761
3.80062024844738 0.00304902390000823
3.80791131360648 0.00303429431595022
3.8151874529781 0.00320122960194101
3.82246504852412 0.00317668029517766
3.82974992494207 0.0030539337613609
3.83703006879326 0.00310794223624028
3.84430220368532 0.00327978738358374
3.85158161944932 0.003186500017883
3.8588741407828 0.00306375348406625
3.86615610485198 0.0029557365343075
3.87342605548246 0.00323068877005703
3.88070692742084 0.00340253391740049
3.88799835662354 0.00320613946329368
3.89526721512322 0.00299992528648153
3.9025491791924 0.00284771958454875
3.90983187134877 0.00283789986184341
3.91712439268226 0.00300974500918687
3.92439943992309 0.00308339292947693
3.93167921973068 0.00285262944590142
3.93895827145108 0.00254821804203587
3.94623841530228 0.00245002081498246
3.95352183554584 0.00252366873527252
3.96080816813818 0.00251875887391985
3.96807957494304 0.00237146303333974
3.97536554349179 0.00214560941111691
3.98264932777895 0.00208178121353219
3.98992364693259 0.00211615024300088
3.99720015034781 0.00214069954976424
4.004480294199 0.00199340370918413
4.01176116613738 0.00183137828454601
4.01905514364526 0.00171845147343459
4.02633565154005 0.00173809091884527
4.03361797965282 0.00171845147343459
4.0408879302833 0.0016349838304392
4.04817135052686 0.00151714715797511
4.05545113033445 0.00149259785121176
4.06272945396766 0.00148277812850642
4.0700161506036 0.0014042203468637
4.07729010571364 0.0012716540903416
4.0845862674831 0.00117345686328819
4.09185621811357 0.00106543991352945
4.09914145857512 0.000888684904833318
4.10642669903667 0.000569543916909751
4.11369701371075 0.000244511095362979
4.12098225417229 4.10955395218501e-05
4.12826603845945 5.5481433285174e-07
4.13554217783108 5.15535442030378e-09
4.1428310587286 1.50732743526977e-10
4.15011193066698 0
4.15739207451817 0
4.16466566558462 0
4.17195454648214 0
4.17923396224613 0
4.1865170184461 0
4.19378951738176 0
4.20107184549453 0
4.20834871295335 0
4.21563067702252 0
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.269585223098151
2.76673388489152 0.331616042206214
2.7740147568299 0.389820626001585
2.78129890516066 0.388370967833819
2.7885845096658 0.397017720734118
2.79585846477585 0.455480979592883
2.80314552545538 1.10750650579018
2.81042348504499 1.34457142326238
2.81771054572452 1.34457142326238
2.8249801323114 1.17276806865875
2.83227083342691 1.34457142326238
2.839561898586 0.61348563628363
2.84683985817561 1.07934864732707
2.85411818180882 1.27499860933726
2.86138485604693 1.30644379673099
2.8686668201161 1.34457142326238
2.87595606505722 1.34457142326238
2.88323948530078 1.34457142326238
2.89052181341355 1.34457142326238
2.89779540448 1.34457142326238
2.90507045172083 1.34457142326238
2.91237353031863 1.34457142326238
2.91963874838235 1.29421062185802
2.92692653714908 1.34457142326238
2.93421323378501 1.34457142326238
2.94147954397952 1.34457142326238
2.94876769678984 1.34457142326238
2.95605803386175 1.34457142326238
2.96331560700993 1.34457142326238
2.97060740025622 1.34457142326238
2.97787807897389 1.34457142326238
2.98516368347904 1.34457142326238
2.99245110820217 1.34457142326238
2.9997381688817 1.34457142326238
3.00700302290182 1.34457142326238
3.01430246106365 1.34457142326238
3.02157386786852 1.34457142326238
3.02886274876603 1.34457142326238
3.03612978704773 1.34457142326238
3.04340774663734 1.34457142326238
3.05069371518609 1.34457142326238
3.05798478034519 1.34457142326238
3.06525582310645 1.34457142326238
3.07253669504484 1.34457142326238
3.07981356250366 1.34457142326238
3.0870991670088 1.34457142326238
3.09438149512158 1.28305525974919
3.10165872662399 1.21690450135021
3.10894105473676 1.16468447292771
3.11621828623918 1.1317842383024
3.12350825926749 1.10672509153618
3.13079386377263 1.08524967221073
3.13805653353117 1.06121444757045
3.14535815595458 1.02812559571141
3.15261900549514 0.979435404091465
3.159914803221 0.918350365683933
3.16719895155175 0.865806993432198
3.17447800327215 0.832529524339431
3.18175887521054 0.816793457983014
3.18904593589007 0.806769799276529
3.19632789995925 0.791087623558318
3.20359967080771 0.772953423801693
3.21088782361803 0.759211311058932
3.21816651129484 0.755573692979965
3.22544519897164 0.761097483396173
3.23272679899722 0.774354580395073
3.23999128897374 0.785024926760041
3.24728271817644 0.785941067609558
3.25456431820202 0.78330042633742
3.26183208457091 0.780552003788867
3.26913989573547 0.777992198474039
3.27640984636595 0.77893528464266
3.28368452956318 0.779528081662936
3.29095448019366 0.78025560527873
3.29823753639363 0.77659104188066
3.3055198645064 0.770285837210452
3.31280292070637 0.763818960625623
3.32008925329871 0.756813177658724
3.32735920392919 0.749591832138998
3.33464335225994 0.741831580237203
3.34192094780596 0.73275100769934
3.34920473209312 0.718469988574509
3.35649179277265 0.69882685094809
3.36376283553392 0.676489181411327
3.37104771195187 0.655625420829522
3.37833331645701 0.637445414030421
3.38560690752346 0.622870690927362
3.39289105585422 0.609346835269339
3.40017083566181 0.596768760311846
3.40744843120782 0.586534928116354
3.41474313680289 0.579216579447856
3.42201782000013 0.573229329543068
3.42929541554614 0.567500754701674
3.43657737961532 0.561656314988135
3.44386407625125 0.555353804849837
3.45113657518691 0.548800703243877
3.45842145160486 0.542845787722013
3.46571033250238 0.537782762262474
3.47298428761242 0.533361035397597
3.48027280446634 0.530612612849045
3.48754166296603 0.528982421043286
3.49483090790714 0.527096248706044
3.50210631919157 0.524455607433906
3.50938791921715 0.520761404184822
3.51667643607107 0.516598352383339
3.52394311030918 0.512254766943862
3.53123817994784 0.507267188377812
3.53850449014235 0.501519751813045
3.54579701147584 0.496532173246996
3.55308188789379 0.492786773891616
3.56035402278585 0.490019489619691
3.56762834193949 0.486729466157159
3.5749175868806 0.482361629930489
3.58219190603424 0.476921370003502
3.58948442736773 0.471502666331797
3.596755470129 0.466736039382396
3.60403925441616 0.462548736793719
3.61132194657253 0.459385356330974
3.61859480955178 0.457038419037063
3.62587822979535 0.454866626317324
3.63316128599531 0.451366429365786
3.64044652645686 0.446324960161529
3.64772230178489 0.44016795474639
3.6550006254181 0.433097503013644
3.6622913265336 0.4258977137492
3.6695700142104 0.419608676270454
3.6768490659308 0.41482049306577
3.68412374912804 0.412451999516577
3.69141627046153 0.412271465878584
3.6986865851356 0.413343889578901
3.70596854920478 0.41427080855606
3.71325925032028 0.414397451555846
3.72053174925593 0.41318221766428
3.72781589758669 0.410590077966528
3.73509749761227 0.407224607610507
3.7423729088967 0.40327442382994
3.74965632914027 0.398532047667732
3.75693647299146 0.393627999590903
3.76421552471186 0.389125436768716
3.77150658987096 0.385151002200957
3.77878382137337 0.382011872525404
3.78605413604745 0.378684125616128
3.79333610011662 0.375210873983692
3.80062024844738 0.372481313158513
3.80791131360648 0.370255629800567
3.8151874529781 0.367962583144863
3.82246504852412 0.365658758361518
3.82974992494207 0.363686361003145
3.83703006879326 0.361934915261421
3.84430220368532 0.360310112519482
3.85158161944932 0.358011676799958
3.8588741407828 0.354886019783957
3.86615610485198 0.351846587789087
3.87342605548246 0.348739792496459
3.88070692742084 0.345721916756872
3.88799835662354 0.343024690314616
3.89526721512322 0.340928344488367
3.9025491791924 0.339287374554967
3.90983187134877 0.338171838344084
3.91712439268226 0.337053607601291
3.92439943992309 0.336045852666821
3.93167921973068 0.335539280667677
3.93895827145108 0.335156657136408
3.94623841530228 0.334068066244628
3.95352183554584 0.332672298715069
3.96080816813818 0.331211862419662
3.96807957494304 0.330117882464061
3.97536554349179 0.328991568125537
3.98264932777895 0.328196681211985
3.98992364693259 0.327275151298647
3.99720015034781 0.325981775981681
4.004480294199 0.324607564707405
4.01176116613738 0.323209102645936
4.01905514364526 0.321320235776784
4.02633565154005 0.319089163355018
4.03361797965282 0.316828451082238
4.0408879302833 0.314667436490141
4.04817135052686 0.312455225791747
4.05545113033445 0.310224153369981
4.06272945396766 0.308152058330925
4.0700161506036 0.30631977663189
4.07729010571364 0.304530607443421
4.0845862674831 0.303124061786221
4.09185621811357 0.302048943553993
4.09914145857512 0.300903767492096
4.10642669903667 0.298699640389434
4.11369701371075 0.29601858113864
4.12098225417229 0.294259051801184
4.12826603845945 0.29227587631517
4.13554217783108 0.288632869172383
4.1428310587286 0.286285931878472
4.15011193066698 0.286929925005045
4.15739207451817 0.2888457371933
4.16466566558462 0.287582001727348
4.17195454648214 0.286514967090852
4.17923396224613 0.287878400237486
4.1865170184461 0.28977804523428
4.19378951738176 0.289928939021259
4.20107184549453 0.289004714576011
4.20834871295335 0.288449641002479
4.21563067702252 0.28705117894101
4.22290754448134 0.283715348436003
4.23019606133526 0.278822078486815
4.23748567031998 0.271670790796758
4.244761445648 0.257543359990817
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [ultra thick, orange, dash pattern=on 14.8pt off 6.4pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.00963276142348105
2.76673388489152 0.014575709397971
2.7740147568299 0.0201413356372412
2.78129890516066 0.0199918116809971
2.7885845096658 0.020891923217288
2.79585846477585 0.0274978747533576
2.80314552545538 0.162574044289243
2.81042348504499 0.239621835788545
2.81771054572452 0.239621835788545
2.8249801323114 0.182298419358227
2.83227083342691 0.239621835788545
2.839561898586 0.0498847081063515
2.84683985817561 0.154412388449931
2.85411818180882 0.215465657845072
2.86138485604693 0.226224741016078
2.8686668201161 0.239621835788545
2.87595606505722 0.244974416831835
2.88323948530078 0.255170527968417
2.89052181341355 0.255626315483044
2.89779540448 0.306017454957436
2.90507045172083 0.314680109256546
2.91237353031863 0.328561007700864
2.91963874838235 0.29309202224879
2.92692653714908 0.300536161284122
2.93421323378501 0.288163254659508
2.94147954397952 0.313271606657716
2.94876769678984 0.285157227410499
2.95605803386175 0.319402080139212
2.96331560700993 0.307211142178278
2.97060740025622 0.284505691773888
2.97787807897389 0.32173209103949
2.98516368347904 0.403545825341056
2.99245110820217 0.337876718545745
2.9997381688817 0.307335620094422
3.00700302290182 0.304617720719678
3.01430246106365 0.305839549412454
3.02157386786852 0.32907046922819
3.02886274876603 0.373996717007208
3.03612978704773 0.351573406364374
3.04340774663734 0.332782861225939
3.05069371518609 0.311766872444531
3.05798478034519 0.301813949739505
3.06525582310645 0.310202451992299
3.07253669504484 0.317746433439252
3.07981356250366 0.332779516324348
3.0870991670088 0.337838727531533
3.09438149512158 0.308815005157941
3.10165872662399 0.280174635553345
3.10894105473676 0.25748760999884
3.11621828623918 0.240716735190893
3.12350825926749 0.226807466553392
3.13079386377263 0.215236418815464
3.13805653353117 0.203483040661051
3.14535815595458 0.189368567396824
3.15261900549514 0.171894631456055
3.159914803221 0.151689732328179
3.16719895155175 0.135262751276417
3.17447800327215 0.125321175660162
3.18175887521054 0.119994047296471
3.18904593589007 0.115940425772184
3.19632789995925 0.108010503702948
3.20359967080771 0.0980016379742182
3.21088782361803 0.0892405822275818
3.21816651129484 0.0852462655971593
3.22544519897164 0.084794685304456
3.23272679899722 0.086267988808997
3.23999128897374 0.087560543078726
3.24728271817644 0.0873414604874513
3.25456431820202 0.0864900064488562
3.26183208457091 0.0854057230711098
3.26913989573547 0.0842454291452825
3.27640984636595 0.0837768597772104
3.28368452956318 0.0833045881245053
3.29095448019366 0.0830714546335375
3.29823753639363 0.0818381812839463
3.3055198645064 0.0802906435470952
3.31280292070637 0.0788079900183646
3.32008925329871 0.0774247267229329
3.32735920392919 0.0762747003507017
3.33464335225994 0.0745595685601705
3.34192094780596 0.0724542319376528
3.34920473209312 0.0695457334478388
3.35649179277265 0.0656910704191113
3.36376283553392 0.0614669138207251
3.37104771195187 0.0576774275190597
3.37833331645701 0.0544748366921371
3.38560690752346 0.051965895687306
3.39289105585422 0.0497244254933052
3.40017083566181 0.0477245968391048
3.40744843120782 0.0460784944419787
3.41474313680289 0.044887642179892
3.42201782000013 0.0439416841779403
3.42929541554614 0.0430947629910179
3.43657737961532 0.0422476527199061
3.44386407625125 0.0413673675149614
3.45113657518691 0.0404812852628518
3.45842145160486 0.039740177346398
3.46571033250238 0.0390261629636044
3.47298428761242 0.0382889395546424
3.48027280446634 0.0377685717676767
3.48754166296603 0.0374147375041363
3.49483090790714 0.0370880141816
3.50210631919157 0.0366741499647155
3.50938791921715 0.0361478724309324
3.51667643607107 0.0355655962045337
3.52394311030918 0.0349728280407093
3.53123817994784 0.0343168943813041
3.53850449014235 0.0335602095818519
3.54579701147584 0.0329016486291115
3.55308188789379 0.0324133938436841
3.56035402278585 0.0320154862612997
3.56762834193949 0.0315601525699738
3.5749175868806 0.0309989460959123
3.58219190603424 0.0302919981543567
3.58948442736773 0.0296118281224984
3.596755470129 0.0290327198344159
3.60403925441616 0.0285240650231396
3.61132194657253 0.0281546986319893
3.61859480955178 0.027870835984815
3.62587822979535 0.0276038064636176
3.63316128599531 0.0271903198254297
3.64044652645686 0.0265863008148339
3.64772230178489 0.0258561992062879
3.6550006254181 0.0250232083741858
3.6622913265336 0.0241864421656399
3.6695700142104 0.0234664289550156
3.6768490659308 0.0229279264986876
3.68412374912804 0.0226495285677391
3.69141627046153 0.0226132644463073
3.6986865851356 0.0227161357660836
3.70596854920478 0.0228070859477587
3.71325925032028 0.0228117336185275
3.72053174925593 0.0226720097430749
3.72781589758669 0.0223868184961292
3.73509749761227 0.0220144194361534
3.7423729088967 0.0215877826849562
3.74965632914027 0.021084271771887
3.75693647299146 0.0205691048487842
3.76421552471186 0.0200999192552033
3.77150658987096 0.0196926128745388
3.77878382137337 0.0193702540140894
3.78605413604745 0.0190323126238159
3.79333610011662 0.018686751058975
3.80062024844738 0.0184151521040511
3.80791131360648 0.0181969304119727
3.8151874529781 0.0179757972665051
3.82246504852412 0.0177507774911711
3.82974992494207 0.0175583862492832
3.83703006879326 0.0173911614808576
3.84430220368532 0.0172358241967429
3.85158161944932 0.0170138009136602
3.8588741407828 0.016718847540585
3.86615610485198 0.016433812792809
3.87342605548246 0.0161417925567
3.88070692742084 0.0158592855328154
3.88799835662354 0.0156109890072862
3.89526721512322 0.0154214343213332
3.9025491791924 0.0152723273341936
3.90983187134877 0.0151720549721258
3.91712439268226 0.015071891358283
3.92439943992309 0.0149810512566996
3.93167921973068 0.0149356067179746
3.93895827145108 0.0149029752886617
3.94623841530228 0.0148047254075857
3.95352183554584 0.0146803772302132
3.96080816813818 0.0145516891477184
3.96807957494304 0.0144561607376256
3.97536554349179 0.0143548453283296
3.98264932777895 0.0142844321571148
3.98992364693259 0.0142045451097708
3.99720015034781 0.0140912432311547
4.004480294199 0.0139720268812189
4.01176116613738 0.0138511414622166
4.01905514364526 0.0136883562770036
4.02633565154005 0.0134985855667929
4.03361797965282 0.0133076432403634
4.0408879302833 0.0131260242895462
4.04817135052686 0.0129420630564767
4.05545113033445 0.0127583553418481
4.06272945396766 0.0125882546541447
4.0700161506036 0.0124389798555105
4.07729010571364 0.0122947920511077
4.0845862674831 0.012181374428548
4.09185621811357 0.0120948351514552
4.09914145857512 0.0120036207876741
4.10642669903667 0.0118286197406702
4.11369701371075 0.0116168285150178
4.12098225417229 0.0114791234904954
4.12826603845945 0.0113249947368037
4.13554217783108 0.0110446690789912
4.1428310587286 0.0108657243497794
4.15011193066698 0.0109146079905971
4.15739207451817 0.0110609071393486
4.16466566558462 0.0109649017997813
4.17195454648214 0.0108840436655063
4.17923396224613 0.0109881662794502
4.1865170184461 0.0111349885959985
4.19378951738176 0.0111472141424997
4.20107184549453 0.0110750242054977
4.20834871295335 0.0110333355758165
4.21563067702252 0.0109284310218384
4.22290754448134 0.0106758393218807
4.23019606133526 0.0103109161063104
4.23748567031998 0.00978954262948779
4.244761445648 0.00879823323012234
4.25203576480164 7.31227030322822e-06
4.25931336034766 8.11201835409681e-06
4.26659423228604 9.5911534734199e-06
4.27387546826802 9.63903651963359e-06
4.28115925255518 1.15573013893168e-05
4.28844340088594 1.07356932156836e-05
4.29573410200144 1.01325458368073e-05
4.30300987732947 8.49060489613491e-06
4.31028346839592 6.36945993175583e-06
4.3175770818602 3.82539648859027e-06
4.32484157183672 4.73542683463128e-07
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt]
table {%
1.8 1
2.82183258249571 1
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
1.8 0.341235364010583
2.780400903 0.341235364010583
};
\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
1.8 1.34457142326238
2.82141789846154 1.34457142326238
};
\addplot [semithick, orange, dash pattern=on 5.55pt off 2.4pt]
table {%
1.8 0.403545825341056
2.97533577 0.403545825341056
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/forces_compare_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=1.8, xmax=4.38,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_{\mathrm{exp}}}$},
ymin=-0.0778878800142064, ymax=1.41230758056126,
ytick style={color=black}
]
\addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
table {%
2.52410353114586 -0.0101517227153216
2.59685599476876 -0.00817877013189335
2.62790887558341 -0.00817877013189335
2.6465406040722 -0.00423286496503657
2.73703757101775 -0.00817877013189335
2.76847069118931 0.00563189795210522
2.77784992865986 0.0612033957186708
2.778737153826 0.0319379323978167
2.78494772998893 0.0125372319941045
2.79115830615186 0.194048869669514
2.79115830615186 0.172346391251802
2.79204553131799 0.103490346090152
2.79204553131799 0.297628880299503
2.79204553131799 0.270665194992649
2.79204553131799 0.254223923464079
2.79248914390105 0.223396539348011
2.7927553114509 0.128744139158035
2.79293275648412 0.148506547535376
2.79618591542661 0.0746852383720979
2.79736888231479 0.047063902204101
2.79939319201087 0.36158015868461
2.79939319201087 0.323751371376717
2.79939319201087 0.400669905569432
2.79939319201087 0.420845258800309
2.79939319201087 0.446064450338904
2.80052728421311 0.345187684184522
2.80166137641535 0.481371318492937
2.80166137641535 0.504068590877673
2.80210074986749 0.531752586866335
2.80269223331158 0.580747576021473
2.80392956081983 0.551985054801004
2.80392956081983 0.622598791109071
2.80392956081983 0.602423437878194
2.80446668364385 0.64733472571218
2.80446668364385 0.676435776317749
2.80446668364385 0.698138254735461
2.80619774522431 0.73356323387889
2.80619774522431 0.771392021186783
2.80619774522431 0.809220808494676
2.80801558430838 0.851042079951159
2.80979003464065 0.950676185414291
2.81023364722371 0.926754135340222
2.81097300152882 0.969601915751622
2.81156448497291 1
2.81333893530518 0.871100431216014
2.81570486908153 0.833778744846161
2.81688783596971 0.882938146716584
2.8275345379633 0.745489116737741
2.8288653757125 0.797492858582607
2.8301962134617 0.826380172658304
2.83463233929237 0.77574105635031
2.83463233929237 0.683341110359748
2.83463233929237 0.703465226710717
2.84527904128596 0.669530442275749
2.84705349161823 0.640922629816038
2.84705349161823 0.611328341064613
2.84882794195049 0.583707004896616
2.84882794195049 0.552139763561762
2.85060239228276 0.524518427393765
2.85326406778116 0.494924138642339
2.85770019361182 0.472125575456056
2.86707943108237 0.426321758812844
2.86775541216133 0.389009467455293
2.87189579626995 0.373587554761495
2.88165527309741 0.398742700200207
2.88254249826354 0.417759770934919
2.89052752475874 0.471389632825729
2.892301975091 0.488512042746197
2.8949636505894 0.519750458650479
2.90117422675233 0.535123047529692
2.90915925324753 0.527477856268907
2.91359537907819 0.495828408576411
2.91891873007499 0.45854195350269
2.92424208107179 0.436228799285345
2.93459304134334 0.389371175428922
2.93518452478742 0.368326347872353
2.93577600823151 0.414252299675491
2.94713249035801 0.439878761564688
2.95499922016439 0.40471636218892
2.96860333937843 0.372601078469781
2.97348307779216 0.353245004374503
2.99187593796699 0.370290869034484
3.00764124668828 0.338019604021356
3.01775561358219 0.316371929842072
3.03277929306204 0.274282274728934
3.03359258279766 0.284170525176831
3.05333334274412 0.320317835008929
3.05505850278938 0.301355568512645
3.07319732840809 0.295085963636417
3.08970957455557 0.275926401881791
3.09902543879996 0.242386207963509
3.10257433946449 0.269584768577914
3.11876619874642 0.286078887050683
3.12830386928235 0.300588309174646
3.14019268650853 0.269053950382849
3.15555435652786 0.261692958244201
3.16901764635045 0.243250897058715
3.18645744608069 0.23491290272325
3.2134774852311 0.21297688351678
3.22660841768987 0.243767274771909
3.23477088921829 0.252016682761369
3.24453036604575 0.212791919212083
3.24906507245043 0.23394635524551
3.26227486936841 0.263496800606192
3.2782449223588 0.212989214470426
3.30042555151213 0.236072759696538
3.32154151046609 0.244852398692794
3.3403506839881 0.235301514595743
3.35898241247689 0.220401879176736
3.36006679879106 0.242386207963509
3.37619458069987 0.247713179938765
3.38737361779315 0.230918421072331
3.40636023634839 0.222853977387568
3.42441526847919 0.211287542867219
3.44220413306016 0.194542107815371
3.4611907516154 0.193752926782
3.48141948540323 0.193884456954228
3.50182566422429 0.184453145741021
3.51957016754694 0.179799767678087
3.54086357153413 0.178893006642269
3.5600276351226 0.168696428972459
3.57990147884398 0.158352520427913
3.59888809739922 0.158930313684489
3.61893938615383 0.157728606201855
3.63712750205955 0.151013841443483
3.65324542591096 0.147465267005233
3.6721728961218 0.151989107777336
3.69070604403658 0.150315087403519
3.71070381762242 0.13875922227201
3.73072975708657 0.133784136212066
3.75024871074149 0.129210473405027
3.76959021936319 0.123663786255707
3.78928661805134 0.119973468128067
3.80880557170626 0.12149802239708
3.82832452536118 0.117283078241574
3.84873070418224 0.114678631365344
3.86736243267103 0.107956393301731
3.88688138632595 0.106342159369835
3.90569055984797 0.105068708156895
3.92733885390161 0.100432269585838
3.94721269762299 0.0976970398679033
3.96229552544725 0.0955656532133816
};
\addlegendentry{Experimental}
\addplot [thick, orange, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0
2.76673388489152 0.341235364010583
2.7740147568299 0.165953313720255
2.78129890516066 0.24107419241611
2.7885845096658 0.311285209759295
2.79585846477585 0.265623499179461
2.80314552545538 0.307848306812426
2.81042348504499 0.264641526908927
2.81771054572452 0.251875887391985
2.8249801323114 0.274461249614268
2.83227083342691 0.267587443720529
2.839561898586 0.266605471449995
2.84683985817561 0.254821804203587
2.85411818180882 0.269060402126331
2.86138485604693 0.214560941111691
2.8686668201161 0.220452774734895
2.87595606505722 0.252857859662519
2.88323948530078 0.191975578889407
2.89052181341355 0.231745455846037
2.89779540448 0.231254469710769
2.90507045172083 0.175282050290328
2.91237353031863 0.199340370918413
2.91963874838235 0.197376426377345
2.92692653714908 0.166935285990789
2.93421323378501 0.167426272126056
2.94147954397952 0.175773036425595
2.94876769678984 0.160552466232318
2.95605803386175 0.156624577150181
2.96331560700993 0.159570493961784
2.97060740025622 0.156624577150181
2.97787807897389 0.137967104010034
2.98516368347904 0.132566256522097
2.99245110820217 0.14533189603904
2.9997381688817 0.130602311981029
3.00700302290182 0.133548228792631
3.01430246106365 0.117345686328819
3.02157386786852 0.124710478357825
3.02886274876603 0.13207527038683
3.03612978704773 0.117836672464086
3.04340774663734 0.129129353575228
3.05069371518609 0.12716540903416
3.05798478034519 0.15024175739171
3.06525582310645 0.153187674203312
3.07253669504484 0.143858937633239
3.07981356250366 0.139440062415836
3.0870991670088 0.166444299855522
3.09438149512158 0.177736980966664
3.10165872662399 0.167917258261323
3.10894105473676 0.123728506087291
3.11621828623918 0.0790487677779913
3.12350825926749 0.0643191837199805
3.13079386377263 0.0584273500967762
3.13805653353117 0.055972419420441
3.14535815595458 0.0530265026088389
3.15261900549514 0.0486076273914356
3.159914803221 0.0432067799034983
3.16719895155175 0.0453671188986733
3.17447800327215 0.0457108091933602
3.18175887521054 0.0418320187247507
3.18904593589007 0.0391806935943087
3.19632789995925 0.0389352005266752
3.20359967080771 0.0500805857972367
3.21088782361803 0.0574453778262421
3.21816651129484 0.0535174887441059
3.22544519897164 0.035498297579806
3.23272679899722 0.0251875887391985
3.23999128897374 0.0291645764348614
3.24728271817644 0.0424703007005978
3.25456431820202 0.0495895996619697
3.26183208457091 0.0515535442030378
3.26913989573547 0.0464472883962607
3.27640984636595 0.030883027908296
3.28368452956318 0.0346636211498521
3.29095448019366 0.0430594840629182
3.29823753639363 0.0408009478406899
3.3055198645064 0.0343199308551652
3.31280292070637 0.0299010556377619
3.32008925329871 0.0310794223624028
3.32735920392919 0.0355473961933327
3.33464335225994 0.0345654239227987
3.34192094780596 0.0289681819807546
3.34920473209312 0.0260713637826791
3.35649179277265 0.0267096457585262
3.36376283553392 0.029557365343075
3.37104771195187 0.0271515332802666
3.37833331645701 0.0227326580628633
3.38560690752346 0.0210142065894287
3.39289105585422 0.0215542913382225
3.40017083566181 0.0221925733140696
3.40744843120782 0.0210142065894287
3.41474313680289 0.0179209939372465
3.42201782000013 0.0174791064155061
3.42929541554614 0.0173809091884527
3.43657737961532 0.0174300078019794
3.44386407625125 0.0160061480097051
3.45113657518691 0.0151714715797511
3.45842145160486 0.015024175739171
3.46571033250238 0.0143858937633239
3.47298428761242 0.015024175739171
3.48027280446634 0.0139931048551103
3.48754166296603 0.0135021187198432
3.49483090790714 0.0133057242657364
3.50210631919157 0.0135021187198432
3.50938791921715 0.013207527038683
3.51667643607107 0.0124710478357825
3.52394311030918 0.011881864473462
3.53123817994784 0.011390878338195
3.53850449014235 0.0114399769517217
3.54579701147584 0.0111453852705615
3.55308188789379 0.0104580046811877
3.56035402278585 0.0103107088406076
3.56762834193949 0.00957422963770702
3.5749175868806 0.00947603241065361
3.58219190603424 0.00903414488891329
3.58948442736773 0.00869045459422637
3.596755470129 0.00829766568601275
3.60403925441616 0.00834676429953945
3.61132194657253 0.00805217261837923
3.61859480955178 0.00780667955074572
3.62587822979535 0.0074629892560588
3.63316128599531 0.0073156934154787
3.64044652645686 0.00707020034784518
3.64772230178489 0.00711929896137188
3.6550006254181 0.00682470728021167
3.6622913265336 0.00653011559905145
3.6695700142104 0.00628462253141794
3.6768490659308 0.00613732669083783
3.68412374912804 0.00623552391789124
3.69141627046153 0.00594093223673102
3.6986865851356 0.0055972419420441
3.70596854920478 0.00535174887441059
3.71325925032028 0.00515535442030378
3.72053174925593 0.00495895996619697
3.72781589758669 0.00505715719325037
3.73509749761227 0.00459563022609937
3.7423729088967 0.00397207783431024
3.74965632914027 0.00365293684638668
3.75693647299146 0.00388861019131485
3.76421552471186 0.00400644686377894
3.77150658987096 0.00381005240967213
3.77878382137337 0.00342708322416385
3.78605413604745 0.00314722112706164
3.79333610011662 0.00310303237488761
3.80062024844738 0.00304902390000823
3.80791131360648 0.00303429431595022
3.8151874529781 0.00320122960194101
3.82246504852412 0.00317668029517766
3.82974992494207 0.0030539337613609
3.83703006879326 0.00310794223624028
3.84430220368532 0.00327978738358374
3.85158161944932 0.003186500017883
3.8588741407828 0.00306375348406625
3.86615610485198 0.0029557365343075
3.87342605548246 0.00323068877005703
3.88070692742084 0.00340253391740049
3.88799835662354 0.00320613946329368
3.89526721512322 0.00299992528648153
3.9025491791924 0.00284771958454875
3.90983187134877 0.00283789986184341
3.91712439268226 0.00300974500918687
3.92439943992309 0.00308339292947693
3.93167921973068 0.00285262944590142
3.93895827145108 0.00254821804203587
3.94623841530228 0.00245002081498246
3.95352183554584 0.00252366873527252
3.96080816813818 0.00251875887391985
3.96807957494304 0.00237146303333974
3.97536554349179 0.00214560941111691
3.98264932777895 0.00208178121353219
3.98992364693259 0.00211615024300088
3.99720015034781 0.00214069954976424
4.004480294199 0.00199340370918413
4.01176116613738 0.00183137828454601
4.01905514364526 0.00171845147343459
4.02633565154005 0.00173809091884527
4.03361797965282 0.00171845147343459
4.0408879302833 0.0016349838304392
4.04817135052686 0.00151714715797511
4.05545113033445 0.00149259785121176
4.06272945396766 0.00148277812850642
4.0700161506036 0.0014042203468637
4.07729010571364 0.0012716540903416
4.0845862674831 0.00117345686328819
4.09185621811357 0.00106543991352945
4.09914145857512 0.000888684904833318
4.10642669903667 0.000569543916909751
4.11369701371075 0.000244511095362979
4.12098225417229 4.10955395218501e-05
4.12826603845945 5.5481433285174e-07
4.13554217783108 5.15535442030378e-09
4.1428310587286 1.50732743526977e-10
4.15011193066698 0
4.15739207451817 0
4.16466566558462 0
4.17195454648214 0
4.17923396224613 0
4.1865170184461 0
4.19378951738176 0
4.20107184549453 0
4.20834871295335 0
4.21563067702252 0
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addlegendentry{SPH}
\addplot [thick, red]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.269585223098151
2.76673388489152 0.331616042206214
2.7740147568299 0.389820626001585
2.78129890516066 0.388370967833819
2.7885845096658 0.397017720734118
2.79585846477585 0.455480979592883
2.80314552545538 1.10750650579018
2.81042348504499 1.34457142326238
2.81771054572452 1.34457142326238
2.8249801323114 1.17276806865875
2.83227083342691 1.34457142326238
2.839561898586 0.61348563628363
2.84683985817561 1.07934864732707
2.85411818180882 1.27499860933726
2.86138485604693 1.30644379673099
2.8686668201161 1.34457142326238
2.87595606505722 1.34457142326238
2.88323948530078 1.34457142326238
2.89052181341355 1.34457142326238
2.89779540448 1.34457142326238
2.90507045172083 1.34457142326238
2.91237353031863 1.34457142326238
2.91963874838235 1.29421062185802
2.92692653714908 1.34457142326238
2.93421323378501 1.34457142326238
2.94147954397952 1.34457142326238
2.94876769678984 1.34457142326238
2.95605803386175 1.34457142326238
2.96331560700993 1.34457142326238
2.97060740025622 1.34457142326238
2.97787807897389 1.34457142326238
2.98516368347904 1.34457142326238
2.99245110820217 1.34457142326238
2.9997381688817 1.34457142326238
3.00700302290182 1.34457142326238
3.01430246106365 1.34457142326238
3.02157386786852 1.34457142326238
3.02886274876603 1.34457142326238
3.03612978704773 1.34457142326238
3.04340774663734 1.34457142326238
3.05069371518609 1.34457142326238
3.05798478034519 1.34457142326238
3.06525582310645 1.34457142326238
3.07253669504484 1.34457142326238
3.07981356250366 1.34457142326238
3.0870991670088 1.34457142326238
3.09438149512158 1.28305525974919
3.10165872662399 1.21690450135021
3.10894105473676 1.16468447292771
3.11621828623918 1.1317842383024
3.12350825926749 1.10672509153618
3.13079386377263 1.08524967221073
3.13805653353117 1.06121444757045
3.14535815595458 1.02812559571141
3.15261900549514 0.979435404091465
3.159914803221 0.918350365683933
3.16719895155175 0.865806993432198
3.17447800327215 0.832529524339431
3.18175887521054 0.816793457983014
3.18904593589007 0.806769799276529
3.19632789995925 0.791087623558318
3.20359967080771 0.772953423801693
3.21088782361803 0.759211311058932
3.21816651129484 0.755573692979965
3.22544519897164 0.761097483396173
3.23272679899722 0.774354580395073
3.23999128897374 0.785024926760041
3.24728271817644 0.785941067609558
3.25456431820202 0.78330042633742
3.26183208457091 0.780552003788867
3.26913989573547 0.777992198474039
3.27640984636595 0.77893528464266
3.28368452956318 0.779528081662936
3.29095448019366 0.78025560527873
3.29823753639363 0.77659104188066
3.3055198645064 0.770285837210452
3.31280292070637 0.763818960625623
3.32008925329871 0.756813177658724
3.32735920392919 0.749591832138998
3.33464335225994 0.741831580237203
3.34192094780596 0.73275100769934
3.34920473209312 0.718469988574509
3.35649179277265 0.69882685094809
3.36376283553392 0.676489181411327
3.37104771195187 0.655625420829522
3.37833331645701 0.637445414030421
3.38560690752346 0.622870690927362
3.39289105585422 0.609346835269339
3.40017083566181 0.596768760311846
3.40744843120782 0.586534928116354
3.41474313680289 0.579216579447856
3.42201782000013 0.573229329543068
3.42929541554614 0.567500754701674
3.43657737961532 0.561656314988135
3.44386407625125 0.555353804849837
3.45113657518691 0.548800703243877
3.45842145160486 0.542845787722013
3.46571033250238 0.537782762262474
3.47298428761242 0.533361035397597
3.48027280446634 0.530612612849045
3.48754166296603 0.528982421043286
3.49483090790714 0.527096248706044
3.50210631919157 0.524455607433906
3.50938791921715 0.520761404184822
3.51667643607107 0.516598352383339
3.52394311030918 0.512254766943862
3.53123817994784 0.507267188377812
3.53850449014235 0.501519751813045
3.54579701147584 0.496532173246996
3.55308188789379 0.492786773891616
3.56035402278585 0.490019489619691
3.56762834193949 0.486729466157159
3.5749175868806 0.482361629930489
3.58219190603424 0.476921370003502
3.58948442736773 0.471502666331797
3.596755470129 0.466736039382396
3.60403925441616 0.462548736793719
3.61132194657253 0.459385356330974
3.61859480955178 0.457038419037063
3.62587822979535 0.454866626317324
3.63316128599531 0.451366429365786
3.64044652645686 0.446324960161529
3.64772230178489 0.44016795474639
3.6550006254181 0.433097503013644
3.6622913265336 0.4258977137492
3.6695700142104 0.419608676270454
3.6768490659308 0.41482049306577
3.68412374912804 0.412451999516577
3.69141627046153 0.412271465878584
3.6986865851356 0.413343889578901
3.70596854920478 0.41427080855606
3.71325925032028 0.414397451555846
3.72053174925593 0.41318221766428
3.72781589758669 0.410590077966528
3.73509749761227 0.407224607610507
3.7423729088967 0.40327442382994
3.74965632914027 0.398532047667732
3.75693647299146 0.393627999590903
3.76421552471186 0.389125436768716
3.77150658987096 0.385151002200957
3.77878382137337 0.382011872525404
3.78605413604745 0.378684125616128
3.79333610011662 0.375210873983692
3.80062024844738 0.372481313158513
3.80791131360648 0.370255629800567
3.8151874529781 0.367962583144863
3.82246504852412 0.365658758361518
3.82974992494207 0.363686361003145
3.83703006879326 0.361934915261421
3.84430220368532 0.360310112519482
3.85158161944932 0.358011676799958
3.8588741407828 0.354886019783957
3.86615610485198 0.351846587789087
3.87342605548246 0.348739792496459
3.88070692742084 0.345721916756872
3.88799835662354 0.343024690314616
3.89526721512322 0.340928344488367
3.9025491791924 0.339287374554967
3.90983187134877 0.338171838344084
3.91712439268226 0.337053607601291
3.92439943992309 0.336045852666821
3.93167921973068 0.335539280667677
3.93895827145108 0.335156657136408
3.94623841530228 0.334068066244628
3.95352183554584 0.332672298715069
3.96080816813818 0.331211862419662
3.96807957494304 0.330117882464061
3.97536554349179 0.328991568125537
3.98264932777895 0.328196681211985
3.98992364693259 0.327275151298647
3.99720015034781 0.325981775981681
4.004480294199 0.324607564707405
4.01176116613738 0.323209102645936
4.01905514364526 0.321320235776784
4.02633565154005 0.319089163355018
4.03361797965282 0.316828451082238
4.0408879302833 0.314667436490141
4.04817135052686 0.312455225791747
4.05545113033445 0.310224153369981
4.06272945396766 0.308152058330925
4.0700161506036 0.30631977663189
4.07729010571364 0.304530607443421
4.0845862674831 0.303124061786221
4.09185621811357 0.302048943553993
4.09914145857512 0.300903767492096
4.10642669903667 0.298699640389434
4.11369701371075 0.29601858113864
4.12098225417229 0.294259051801184
4.12826603845945 0.29227587631517
4.13554217783108 0.288632869172383
4.1428310587286 0.286285931878472
4.15011193066698 0.286929925005045
4.15739207451817 0.2888457371933
4.16466566558462 0.287582001727348
4.17195454648214 0.286514967090852
4.17923396224613 0.287878400237486
4.1865170184461 0.28977804523428
4.19378951738176 0.289928939021259
4.20107184549453 0.289004714576011
4.20834871295335 0.288449641002479
4.21563067702252 0.28705117894101
4.22290754448134 0.283715348436003
4.23019606133526 0.278822078486815
4.23748567031998 0.271670790796758
4.244761445648 0.257543359990817
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addlegendentry{ASCE}
\addplot [thick, blue, dash pattern=on 2pt off 3.3pt]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.00963276142348105
2.76673388489152 0.014575709397971
2.7740147568299 0.0201413356372412
2.78129890516066 0.0199918116809971
2.7885845096658 0.020891923217288
2.79585846477585 0.0274978747533576
2.80314552545538 0.162574044289243
2.81042348504499 0.239621835788545
2.81771054572452 0.239621835788545
2.8249801323114 0.182298419358227
2.83227083342691 0.239621835788545
2.839561898586 0.0498847081063515
2.84683985817561 0.154412388449931
2.85411818180882 0.215465657845072
2.86138485604693 0.226224741016078
2.8686668201161 0.239621835788545
2.87595606505722 0.244974416831835
2.88323948530078 0.255170527968417
2.89052181341355 0.255626315483044
2.89779540448 0.306017454957436
2.90507045172083 0.314680109256546
2.91237353031863 0.328561007700864
2.91963874838235 0.29309202224879
2.92692653714908 0.300536161284122
2.93421323378501 0.288163254659508
2.94147954397952 0.313271606657716
2.94876769678984 0.285157227410499
2.95605803386175 0.319402080139212
2.96331560700993 0.307211142178278
2.97060740025622 0.284505691773888
2.97787807897389 0.32173209103949
2.98516368347904 0.403545825341056
2.99245110820217 0.337876718545745
2.9997381688817 0.307335620094422
3.00700302290182 0.304617720719678
3.01430246106365 0.305839549412454
3.02157386786852 0.32907046922819
3.02886274876603 0.373996717007208
3.03612978704773 0.351573406364374
3.04340774663734 0.332782861225939
3.05069371518609 0.311766872444531
3.05798478034519 0.301813949739505
3.06525582310645 0.310202451992299
3.07253669504484 0.317746433439252
3.07981356250366 0.332779516324348
3.0870991670088 0.337838727531533
3.09438149512158 0.308815005157941
3.10165872662399 0.280174635553345
3.10894105473676 0.25748760999884
3.11621828623918 0.240716735190893
3.12350825926749 0.226807466553392
3.13079386377263 0.215236418815464
3.13805653353117 0.203483040661051
3.14535815595458 0.189368567396824
3.15261900549514 0.171894631456055
3.159914803221 0.151689732328179
3.16719895155175 0.135262751276417
3.17447800327215 0.125321175660162
3.18175887521054 0.119994047296471
3.18904593589007 0.115940425772184
3.19632789995925 0.108010503702948
3.20359967080771 0.0980016379742182
3.21088782361803 0.0892405822275818
3.21816651129484 0.0852462655971593
3.22544519897164 0.084794685304456
3.23272679899722 0.086267988808997
3.23999128897374 0.087560543078726
3.24728271817644 0.0873414604874513
3.25456431820202 0.0864900064488562
3.26183208457091 0.0854057230711098
3.26913989573547 0.0842454291452825
3.27640984636595 0.0837768597772104
3.28368452956318 0.0833045881245053
3.29095448019366 0.0830714546335375
3.29823753639363 0.0818381812839463
3.3055198645064 0.0802906435470952
3.31280292070637 0.0788079900183646
3.32008925329871 0.0774247267229329
3.32735920392919 0.0762747003507017
3.33464335225994 0.0745595685601705
3.34192094780596 0.0724542319376528
3.34920473209312 0.0695457334478388
3.35649179277265 0.0656910704191113
3.36376283553392 0.0614669138207251
3.37104771195187 0.0576774275190597
3.37833331645701 0.0544748366921371
3.38560690752346 0.051965895687306
3.39289105585422 0.0497244254933052
3.40017083566181 0.0477245968391048
3.40744843120782 0.0460784944419787
3.41474313680289 0.044887642179892
3.42201782000013 0.0439416841779403
3.42929541554614 0.0430947629910179
3.43657737961532 0.0422476527199061
3.44386407625125 0.0413673675149614
3.45113657518691 0.0404812852628518
3.45842145160486 0.039740177346398
3.46571033250238 0.0390261629636044
3.47298428761242 0.0382889395546424
3.48027280446634 0.0377685717676767
3.48754166296603 0.0374147375041363
3.49483090790714 0.0370880141816
3.50210631919157 0.0366741499647155
3.50938791921715 0.0361478724309324
3.51667643607107 0.0355655962045337
3.52394311030918 0.0349728280407093
3.53123817994784 0.0343168943813041
3.53850449014235 0.0335602095818519
3.54579701147584 0.0329016486291115
3.55308188789379 0.0324133938436841
3.56035402278585 0.0320154862612997
3.56762834193949 0.0315601525699738
3.5749175868806 0.0309989460959123
3.58219190603424 0.0302919981543567
3.58948442736773 0.0296118281224984
3.596755470129 0.0290327198344159
3.60403925441616 0.0285240650231396
3.61132194657253 0.0281546986319893
3.61859480955178 0.027870835984815
3.62587822979535 0.0276038064636176
3.63316128599531 0.0271903198254297
3.64044652645686 0.0265863008148339
3.64772230178489 0.0258561992062879
3.6550006254181 0.0250232083741858
3.6622913265336 0.0241864421656399
3.6695700142104 0.0234664289550156
3.6768490659308 0.0229279264986876
3.68412374912804 0.0226495285677391
3.69141627046153 0.0226132644463073
3.6986865851356 0.0227161357660836
3.70596854920478 0.0228070859477587
3.71325925032028 0.0228117336185275
3.72053174925593 0.0226720097430749
3.72781589758669 0.0223868184961292
3.73509749761227 0.0220144194361534
3.7423729088967 0.0215877826849562
3.74965632914027 0.021084271771887
3.75693647299146 0.0205691048487842
3.76421552471186 0.0200999192552033
3.77150658987096 0.0196926128745388
3.77878382137337 0.0193702540140894
3.78605413604745 0.0190323126238159
3.79333610011662 0.018686751058975
3.80062024844738 0.0184151521040511
3.80791131360648 0.0181969304119727
3.8151874529781 0.0179757972665051
3.82246504852412 0.0177507774911711
3.82974992494207 0.0175583862492832
3.83703006879326 0.0173911614808576
3.84430220368532 0.0172358241967429
3.85158161944932 0.0170138009136602
3.8588741407828 0.016718847540585
3.86615610485198 0.016433812792809
3.87342605548246 0.0161417925567
3.88070692742084 0.0158592855328154
3.88799835662354 0.0156109890072862
3.89526721512322 0.0154214343213332
3.9025491791924 0.0152723273341936
3.90983187134877 0.0151720549721258
3.91712439268226 0.015071891358283
3.92439943992309 0.0149810512566996
3.93167921973068 0.0149356067179746
3.93895827145108 0.0149029752886617
3.94623841530228 0.0148047254075857
3.95352183554584 0.0146803772302132
3.96080816813818 0.0145516891477184
3.96807957494304 0.0144561607376256
3.97536554349179 0.0143548453283296
3.98264932777895 0.0142844321571148
3.98992364693259 0.0142045451097708
3.99720015034781 0.0140912432311547
4.004480294199 0.0139720268812189
4.01176116613738 0.0138511414622166
4.01905514364526 0.0136883562770036
4.02633565154005 0.0134985855667929
4.03361797965282 0.0133076432403634
4.0408879302833 0.0131260242895462
4.04817135052686 0.0129420630564767
4.05545113033445 0.0127583553418481
4.06272945396766 0.0125882546541447
4.0700161506036 0.0124389798555105
4.07729010571364 0.0122947920511077
4.0845862674831 0.012181374428548
4.09185621811357 0.0120948351514552
4.09914145857512 0.0120036207876741
4.10642669903667 0.0118286197406702
4.11369701371075 0.0116168285150178
4.12098225417229 0.0114791234904954
4.12826603845945 0.0113249947368037
4.13554217783108 0.0110446690789912
4.1428310587286 0.0108657243497794
4.15011193066698 0.0109146079905971
4.15739207451817 0.0110609071393486
4.16466566558462 0.0109649017997813
4.17195454648214 0.0108840436655063
4.17923396224613 0.0109881662794502
4.1865170184461 0.0111349885959985
4.19378951738176 0.0111472141424997
4.20107184549453 0.0110750242054977
4.20834871295335 0.0110333355758165
4.21563067702252 0.0109284310218384
4.22290754448134 0.0106758393218807
4.23019606133526 0.0103109161063104
4.23748567031998 0.00978954262948779
4.244761445648 0.00879823323012234
4.25203576480164 7.31227030322822e-06
4.25931336034766 8.11201835409681e-06
4.26659423228604 9.5911534734199e-06
4.27387546826802 9.63903651963359e-06
4.28115925255518 1.15573013893168e-05
4.28844340088594 1.07356932156836e-05
4.29573410200144 1.01325458368073e-05
4.30300987732947 8.49060489613491e-06
4.31028346839592 6.36945993175583e-06
4.3175770818602 3.82539648859027e-06
4.32484157183672 4.73542683463128e-07
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addlegendentry{Analytical}
\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
1.8 1
2.82183258249571 1
};
\addplot [semithick, orange, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
1.8 0.341235364010583
2.780400903 0.341235364010583
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
1.8 1.34457142326238
2.82141789846154 1.34457142326238
};
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
1.8 0.403545825341056
2.97533577 0.403545825341056
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/wg1n.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.546440906349105, xmax=4.54289949988999,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.153079478014901, ymax=1.05228949895309,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0.728098115146418 -0.0163125000000001
0.73539354882868 -0.016
0.742656218587219 -0.0163875000000001
0.74995529270545 -0.0164975000000002
0.757228883771896 -0.0162025
0.764491553530436 -0.0165499999999998
0.77177606590479 -0.0166474999999998
0.779053297407206 -0.0163325
0.786348731089468 -0.0166699999999999
0.793625962591884 -0.016695
0.800921396274146 -0.0163900000000002
0.808198627776561 -0.0166649999999997
0.815457657099131 -0.0166325000000001
0.822742169473486 -0.0163025000000001
0.830033962719778 -0.0165150000000001
0.83732939640204 -0.0163975000000001
0.844595706596549 -0.0160574999999998
0.85189114027881 -0.0161774999999999
0.85915016960138 -0.0159775
0.866452884155581 -0.015615
0.873719194350089 -0.0155999999999999
0.881010987596382 -0.0153575
0.888284578662828 -0.0149075
0.895576371909121 -0.0148150000000001
0.902846322539599 -0.0144749999999998
0.910108992298138 -0.013955
0.917393504672492 -0.0137499999999999
0.924696219226692 -0.0133400000000002
0.931969810293139 -0.0127174999999998
0.939257963103462 -0.0123950000000001
0.946513351990063 -0.011835
0.953808785672325 -0.0111449999999998
0.96108965761071 -0.0107299999999999
0.968359608241188 -0.0100225000000002
0.975658682359419 -0.00919500000000006
0.982921352117958 -0.00860500000000002
0.990205864492312 -0.00768750000000011
0.997486736430697 -0.0067025000000001
1.00477488924102 -0.00593749999999993
1.01205940161537 -0.00475499999999975
1.01933663311779 -0.00357500000000002
1.02662478592811 -0.0024799999999999
1.03389837699456 -0.0010625000000001
1.04116832762504 0.00051249999999996
1.04845648043536 0.00193750000000001
1.05574099280972 0.00380750000000027
1.06301458387616 0.00581999999999994
1.07031001755843 0.00778749999999988
1.07759452993278 0.0101975000000003
1.0848826827431 0.012865
1.09215991424552 0.0154699999999998
1.0994407861839 0.0186800000000002
1.10669981550647 0.02212
1.11398432788083 0.0256525
1.12127976156309 0.0298549999999999
1.1285460717576 0.034355
1.13581602238808 0.0390825
1.14310053476243 0.04451
1.1504068897526 0.0504574999999999
1.15767319994711 0.0566849999999999
1.1649649931934 0.0637575000000002
1.17223494382388 0.0714549999999999
1.17950853489032 0.0795925
1.18679304726468 0.0887375000000002
1.194081200075 0.0986625
1.20136935288533 0.1092675
1.20865386525968 0.12101
1.21591653501822 0.133665
1.22321924957242 0.14733
1.23048191933096 0.16223
1.23777007214128 0.1783725
1.24506186538758 0.195735
1.25233545645402 0.21454
1.2596054070845 0.2348075
1.26690084076676 0.2566025
1.27417807226918 0.2800525
1.28145894420756 0.305255
1.28873617570998 0.33215
1.2960243285203 0.36102
1.30329063871481 0.3917475
1.31056058934529 0.424475
1.31784874215561 0.4593825
1.32513689496593 0.496445
1.33241776690432 0.5356525
1.33970956015061 0.577205
1.34696130860124 0.6208825
1.3542458209756 0.667475
1.36153761422189 0.71905
1.36883304790415 0.7788
1.37609935809866 0.836525
1.38339843221689 0.8833
1.39065746153946 0.928325
1.39794925478575 0.9671
1.40522648628817 0.9975
1.41248915604671 0.9975
1.41980279190882 0.9975
1.4270836638472 0.9975
1.43434269316977 0.9975
1.44161264380025 0.9975
1.4488971561746 0.9975
1.45620715160074 0.9975
1.46348802353913 0.9975
1.47073613155379 0.9975
1.47803520567202 0.9975
1.48530879673847 0.9554
1.49260058998476 0.9175
1.49987054061524 0.8721
1.50714777211765 0.8245
1.51444320579992 0.779825
1.52173135861024 0.739075
1.52899766880475 0.6945
1.53628582161507 0.65205
1.54357033398943 0.610945
1.550829363312 0.5712425
1.55812115655829 0.530525
1.56540566893264 0.4941
1.57267925999909 0.46332
1.57997105324538 0.433225
1.58724100387586 0.40374
1.59454007799409 0.3769425
1.60179546688069 0.3524725
1.60908726012698 0.32929
1.61637541293731 0.3076275
1.62363444225988 0.2882225
1.63093715681408 0.2710025
1.63819982657262 0.25564
1.64548433894697 0.2414575
1.65278705350117 0.227995
1.66006428500359 0.2154575
1.66734515694197 0.2038725
1.67460054582857 0.193325
1.6818886986389 0.183775
1.68918049188519 0.17514
1.69646864469551 0.1672475
1.70374223576196 0.16005
1.71103038857228 0.1534875
1.71830033920276 0.1475025
1.72557757070518 0.1419275
1.73284752133565 0.1366925
1.74014295501792 0.131735
1.74743474826421 0.1269975
1.75471197976662 0.122445
1.76200013257695 0.1180625
1.76926280233549 0.1138975
1.77655823601775 0.109915
1.78383910795613 0.1061275
1.79111633945855 0.1024975
1.79839357096097 0.0989925
1.80566352159144 0.09557
1.81293711265789 0.092165
1.82023618677612 0.0887474999999998
1.82750249697063 0.0853725000000001
1.83478700934498 0.0820450000000001
1.8420642408474 0.0788074999999999
1.84937059583757 0.0756425
1.85664782733999 0.0725875000000002
1.86391049709852 0.0696474999999999
1.87120593078079 0.0668025
1.87848680271917 0.0640450000000001
1.88575675334965 0.0613675000000001
1.89304490615997 0.0587399999999999
1.90032213766239 0.0561624999999999
1.90761757134465 0.0536200000000001
1.91486931979528 0.0511400000000002
1.92215383216964 0.0486625
1.92943834454399 0.0461774999999999
1.93672649735431 0.0436575000000001
1.94401829060061 0.0410625
1.95130280297496 0.0383749999999999
1.95857275360544 0.0355775000000001
1.96585362554382 0.0326425
1.97314177835415 0.02956
1.98040808854866 0.0263450000000002
1.98769260092301 0.0229875
1.99497711329736 0.0194875
2.00226890654366 0.0158774999999999
2.0095315763022 0.0121775
2.01682336954849 0.00838499999999982
2.024089679743 0.00455249999999978
2.03138147298929 0.000665000000000049
2.03866962579961 -0.00323999999999991
2.04595777860994 -0.00713250000000016
2.05323136967638 -0.0109975000000002
2.06049039899895 -0.0148150000000001
2.06778947311718 -0.0185825000000001
2.07507034505557 -0.0222574999999999
2.08233301481411 -0.0258275000000001
2.08961024631652 -0.0292774999999999
2.09689475869088 -0.0325924999999998
2.10417199019329 -0.035755
2.11148198561943 -0.0387575000000002
2.11874465537797 -0.0415599999999998
2.12602188688039 -0.0441749999999999
2.1332991183828 -0.0465949999999999
2.14058363075716 -0.0488199999999999
2.14787542400345 -0.0508475000000001
2.15515265550587 -0.0526799999999998
2.16242988700828 -0.054325
2.16970347807473 -0.0557949999999998
2.17700619262893 -0.0571124999999999
2.18427614325941 -0.0582774999999998
2.19156429606973 -0.0593125000000001
2.19883788713618 -0.0602274999999999
2.20611875907456 -0.0610374999999998
2.21340691188489 -0.0617450000000002
2.22067686251536 -0.0623575000000002
2.22795773445375 -0.0628675000000001
2.23523860639213 -0.0632674999999999
2.24251583789455 -0.0635425000000001
2.24980763114084 -0.0636624999999999
2.25709942438713 -0.0635949999999998
2.26437301545358 -0.0633049999999997
2.27163568521212 -0.0627525000000002
2.27893475933035 -0.0618925000000001
2.28622291214068 -0.0606875000000002
2.29348922233518 -0.0591050000000003
2.30075917296566 -0.0571075
2.30803640446808 -0.0546749999999999
2.31533547858631 -0.0517749999999999
2.32261999096066 -0.0484200000000001
2.32989722246308 -0.0446075
2.33717081352953 -0.0403475
2.34444076416 -0.0356674999999999
2.35174711915017 -0.0305775000000001
2.35900978890871 -0.0251874999999998
2.36630522259097 -0.0195024999999998
2.37357153278548 -0.0136500000000002
2.38085240472387 -0.00768500000000003
2.38813327666225 -0.0017199999999999
2.39543599121645 0.0041525
2.4027095822829 0.00977749999999986
2.40997953291338 0.0150700000000001
2.41725312397982 0.0199249999999999
2.42455583853402 0.0242650000000001
2.43183307003644 0.0279824999999999
2.43910666110289 0.031035
2.44639481391321 0.0334074999999999
2.45367568585159 0.03508
2.46096019822595 0.0360775
2.46822650842046 0.03643
2.47549645905093 0.0361924999999999
2.4828028140411 0.0354175000000001
2.49006184336367 0.0341799999999999
2.49734635573803 0.0325475000000001
2.50463086811238 0.0306124999999998
2.51191174005077 0.0284599999999998
2.51918533111721 0.0261875
2.52646984349157 0.023875
2.5337689176098 0.0216025000000002
2.54105342998415 0.019455
2.54833066148657 0.0174900000000001
2.55560061211705 0.0157450000000001
2.56286692231156 0.0142475000000001
2.57017327730173 0.0130050000000001
2.57744686836817 0.0120224999999998
2.58473138074253 0.0112825000000001
2.59201589311688 0.0107499999999998
2.59928220331139 0.0103900000000003
2.60657763699365 0.0101499999999998
2.61383666631622 0.00997999999999983
2.62113938087042 0.00982500000000002
2.62841661237284 0.00963750000000019
2.63569020343928 0.00936999999999983
2.64298563712155 0.00898499999999984
2.65024830688008 0.00846249999999991
2.65754738099832 0.00777499999999982
2.66480276988492 0.00693750000000009
2.67209092269524 0.00594749999999991
2.67936815419766 0.00481750000000005
2.68664538570007 0.00356999999999985
2.6939335385104 0.00223750000000003
2.70120348914087 0.000852500000000234
2.70848800151523 -0.000555000000000305
2.71576887345361 -0.00194499999999991
2.72305338582797 -0.00326249999999995
2.73033789820232 -0.00445499999999974
2.73761877014071 -0.00547750000000029
2.74490328251506 -0.00628250000000001
2.75218051401748 -0.0068249999999999
2.75945774551989 -0.00707500000000003
2.76673497702231 -0.00700250000000011
2.77401584896069 -0.0065925
2.78130036133505 -0.00582999999999991
2.7885848737094 -0.00470500000000023
2.79585846477585 -0.00323250000000002
2.80314661758617 -0.00141999999999989
2.81042384908859 0.000709999999999766
2.81771200189891 0.00314499999999995
2.82497831209342 0.00585750000000012
2.83227010533971 0.00884
2.839561898586 0.0120525000000001
2.84683913008842 0.015465
2.85412000202681 0.0190375
2.86138631222131 0.02273
2.8686671841597 0.0265149999999998
2.87595533697002 0.0303474999999999
2.88323984934438 0.0341725
2.89052072128276 0.0379475000000003
2.89779431234921 0.0416250000000002
2.90507154385162 0.0451699999999999
2.91237425840582 0.0485575000000001
2.91964056860033 0.0517225
2.92692508097469 0.054665
2.93421323378501 0.0573425
2.94147954397952 0.0597275
2.94876769678984 0.0618099999999998
2.95605949003614 0.06357
2.96331487892274 0.0649899999999999
2.97060667216903 0.0660724999999999
2.97787662279951 0.0668099999999999
2.98516477560983 0.06721
2.99244928798418 0.0672775000000001
2.99973744079451 0.0670275
3.00700375098902 0.0664825
3.01430282510725 0.0656575
3.02157277573772 0.0645824999999998
3.02886092854805 0.0632825
3.03613087917853 0.0617925
3.04340811068094 0.0601375000000001
3.0506926230553 0.0583449999999999
3.05798441630159 0.0564450000000001
3.06525436693207 0.0544650000000001
3.07253523887045 0.0524274999999999
3.07981247037287 0.0503525
3.08710062318319 0.0482499999999998
3.09438149512158 0.0461400000000001
3.10165872662399 0.0440350000000002
3.10893959856238 0.0419374999999999
3.11621683006479 0.0398599999999998
3.12350862331109 0.0378074999999999
3.13079313568544 0.0357925000000002
3.13805580544398 0.0338225000000001
3.14535851999818 0.0318899999999999
3.15261754932075 0.03003
3.15991662343898 0.0282299999999999
3.16719749537736 0.0265124999999998
3.17447836731575 0.0248925
3.18175923925414 0.0233875000000001
3.18904739206446 0.0220124999999999
3.19632826400284 0.0207924999999999
3.20359821463332 0.019735
3.21088636744364 0.0188600000000001
3.21816723938203 0.0181875000000002
3.22544447088445 0.0177399999999999
3.23272534282283 0.0175325000000001
3.23999165301734 0.0175750000000001
3.24728344626363 0.0178725
3.25456431820202 0.0184200000000001
3.26183062839653 0.0192174999999999
3.26914062382266 0.02026
3.27641057445314 0.0215299999999999
3.28368416551959 0.0230125000000001
3.29095411615007 0.0246825000000001
3.29823862852442 0.02652
3.30551950046281 0.0284925000000001
3.31280401283716 0.030565
3.32008852521151 0.0327075000000001
3.32735847584199 0.0348775
3.33464298821635 0.0370525000000001
3.34192021971876 0.03919
3.34920473209312 0.0412599999999998
3.35649288490344 0.0432324999999999
3.36376283553392 0.0450775
3.37104734790827 0.04678
3.37833186028263 0.0483249999999998
3.38560545134907 0.0496949999999998
3.39288996372343 0.0508849999999999
3.40017083566181 0.0518924999999999
3.40744806716423 0.0527200000000001
3.41474350084649 0.05337
3.42201709191294 0.0538499999999999
3.42929432341535 0.0541725
3.43657883578971 0.054345
3.44386334816406 0.0543800000000001
3.45113693923051 0.0542925
3.45842145160486 0.0540950000000002
3.46570960441518 0.0537950000000002
3.47298319548163 0.0534050000000001
3.48027134829196 0.0529350000000001
3.48754129892243 0.0523899999999998
3.49482945173276 0.0517724999999999
3.50210668323517 0.0510974999999998
3.50938755517356 0.0503600000000002
3.51667570798388 0.0495625
3.52394201817839 0.0487175000000001
3.53123745186065 0.0478175
3.53850376205516 0.0468775000000001
3.54579555530145 0.0459025
3.55308370811178 0.0448974999999997
3.56035365874225 0.0438775
3.5676272498087 0.0428474999999999
3.57491904305499 0.0418150000000001
3.58219263412144 0.0407975
3.58948442736773 0.0398
3.59675437799821 0.0388500000000001
3.60403889037256 0.0379550000000002
3.61132340274692 0.037135
3.6185933533774 0.0364000000000001
3.62587786575175 0.035765
3.6331623781261 0.0352374999999999
3.64043596919255 0.0348275000000001
3.64771684113094 0.0345400000000001
3.65499771306932 0.0343875000000001
3.66227858500771 0.0343674999999998
3.66955945694609 0.0344799999999999
3.67684032888448 0.0347249999999999
3.68412120082286 0.0350975000000002
3.69140207276125 0.035595
3.69868294469963 0.0362124999999999
3.70596381663802 0.036945
3.7132446885764 0.0377800000000001
3.72052556051479 0.0386949999999999
3.72780643245317 0.0396799999999999
3.73508730439156 0.0407150000000001
3.74236817632994 0.0417875000000002
3.74964904826833 0.0428799999999999
3.75692992020671 0.0439775000000001
3.7642107921451 0.045065
3.77149166408348 0.0461275000000001
3.77877253602187 0.0471525
3.78605340796025 0.0481349999999999
3.79333427989864 0.0490650000000002
3.80061515183702 0.0499375000000001
3.80789602377541 0.0507425000000001
3.81517689571379 0.0514700000000001
3.82245776765218 0.0521225000000001
3.82973863959056 0.0526875
3.83701951152895 0.0531675
3.84430038346733 0.0535599999999999
3.85158125540572 0.0538674999999998
3.8588621273441 0.0540875
3.86614299928249 0.0542249999999999
3.87342387122087 0.0542850000000001
3.88070474315926 0.0542674999999999
3.88798561509764 0.0541825000000003
3.89526648703603 0.0540299999999998
3.90254735897441 0.0538174999999999
3.9098282309128 0.0535499999999999
3.91710910285118 0.0532399999999999
3.92438997478957 0.0528874999999999
3.93167084672795 0.052505
3.93895171866634 0.0521000000000001
3.94623259060472 0.0516825000000001
3.95351346254311 0.0512650000000001
3.9607943344815 0.050855
3.96807520641988 0.0504650000000002
3.97535607835827 0.0500999999999998
3.98263695029665 0.0497624999999999
3.98991782223504 0.0494575000000001
3.99719869417342 0.0491825000000002
4.00447956611181 0.0489474999999999
4.01176043805019 0.0487549999999999
4.01904130998858 0.0486125000000001
4.02632218192696 0.0485325
4.03360305386535 0.0485125
4.04088392580373 0.048555
4.04816479774212 0.0486625
4.0554456696805 0.0488350000000001
4.06272654161889 0.0490774999999999
4.07000741355727 0.0494
4.07728828549566 0.0497975
4.08456915743404 0.0502775
4.09185002937243 0.0508300000000002
4.09913090131081 0.0514600000000002
4.1064117732492 0.0521599999999999
4.11369264518758 0.0529275000000002
4.12097351712597 0.0537499999999998
4.12825438906435 0.0546250000000001
4.13553526100274 0.0555500000000002
4.14281613294112 0.0565199999999997
4.15009700487951 0.057535
4.15737787681789 0.0585825
4.16465874875628 0.0596550000000001
4.17193962069466 0.0607474999999997
4.17922049263305 0.0618500000000001
4.18650136457143 0.0629525000000001
4.19378223650982 0.0640425
4.2010631084482 0.0651199999999999
4.20834398038659 0.06617
4.21562485232497 0.0671900000000001
4.22290572426336 0.0681725
4.23018659620174 0.0691074999999998
4.23746746814013 0.0699949999999998
4.24474834007851 0.0708275
4.2520292120169 0.0716025000000002
4.25931008395528 0.0723199999999999
4.26659095589367 0.0729750000000003
4.27387182783205 0.0735700000000001
4.28115269977044 0.0741074999999999
4.28843357170882 0.0745850000000001
4.2957508480069 0.07501
4.3029953155856 0.075385
4.31027618752398 0.0757100000000001
4.31759346382206 0.075995
4.32483793140075 0.0762399999999999
4.33211880333914 0.076455
4.33939967527752 0.0766400000000001
4.3467169515756 0.0768025000000001
4.35396141915429 0.0769500000000001
4.36124229109268 0.0770949999999999
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0.750872990862078 -0.00210207532464093
0.806245828481853 -0.00164728618167569
0.861618666101628 0.000399264961668244
0.916991503721402 0.00312799981946039
0.972364341341177 0.00744849667763123
1.02773717896095 0.0167716741084208
1.08311001658073 0.0309838348260875
1.11936604121272 0.0518878929331017
1.14441565823119 0.0731330428973397
1.17078367614537 0.0971556551275446
1.19039488946904 0.124954641491301
1.20769890122522 0.150317257446315
1.21538957311685 0.175265690431842
1.23077091690013 0.18959154843525
1.23538532003511 0.206134503510614
1.23538532003511 0.243484061876643
1.2461522606834 0.231886938731027
1.25384293257503 0.260879746595067
1.26307173884499 0.328074842468196
1.26570854063641 0.288313277397512
1.27230054511496 0.311020249606996
1.28152935138492 0.341718516757157
1.2861437545199 0.364230579333941
1.29075815765488 0.387765917482397
1.29537256078986 0.429038032206502
1.29998696392484 0.461782850500007
1.30394216661197 0.414419809754045
1.31053417109052 0.448139176211046
1.31383017332979 0.472015606216727
1.31844457646477 0.496062582151019
1.31844457646477 0.516357547655847
1.32305897959975 0.527954670801464
1.3297242285725 0.551073118902202
1.33321066649671 0.577481208470389
1.33690218900469 0.65279429054545
1.34151659213967 0.607770165391881
1.343054726518 0.594126491102921
1.34818184111243 0.631722393588056
1.35074539840964 0.660298311404378
1.35535980154462 0.70645940941536
1.35741064738239 0.684477934172035
1.3599742046796 0.720330478275803
1.36458860781458 0.742257811954489
1.36458860781458 0.805603442581804
1.36920301094956 0.76262586857158
1.37586825992231 0.785441123910341
1.38304622035451 0.820952576156884
1.38766062348949 0.843123546876445
1.38766062348949 0.859495956023197
1.38766062348949 0.89292295803115
1.39381316100279 0.880643651171085
1.39688942975945 0.907930999749006
1.40282223379014 0.929176149713244
1.40611823602941 0.949544206330335
1.42826737107732 0.970419027992444
1.43710065707857 0.989987955115467
1.46610547678417 0.94408673661475
1.46610547678417 0.985699943196079
1.47071987991915 0.887806580172789
1.47071987991915 0.92021030660907
1.47071987991915 0.967963166620431
1.47533428305413 0.902200656547642
1.4827173280701 0.870274458711475
1.48640885057808 0.829070562358816
1.49194613434006 0.848717453334918
1.49840629872904 0.781727012576124
1.49840629872904 0.798099421722876
1.49840629872904 0.814471830869628
1.50302070186402 0.764126672743365
1.507635104999 0.725787947991387
1.50855798562599 0.744479781767262
1.51224950813398 0.707914734672849
1.51778679189596 0.687176349753629
1.51840204564729 0.668029726834788
1.52332407565793 0.633966020026685
1.52609271753892 0.651429923116554
1.53532152380889 0.589351205101785
1.53729912515245 0.611863267678569
1.53993592694387 0.573115232697922
1.54178168819786 0.5327299568026
1.54731897195984 0.552376847778702
1.55101049446782 0.500803758966433
1.55377913634881 0.518404098799192
1.56023930073778 0.467240320215591
1.56300794261877 0.485659280505687
1.56946810700775 0.421943321576243
1.5742143502323 0.446579899149451
1.57869691327771 0.387834135853842
1.5814655551587 0.406525969629718
1.59069436142866 0.373781151336213
1.59223249580699 0.353997823617221
1.59794556635506 0.333142492918382
1.60981117441644 0.30624496360586
1.61561213835756 0.269679916511447
1.61838078023855 0.287143819601316
1.6335423905392 0.250110989388424
1.6383765271568 0.227339047301373
1.65068160218342 0.20573656301052
1.65683413969672 0.185043657005597
1.67098497597733 0.165169371458011
1.68452055850661 0.127967619563447
1.68913496164159 0.143885239567233
1.70790020105718 0.114687776588859
1.71712900732715 0.0980424939563271
1.73374085861308 0.0819429582953541
1.75066033677468 0.0627053775479201
1.7691179493146 0.0431494444004104
1.78757556185453 0.0258674569677275
1.81064757752943 0.0053261473437928
1.83525772758267 -0.0157457496136011
1.87085455176681 -0.0369908995778394
1.8998593714724 -0.0584959290523431
1.93150099296942 -0.0765575550158241
1.95984661222716 -0.0907859582028825
2.01521944984693 -0.0982899790618108
2.07256988881027 -0.0913706871009808
2.11080351478583 -0.0779219224447202
2.13980833449143 -0.0603150856242049
2.16749475330131 -0.0421235199055911
2.19979557524618 -0.0229086786153054
2.23341479808676 -0.00483081018243325
2.28285483167584 0.0110868098213539
2.33822766929562 0.00653891839170022
2.38898610378041 -0.00810529201178376
2.41298100008231 -0.0192931049287308
2.46743095707509 -0.0259785053303215
2.52280379469487 -0.0216580084721507
2.57448510980666 -0.00715023481155654
2.61509185739449 0.0122237826787671
2.65200708247434 0.0294489214685793
2.7119943232291 0.0344326524935747
2.74275701079564 0.0279140081110715
2.77198156398385 0.0115415989643191
2.8088967890637 -0.00721845318300112
2.84581201414355 -0.0247846838300376
2.90118485176333 -0.0337099207607324
2.95194328624812 -0.0246141379014254
2.97962970505801 -0.00642257218281195
3.0086345247636 0.0113466893316197
3.02923453875906 0.0323482022549834
3.05346015521771 0.0556561458319573
3.0824649749233 0.0752770488570333
3.13190500851239 0.084080467267291
3.16816103314438 0.0672857539163566
3.19189224926714 0.0470151521156156
3.21298666359849 0.0265496406821754
3.22511595183901 0.0104501050212024
3.25253869046975 -0.00600026797862974
3.28813551465389 -0.0260759601466713
3.3474635549608 -0.0274403275755674
3.39492598720632 -0.0102882798980172
3.4226124060162 0.00935861107808567
3.4516172257218 0.0251852732532793
3.49182845304092 0.0417850769715143
3.5472012906607 0.0411028932570662
3.59795972514549 0.0279140081110715
3.63948935336032 0.0122237826787671
3.6948621909801 0.00221842153352974
3.75023502859987 0.00221842153352974
3.80560786621965 0.0110868098213539
3.86098070383942 0.0197278035376952
3.91635354145919 0.0251852732532793
3.97172637907897 0.0276866135395888
4.02709921669874 0.0304153483973808
4.08247205431852 0.0297331646829326
4.13784489193829 0.0215469601095565
4.19321772955807 0.00926765324949219
4.24859056717784 0.000854054104633484
4.30396340479762 0.00199102696204676
4.35472183928241 0.00990435804964367
};
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
0.737115475042108 0.006685
0.854555939408259 0.006685
0.958453981969015 0.0200525
1.04425905776288 0.03877
1.12554999295495 0.0762025
1.17072780333263 0.1136375
1.18878436573983 0.1537425
1.21590561371031 0.19385
1.22944803551571 0.2312825
1.2429904573211 0.2660425
1.2565328791265 0.2981275
1.2700753009319 0.34893
1.27910358213549 0.39171
1.28816826769878 0.4318175
1.30171068950418 0.471925
1.31073897070778 0.51738
1.31976725191138 0.5574875
1.33330967371677 0.627005
1.34233795492037 0.669785
1.35140264048366 0.71524
1.36043092168726 0.7580225
1.37397334349265 0.8248675
1.38300162469625 0.8676475
1.38751576529805 0.90508
1.39654404650165 0.93984
1.40557232770524 0.9639025
1.43269357567573 0.9839575
1.46429255988832 0.9705875
1.47332084109192 0.9532075
1.47787138605341 0.915775
1.47787138605341 0.9318175
1.4914138078588 0.8649725
1.4959279484606 0.78476
1.5004420890624 0.830215
1.5139845108678 0.7419775
1.5230127920714 0.67246
1.53204107327499 0.6243325
1.53655521387679 0.5868975
1.54561989944008 0.5360975
1.56367646184728 0.4425125
1.56367646184728 0.4906425
1.58624716485627 0.372995
1.59527544605987 0.3248675
1.61336841282675 0.2767375
1.62691083463215 0.2125675
1.64948153764114 0.15909
1.68563106681523 0.09492
1.73077247283321 0.05214
1.78126531972591 0.0213825
1.85804211431619 -0.03402
1.95090963589029 -0.05751
2.0243372293889 -0.04822
2.06991548772319 -0.03286
2.14501768176763 -0.0033725
2.21254776899616 0.02781
2.30592495160595 0.044395
2.41197085138852 0.0417575
2.50895206560781 0.03294
2.61113910326305 0.0327025
2.70007495399042 0.0362625
2.78580722106491 0.0447825
2.87812867724363 0.05588
2.9693215982719 0.049905
3.11344645829224 0.048525
3.20321960929253 0.0574875
3.25778974447072 0.065605
3.33129014668872 0.06788
3.41494736526076 0.05634
3.51549620672986 0.0422175
3.59616826780717 0.041445
3.59616826780717 0.0441175
3.64826290652631 0.0610025
3.72303746133353 0.077915
3.79038552676359 0.084225
3.83996826466399 0.07699
3.91463360639213 0.059765
4.02228129800116 0.055825
4.11893487298322 0.0739675
4.18784832588003 0.0868975
4.26597208177891 0.08539
4.316064480715 0.07543
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/wg2n.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.545530797356807, xmax=4.56201178872825,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.08401, ymax=1.10531,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0.728098115146418 -0.0157
0.73539354882868 -0.0156749999999999
0.742656218587219 -0.0157250000000001
0.74995529270545 -0.0159000000000002
0.757228883771896 -0.0158674999999999
0.764491553530436 -0.0159125
0.77177606590479 -0.01614
0.779053297407206 -0.0160325
0.786348731089468 -0.0161549999999998
0.793625962591884 -0.0163450000000001
0.800921396274146 -0.0162025
0.808198627776561 -0.016395
0.815457657099131 -0.0164875000000002
0.822742169473486 -0.0163900000000002
0.830033962719778 -0.0165649999999999
0.83732939640204 -0.0166050000000002
0.844595706596549 -0.0165424999999999
0.85189114027881 -0.0166574999999998
0.85915016960138 -0.0167025000000002
0.866452884155581 -0.01661
0.873719194350089 -0.0167125000000002
0.881010987596382 -0.0167324999999998
0.888284578662828 -0.01661
0.895576371909121 -0.0167149999999999
0.902846322539599 -0.0166925000000003
0.910108992298138 -0.0165699999999998
0.917393504672492 -0.0166649999999997
0.924696219226692 -0.0166074999999999
0.931969810293139 -0.0164950000000001
0.939257963103462 -0.0165699999999998
0.946513351990063 -0.0165125
0.953808785672325 -0.0163875000000001
0.96108965761071 -0.0164850000000001
0.968359608241188 -0.0163975000000001
0.975658682359419 -0.0162950000000002
0.982921352117958 -0.0164075
0.990205864492312 -0.01629
0.997486736430697 -0.016235
1.00477488924102 -0.0163450000000001
1.01205940161537 -0.016235
1.01933663311779 -0.016225
1.02662478592811 -0.0163074999999999
1.03389837699456 -0.0161975000000002
1.04116832762504 -0.0162275000000001
1.04845648043536 -0.0163150000000002
1.05574099280972 -0.0162200000000002
1.06301458387616 -0.0162475000000001
1.07031001755843 -0.0163274999999999
1.07759452993278 -0.0162399999999998
1.0848826827431 -0.0162975000000003
1.09215991424552 -0.0163425
1.0994407861839 -0.0162824999999998
1.10669981550647 -0.0163125000000001
1.11398432788083 -0.0163574999999998
1.12127976156309 -0.0162624999999998
1.1285460717576 -0.01632
1.13581602238808 -0.0162925000000001
1.14310053476243 -0.0162399999999998
1.1504068897526 -0.0162524999999999
1.15767319994711 -0.0162300000000002
1.1649649931934 -0.0161525000000001
1.17223494382388 -0.01615
1.17950853489032 -0.0161149999999999
1.18679304726468 -0.0160374999999998
1.194081200075 -0.01602
1.20136935288533 -0.0159875
1.20865386525968 -0.0159050000000001
1.21591653501822 -0.0158899999999999
1.22321924957242 -0.0158549999999998
1.23048191933096 -0.015775
1.23777007214128 -0.0157774999999997
1.24506186538758 -0.0157299999999999
1.25233545645402 -0.0156849999999999
1.2596054070845 -0.0156849999999999
1.26690084076676 -0.0156475
1.27417807226918 -0.0156275000000001
1.28145894420756 -0.0156200000000002
1.28873617570998 -0.0156124999999999
1.2960243285203 -0.0155975000000002
1.30329063871481 -0.0155849999999997
1.31056058934529 -0.0155774999999998
1.31784874215561 -0.01556
1.32513689496593 -0.0155374999999999
1.33241776690432 -0.0155175
1.33970956015061 -0.0154949999999999
1.34696130860124 -0.015465
1.3542458209756 -0.0154250000000001
1.36153761422189 -0.0153775
1.36883304790415 -0.0153200000000002
1.37609935809866 -0.0152550000000002
1.38339843221689 -0.0151824999999999
1.39065746153946 -0.0151
1.39794925478575 -0.0150100000000002
1.40522648628817 -0.0149100000000001
1.41248915604671 -0.0148
1.41980279190882 -0.0146774999999998
1.4270836638472 -0.0145475000000001
1.43434269316977 -0.0144099999999998
1.44161264380025 -0.0142600000000002
1.4488971561746 -0.0140974999999997
1.45620715160074 -0.0139199999999999
1.46348802353913 -0.0137274999999999
1.47073613155379 -0.0135300000000001
1.47803520567202 -0.0133074999999998
1.48530879673847 -0.0130600000000001
1.49260058998476 -0.0128
1.49987054061524 -0.0125149999999998
1.50714777211765 -0.0121950000000002
1.51444320579992 -0.0118399999999998
1.52173135861024 -0.0114474999999999
1.52899766880475 -0.0110099999999999
1.53628582161507 -0.0105150000000002
1.54357033398943 -0.00996249999999996
1.550829363312 -0.00934500000000007
1.55812115655829 -0.00865000000000009
1.56540566893264 -0.00787249999999986
1.57267925999909 -0.00700250000000011
1.57997105324538 -0.00603249999999989
1.58724100387586 -0.00495749999999973
1.59454007799409 -0.00375999999999976
1.60179546688069 -0.00244500000000016
1.60908726012698 -0.000982499999999931
1.61637541293731 0.00062749999999987
1.62363444225988 0.00238750000000003
1.63093715681408 0.00433249999999994
1.63819982657262 0.00645249999999997
1.64548433894697 0.00878249999999987
1.65278705350117 0.0113374999999998
1.66006428500359 0.0141175000000001
1.66734515694197 0.0171524999999999
1.67460054582857 0.0204575000000002
1.6818886986389 0.0240774999999999
1.68918049188519 0.0280275
1.69646864469551 0.0323325000000001
1.70374223576196 0.0370224999999998
1.71103038857228 0.0421474999999997
1.71830033920276 0.0477225000000001
1.72557757070518 0.0538074999999999
1.73284752133565 0.0604424999999999
1.74014295501792 0.0677
1.74743474826421 0.07562
1.75471197976662 0.084225
1.76200013257695 0.0936174999999999
1.76926280233549 0.1038175
1.77655823601775 0.114975
1.78383910795613 0.1270775
1.79111633945855 0.14023
1.79839357096097 0.1545175
1.80566352159144 0.1699825
1.81293711265789 0.186745
1.82023618677612 0.2049025
1.82750249697063 0.2244925
1.83478700934498 0.2457075
1.8420642408474 0.2685325
1.84937059583757 0.29322
1.85664782733999 0.3196025
1.86391049709852 0.347785
1.87120593078079 0.3780525
1.87848680271917 0.410305
1.88575675334965 0.4445875
1.89304490615997 0.4810875
1.90032213766239 0.51968
1.90761757134465 0.56056
1.91486931979528 0.603405
1.92215383216964 0.6487
1.92943834454399 0.69655
1.93672649735431 0.748575
1.94401829060061 0.8086
1.95130280297496 0.870225
1.95857275360544 0.917825
1.96585362554382 0.95515
1.97314177835415 0.9926
1.98040808854866 0.9975
1.98769260092301 0.9975
1.99497711329736 0.9975
2.00226890654366 0.9975
2.0095315763022 0.9975
2.01682336954849 0.9975
2.024089679743 0.9975
2.03138147298929 0.9975
2.03866962579961 0.9975
2.04595777860994 0.9975
2.05323136967638 0.9975
2.06049039899895 0.9839
2.06778947311718 0.935125
2.07507034505557 0.8895
2.08233301481411 0.84185
2.08961024631652 0.796075
2.09689475869088 0.75455
2.10417199019329 0.713375
2.11148198561943 0.67235
2.11874465537797 0.63205
2.12602188688039 0.5928425
2.1332991183828 0.55709
2.14058363075716 0.5241225
2.14787542400345 0.49361
2.15515265550587 0.4652775
2.16242988700828 0.4385975
2.16970347807473 0.413155
2.17700619262893 0.38915
2.18427614325941 0.36698
2.19156429606973 0.3463025
2.19883788713618 0.327095
2.20611875907456 0.3092075
2.21340691188489 0.2927625
2.22067686251536 0.2777025
2.22795773445375 0.263775
2.23523860639213 0.2508575
2.24251583789455 0.2388325
2.24980763114084 0.2275425
2.25709942438713 0.216915
2.26437301545358 0.2069125
2.27163568521212 0.1975025
2.27893475933035 0.1885675
2.28622291214068 0.1801525
2.29348922233518 0.17228
2.30075917296566 0.164965
2.30803640446808 0.158195
2.31533547858631 0.15194
2.32261999096066 0.1461875
2.32989722246308 0.1408975
2.33717081352953 0.13603
2.34444076416 0.131575
2.35174711915017 0.1275
2.35900978890871 0.1238275
2.36630522259097 0.120505
2.37357153278548 0.11753
2.38085240472387 0.1148775
2.38813327666225 0.1125275
2.39543599121645 0.1104625
2.4027095822829 0.108675
2.40997953291338 0.1071375
2.41725312397982 0.105835
2.42455583853402 0.10474
2.43183307003644 0.1038475
2.43910666110289 0.10312
2.44639481391321 0.10254
2.45367568585159 0.1020775
2.46096019822595 0.1017125
2.46822650842046 0.101415
2.47549645905093 0.101165
2.4828028140411 0.1009475
2.49006184336367 0.10075
2.49734635573803 0.10056
2.50463086811238 0.1003825
2.51191174005077 0.1002175
2.51918533111721 0.1000725
2.52646984349157 0.0999575
2.5337689176098 0.0998874999999998
2.54105342998415 0.0998799999999999
2.54833066148657 0.0999375000000001
2.55560061211705 0.1000825
2.56286692231156 0.1003175
2.57017327730173 0.10065
2.57744686836817 0.1010825
2.58473138074253 0.10161
2.59201589311688 0.1022275
2.59928220331139 0.10292
2.60657763699365 0.1036725
2.61383666631622 0.10445
2.62113938087042 0.105245
2.62841661237284 0.106005
2.63569020343928 0.106705
2.64298563712155 0.1073025
2.65024830688008 0.1077625
2.65754738099832 0.108045
2.66480276988492 0.10811
2.67209092269524 0.107925
2.67936815419766 0.10746
2.68664538570007 0.10668
2.6939335385104 0.1055775
2.70120348914087 0.104135
2.70848800151523 0.102345
2.71576887345361 0.10021
2.72305338582797 0.0977474999999998
2.73033789820232 0.0949725000000001
2.73761877014071 0.0919225000000001
2.74490328251506 0.0886225
2.75218051401748 0.0851275000000001
2.75945774551989 0.0814724999999999
2.76673497702231 0.0777100000000001
2.77401584896069 0.0738849999999999
2.78130036133505 0.0700424999999999
2.7885848737094 0.066235
2.79585846477585 0.0625025000000001
2.80314661758617 0.0588725
2.81042384908859 0.055395
2.81771200189891 0.0520799999999998
2.82497831209342 0.0489600000000003
2.83227010533971 0.0460374999999999
2.839561898586 0.0433199999999999
2.84683913008842 0.0408100000000001
2.85412000202681 0.0384999999999998
2.86138631222131 0.0363775
2.8686671841597 0.0344225000000002
2.87595533697002 0.0326124999999998
2.88323984934438 0.0309324999999998
2.89052072128276 0.0293524999999999
2.89779431234921 0.0278500000000001
2.90507154385162 0.0263974999999999
2.91237425840582 0.0249700000000001
2.91964056860033 0.0235800000000001
2.92692508097469 0.0222025000000002
2.93421323378501 0.0208425000000002
2.94147954397952 0.0194974999999999
2.94876769678984 0.0181625
2.95605949003614 0.016835
2.96331487892274 0.0155374999999999
2.97060667216903 0.0142749999999999
2.97787662279951 0.0130825000000002
2.98516477560983 0.011975
2.99244928798418 0.0109575
2.99973744079451 0.0100275
3.00700375098902 0.0091899999999999
3.01430282510725 0.00843500000000006
3.02157277573772 0.00777499999999982
3.02886092854805 0.00718999999999994
3.03613087917853 0.0066749999999999
3.04340811068094 0.00622000000000007
3.0506926230553 0.00581250000000004
3.05798441630159 0.00543999999999976
3.06525436693207 0.00509000000000022
3.07253523887045 0.00475999999999992
3.07981247037287 0.00445499999999974
3.08710062318319 0.00417750000000012
3.09438149512158 0.00393499999999989
3.10165872662399 0.00373750000000008
3.10893959856238 0.00358249999999991
3.11621683006479 0.00348749999999995
3.12350862331109 0.00348249999999979
3.13079313568544 0.0036050000000003
3.13805580544398 0.00387999999999984
3.14535851999818 0.00434249999999992
3.15261754932075 0.00502749999999992
3.15991662343898 0.0059825
3.16719749537736 0.00722500000000004
3.17447836731575 0.00876750000000008
3.18175923925414 0.010615
3.18904739206446 0.0127725000000002
3.19632826400284 0.0152350000000002
3.20359821463332 0.01799
3.21088636744364 0.02103
3.21816723938203 0.0243124999999999
3.22544447088445 0.0278100000000002
3.23272534282283 0.0314724999999999
3.23999165301734 0.0352474999999998
3.24728344626363 0.039105
3.25456431820202 0.0429774999999999
3.26183062839653 0.0468025000000001
3.26914062382266 0.0505675
3.27641057445314 0.054185
3.28368416551959 0.05764
3.29095411615007 0.0608924999999999
3.29823862852442 0.0639275000000001
3.30551950046281 0.0667275
3.31280401283716 0.0692899999999998
3.32008852521151 0.0716025000000002
3.32735847584199 0.0736625
3.33464298821635 0.0754825
3.34192021971876 0.0770724999999999
3.34920473209312 0.0784499999999998
3.35649288490344 0.0796299999999999
3.36376283553392 0.0806200000000001
3.37104734790827 0.0814425
3.37833186028263 0.0821100000000001
3.38560545134907 0.08264
3.39288996372343 0.0830375
3.40017083566181 0.0833175000000001
3.40744806716423 0.0834849999999999
3.41474350084649 0.0835449999999998
3.42201709191294 0.0835025000000002
3.42929432341535 0.0833600000000001
3.43657883578971 0.0831200000000003
3.44386334816406 0.0827824999999997
3.45113693923051 0.0823475000000002
3.45842145160486 0.0818149999999999
3.46570960441518 0.0811799999999998
3.47298319548163 0.0804450000000003
3.48027134829196 0.0795999999999999
3.48754129892243 0.07865
3.49482945173276 0.0775825000000001
3.50210668323517 0.0763999999999999
3.50938755517356 0.0750999999999998
3.51667570798388 0.0736725
3.52394201817839 0.0721274999999999
3.53123745186065 0.0704550000000001
3.53850376205516 0.0686675000000001
3.54579555530145 0.0667549999999999
3.55308370811178 0.0647375
3.56035365874225 0.0626249999999999
3.5676272498087 0.060425
3.57491904305499 0.0581499999999998
3.58219263412144 0.0558249999999997
3.58948442736773 0.0534599999999998
3.59675437799821 0.05108
3.60403889037256 0.048695
3.61132340274692 0.04633
3.6185933533774 0.0440149999999999
3.62587786575175 0.0417674999999999
3.6331623781261 0.0396225000000001
3.64043596919255 0.037595
3.64771684113094 0.0357050000000001
3.65499771306932 0.0339649999999999
3.66227858500771 0.0323975000000001
3.66955945694609 0.031025
3.67684032888448 0.0298524999999998
3.68412120082286 0.0288800000000002
3.69140207276125 0.0281075000000001
3.69868294469963 0.0275500000000001
3.70596381663802 0.027215
3.7132446885764 0.0271024999999998
3.72052556051479 0.0272024999999999
3.72780643245317 0.0275175000000001
3.73508730439156 0.0280425000000001
3.74236817632994 0.0287699999999997
3.74964904826833 0.0296925000000002
3.75692992020671 0.0307874999999999
3.7642107921451 0.0320250000000002
3.77149166408348 0.0333949999999998
3.77877253602187 0.0348724999999998
3.78605340796025 0.0364525
3.79333427989864 0.03812
3.80061515183702 0.039865
3.80789602377541 0.041685
3.81517689571379 0.0435550000000003
3.82245776765218 0.0454574999999998
3.82973863959056 0.0473700000000001
3.83701951152895 0.0492725
3.84430038346733 0.0511600000000001
3.85158125540572 0.0530325000000001
3.8588621273441 0.0548950000000001
3.86614299928249 0.0567375000000002
3.87342387122087 0.0585649999999998
3.88070474315926 0.0603875000000002
3.88798561509764 0.0622025000000001
3.89526648703603 0.0640025000000001
3.90254735897441 0.0657925000000002
3.9098282309128 0.0675625
3.91710910285118 0.0693024999999999
3.92438997478957 0.0710050000000002
3.93167084672795 0.0726649999999999
3.93895171866634 0.0742725
3.94623259060472 0.0758225000000003
3.95351346254311 0.0772975000000002
3.9607943344815 0.0786899999999999
3.96807520641988 0.0799800000000001
3.97535607835827 0.0811600000000002
3.98263695029665 0.0822200000000002
3.98991782223504 0.083145
3.99719869417342 0.0839275000000001
4.00447956611181 0.0845599999999997
4.01176043805019 0.0850375
4.01904130998858 0.0853574999999999
4.02632218192696 0.0855174999999999
4.03360305386535 0.0855225000000001
4.04088392580373 0.0853775000000002
4.04816479774212 0.0850899999999999
4.0554456696805 0.0846724999999999
4.06272654161889 0.0841325000000001
4.07000741355727 0.0834925000000002
4.07728828549566 0.0827625000000001
4.08456915743404 0.0819500000000001
4.09185002937243 0.0810775
4.09913090131081 0.0801500000000001
4.1064117732492 0.079185
4.11369264518758 0.07819
4.12097351712597 0.0771699999999999
4.12825438906435 0.076135
4.13553526100274 0.0750975
4.14281613294112 0.0740650000000002
4.15009700487951 0.0730474999999998
4.15737787681789 0.072045
4.16465874875628 0.0710749999999997
4.17193962069466 0.07014
4.17922049263305 0.0692499999999999
4.18650136457143 0.0684024999999998
4.19378223650982 0.0675975000000001
4.2010631084482 0.0668324999999999
4.20834398038659 0.0661224999999998
4.21562485232497 0.065485
4.22290572426336 0.06493
4.23018659620174 0.0644575
4.23746746814013 0.0640750000000001
4.24474834007851 0.063795
4.2520292120169 0.0636375000000001
4.25931008395528 0.06359
4.26659095589367 0.063645
4.27387182783205 0.0638024999999999
4.28115269977044 0.064085
4.28843357170882 0.0645025
4.2957508480069 0.0650449999999999
4.3029953155856 0.06572
4.31027618752398 0.066535
4.31759346382206 0.0674825000000002
4.32483793140075 0.0685375000000001
4.33211880333914 0.0696925
4.33939967527752 0.0709475000000001
4.3467169515756 0.0723099999999999
4.35396141915429 0.0737674999999999
4.36124229109268 0.0753250000000001
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0.756846637995131 -0.0003865
0.817277875083728 -0.0003865
0.877345068575405 -0.0003865
0.937412262067082 -0.0003865
0.997479455558759 -0.0003865
1.05754664905044 -0.0003865
1.11761384254211 -0.0003865
1.17768103603379 -0.0003865
1.23774822952547 -0.0003865
1.29781542301714 -0.0003865
1.35788261650882 -0.0003865
1.4179498100005 -0.0003865
1.47801700349218 0.00158475
1.53844824058077 0.005775
1.59851543407245 0.0151375
1.65676240957953 0.028525
1.68952633330226 0.047825
1.72374643141267 0.068675
1.74376882924323 0.0907
1.76379122707379 0.11345
1.78381362490435 0.143225
1.80092367395955 0.173025
1.81512137423941 0.202175
1.82385842056547 0.2276
1.83223142329461 0.25275
1.8453369927837 0.28025
1.84861338515598 0.302
1.86062682385431 0.3185
1.86244704183891 0.34
1.87045600097113 0.3595
1.87373239334341 0.38275
1.87882900370028 0.40325
1.88392561405714 0.42375
1.88902222441401 0.44325
1.88902222441401 0.461
1.89375479117396 0.4815
1.9039480118877 0.502
1.91050079663225 0.523
1.91086484022917 0.5455
1.91887379936139 0.566
1.91887379936139 0.5785
1.92105806094291 0.60275
1.92724680209054 0.626
1.92906702007513 0.6405
1.93379958683508 0.666
1.93889619719195 0.69075
1.94108045877347 0.71525
1.94908941790569 0.73875
1.94908941790569 0.75375
1.95382198466564 0.77725
1.95891859502251 0.79475
1.96401520537938 0.81825
1.96911181573625 0.84225
1.97129607731777 0.86675
1.97894099285307 0.894
1.98403760320994 0.92025
1.98731399558221 0.943
1.99386678032676 0.88225
1.99641508550519 0.9665
2.0022397830559 0.984
2.0211700500957 1.00375
2.04992949425233 0.99175
2.05284184302768 0.95775
2.05429801741536 0.9765
2.05903058417531 0.93475
2.06631145611369 0.88925
2.06813167409829 0.9115
2.07905298200587 0.8445
2.07905298200587 0.866
2.08087319999046 0.8245
2.08633385394425 0.78075
2.09033833351036 0.804
2.09616303106107 0.72525
2.09907537983642 0.74475
2.09907537983642 0.7625
2.10817646975941 0.70275
2.10926860055016 0.68275
2.11436521090703 0.6685
2.11618542889163 0.6345
2.11909777766698 0.653
2.12819886758997 0.613
2.12929099838072 0.575
2.12929099838072 0.5925
2.13620782672219 0.526
2.14130443707906 0.551
2.15076957059896 0.481
2.1514976577928 0.50225
2.1591425733281 0.44725
2.1591425733281 0.4645
2.16933579404184 0.419
2.17843688396482 0.39
2.1893581918724 0.35875
2.19918736898922 0.33375
2.20428397934609 0.31375
2.20938058970296 0.295
2.21848167962594 0.27275
2.23595577227806 0.246525
2.23959620824726 0.2236
2.25597817010862 0.2034
2.26435117283777 0.18235
2.28437357066833 0.160475
2.29456679138206 0.143025
2.31458918921262 0.123225
2.33461158704318 0.105775
2.36446316199056 0.0861
2.39904730369789 0.066775
2.43071909662987 0.053425
2.48969415933079 0.04125
2.54976135282246 0.029425
2.61019258991106 0.018095
2.67025978340274 0.0062675
2.73032697689441 -0.0033425
2.79039417038609 -0.01049
2.85046136387777 -0.0230575
2.91052855736944 -0.02995
2.97059575086112 -0.028475
3.0306629443528 -0.01739
3.07908074274306 -0.0026875
3.12094575638877 0.017355
3.16244672643757 0.037725
3.21086452482783 0.059975
3.27093171831951 0.07205
3.3313629554081 0.06985
3.39143014889978 0.056525
3.44458051404999 0.0383
3.48935787647106 0.020735
3.55160933154425 0.00602
3.61167652503593 0.003555
3.67319989291528 0.0161225
3.72780643245317 0.033325
3.78241297199106 0.046175
3.84065994749814 0.051125
3.90254735897441 0.0484
3.9607943344815 0.0383
4.02268174595777 0.024995
4.08092872146485 0.018095
4.14281613294112 0.023515
4.2010631084482 0.0356
4.26295051992448 0.046175
4.32119749543156 0.0457
4.36124229109268 0.041
};
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
0.747017460878311 0.004115
0.807084654369989 0.0056425
0.867151847861666 0.0056425
0.927219041353343 0.0068725
0.98728623484502 0.0058875
1.0473534283367 0.0058875
1.10742062182837 0.00712
1.16785185891697 0.00712
1.22791905240865 0.00712
1.28798624590032 0.00712
1.348053439392 0.00786
1.40812063288368 0.0093375
1.46636760839076 0.009255
1.52825501986703 0.0141425
1.5843177337926 0.0251
1.62327039866296 0.039525
1.66477136871175 0.0576
1.69717124883757 0.078275
1.72192621342808 0.10275
1.74267669845247 0.129225
1.75942270391076 0.157075
1.77835297095056 0.1859
1.79109449684273 0.21315
1.80128771755647 0.2366
1.80966072028562 0.26375
1.82276628977471 0.28925
1.82349437696855 0.3115
1.83332355408537 0.3255
1.83842016444224 0.34475
1.84133251321759 0.36625
1.85079764673749 0.38275
1.85152573393133 0.40475
1.85334595191593 0.44325
1.86062682385431 0.42225
1.86681556500194 0.462
1.86827173938962 0.523
1.87336834974649 0.478
1.875552611328 0.498
1.88356157046023 0.5615
1.88574583204174 0.5365
1.89339074757705 0.5725
1.89666713994932 0.593
1.90358396829078 0.614
1.90358396829078 0.62275
1.90358396829078 0.67075
1.90831653505074 0.64875
1.90831653505074 0.70625
1.91668953777988 0.6875
1.91850975576447 0.7655
1.92360636612134 0.719
1.92579062770286 0.74275
1.93343554323816 0.78225
1.93853215359503 0.804
1.93853215359503 0.81775
1.94253663316115 0.83875
1.94872537430877 0.859
1.95345794106872 0.87675
1.95564220265024 0.90025
1.96365116178246 0.92625
1.96510733617014 0.9695
1.96692755415474 0.94675
1.97712077486847 0.99175
1.98258142882226 1.01625
1.99022634435757 1.0355
2.01134087297888 1.05125
2.05721036619071 1.04325
2.06012271496606 0.966
2.06339910733834 1.02825
2.06376315093526 0.98775
2.06667549971061 1.0085
2.07468445884283 0.923
2.07468445884283 0.94
2.08305746157198 0.872
2.08451363595965 0.89125
2.08961024631652 0.84825
2.09470685667339 0.812
2.09470685667339 0.829
2.10089559782102 0.7685
2.10307985940254 0.78525
2.10599220817789 0.7285
2.10599220817789 0.74625
2.11436521090703 0.67925
2.11582138529471 0.699
2.12091799565158 0.656
2.13293143434992 0.634
2.13948421909446 0.60275
2.13948421909446 0.6205
2.14458082945133 0.5665
2.14458082945133 0.5835
2.15295383218047 0.5235
2.15477405016507 0.54525
2.16314705289421 0.50375
2.1704279248326 0.46525
2.1704279248326 0.483
2.17552453518947 0.45125
2.18025710194942 0.43425
2.18280540712785 0.41275
2.18863010467856 0.387
2.20027949977998 0.36925
2.20282780495841 0.34825
2.20865250250912 0.32725
2.21884572322286 0.3085
2.22867490033968 0.27025
2.23049511832428 0.2895
2.24542090579797 0.2443
2.25051751615484 0.22065
2.26544330362852 0.202175
2.28036909110221 0.1785
2.29565892217282 0.155225
2.31822962518182 0.13535
2.34553289495076 0.11525
2.367011467169 0.094625
2.39759112931021 0.0737
2.42707866066067 0.05895
2.45292575604194 0.04555
2.47913689502013 0.0302
2.52245808305352 0.01996
2.57415227381605 0.0097225
2.63494755450157 0.007165
2.70120348914087 0.0067875
2.76345494421407 0.0132375
2.81806148375195 0.01913
2.86465906415762 0.032125
2.91307686254788 0.043025
2.95566996338743 0.055775
2.99025410509476 0.068575
3.02520229039901 0.078825
3.05978643210634 0.0916
3.10747614330276 0.103125
3.15516585449918 0.1172
3.22360605072 0.11655
3.29605072650694 0.107925
3.33718765295881 0.0916
3.39761889004741 0.078825
3.46642312986515 0.06115
3.52758245414758 0.053225
3.5865575168485 0.061375
3.64407640516174 0.0695
3.70596381663802 0.081175
3.77877253602187 0.0916
3.82609820362137 0.09965
3.88070474315926 0.0971
3.94623259060472 0.093175
3.98991782223504 0.08685
4.05180523371131 0.077975
4.09913090131081 0.083925
4.13553526100274 0.08905
4.16465874875628 0.0988
4.23018659620174 0.10185
4.28479313573963 0.099875
4.33211880333914 0.10695
4.37944447093864 0.106575
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/wg3n.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.546258884550645, xmax=4.54672195765764,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.07911475, ymax=1.06971975,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0.728098115146418 -0.0158100000000001
0.73539354882868 -0.0158175
0.742656218587219 -0.0158300000000001
0.74995529270545 -0.01584
0.757228883771896 -0.0158625000000001
0.764491553530436 -0.0158825
0.77177606590479 -0.0159075000000001
0.779053297407206 -0.0159275000000001
0.786348731089468 -0.0159575
0.793625962591884 -0.0159849999999999
0.800921396274146 -0.0160125000000001
0.808198627776561 -0.0160450000000001
0.815457657099131 -0.016075
0.822742169473486 -0.0161025000000002
0.830033962719778 -0.0161249999999999
0.83732939640204 -0.0161525000000001
0.844595706596549 -0.0161749999999998
0.85189114027881 -0.0161925
0.85915016960138 -0.0162075000000002
0.866452884155581 -0.0162200000000002
0.873719194350089 -0.0162300000000002
0.881010987596382 -0.016235
0.888284578662828 -0.0162375000000001
0.895576371909121 -0.0162324999999999
0.902846322539599 -0.0162275000000001
0.910108992298138 -0.016215
0.917393504672492 -0.0162075000000002
0.924696219226692 -0.0161899999999999
0.931969810293139 -0.0161774999999999
0.939257963103462 -0.0161549999999998
0.946513351990063 -0.01614
0.953808785672325 -0.0161249999999999
0.96108965761071 -0.0161075
0.968359608241188 -0.016095
0.975658682359419 -0.0160824999999999
0.982921352117958 -0.0160774999999997
0.990205864492312 -0.016075
0.997486736430697 -0.016075
1.00477488924102 -0.0160799999999998
1.01205940161537 -0.0160900000000002
1.01933663311779 -0.0161025000000002
1.02662478592811 -0.0161225000000002
1.03389837699456 -0.0161525000000001
1.04116832762504 -0.0161825
1.04845648043536 -0.0162275000000001
1.05574099280972 -0.0162875
1.06301458387616 -0.0163450000000001
1.07031001755843 -0.016375
1.07759452993278 -0.0164225000000002
1.0848826827431 -0.0165050000000001
1.09215991424552 -0.0165624999999999
1.0994407861839 -0.0165649999999999
1.10669981550647 -0.0166599999999999
1.11398432788083 -0.0167200000000001
1.12127976156309 -0.0167300000000001
1.1285460717576 -0.0168025
1.13581602238808 -0.0168099999999999
1.14310053476243 -0.0168524999999999
1.1504068897526 -0.016865
1.15767319994711 -0.0168775
1.1649649931934 -0.0168825000000002
1.17223494382388 -0.0168775
1.17950853489032 -0.0168624999999999
1.18679304726468 -0.0168475000000001
1.194081200075 -0.0168175000000002
1.20136935288533 -0.0167875000000002
1.20865386525968 -0.0167524999999998
1.21591653501822 -0.0167100000000001
1.22321924957242 -0.0166674999999998
1.23048191933096 -0.0166250000000002
1.23777007214128 -0.0165775
1.24506186538758 -0.0165324999999999
1.25233545645402 -0.0164925
1.2596054070845 -0.0164549999999998
1.26690084076676 -0.0164225000000002
1.27417807226918 -0.0163925000000003
1.28145894420756 -0.0163699999999999
1.28873617570998 -0.0163525
1.2960243285203 -0.0163399999999999
1.30329063871481 -0.0163325
1.31056058934529 -0.0163274999999999
1.31784874215561 -0.0163274999999999
1.32513689496593 -0.0163325
1.33241776690432 -0.0163374999999998
1.33970956015061 -0.0163425
1.34696130860124 -0.0163474999999998
1.3542458209756 -0.0163474999999998
1.36153761422189 -0.0163474999999998
1.36883304790415 -0.0163450000000001
1.37609935809866 -0.0163350000000001
1.38339843221689 -0.0163174999999999
1.39065746153946 -0.0162950000000002
1.39794925478575 -0.0162649999999999
1.40522648628817 -0.0162275000000001
1.41248915604671 -0.0161850000000001
1.41980279190882 -0.0161375
1.4270836638472 -0.0160824999999999
1.43434269316977 -0.0160250000000001
1.44161264380025 -0.0159649999999999
1.4488971561746 -0.0159050000000001
1.45620715160074 -0.0158449999999998
1.46348802353913 -0.0157875000000001
1.47073613155379 -0.0157375000000002
1.47803520567202 -0.0156925000000001
1.48530879673847 -0.0156549999999999
1.49260058998476 -0.0156275000000001
1.49987054061524 -0.0156100000000002
1.50714777211765 -0.015605
1.51444320579992 -0.0156075000000001
1.52173135861024 -0.0156275000000001
1.52899766880475 -0.0156549999999999
1.53628582161507 -0.0156950000000002
1.54357033398943 -0.0157450000000001
1.550829363312 -0.0158000000000001
1.55812115655829 -0.0158649999999998
1.56540566893264 -0.0159324999999999
1.57267925999909 -0.0160050000000002
1.57997105324538 -0.0160774999999997
1.58724100387586 -0.0161474999999999
1.59454007799409 -0.0162175000000001
1.60179546688069 -0.0162824999999998
1.60908726012698 -0.0163425
1.61637541293731 -0.016395
1.62363444225988 -0.0164400000000001
1.63093715681408 -0.0164774999999999
1.63819982657262 -0.0165075000000002
1.64548433894697 -0.0165275000000001
1.65278705350117 -0.0165424999999999
1.66006428500359 -0.0165499999999998
1.66734515694197 -0.0165524999999999
1.67460054582857 -0.0165475000000001
1.6818886986389 -0.0165424999999999
1.68918049188519 -0.0165324999999999
1.69646864469551 -0.0165199999999999
1.70374223576196 -0.0165050000000001
1.71103038857228 -0.0164900000000003
1.71830033920276 -0.0164749999999998
1.72557757070518 -0.0164574999999999
1.73284752133565 -0.0164375
1.74014295501792 -0.0164175
1.74743474826421 -0.0163900000000002
1.75471197976662 -0.0163599999999999
1.76200013257695 -0.0163225000000001
1.76926280233549 -0.0162775
1.77655823601775 -0.0162224999999999
1.78383910795613 -0.0161549999999998
1.79111633945855 -0.0160724999999999
1.79839357096097 -0.0159775
1.80566352159144 -0.0158625000000001
1.81293711265789 -0.0157325
1.82023618677612 -0.0155799999999999
1.82750249697063 -0.0154050000000002
1.83478700934498 -0.0152100000000001
1.8420642408474 -0.0149925
1.84937059583757 -0.0147500000000001
1.85664782733999 -0.0144825000000001
1.86391049709852 -0.01419
1.87120593078079 -0.01387
1.87848680271917 -0.0135224999999998
1.88575675334965 -0.0131425
1.89304490615997 -0.0127274999999997
1.90032213766239 -0.0122800000000002
1.90761757134465 -0.0117875000000002
1.91486931979528 -0.0112549999999999
1.92215383216964 -0.0106725000000001
1.92943834454399 -0.0100325000000002
1.93672649735431 -0.00932999999999993
1.94401829060061 -0.00855500000000014
1.95130280297496 -0.0077024999999999
1.95857275360544 -0.00676249999999996
1.96585362554382 -0.00571750000000009
1.97314177835415 -0.00456249999999976
1.98040808854866 -0.0032824999999999
1.98769260092301 -0.00185999999999993
1.99497711329736 -0.000282500000000141
2.00226890654366 0.00147249999999985
2.0095315763022 0.00341249999999995
2.01682336954849 0.00557499999999997
2.024089679743 0.00796250000000001
2.03138147298929 0.0106224999999998
2.03866962579961 0.0135774999999999
2.04595777860994 0.0168499999999998
2.05323136967638 0.0204774999999998
2.06049039899895 0.0244949999999999
2.06778947311718 0.0289774999999999
2.07507034505557 0.0339449999999999
2.08233301481411 0.0394575
2.08961024631652 0.0456
2.09689475869088 0.0524450000000002
2.10417199019329 0.06007
2.11148198561943 0.0685949999999998
2.11874465537797 0.0780649999999998
2.12602188688039 0.0886700000000001
2.1332991183828 0.1005175
2.14058363075716 0.1137975
2.14787542400345 0.1286825
2.15515265550587 0.14533
2.16242988700828 0.1639775
2.16970347807473 0.18485
2.17700619262893 0.2083175
2.18427614325941 0.23443
2.19156429606973 0.26366
2.19883788713618 0.2962225
2.20611875907456 0.3325625
2.21340691188489 0.3730825
2.22067686251536 0.4178625
2.22795773445375 0.467105
2.23523860639213 0.5209325
2.24251583789455 0.5803675
2.24980763114084 0.64995
2.25709942438713 0.7311
2.26437301545358 0.802
2.27163568521212 0.854075
2.27893475933035 0.9227
2.28622291214068 0.9975
2.29348922233518 0.9975
2.30075917296566 0.9975
2.30803640446808 0.9975
2.31533547858631 0.9975
2.32261999096066 0.9975
2.32989722246308 0.9975
2.33717081352953 0.9975
2.34444076416 0.9975
2.35174711915017 0.9975
2.35900978890871 0.9975
2.36630522259097 0.9975
2.37357153278548 0.96705
2.38085240472387 0.92215
2.38813327666225 0.87465
2.39543599121645 0.83225
2.4027095822829 0.7977
2.40997953291338 0.761975
2.41725312397982 0.727525
2.42455583853402 0.694275
2.43183307003644 0.66365
2.43910666110289 0.6381
2.44639481391321 0.6122975
2.45367568585159 0.586755
2.46096019822595 0.56431
2.46822650842046 0.543385
2.47549645905093 0.5230375
2.4828028140411 0.5045025
2.49006184336367 0.48778
2.49734635573803 0.471355
2.50463086811238 0.4555325
2.51191174005077 0.4406775
2.51918533111721 0.4268225
2.52646984349157 0.413765
2.5337689176098 0.4011
2.54105342998415 0.3888625
2.54833066148657 0.3770375
2.55560061211705 0.3658325
2.56286692231156 0.354985
2.57017327730173 0.3445125
2.57744686836817 0.3343325
2.58473138074253 0.3244375
2.59201589311688 0.314755
2.59928220331139 0.3054225
2.60657763699365 0.296405
2.61383666631622 0.2878875
2.62113938087042 0.27971
2.62841661237284 0.27197
2.63569020343928 0.2646025
2.64298563712155 0.2574925
2.65024830688008 0.2506475
2.65754738099832 0.2440675
2.66480276988492 0.2379375
2.67209092269524 0.232115
2.67936815419766 0.226505
2.68664538570007 0.2211
2.6939335385104 0.21587
2.70120348914087 0.210765
2.70848800151523 0.2057375
2.71576887345361 0.2007775
2.72305338582797 0.19589
2.73033789820232 0.19106
2.73761877014071 0.1862475
2.74490328251506 0.1814425
2.75218051401748 0.176675
2.75945774551989 0.1719875
2.76673497702231 0.167425
2.77401584896069 0.162985
2.78130036133505 0.15867
2.7885848737094 0.154515
2.79585846477585 0.150555
2.80314661758617 0.14679
2.81042384908859 0.1432525
2.81771200189891 0.1399625
2.82497831209342 0.1369425
2.83227010533971 0.1341925
2.839561898586 0.131725
2.84683913008842 0.129545
2.85412000202681 0.1276475
2.86138631222131 0.126025
2.8686671841597 0.12466
2.87595533697002 0.123545
2.88323984934438 0.122655
2.89052072128276 0.1219725
2.89779431234921 0.12148
2.90507154385162 0.1211475
2.91237425840582 0.12095
2.91964056860033 0.120865
2.92692508097469 0.120865
2.93421323378501 0.12093
2.94147954397952 0.1210325
2.94876769678984 0.12115
2.95605949003614 0.12127
2.96331487892274 0.121375
2.97060667216903 0.1214525
2.97787662279951 0.1214975
2.98516477560983 0.1215
2.99244928798418 0.1214625
2.99973744079451 0.12138
3.00700375098902 0.1212575
3.01430282510725 0.1210975
3.02157277573772 0.12091
3.02886092854805 0.1206925
3.03613087917853 0.12046
3.04340811068094 0.1202125
3.0506926230553 0.119955
3.05798441630159 0.119695
3.06525436693207 0.1194325
3.07253523887045 0.1191675
3.07981247037287 0.1188975
3.08710062318319 0.11862
3.09438149512158 0.11833
3.10165872662399 0.1180275
3.10893959856238 0.117705
3.11621683006479 0.11736
3.12350862331109 0.1169875
3.13079313568544 0.1165875
3.13805580544398 0.1161625
3.14535851999818 0.1157075
3.15261754932075 0.11523
3.15991662343898 0.1147325
3.16719749537736 0.114225
3.17447836731575 0.1137075
3.18175923925414 0.1131875
3.18904739206446 0.112665
3.19632826400284 0.11215
3.20359821463332 0.1116425
3.21088636744364 0.111135
3.21816723938203 0.110625
3.22544447088445 0.1101025
3.23272534282283 0.109555
3.23999165301734 0.10897
3.24728344626363 0.10832
3.25456431820202 0.107585
3.26183062839653 0.10674
3.26914062382266 0.1057525
3.27641057445314 0.1046075
3.28368416551959 0.10328
3.29095411615007 0.1017525
3.29823862852442 0.1000075
3.30551950046281 0.0980374999999999
3.31280401283716 0.0958400000000001
3.32008852521151 0.0934099999999997
3.32735847584199 0.0907549999999997
3.33464298821635 0.0878675000000001
3.34192021971876 0.0847625000000001
3.34920473209312 0.0814625
3.35649288490344 0.0780049999999999
3.36376283553392 0.0744500000000002
3.37104734790827 0.0708349999999999
3.37833186028263 0.0671975
3.38560545134907 0.06356
3.39288996372343 0.0599
3.40017083566181 0.0562550000000002
3.40744806716423 0.0526900000000001
3.41474350084649 0.0492775000000002
3.42201709191294 0.0460774999999998
3.42929432341535 0.0430625000000003
3.43657883578971 0.0402225000000001
3.44386334816406 0.0376124999999998
3.45113693923051 0.0352875000000001
3.45842145160486 0.0332174999999999
3.46570960441518 0.0313625000000002
3.47298319548163 0.0297325000000001
3.48027134829196 0.02835
3.48754129892243 0.0272125000000003
3.49482945173276 0.0262725
3.50210668323517 0.0255125
3.50938755517356 0.0249625000000002
3.51667570798388 0.024625
3.52394201817839 0.0243874999999999
3.53123745186065 0.0242149999999999
3.53850376205516 0.0241524999999999
3.54579555530145 0.0241575000000001
3.55308370811178 0.0242125000000001
3.56035365874225 0.024325
3.5676272498087 0.0244825000000002
3.57491904305499 0.0246375
3.58219263412144 0.0247450000000001
3.58948442736773 0.0248249999999999
3.59675437799821 0.024925
3.60403889037256 0.0250049999999998
3.61132340274692 0.02501
3.6185933533774 0.0250399999999999
3.62587786575175 0.0251425000000001
3.6331623781261 0.0252375000000001
3.64043596919255 0.025365
3.64771684113094 0.0255925000000001
3.65499771306932 0.0258800000000001
3.66227858500771 0.0262350000000001
3.66955945694609 0.0266575
3.67684032888448 0.0272125000000003
3.68412120082286 0.0279699999999998
3.69140207276125 0.0288975000000001
3.69868294469963 0.0299599999999998
3.70596381663802 0.0312525000000001
3.7132446885764 0.0327674999999999
3.72052556051479 0.03447
3.72780643245317 0.036365
3.73508730439156 0.0384074999999999
3.74236817632994 0.0406724999999998
3.74964904826833 0.0432274999999997
3.75692992020671 0.0460025000000002
3.7642107921451 0.0489100000000001
3.77149166408348 0.0519649999999999
3.77877253602187 0.05518
3.78605340796025 0.0585374999999999
3.79333427989864 0.061955
3.80061515183702 0.0654250000000001
3.80789602377541 0.0689425
3.81517689571379 0.07243
3.82245776765218 0.07591
3.82973863959056 0.0794049999999999
3.83701951152895 0.0828324999999999
3.84430038346733 0.0861075
3.85158125540572 0.0891950000000001
3.8588621273441 0.0920925
3.86614299928249 0.0948625
3.87342387122087 0.0975524999999998
3.88070474315926 0.10014
3.88798561509764 0.1026525
3.89526648703603 0.105085
3.90254735897441 0.1074075
3.9098282309128 0.1096275
3.91710910285118 0.1117375
3.92438997478957 0.1137125
3.93167084672795 0.1156
3.93895171866634 0.11745
3.94623259060472 0.1192375
3.95351346254311 0.120925
3.9607943344815 0.122525
3.96807520641988 0.12405
3.97535607835827 0.1254675
3.98263695029665 0.1267475
3.98991782223504 0.127895
3.99719869417342 0.1288775
4.00447956611181 0.1296675
4.01176043805019 0.1302925
4.01904130998858 0.1307825
4.02632218192696 0.131135
4.03360305386535 0.1313325
4.04088392580373 0.1313675
4.04816479774212 0.13123
4.0554456696805 0.1308625
4.06272654161889 0.1301925
4.07000741355727 0.1292125
4.07728828549566 0.12794
4.08456915743404 0.1263575
4.09185002937243 0.12452
4.09913090131081 0.1224775
4.1064117732492 0.120245
4.11369264518758 0.117805
4.12097351712597 0.1151675
4.12825438906435 0.11235
4.13553526100274 0.1093625
4.14281613294112 0.106285
4.15009700487951 0.1031675
4.15737787681789 0.0999725000000002
4.16465874875628 0.096715
4.17193962069466 0.0934650000000001
4.17922049263305 0.0902699999999999
4.18650136457143 0.0871124999999999
4.19378223650982 0.0840250000000001
4.2010631084482 0.0810174999999997
4.20834398038659 0.0780750000000001
4.21562485232497 0.0752400000000002
4.22290572426336 0.07258
4.23018659620174 0.070065
4.23746746814013 0.0677074999999999
4.24474834007851 0.0655025000000002
4.2520292120169 0.0634225000000001
4.25931008395528 0.0614975000000001
4.26659095589367 0.0597049999999999
4.27387182783205 0.0580500000000001
4.28115269977044 0.0565175
4.28843357170882 0.0550700000000003
4.2957508480069 0.0537375000000001
4.3029953155856 0.0524925
4.31027618752398 0.0512924999999999
4.31759346382206 0.0502199999999998
4.32483793140075 0.0492799999999999
4.33211880333914 0.0483574999999998
4.33939967527752 0.0474374999999998
4.3467169515756 0.0465599999999998
4.35396141915429 0.0457650000000001
4.36124229109268 0.0451125000000001
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0.757720342627737 -0.00370775
0.817823940479107 -0.00370775
0.877927538330476 -0.00370775
0.938031136181845 -0.00370775
0.998134734033214 -0.00370775
1.05820192752489 -0.00370775
1.11830552537626 -0.00370775
1.17840912322763 -0.00370775
1.238512721079 -0.00370775
1.29861631893037 -0.00370775
1.35871991678174 -0.00370775
1.4188235146331 -0.00370775
1.47889070812478 -0.00370775
1.53899430597615 -0.00370775
1.59909790382752 -0.00370775
1.65920150167889 -0.00370775
1.71930509953026 -0.00124115
1.77940869738163 -0.000747825
1.8394758908733 0.00073215
1.89957948872467 0.00393875
1.95968308657604 0.011832
2.02051477162125 0.02483475
2.05083960324462 0.0409875
2.08487767955657 0.0624675
2.10661108229265 0.084845
2.12495887957738 0.1078825
2.13497007849266 0.127715
2.13999388013015 0.14651
2.15299023654017 0.1658975
2.16504007959819 0.22717
2.16667827578433 0.189675
2.1767258790593 0.21459
2.18506247742875 0.2464075
2.19172447525238 0.2686
2.1933990757982 0.28735
2.20224533520334 0.313
2.2101086768968 0.340025
2.2101086768968 0.375175
2.21309383439154 0.359775
2.21509607417459 0.42845
2.22310503330681 0.388775
2.22889332649783 0.41605
2.23013107472736 0.443975
2.23227893194918 0.46905
2.24014227364264 0.493925
2.24014227364264 0.511325
2.24316383549707 0.53085
2.24516607528012 0.62085
2.24847887201209 0.5493
2.25015347255792 0.563125
2.25015347255792 0.580875
2.25659704422339 0.60415
2.26231252869502 0.6369
2.26518847311068 0.6608
2.26518847311068 0.6751
2.27021227474817 0.690775
2.27519967202596 0.716475
2.27519967202596 0.73775
2.28022347366345 0.751075
2.28022347366345 0.76885
2.28521087094124 0.79475
2.28521087094124 0.817675
2.29023467257873 0.829525
2.29238252980055 0.853825
2.30024587149401 0.8902
2.30192047203983 0.8754
2.30239372871583 0.914725
2.31193167095511 0.937075
2.31211369275357 0.977325
2.31528087204677 0.959025
2.31746513362829 0.992375
2.34433155108093 1.0086
2.37454716962523 0.992675
2.37538446989814 0.9753
2.3773867096812 0.936675
2.38037186717593 0.955325
2.39038306609121 0.8876
2.39253092331304 0.911775
2.39740910751175 0.8461
2.40341582686092 0.8683
2.40742030642703 0.809975
2.41044186828146 0.829525
2.41743150534231 0.770925
2.42045306719674 0.7903
2.42744270425759 0.7271
2.42944494404065 0.748725
2.43745390317287 0.680925
2.44215006557313 0.702725
2.45048666394258 0.636025
2.45216126448841 0.658325
2.46217246340369 0.613925
2.46552166449535 0.59125
2.47050906177314 0.573125
2.47753510319368 0.551575
2.48754630210896 0.514
2.49056786396339 0.533525
2.49755750102424 0.49535
2.50756869993952 0.4536
2.51157317950563 0.474025
2.51761630321449 0.43465
2.53396186071617 0.41315
2.54564766017727 0.390275
2.55565885909255 0.36825
2.56567005800783 0.345875
2.57404306073698 0.3256
2.59071625747588 0.30745
2.60742585857447 0.28785
2.61376021716087 0.2698
2.63079745749669 0.25345
2.65438748257706 0.2307625
2.67419145424946 0.2069425
2.69421385208002 0.18647
2.71591085045641 0.16945
2.7376078488328 0.1504575
2.77459467827979 0.1284325
2.80608444941331 0.1067975
2.84114184779663 0.087495
2.88118664345775 0.067885
2.94129024130912 0.051545
3.00139383916049 0.0362525
3.06149743701186 0.0276175
3.12160103486323 0.0209585
3.18166822835491 0.01454525
3.24177182620627 0.0049255
3.30187542405764 -0.007161
3.36197902190901 -0.01801425
3.42208261976038 -0.0259075
3.48218621761175 -0.026895
3.54228981546312 -0.02023425
3.6023570089548 -0.0076545
3.66191454141079 0.0079205
3.70268742426574 0.0253375
3.74273221992686 0.0445775
3.77913657961879 0.0639475
3.8228218112491 0.0838575
3.88288900474077 0.0927375
3.93785958787558 0.0824275
3.98372908108741 0.06437
4.01540087401938 0.0475375
4.06054228003737 0.0319975
4.12315777870748 0.0150385
4.18322497219916 0.0041855
4.24329216569084 0.0041855
4.30335935918251 0.014792
4.35359737555737 0.0266325
};
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
0.74774554807215 0.0081975
0.807812741563827 0.0081975
0.867879935055504 0.0081975
0.927947128547181 0.0089375
0.988014322038858 0.0091825
1.04808151553054 0.0096775
1.10814870902221 0.0096775
1.16821590251389 0.0096775
1.22864713960249 0.0096775
1.28871433309416 0.0096775
1.34878152658584 0.0078275
1.40884872007752 0.0078275
1.46891591356919 0.0074575
1.52898310706087 0.0096775
1.58905030055255 0.0096775
1.64911749404423 0.0096775
1.7091846875359 0.0098
1.76925188102758 0.0107875
1.82931907451926 0.01387
1.88975031160785 0.0192975
1.99204656234216 0.030625
2.03099922721252 0.0424
2.04446884029854 0.0613
2.07614063323051 0.088375
2.08123724358738 0.0666
2.09616303106107 0.110075
2.11327308011628 0.1333
2.1212820392485 0.153675
2.13111121636532 0.17365
2.13620782672219 0.19225
2.14640104743593 0.26275
2.15076957059896 0.21565
2.16314705289421 0.244425
2.17297623001103 0.30325
2.17370431720487 0.2805
2.17770879677098 0.32275
2.1893581918724 0.34825
2.19299862784159 0.37025
2.19627502021387 0.40925
2.19773119460154 0.39
2.20865250250912 0.429
2.21302102567215 0.453
2.21629741804442 0.4685
2.21848167962594 0.492
2.22139402840129 0.51425
2.22139402840129 0.5275
2.22649063875816 0.62975
2.22758276954892 0.54925
2.23158724911503 0.5735
2.23158724911503 0.59125
2.23959620824726 0.6475
2.2403242954411 0.61225
2.24214451342569 0.73325
2.24724112378256 0.68675
2.24906134176716 0.67275
2.24942538536408 0.71125
2.2574343444963 0.7455
2.26253095485317 0.76975
2.26726352161312 0.7925
2.26726352161312 0.803
2.26726352161312 0.824
2.27236013196999 0.84775
2.27745674232686 0.86575
2.27854887311762 0.88675
2.28255335268373 0.902
2.28655783224984 0.9245
2.29238252980055 0.973
2.29456679138206 0.95225
2.30730831727424 0.99225
2.32259814834485 1.0175
2.36628337997516 0.9975
2.3746563827043 0.9585
2.3746563827043 0.978
2.38703386499956 0.939
2.38739790859647 0.8695
2.38739790859647 0.88725
2.39103834456567 0.90225
2.39103834456567 0.91925
2.39249451895334 0.831
2.39249451895334 0.84875
2.39577091132562 0.80575
2.40596413203936 0.76725
2.40742030642703 0.7895
2.41761352714077 0.729
2.41761352714077 0.74675
2.42016183231921 0.7085
2.42999100943603 0.679
2.43253931461446 0.652
2.43763592497133 0.66075
2.46020662798033 0.615
2.46020662798033 0.63275
2.46857963070947 0.58975
2.47513241545402 0.5765
2.47840880782629 0.55275
2.48496159257083 0.5275
2.49843120565685 0.50825
2.50862442637059 0.47825
2.520273821472 0.45225
2.53010299858882 0.427
2.55267370159782 0.39775
2.57342418662221 0.36925
2.58543762532055 0.34475
2.5978151076158 0.33
2.61456111307409 0.308
2.63094307493546 0.2885
2.64441268802147 0.255
2.66297891146435 0.231275
2.68300130929491 0.21155
2.6997473147532 0.191325
2.72377419214987 0.1712
2.76454707500482 0.148775
2.78966608319225 0.13095
2.82971087885337 0.109925
2.85992649739767 0.092175
2.89487468270192 0.0744
2.92436221405238 0.0577
2.98515749473789 0.0411
3.04522468822957 0.02705
3.09509866100751 0.01632
3.1668152496006 0.0147175
3.22178583273541 0.0188575
3.28185302622708 0.027375
3.34592469928487 0.038925
3.40417167479195 0.052
3.46423886828363 0.0703
3.52467010537223 0.08725
3.57454407815017 0.1058
3.63461127164184 0.120075
3.69504250873044 0.131275
3.75328948423752 0.135225
3.8115364597446 0.1298
3.87342387122087 0.114275
3.90618779494361 0.106
3.96443477045069 0.097975
4.02268174595777 0.082175
4.07364784952646 0.06485
4.13553526100274 0.072275
4.19742267247901 0.079775
4.25566964798609 0.093975
4.31755705946236 0.10555
4.36488272706187 0.114925
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/wg4n.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.546440906349105, xmax=4.54289949988999,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.232575, ymax=1.072575,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0.728098115146418 -0.0155774999999998
0.73539354882868 -0.01556
0.742656218587219 -0.01554
0.74995529270545 -0.0155175
0.757228883771896 -0.0154949999999999
0.764491553530436 -0.0154724999999999
0.77177606590479 -0.0154475000000001
0.779053297407206 -0.0154250000000001
0.786348731089468 -0.0154
0.793625962591884 -0.01538
0.800921396274146 -0.0153575
0.808198627776561 -0.0153375
0.815457657099131 -0.0153175000000001
0.822742169473486 -0.0152974999999998
0.830033962719778 -0.0152799999999999
0.83732939640204 -0.01526
0.844595706596549 -0.0152450000000002
0.85189114027881 -0.01523
0.85915016960138 -0.0152175
0.866452884155581 -0.0152049999999999
0.873719194350089 -0.0151975
0.881010987596382 -0.0151899999999998
0.888284578662828 -0.015185
0.895576371909121 -0.0151799999999998
0.902846322539599 -0.0151775000000001
0.910108992298138 -0.0151775000000001
0.917393504672492 -0.0151775000000001
0.924696219226692 -0.0151775000000001
0.931969810293139 -0.0151799999999998
0.939257963103462 -0.0151824999999999
0.946513351990063 -0.015185
0.953808785672325 -0.0151875
0.96108965761071 -0.0151899999999998
0.968359608241188 -0.0151949999999999
0.975658682359419 -0.0152000000000001
0.982921352117958 -0.0152049999999999
0.990205864492312 -0.0152150000000002
0.997486736430697 -0.0152250000000002
1.00477488924102 -0.01524
1.01205940161537 -0.0152574999999999
1.01933663311779 -0.0152799999999999
1.02662478592811 -0.015305
1.03389837699456 -0.0153375
1.04116832762504 -0.0153724999999998
1.04845648043536 -0.0154150000000001
1.05574099280972 -0.0154575000000001
1.06301458387616 -0.0155075
1.07031001755843 -0.0155574999999999
1.07759452993278 -0.0156124999999999
1.0848826827431 -0.0156675
1.09215991424552 -0.0157275000000002
1.0994407861839 -0.0157824999999999
1.10669981550647 -0.01584
1.11398432788083 -0.0158950000000001
1.12127976156309 -0.015945
1.1285460717576 -0.0159950000000002
1.13581602238808 -0.0160399999999999
1.14310053476243 -0.0160799999999998
1.1504068897526 -0.0161175
1.15767319994711 -0.01615
1.1649649931934 -0.0161774999999999
1.17223494382388 -0.0162000000000003
1.17950853489032 -0.0162224999999999
1.18679304726468 -0.0162399999999998
1.194081200075 -0.0162599999999998
1.20136935288533 -0.0162775
1.20865386525968 -0.0162975000000003
1.21591653501822 -0.01632
1.22321924957242 -0.0163450000000001
1.23048191933096 -0.016375
1.23777007214128 -0.0164100000000001
1.24506186538758 -0.01645
1.25233545645402 -0.0164950000000001
1.2596054070845 -0.016545
1.26690084076676 -0.0166025000000001
1.27417807226918 -0.0166625
1.28145894420756 -0.0167249999999999
1.28873617570998 -0.0167925
1.2960243285203 -0.0168599999999998
1.30329063871481 -0.01693
1.31056058934529 -0.0169975000000001
1.31784874215561 -0.0170649999999998
1.32513689496593 -0.0171299999999999
1.33241776690432 -0.0171900000000001
1.33970956015061 -0.0172474999999999
1.34696130860124 -0.0173000000000002
1.3542458209756 -0.0173475
1.36153761422189 -0.01739
1.36883304790415 -0.0174274999999998
1.37609935809866 -0.0174574999999997
1.38339843221689 -0.0174825000000002
1.39065746153946 -0.0175025000000002
1.39794925478575 -0.01752
1.40522648628817 -0.01753
1.41248915604671 -0.0175374999999999
1.41980279190882 -0.0175425000000001
1.4270836638472 -0.0175449999999998
1.43434269316977 -0.0175449999999998
1.44161264380025 -0.0175425000000001
1.4488971561746 -0.01754
1.45620715160074 -0.0175374999999999
1.46348802353913 -0.0175325000000001
1.47073613155379 -0.01753
1.47803520567202 -0.0175274999999999
1.48530879673847 -0.0175225000000001
1.49260058998476 -0.01752
1.49987054061524 -0.0175174999999999
1.50714777211765 -0.0175149999999999
1.51444320579992 -0.0175149999999999
1.52173135861024 -0.0175149999999999
1.52899766880475 -0.0175174999999999
1.53628582161507 -0.01752
1.54357033398943 -0.0175225000000001
1.550829363312 -0.0175249999999998
1.55812115655829 -0.01753
1.56540566893264 -0.0175349999999998
1.57267925999909 -0.01754
1.57997105324538 -0.0175474999999999
1.58724100387586 -0.0175525
1.59454007799409 -0.0175599999999999
1.60179546688069 -0.0175650000000001
1.60908726012698 -0.0175725
1.61637541293731 -0.0175775000000002
1.62363444225988 -0.0175825
1.63093715681408 -0.0175875000000001
1.63819982657262 -0.0175900000000002
1.64548433894697 -0.017595
1.65278705350117 -0.0175975000000001
1.66006428500359 -0.0176024999999999
1.66734515694197 -0.0176075000000001
1.67460054582857 -0.0176100000000002
1.6818886986389 -0.017615
1.68918049188519 -0.0176175000000001
1.69646864469551 -0.0176224999999999
1.70374223576196 -0.0176275
1.71103038857228 -0.0176324999999998
1.71830033920276 -0.0176399999999997
1.72557757070518 -0.0176449999999999
1.73284752133565 -0.0176524999999998
1.74014295501792 -0.0176600000000001
1.74743474826421 -0.0176650000000002
1.75471197976662 -0.0176725000000001
1.76200013257695 -0.01768
1.76926280233549 -0.0176850000000002
1.77655823601775 -0.0176925000000001
1.78383910795613 -0.0176950000000001
1.79111633945855 -0.0177
1.79839357096097 -0.0177025
1.80566352159144 -0.0177025
1.81293711265789 -0.0177025
1.82023618677612 -0.0177
1.82750249697063 -0.0176950000000001
1.83478700934498 -0.01769
1.8420642408474 -0.0176825000000001
1.84937059583757 -0.0176750000000002
1.85664782733999 -0.0176650000000002
1.86391049709852 -0.0176549999999999
1.87120593078079 -0.0176449999999999
1.87848680271917 -0.0176324999999998
1.88575675334965 -0.0176200000000001
1.89304490615997 -0.0176100000000002
1.90032213766239 -0.0175975000000001
1.90761757134465 -0.0175850000000001
1.91486931979528 -0.0175750000000001
1.92215383216964 -0.0175650000000001
1.92943834454399 -0.0175549999999998
1.93672649735431 -0.0175449999999998
1.94401829060061 -0.0175349999999998
1.95130280297496 -0.0175274999999999
1.95857275360544 -0.01752
1.96585362554382 -0.0175125000000001
1.97314177835415 -0.0175075
1.98040808854866 -0.0175000000000001
1.98769260092301 -0.0174949999999999
1.99497711329736 -0.0174900000000001
2.00226890654366 -0.0174849999999999
2.0095315763022 -0.0174800000000001
2.01682336954849 -0.0174750000000003
2.024089679743 -0.0174700000000001
2.03138147298929 -0.017465
2.03866962579961 -0.0174599999999998
2.04595777860994 -0.0174574999999997
2.05323136967638 -0.0174524999999999
2.06049039899895 -0.0174474999999997
2.06778947311718 -0.017445
2.07507034505557 -0.0174424999999999
2.08233301481411 -0.0174399999999999
2.08961024631652 -0.0174374999999998
2.09689475869088 -0.0174374999999998
2.10417199019329 -0.0174374999999998
2.11148198561943 -0.0174399999999999
2.11874465537797 -0.0174424999999999
2.12602188688039 -0.017445
2.1332991183828 -0.0174499999999998
2.14058363075716 -0.017455
2.14787542400345 -0.0174624999999999
2.15515265550587 -0.0174675000000001
2.16242988700828 -0.0174750000000003
2.16970347807473 -0.0174825000000002
2.17700619262893 -0.0174925000000002
2.18427614325941 -0.0175000000000001
2.19156429606973 -0.0175075
2.19883788713618 -0.0175174999999999
2.20611875907456 -0.0175249999999998
2.21340691188489 -0.0175325000000001
2.22067686251536 -0.01754
2.22795773445375 -0.0175474999999999
2.23523860639213 -0.0175525
2.24251583789455 -0.0175574999999998
2.24980763114084 -0.0175625
2.25709942438713 -0.0175675000000002
2.26437301545358 -0.0175699999999999
2.27163568521212 -0.0175725
2.27893475933035 -0.0175725
2.28622291214068 -0.0175750000000001
2.29348922233518 -0.0175725
2.30075917296566 -0.0175699999999999
2.30803640446808 -0.0175675000000002
2.31533547858631 -0.0175625
2.32261999096066 -0.0175574999999998
2.32989722246308 -0.0175474999999999
2.33717081352953 -0.0175374999999999
2.34444076416 -0.0175225000000001
2.35174711915017 -0.0175075
2.35900978890871 -0.0174875
2.36630522259097 -0.017465
2.37357153278548 -0.0174374999999998
2.38085240472387 -0.0174075000000002
2.38813327666225 -0.0173725000000001
2.39543599121645 -0.0173349999999999
2.4027095822829 -0.0172900000000002
2.40997953291338 -0.0172425
2.41725312397982 -0.0171875
2.42455583853402 -0.0171275000000001
2.43183307003644 -0.0170574999999999
2.43910666110289 -0.0169825000000003
2.44639481391321 -0.0168950000000002
2.45367568585159 -0.0167999999999999
2.46096019822595 -0.0166900000000002
2.46822650842046 -0.0165649999999999
2.47549645905093 -0.0164200000000001
2.4828028140411 -0.0162499999999998
2.49006184336367 -0.0160499999999999
2.49734635573803 -0.0158050000000003
2.50463086811238 -0.0155050000000003
2.51191174005077 -0.0151275000000002
2.51918533111721 -0.01464
2.52646984349157 -0.0139900000000001
2.5337689176098 -0.01309
2.54105342998415 -0.0117999999999999
2.54833066148657 -0.00989000000000004
2.55560061211705 -0.00688749999999985
2.56286692231156 -0.00200250000000004
2.57017327730173 0.00630500000000005
2.57744686836817 0.0207174999999999
2.58473138074253 0.0462524999999999
2.59201589311688 0.979975
2.59928220331139 0.9975
2.60657763699365 0.9975
2.61383666631622 0.9975
2.62113938087042 0.9975
2.62841661237284 0.979875
2.63569020343928 0.94845
2.64298563712155 0.91445
2.65024830688008 0.8811
2.65754738099832 0.8578
2.66480276988492 0.8347
2.67209092269524 0.801975
2.67936815419766 0.782325
2.68664538570007 0.76155
2.6939335385104 0.741325
2.70120348914087 0.72405
2.70848800151523 0.7049
2.71576887345361 0.690325
2.72305338582797 0.6787
2.73033789820232 0.6673
2.73761877014071 0.6551
2.74490328251506 0.643775
2.75218051401748 0.634775
2.75945774551989 0.6249375
2.76673497702231 0.61553
2.77401584896069 0.6067925
2.78130036133505 0.598125
2.7885848737094 0.589875
2.79585846477585 0.5822075
2.80314661758617 0.57432
2.81042384908859 0.5665075
2.81771200189891 0.5598575
2.82497831209342 0.553845
2.83227010533971 0.546995
2.839561898586 0.5405725
2.84683913008842 0.5340725
2.85412000202681 0.52724
2.86138631222131 0.52081
2.8686671841597 0.51432
2.87595533697002 0.50776
2.88323984934438 0.502745
2.89052072128276 0.49732
2.89779431234921 0.49193
2.90507154385162 0.48687
2.91237425840582 0.481825
2.91964056860033 0.47631
2.92692508097469 0.4714975
2.93421323378501 0.4661725
2.94147954397952 0.4610725
2.94876769678984 0.4561725
2.95605949003614 0.4509575
2.96331487892274 0.44637
2.97060667216903 0.44116
2.97787662279951 0.4360825
2.98516477560983 0.4315825
2.99244928798418 0.42691
2.99973744079451 0.422585
3.00700375098902 0.41802
3.01430282510725 0.4133725
3.02157277573772 0.4090475
3.02886092854805 0.4052075
3.03613087917853 0.4014025
3.04340811068094 0.3973
3.0506926230553 0.39313
3.05798441630159 0.3895825
3.06525436693207 0.38609
3.07253523887045 0.38239
3.07981247037287 0.37852
3.08710062318319 0.3745825
3.09438149512158 0.3711675
3.10165872662399 0.367945
3.10893959856238 0.364935
3.11621683006479 0.36191
3.12350862331109 0.35918
3.13079313568544 0.3567625
3.13805580544398 0.3543775
3.14535851999818 0.35183
3.15261754932075 0.3493125
3.15991662343898 0.3467875
3.16719749537736 0.344325
3.17447836731575 0.341995
3.18175923925414 0.3396075
3.18904739206446 0.337135
3.19632826400284 0.3347525
3.20359821463332 0.332455
3.21088636744364 0.330135
3.21816723938203 0.32773
3.22544447088445 0.3252925
3.23272534282283 0.3228725
3.23999165301734 0.3204925
3.24728344626363 0.3181575
3.25456431820202 0.3158875
3.26183062839653 0.31366
3.26914062382266 0.3114375
3.27641057445314 0.3092425
3.28368416551959 0.3070625
3.29095411615007 0.304925
3.29823862852442 0.3028375
3.30551950046281 0.300805
3.31280401283716 0.2988275
3.32008852521151 0.2969025
3.32735847584199 0.295035
3.33464298821635 0.293215
3.34192021971876 0.291435
3.34920473209312 0.289695
3.35649288490344 0.2879975
3.36376283553392 0.2863275
3.37104734790827 0.2846775
3.37833186028263 0.2830425
3.38560545134907 0.2814225
3.39288996372343 0.27981
3.40017083566181 0.278225
3.40744806716423 0.2766425
3.41474350084649 0.2750625
3.42201709191294 0.2734925
3.42929432341535 0.2719125
3.43657883578971 0.2703125
3.44386334816406 0.2686825
3.45113693923051 0.267005
3.45842145160486 0.265275
3.46570960441518 0.2634925
3.47298319548163 0.26163
3.48027134829196 0.2596625
3.48754129892243 0.2575775
3.49482945173276 0.25536
3.50210668323517 0.253035
3.50938755517356 0.2506
3.51667570798388 0.2480325
3.52394201817839 0.2453775
3.53123745186065 0.242675
3.53850376205516 0.23999
3.54579555530145 0.237325
3.55308370811178 0.2346825
3.56035365874225 0.2320025
3.5676272498087 0.2292275
3.57491904305499 0.2264225
3.58219263412144 0.223655
3.58948442736773 0.2209775
3.59675437799821 0.21845
3.60403889037256 0.21606
3.61132340274692 0.213805
3.6185933533774 0.21164
3.62587786575175 0.2094675
3.6331623781261 0.2072825
3.64043596919255 0.20514
3.64771684113094 0.20313
3.65499771306932 0.2013325
3.66227858500771 0.199715
3.66955945694609 0.19825
3.67684032888448 0.1969025
3.68412120082286 0.1956025
3.69140207276125 0.1944025
3.69868294469963 0.193235
3.70596381663802 0.191995
3.7132446885764 0.190785
3.72052556051479 0.189595
3.72780643245317 0.1883675
3.73508730439156 0.1871675
3.74236817632994 0.1861475
3.74964904826833 0.1852825
3.75692992020671 0.1843975
3.7642107921451 0.183345
3.77149166408348 0.18213
3.77877253602187 0.180855
3.78605340796025 0.1796075
3.79333427989864 0.1784625
3.80061515183702 0.1771775
3.80789602377541 0.17583
3.81517689571379 0.1744125
3.82245776765218 0.1728675
3.82973863959056 0.171415
3.83701951152895 0.1699275
3.84430038346733 0.168365
3.85158125540572 0.1668775
3.8588621273441 0.16541
3.86614299928249 0.16381
3.87342387122087 0.162045
3.88070474315926 0.1602975
3.88798561509764 0.158485
3.89526648703603 0.1568
3.90254735897441 0.1552075
3.9098282309128 0.153435
3.91710910285118 0.151605
3.92438997478957 0.1497475
3.93167084672795 0.1478375
3.93895171866634 0.1460375
3.94623259060472 0.14399
3.95351346254311 0.14191
3.9607943344815 0.139915
3.96807520641988 0.13795
3.97535607835827 0.135945
3.98263695029665 0.1338225
3.98991782223504 0.1316375
3.99719869417342 0.12931
4.00447956611181 0.127145
4.01176043805019 0.1249875
4.01904130998858 0.12263
4.02632218192696 0.12014
4.03360305386535 0.117575
4.04088392580373 0.114945
4.04816479774212 0.1122475
4.0554456696805 0.109635
4.06272654161889 0.10734
4.07000741355727 0.104915
4.07728828549566 0.1021825
4.08456915743404 0.09956
4.09185002937243 0.0971
4.09913090131081 0.0946949999999998
4.1064117732492 0.092305
4.11369264518758 0.0900475
4.12097351712597 0.0878499999999999
4.12825438906435 0.0859075000000001
4.13553526100274 0.0838699999999999
4.14281613294112 0.0814174999999999
4.15009700487951 0.0790099999999999
4.15737787681789 0.07681
4.16465874875628 0.0742725
4.17193962069466 0.0716125000000002
4.17922049263305 0.0689824999999999
4.18650136457143 0.0664750000000001
4.19378223650982 0.0640825
4.2010631084482 0.0615525000000002
4.20834398038659 0.0592775
4.21562485232497 0.0571024999999999
4.22290572426336 0.05444
4.23018659620174 0.05168
4.23746746814013 0.0490324999999999
4.24474834007851 0.0469149999999999
4.2520292120169 0.0449225000000002
4.25931008395528 0.042625
4.26659095589367 0.0400549999999999
4.27387182783205 0.0374124999999999
4.28115269977044 0.0349900000000002
4.28843357170882 0.0323799999999999
4.2957508480069 0.0296250000000001
4.3029953155856 0.026905
4.31027618752398 0.0243549999999999
4.31759346382206 0.0218525
4.32483793140075 0.0190275
4.33211880333914 0.0159200000000002
4.33939967527752 0.0136225
4.3467169515756 0.0114574999999999
4.35396141915429 0.00904500000000006
4.36124229109268 0.00703500000000012
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0.787790343733268 -0.00221825
0.897731510002883 -0.0004735
1.00803671986942 0.0007345
1.11797788613903 0.0007345
1.22791905240865 0.0007345
1.33786021867826 0.0007345
1.44780138494788 0.0007345
1.55810659481441 0.0007345
1.66804776108403 0.0007345
1.77798892735364 0.0007345
1.88793009362326 0.0007345
1.99787125989287 0.0007345
2.10817646975941 0.0007345
2.21811763602902 0.0007345
2.32805880229864 0.0007345
2.43799996856825 0.0026125
2.53993217570564 0.0171225
2.56796353266843 0.03765
2.58798593049898 0.072525
2.5919904100651 0.1227
2.60291171797267 0.162775
2.60291171797267 0.25175
2.60509597955419 0.2068
2.61310493868641 0.278
2.61310493868641 0.30925
2.61528920026793 0.354
2.61820154904328 0.40275
2.6185655926402 0.82175
2.62184198501248 0.85625
2.62293411580323 0.437
2.62293411580323 0.4695
2.62293411580323 0.502
2.62293411580323 0.5345
2.62293411580323 0.567
2.62293411580323 0.5995
2.62293411580323 0.632
2.62293411580323 0.6645
2.62293411580323 0.697
2.62293411580323 0.72925
2.62293411580323 0.76175
2.62329815940015 0.93525
2.62402624659399 0.89725
2.62693859536934 0.79125
2.63057903133854 0.967
2.64805312399066 1.01325
2.67062382699966 0.95175
2.67062382699966 0.98125
2.68882600684562 0.909
2.69756305317168 0.86375
2.71794949459916 0.832
2.72304610495603 0.7965
2.72996293329749 0.75275
2.74015615401123 0.71625
2.75799429026028 0.681
2.77656051370316 0.64375
2.80131547829367 0.6065
2.83662770719484 0.56275
2.86829950012681 0.5235
2.89960724946187 0.487
2.94147226310758 0.448
2.98224514596254 0.413
3.0383078598881 0.37775
3.09327844302291 0.34075
3.15298159291767 0.3045
3.21304878640935 0.27325
3.27821259025789 0.240975
3.35320557122326 0.208175
3.43329516254549 0.175325
3.51811732062768 0.1438
3.61313269942361 0.11015
3.70960425260721 0.077175
3.80425558780622 0.0462
3.9098282309128 0.0165725
4.00447956611181 -0.0125525
4.07728828549566 -0.04715
4.1537374408487 -0.079925
4.23382703217094 -0.1124
4.32847836736994 -0.14785
};
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
0.787790343733268 0.021845
0.897731510002883 0.02359
1.00803671986942 0.0247975
1.11797788613903 0.0247975
1.22791905240865 0.0247975
1.33786021867826 0.0247975
1.44780138494788 0.0247975
1.55810659481441 0.0247975
1.66804776108403 0.0247975
1.77798892735364 0.0247975
1.88793009362326 0.0247975
1.99787125989287 0.0247975
2.10817646975941 0.0247975
2.21811763602902 0.0247975
2.32805880229864 0.0247975
2.43799996856825 0.026675
2.56541522748999 0.048475
2.5694197070561 0.098625
2.58034101496368 0.1387
2.58034101496368 0.227675
2.5825252765452 0.18275
2.59053423567742 0.254
2.59053423567742 0.28525
2.59271849725893 0.33
2.59563084603429 0.37875
2.60036341279424 0.413
2.60036341279424 0.4455
2.60036341279424 0.478
2.60036341279424 0.5105
2.60036341279424 0.543
2.60036341279424 0.5755
2.60036341279424 0.60775
2.60036341279424 0.64025
2.60436789236035 0.77775
2.60509597955419 0.74575
2.60509597955419 0.81375
2.60764428473262 0.967
2.60837237192646 0.847
2.60946450271722 0.67825
2.60946450271722 0.71325
2.60982854631414 0.92725
2.61055663350798 0.8865
2.64805312399066 1.01325
2.67062382699966 0.98125
2.68409344008567 0.94525
2.70229561993163 0.901
2.70666414309466 0.861
2.71794949459916 0.832
2.73214719487901 0.794
2.74816511314346 0.75275
2.76709538018326 0.71225
2.78529756002922 0.677
2.80349973987518 0.63975
2.82861874806261 0.6025
2.86393097696378 0.5585
2.89523872629884 0.5195
2.94038013231682 0.483
2.97751257920259 0.448
3.02775059557744 0.413
3.08344926590609 0.37775
3.1384198490409 0.34075
3.19848704253257 0.3045
3.25855423602425 0.27325
3.32335399627588 0.240975
3.39834697724125 0.208175
3.47843656856348 0.175325
3.59966308633759 0.145125
3.65863814903851 0.11015
3.70960425260721 0.077175
3.80425558780622 0.0462
3.9098282309128 0.0165725
3.97535607835827 -0.0125525
4.04816479774212 -0.04715
4.1537374408487 -0.079925
4.23382703217094 -0.1164
4.27387182783205 -0.14705
4.3503209831851 -0.17325
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/wg5n.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.546440906349105, xmax=4.54289949988999,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.0380125, ymax=0.7982625,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0.728098115146418 0
0.73539354882868 0
0.742656218587219 0
0.74995529270545 0
0.757228883771896 0
0.764491553530436 0
0.77177606590479 0
0.779053297407206 0
0.786348731089468 0
0.793625962591884 0
0.800921396274146 0
0.808198627776561 0
0.815457657099131 0
0.822742169473486 0
0.830033962719778 0
0.83732939640204 0
0.844595706596549 0
0.85189114027881 0
0.85915016960138 0
0.866452884155581 0
0.873719194350089 0
0.881010987596382 0
0.888284578662828 0
0.895576371909121 0
0.902846322539599 0
0.910108992298138 0
0.917393504672492 0
0.924696219226692 0
0.931969810293139 0
0.939257963103462 0
0.946513351990063 0
0.953808785672325 0
0.96108965761071 0
0.968359608241188 0
0.975658682359419 0
0.982921352117958 0
0.990205864492312 0
0.997486736430697 0
1.00477488924102 0
1.01205940161537 0
1.01933663311779 0
1.02662478592811 0
1.03389837699456 0
1.04116832762504 0
1.04845648043536 0
1.05574099280972 0
1.06301458387616 0
1.07031001755843 0
1.07759452993278 0
1.0848826827431 0
1.09215991424552 0
1.0994407861839 0
1.10669981550647 0
1.11398432788083 0
1.12127976156309 0
1.1285460717576 0
1.13581602238808 0
1.14310053476243 0
1.1504068897526 0
1.15767319994711 0
1.1649649931934 0
1.17223494382388 0
1.17950853489032 0
1.18679304726468 0
1.194081200075 0
1.20136935288533 0
1.20865386525968 0
1.21591653501822 0
1.22321924957242 0
1.23048191933096 0
1.23777007214128 0
1.24506186538758 0
1.25233545645402 0
1.2596054070845 0
1.26690084076676 0
1.27417807226918 0
1.28145894420756 0
1.28873617570998 0
1.2960243285203 0
1.30329063871481 0
1.31056058934529 0
1.31784874215561 0
1.32513689496593 0
1.33241776690432 0
1.33970956015061 0
1.34696130860124 0
1.3542458209756 0
1.36153761422189 0
1.36883304790415 0
1.37609935809866 0
1.38339843221689 0
1.39065746153946 0
1.39794925478575 0
1.40522648628817 0
1.41248915604671 0
1.41980279190882 0
1.4270836638472 0
1.43434269316977 0
1.44161264380025 0
1.4488971561746 0
1.45620715160074 0
1.46348802353913 0
1.47073613155379 0
1.47803520567202 0
1.48530879673847 0
1.49260058998476 0
1.49987054061524 0
1.50714777211765 0
1.51444320579992 0
1.52173135861024 0
1.52899766880475 0
1.53628582161507 0
1.54357033398943 0
1.550829363312 0
1.55812115655829 0
1.56540566893264 0
1.57267925999909 0
1.57997105324538 0
1.58724100387586 0
1.59454007799409 0
1.60179546688069 0
1.60908726012698 0
1.61637541293731 0
1.62363444225988 0
1.63093715681408 0
1.63819982657262 0
1.64548433894697 0
1.65278705350117 0
1.66006428500359 0
1.66734515694197 0
1.67460054582857 0
1.6818886986389 0
1.68918049188519 0
1.69646864469551 0
1.70374223576196 0
1.71103038857228 0
1.71830033920276 0
1.72557757070518 0
1.73284752133565 0
1.74014295501792 0
1.74743474826421 0
1.75471197976662 0
1.76200013257695 0
1.76926280233549 0
1.77655823601775 0
1.78383910795613 0
1.79111633945855 0
1.79839357096097 0
1.80566352159144 0
1.81293711265789 0
1.82023618677612 0
1.82750249697063 0
1.83478700934498 0
1.8420642408474 0
1.84937059583757 0
1.85664782733999 0
1.86391049709852 0
1.87120593078079 0
1.87848680271917 0
1.88575675334965 0
1.89304490615997 0
1.90032213766239 0
1.90761757134465 0
1.91486931979528 0
1.92215383216964 0
1.92943834454399 0
1.93672649735431 0
1.94401829060061 0
1.95130280297496 0
1.95857275360544 0
1.96585362554382 0
1.97314177835415 0
1.98040808854866 0
1.98769260092301 0
1.99497711329736 0
2.00226890654366 0
2.0095315763022 0
2.01682336954849 0
2.024089679743 0
2.03138147298929 0
2.03866962579961 0
2.04595777860994 0
2.05323136967638 0
2.06049039899895 0
2.06778947311718 0
2.07507034505557 0
2.08233301481411 0
2.08961024631652 0
2.09689475869088 0
2.10417199019329 0
2.11148198561943 0
2.11874465537797 0
2.12602188688039 0
2.1332991183828 0
2.14058363075716 0
2.14787542400345 0
2.15515265550587 0
2.16242988700828 0
2.16970347807473 0
2.17700619262893 0
2.18427614325941 0
2.19156429606973 0
2.19883788713618 0
2.20611875907456 0
2.21340691188489 0
2.22067686251536 0
2.22795773445375 0
2.23523860639213 0
2.24251583789455 0
2.24980763114084 0
2.25709942438713 0
2.26437301545358 0
2.27163568521212 0
2.27893475933035 0
2.28622291214068 0
2.29348922233518 0
2.30075917296566 0
2.30803640446808 0
2.31533547858631 0
2.32261999096066 0
2.32989722246308 0
2.33717081352953 0
2.34444076416 0
2.35174711915017 0
2.35900978890871 0
2.36630522259097 0
2.37357153278548 0
2.38085240472387 0
2.38813327666225 0
2.39543599121645 0
2.4027095822829 0
2.40997953291338 0
2.41725312397982 0
2.42455583853402 0
2.43183307003644 0
2.43910666110289 0
2.44639481391321 0
2.45367568585159 0
2.46096019822595 0
2.46822650842046 0
2.47549645905093 0
2.4828028140411 0
2.49006184336367 0
2.49734635573803 0
2.50463086811238 0
2.51191174005077 0
2.51918533111721 0
2.52646984349157 0
2.5337689176098 0
2.54105342998415 0
2.54833066148657 0
2.55560061211705 0
2.56286692231156 0
2.57017327730173 0
2.57744686836817 0
2.58473138074253 0
2.59201589311688 0
2.59928220331139 0
2.60657763699365 0
2.61383666631622 0
2.62113938087042 0
2.62841661237284 0
2.63569020343928 0
2.64298563712155 0
2.65024830688008 0
2.65754738099832 0
2.66480276988492 0
2.67209092269524 0.180295
2.67936815419766 0.2715725
2.68664538570007 0.34559
2.6939335385104 0.41021
2.70120348914087 0.463615
2.70848800151523 0.48769
2.71576887345361 0.5241425
2.72305338582797 0.5601375
2.73033789820232 0.593965
2.73761877014071 0.6160825
2.74490328251506 0.62535
2.75218051401748 0.6305
2.75945774551989 0.6359
2.76673497702231 0.635075
2.77401584896069 0.63765
2.78130036133505 0.6391
2.7885848737094 0.641075
2.79585846477585 0.6393
2.80314661758617 0.638825
2.81042384908859 0.63845
2.81771200189891 0.63855
2.82497831209342 0.637575
2.83227010533971 0.637075
2.839561898586 0.6353
2.84683913008842 0.634375
2.85412000202681 0.632225
2.86138631222131 0.630825
2.8686671841597 0.6283
2.87595533697002 0.626525
2.88323984934438 0.6248775
2.89052072128276 0.6226825
2.89779431234921 0.6197275
2.90507154385162 0.6163225
2.91237425840582 0.6144
2.91964056860033 0.61126
2.92692508097469 0.6093375
2.93421323378501 0.606495
2.94147954397952 0.6037425
2.94876769678984 0.6011325
2.95605949003614 0.5980025
2.96331487892274 0.5952125
2.97060667216903 0.5935875
2.97787662279951 0.5898925
2.98516477560983 0.587405
2.99244928798418 0.5843125
2.99973744079451 0.580235
3.00700375098902 0.5769375
3.01430282510725 0.57422
3.02157277573772 0.5717475
3.02886092854805 0.56826
3.03613087917853 0.56459
3.04340811068094 0.5611925
3.0506926230553 0.5575925
3.05798441630159 0.5542525
3.06525436693207 0.55044
3.07253523887045 0.5464525
3.07981247037287 0.542935
3.08710062318319 0.539785
3.09438149512158 0.53499
3.10165872662399 0.53106
3.10893959856238 0.527085
3.11621683006479 0.5226225
3.12350862331109 0.5189075
3.13079313568544 0.5170775
3.13805580544398 0.51296
3.14535851999818 0.508245
3.15261754932075 0.504375
3.15991662343898 0.5020925
3.16719749537736 0.4986225
3.17447836731575 0.495095
3.18175923925414 0.492025
3.18904739206446 0.4880625
3.19632826400284 0.48546
3.20359821463332 0.483
3.21088636744364 0.48022
3.21816723938203 0.476655
3.22544447088445 0.47291
3.23272534282283 0.47002
3.23999165301734 0.4672875
3.24728344626363 0.4635375
3.25456431820202 0.45953
3.26183062839653 0.4563075
3.26914062382266 0.45313
3.27641057445314 0.4503075
3.28368416551959 0.4479425
3.29095411615007 0.4451575
3.29823862852442 0.4412
3.30551950046281 0.4372025
3.31280401283716 0.43417
3.32008852521151 0.4312
3.32735847584199 0.4279575
3.33464298821635 0.4244725
3.34192021971876 0.42148
3.34920473209312 0.41908
3.35649288490344 0.4167775
3.36376283553392 0.41412
3.37104734790827 0.4112
3.37833186028263 0.408595
3.38560545134907 0.4063525
3.39288996372343 0.403925
3.40017083566181 0.4014075
3.40744806716423 0.3991625
3.41474350084649 0.3969075
3.42201709191294 0.3941775
3.42929432341535 0.3911925
3.43657883578971 0.3885125
3.44386334816406 0.38609
3.45113693923051 0.3835825
3.45842145160486 0.38101
3.46570960441518 0.3785925
3.47298319548163 0.37632
3.48027134829196 0.37403
3.48754129892243 0.3718325
3.49482945173276 0.3699525
3.50210668323517 0.3683025
3.50938755517356 0.36655
3.51667570798388 0.36472
3.52394201817839 0.36305
3.53123745186065 0.3613975
3.53850376205516 0.3595475
3.54579555530145 0.3576
3.55308370811178 0.35572
3.56035365874225 0.3538075
3.5676272498087 0.351705
3.57491904305499 0.3495425
3.58219263412144 0.3474875
3.58948442736773 0.3453575
3.59675437799821 0.3429675
3.60403889037256 0.34049
3.61132340274692 0.33811
3.6185933533774 0.3357025
3.62587786575175 0.33317
3.6331623781261 0.330665
3.64043596919255 0.328245
3.64771684113094 0.32565
3.65499771306932 0.322675
3.66227858500771 0.31956
3.66955945694609 0.3165325
3.67684032888448 0.3133425
3.68412120082286 0.30991
3.69140207276125 0.3066375
3.69868294469963 0.303695
3.70596381663802 0.30069
3.7132446885764 0.297485
3.72052556051479 0.2943275
3.72780643245317 0.29107
3.73508730439156 0.2874575
3.74236817632994 0.2836875
3.74964904826833 0.280115
3.75692992020671 0.276865
3.7642107921451 0.2736675
3.77149166408348 0.2703625
3.77877253602187 0.26714
3.78605340796025 0.264215
3.79333427989864 0.2614275
3.80061515183702 0.25855
3.80789602377541 0.2556025
3.81517689571379 0.25292
3.82245776765218 0.2508075
3.82973863959056 0.2491
3.83701951152895 0.247365
3.84430038346733 0.2451225
3.85158125540572 0.242375
3.8588621273441 0.2395375
3.86614299928249 0.2367575
3.87342387122087 0.23405
3.88070474315926 0.23171
3.88798561509764 0.22956
3.89526648703603 0.2271225
3.90254735897441 0.224475
3.9098282309128 0.22191
3.91710910285118 0.21925
3.92438997478957 0.2162125
3.93167084672795 0.213365
3.93895171866634 0.2109675
3.94623259060472 0.209105
3.95351346254311 0.2080725
3.9607943344815 0.2068025
3.96807520641988 0.2045175
3.97535607835827 0.2022325
3.98263695029665 0.200165
3.98991782223504 0.1982825
3.99719869417342 0.19637
4.00447956611181 0.1937075
4.01176043805019 0.190795
4.01904130998858 0.1891175
4.02632218192696 0.18807
4.03360305386535 0.1868975
4.04088392580373 0.1857125
4.04816479774212 0.185105
4.0554456696805 0.1843775
4.06272654161889 0.18294
4.07000741355727 0.1815625
4.07728828549566 0.1800125
4.08456915743404 0.17719
4.09185002937243 0.173425
4.09913090131081 0.1692175
4.1064117732492 0.1640675
4.11369264518758 0.157095
4.12097351712597 0.150395
4.12825438906435 0.1460575
4.13553526100274 0.144305
4.14281613294112 0.1436625
4.15009700487951 0.143075
4.15737787681789 0.14321
4.16465874875628 0.1428675
4.17193962069466 0.1422425
4.17922049263305 0.143005
4.18650136457143 0.14391
4.19378223650982 0.1431325
4.2010631084482 0.1423475
4.20834398038659 0.14255
4.21562485232497 0.1421925
4.22290572426336 0.1421775
4.23018659620174 0.1439175
4.23746746814013 0.1457575
4.24474834007851 0.1461875
4.2520292120169 0.1451475
4.25931008395528 0.1439525
4.26659095589367 0.1420775
4.27387182783205 0.14197
4.28115269977044 0.1452175
4.28843357170882 0.145535
4.2957508480069 0.1418675
4.3029953155856 0.1404825
4.31027618752398 0.1437675
4.31759346382206 0.14669
4.32483793140075 0.1457175
4.33211880333914 0.14311
4.33939967527752 0.1408325
4.3467169515756 0.1405475
4.35396141915429 0.1403425
4.36124229109268 0.1412225
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0.790702692508622 0.00361
0.920302213011877 0.00361
1.04990173351513 0.00361
1.17986529761531 0.00361
1.30946481811856 0.00361
1.43906433862182 0.00361
1.56902790272199 0.0028175
1.69862742322524 0.003135
1.8282269437285 0.001868
1.95782646423175 0.001868
2.08779002833193 0.001868
2.21738954883518 0.001868
2.34698906933844 0.0028175
2.47695263343861 0.00361
2.60655215394187 0.00361
2.70484392511006 0.012895
2.70666414309466 0.047125
2.71248884064537 0.079625
2.71248884064537 0.117925
2.71248884064537 0.15625
2.71248884064537 0.19455
2.71248884064537 0.23285
2.71248884064537 0.27125
2.72122588697143 0.3265
2.72850675890982 0.37725
2.73287528207285 0.41875
2.73615167444512 0.4755
2.73615167444512 0.58
2.74379658998043 0.707
2.74452467717426 0.52825
2.74488872077118 0.67
2.7565381158726 0.61725
2.76381898781098 0.76025
2.79403460635528 0.70625
2.81078061181357 0.6655
2.83517153280716 0.63525
2.88431741839126 0.58975
2.93091499879692 0.554
3.01318885170067 0.51025
3.08417735309993 0.47175
3.15480181090226 0.43625
3.23161500985223 0.399
3.31971356030669 0.361
3.4201895930564 0.32
3.53195097731061 0.2795
3.65499771306932 0.247825
3.7605703561759 0.216275
3.84430038346733 0.173975
3.93895171866634 0.1338
4.05180523371131 0.0957
4.17558005666386 0.059175
4.3029953155856 0.02925
};
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
0.790702692508622 0.0133975
0.920302213011877 0.0133975
1.04990173351513 0.0133975
1.17986529761531 0.0133975
1.30946481811856 0.0133975
1.43906433862182 0.0133975
1.56902790272199 0.012605
1.69862742322524 0.0129225
1.8282269437285 0.011655
1.95782646423175 0.011655
2.08779002833193 0.011655
2.21738954883518 0.011655
2.34698906933844 0.012605
2.47695263343861 0.0133975
2.60655215394187 0.0133975
2.69028218123329 0.047125
2.69355857360557 0.014525
2.696106878784 0.079625
2.696106878784 0.117925
2.696106878784 0.15625
2.696106878784 0.19455
2.696106878784 0.23285
2.696106878784 0.27125
2.70447988151315 0.3265
2.71176075345153 0.37725
2.71212479704845 0.61725
2.71612927661456 0.41875
2.71722140740532 0.66675
2.71976971258375 0.4755
2.71976971258375 0.58
2.72195397416527 0.7005
2.7281427153129 0.52825
2.76381898781098 0.74875
2.81078061181357 0.69975
2.8661152385453 0.6655
2.89014211594197 0.63525
2.93965204512298 0.58975
2.98588558193173 0.554
3.0685234784324 0.51025
3.11730532041958 0.483
3.18792977822192 0.44775
3.26474297717188 0.4105
3.35320557122326 0.3725
3.45331756037605 0.3315
3.51775327703076 0.31325
3.60403160950063 0.29075
3.68776163679205 0.25925
3.71688512454559 0.23165
3.75692992020671 0.20485
3.84430038346733 0.160925
3.93895171866634 0.124
4.05180523371131 0.08755
4.18650136457143 0.059175
4.27023139186286 0.042425
4.34304011124671 0.027625
};
\end{axis}

\end{tikzpicture}


==> Section3/images/validation/wg8n.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.546440906349105, xmax=4.54289949988999,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.0546504125, ymax=1.0950071625,
ytick style={color=black}
]
\addplot [ultra thick, red]
table {%
0.728098115146418 0
0.73539354882868 0
0.742656218587219 0
0.74995529270545 0
0.757228883771896 0
0.764491553530436 0
0.77177606590479 0
0.779053297407206 0
0.786348731089468 0
0.793625962591884 0
0.800921396274146 0
0.808198627776561 0
0.815457657099131 0
0.822742169473486 0
0.830033962719778 0
0.83732939640204 0
0.844595706596549 0
0.85189114027881 0
0.85915016960138 0
0.866452884155581 0
0.873719194350089 0
0.881010987596382 0
0.888284578662828 0
0.895576371909121 0
0.902846322539599 0
0.910108992298138 0
0.917393504672492 0
0.924696219226692 0
0.931969810293139 0
0.939257963103462 0
0.946513351990063 0
0.953808785672325 0
0.96108965761071 0
0.968359608241188 0
0.975658682359419 0
0.982921352117958 0
0.990205864492312 0
0.997486736430697 0
1.00477488924102 0
1.01205940161537 0
1.01933663311779 0
1.02662478592811 0
1.03389837699456 0
1.04116832762504 0
1.04845648043536 0
1.05574099280972 0
1.06301458387616 0
1.07031001755843 0
1.07759452993278 0
1.0848826827431 0
1.09215991424552 0
1.0994407861839 0
1.10669981550647 0
1.11398432788083 0
1.12127976156309 0
1.1285460717576 0
1.13581602238808 0
1.14310053476243 0
1.1504068897526 0
1.15767319994711 0
1.1649649931934 0
1.17223494382388 0
1.17950853489032 0
1.18679304726468 0
1.194081200075 0
1.20136935288533 0
1.20865386525968 0
1.21591653501822 0
1.22321924957242 0
1.23048191933096 0
1.23777007214128 0
1.24506186538758 0
1.25233545645402 0
1.2596054070845 0
1.26690084076676 0
1.27417807226918 0
1.28145894420756 0
1.28873617570998 0
1.2960243285203 0
1.30329063871481 0
1.31056058934529 0
1.31784874215561 0
1.32513689496593 0
1.33241776690432 0
1.33970956015061 0
1.34696130860124 0
1.3542458209756 0
1.36153761422189 0
1.36883304790415 0
1.37609935809866 0
1.38339843221689 0
1.39065746153946 0
1.39794925478575 0
1.40522648628817 0
1.41248915604671 0
1.41980279190882 0
1.4270836638472 0
1.43434269316977 0
1.44161264380025 0
1.4488971561746 0
1.45620715160074 0
1.46348802353913 0
1.47073613155379 0
1.47803520567202 0
1.48530879673847 0
1.49260058998476 0
1.49987054061524 0
1.50714777211765 0
1.51444320579992 0
1.52173135861024 0
1.52899766880475 0
1.53628582161507 0
1.54357033398943 0
1.550829363312 0
1.55812115655829 0
1.56540566893264 0
1.57267925999909 0
1.57997105324538 0
1.58724100387586 0
1.59454007799409 0
1.60179546688069 0
1.60908726012698 0
1.61637541293731 0
1.62363444225988 0
1.63093715681408 0
1.63819982657262 0
1.64548433894697 0
1.65278705350117 0
1.66006428500359 0
1.66734515694197 0
1.67460054582857 0
1.6818886986389 0
1.68918049188519 0
1.69646864469551 0
1.70374223576196 0
1.71103038857228 0
1.71830033920276 0
1.72557757070518 0
1.73284752133565 0
1.74014295501792 0
1.74743474826421 0
1.75471197976662 0
1.76200013257695 0
1.76926280233549 0
1.77655823601775 0
1.78383910795613 0
1.79111633945855 0
1.79839357096097 0
1.80566352159144 0
1.81293711265789 0
1.82023618677612 0
1.82750249697063 0
1.83478700934498 0
1.8420642408474 0
1.84937059583757 0
1.85664782733999 0
1.86391049709852 0
1.87120593078079 0
1.87848680271917 0
1.88575675334965 0
1.89304490615997 0
1.90032213766239 0
1.90761757134465 0
1.91486931979528 0
1.92215383216964 0
1.92943834454399 0
1.93672649735431 0
1.94401829060061 0
1.95130280297496 0
1.95857275360544 0
1.96585362554382 0
1.97314177835415 0
1.98040808854866 0
1.98769260092301 0
1.99497711329736 0
2.00226890654366 0
2.0095315763022 0
2.01682336954849 0
2.024089679743 0
2.03138147298929 0
2.03866962579961 0
2.04595777860994 0
2.05323136967638 0
2.06049039899895 0
2.06778947311718 0
2.07507034505557 0
2.08233301481411 0
2.08961024631652 0
2.09689475869088 0
2.10417199019329 0
2.11148198561943 0
2.11874465537797 0
2.12602188688039 0
2.1332991183828 0
2.14058363075716 0
2.14787542400345 0
2.15515265550587 0
2.16242988700828 0
2.16970347807473 0
2.17700619262893 0
2.18427614325941 0
2.19156429606973 0
2.19883788713618 0
2.20611875907456 0
2.21340691188489 0
2.22067686251536 0
2.22795773445375 0
2.23523860639213 0
2.24251583789455 0
2.24980763114084 0
2.25709942438713 0
2.26437301545358 0
2.27163568521212 0
2.27893475933035 0
2.28622291214068 0
2.29348922233518 0
2.30075917296566 0
2.30803640446808 0
2.31533547858631 0
2.32261999096066 0
2.32989722246308 0
2.33717081352953 0
2.34444076416 0
2.35174711915017 0
2.35900978890871 0
2.36630522259097 0
2.37357153278548 0
2.38085240472387 0
2.38813327666225 0
2.39543599121645 0
2.4027095822829 0
2.40997953291338 0
2.41725312397982 0
2.42455583853402 0
2.43183307003644 0
2.43910666110289 0
2.44639481391321 0
2.45367568585159 0
2.46096019822595 0
2.46822650842046 0
2.47549645905093 0
2.4828028140411 0
2.49006184336367 0
2.49734635573803 0
2.50463086811238 0
2.51191174005077 0
2.51918533111721 0
2.52646984349157 0
2.5337689176098 0
2.54105342998415 0
2.54833066148657 0
2.55560061211705 0
2.56286692231156 0
2.57017327730173 0
2.57744686836817 0
2.58473138074253 0
2.59201589311688 0
2.59928220331139 0
2.60657763699365 0
2.61383666631622 0
2.62113938087042 0
2.62841661237284 0
2.63569020343928 0
2.64298563712155 0
2.65024830688008 0
2.65754738099832 0
2.66480276988492 0
2.67209092269524 0
2.67936815419766 0
2.68664538570007 0
2.6939335385104 0
2.70120348914087 0
2.70848800151523 0
2.71576887345361 0
2.72305338582797 0
2.73033789820232 0
2.73761877014071 0
2.74490328251506 0
2.75218051401748 0
2.75945774551989 0
2.76673497702231 0
2.77401584896069 0
2.78130036133505 0.2898175
2.7885848737094 0.3426625
2.79585846477585 0.451195
2.80314661758617 0.5815675
2.81042384908859 0
2.81771200189891 0
2.82497831209342 0
2.83227010533971 0
2.839561898586 0
2.84683913008842 0
2.85412000202681 0
2.86138631222131 0
2.8686671841597 0
2.87595533697002 0
2.88323984934438 0
2.89052072128276 0
2.89779431234921 0
2.90507154385162 0
2.91237425840582 0
2.91964056860033 0
2.92692508097469 0
2.93421323378501 0
2.94147954397952 0
2.94876769678984 0
2.95605949003614 0
2.96331487892274 0.2719025
2.97060667216903 0
2.97787662279951 0.2528525
2.98516477560983 0
2.99244928798418 0
2.99973744079451 0
3.00700375098902 0
3.01430282510725 0.2704475
3.02157277573772 0.28353
3.02886092854805 0.308295
3.03613087917853 0.3216775
3.04340811068094 0.36234
3.0506926230553 0.331495
3.05798441630159 0.3655725
3.06525436693207 0.3685675
3.07253523887045 0.351545
3.07981247037287 0.370945
3.08710062318319 0.3869925
3.09438149512158 0.3993425
3.10165872662399 0.42841
3.10893959856238 0.409825
3.11621683006479 0.3916825
3.12350862331109 0.4046025
3.13079313568544 0.397485
3.13805580544398 0.3888825
3.14535851999818 0.3667175
3.15261754932075 0.30816
3.15991662343898 0.3042325
3.16719749537736 0.2950525
3.17447836731575 0.29299
3.18175923925414 0.2826225
3.18904739206446 0.27605
3.19632826400284 0.28056
3.20359821463332 0.288345
3.21088636744364 0.2926725
3.21816723938203 0.2880375
3.22544447088445 0.2903875
3.23272534282283 0.3087975
3.23999165301734 0.3294425
3.24728344626363 0.3188825
3.25456431820202 0.3267775
3.26183062839653 0.319785
3.26914062382266 0.3189875
3.27641057445314 0.33652
3.28368416551959 0.34216
3.29095411615007 0.341205
3.29823862852442 0.339335
3.30551950046281 0.33105
3.31280401283716 0.335565
3.32008852521151 0.3315125
3.32735847584199 0.3215925
3.33464298821635 0.3180525
3.34192021971876 0.29841
3.34920473209312 0.324755
3.35649288490344 0.311855
3.36376283553392 0.314985
3.37104734790827 0.30723
3.37833186028263 0.2875175
3.38560545134907 0.317085
3.39288996372343 0.31311
3.40017083566181 0.3147425
3.40744806716423 0.289
3.41474350084649 0.2849325
3.42201709191294 0.283915
3.42929432341535 0.2734725
3.43657883578971 0.274075
3.44386334816406 0.2776175
3.45113693923051 0.2762075
3.45842145160486 0.276195
3.46570960441518 0.2796
3.47298319548163 0.2775125
3.48027134829196 0.27436
3.48754129892243 0.27595
3.49482945173276 0.2719675
3.50210668323517 0.27215
3.50938755517356 0.2709125
3.51667570798388 0.2725025
3.52394201817839 0.2723775
3.53123745186065 0.270375
3.53850376205516 0.2738975
3.54579555530145 0.2747
3.55308370811178 0.266285
3.56035365874225 0.2716475
3.5676272498087 0.27705
3.57491904305499 0.275775
3.58219263412144 0.27586
3.58948442736773 0.269435
3.59675437799821 0.2674975
3.60403889037256 0.27245
3.61132340274692 0.275135
3.6185933533774 0.273035
3.62587786575175 0.26982
3.6331623781261 0.2715675
3.64043596919255 0.2734525
3.64771684113094 0.269925
3.65499771306932 0.2646525
3.66227858500771 0.2613475
3.66955945694609 0.261395
3.67684032888448 0.2625175
3.68412120082286 0.269275
3.69140207276125 0.263715
3.69868294469963 0.2573525
3.70596381663802 0.2527925
3.7132446885764 0.2507925
3.72052556051479 0.254665
3.72780643245317 0.2346275
3.73508730439156 0.2456875
3.74236817632994 0.2451525
3.74964904826833 0
3.75692992020671 0
3.7642107921451 0
3.77149166408348 0
3.77877253602187 0
3.78605340796025 0
3.79333427989864 0
3.80061515183702 0
3.80789602377541 0
3.81517689571379 0
3.82245776765218 0
3.82973863959056 0
3.83701951152895 0
3.84430038346733 0
3.85158125540572 0
3.8588621273441 0
3.86614299928249 0
3.87342387122087 0
3.88070474315926 0
3.88798561509764 0
3.89526648703603 0
3.90254735897441 0
3.9098282309128 0
3.91710910285118 0
3.92438997478957 0
3.93167084672795 0
3.93895171866634 0
3.94623259060472 0
3.95351346254311 0
3.9607943344815 0
3.96807520641988 0
3.97535607835827 0
3.98263695029665 0
3.98991782223504 0
3.99719869417342 0
4.00447956611181 0
4.01176043805019 0
4.01904130998858 0
4.02632218192696 0
4.03360305386535 0
4.04088392580373 0
4.04816479774212 0
4.0554456696805 0
4.06272654161889 0
4.07000741355727 0
4.07728828549566 0
4.08456915743404 0
4.09185002937243 0
4.09913090131081 0
4.1064117732492 0
4.11369264518758 0
4.12097351712597 0
4.12825438906435 0
4.13553526100274 0
4.14281613294112 0
4.15009700487951 0
4.15737787681789 0
4.16465874875628 0
4.17193962069466 0
4.17922049263305 0
4.18650136457143 0
4.19378223650982 0
4.2010631084482 0
4.20834398038659 0
4.21562485232497 0
4.22290572426336 0
4.23018659620174 0
4.23746746814013 0
4.24474834007851 0
4.2520292120169 0
4.25931008395528 0
4.26659095589367 0
4.27387182783205 0
4.28115269977044 0
4.28843357170882 0
4.2957508480069 0
4.3029953155856 0
4.31027618752398 0
4.31759346382206 0
4.32483793140075 0
4.33211880333914 0
4.33939967527752 0
4.3467169515756 0
4.35396141915429 0
4.36124229109268 0
};
\addplot [ultra thick, green, dash pattern=on 25.6pt off 6.4pt on 4pt off 6.4pt]
table {%
0.782329689779479 -0.00239325
0.912293253879653 -0.00239325
1.04225681797983 -0.00239325
1.17222038208 -0.00239325
1.30181990258326 -0.00239325
1.43178346668343 -0.00239325
1.5617470307836 -0.00239325
1.69171059488378 -0.00239325
1.82167415898395 -0.00239325
1.95127367948721 -0.00239325
2.08123724358738 -0.00239325
2.21120080768756 -0.00239325
2.34116437178773 -0.00239325
2.4711279358879 -0.00239325
2.60072745639116 -0.00239325
2.73069102049133 -0.00239325
2.81878957094579 0.0172375
2.83371535841948 0.088575
2.84500070992398 0.132875
2.85191753826544 0.17275
2.86647928214221 0.211025
2.88795785436045 0.27675
2.88832189795737 0.247025
2.90907238298177 0.3365
2.91052855736944 0.31025
2.93018691160308 0.37475
2.94329248109218 0.42
2.95166548382132 0.46225
2.96331487892274 0.50025
2.96513509690733 0.54375
2.97095979445804 0.57975
2.98843388711016 0.6325
3.01464502608835 0.6805
3.06124260649402 0.72975
3.06743134764164 0.85925
3.07325604519235 0.75675
3.07325604519235 0.894
3.07325604519235 0.9325
3.07434817598311 0.807
3.07580435037079 0.98575
3.07908074274306 1.04275
3.10019527136438 0.59425
3.10019527136438 0.62575
3.10019527136438 0.676
3.11439297164423 0.512
3.11657723322574 0.562
3.12167384358261 0.449
3.14388050299469 0.3975
3.17737251391126 0.34125
3.20321960929253 0.28875
3.25491380005506 0.25325
3.2858575057932 0.214525
3.34483256849412 0.174625
3.4427602960654 0.140725
3.55488572391653 0.10505
3.68412120082286 0.07785
3.81517689571379 0.0635
3.94623259060472 0.048075
4.07364784952646 0.037425
4.2047035444174 0.02915
4.32847836736994 0.0241825
};
\addplot [ultra thick, blue, dash pattern=on 4pt off 6.6pt]
table {%
0.782329689779479 -0.00239325
0.912293253879653 -0.00239325
1.04225681797983 -0.00239325
1.17222038208 -0.00239325
1.30181990258326 -0.00239325
1.43178346668343 -0.00239325
1.5617470307836 -0.00239325
1.69171059488378 -0.00239325
1.82167415898395 -0.00239325
1.95127367948721 -0.00239325
2.08123724358738 -0.00239325
2.21120080768756 -0.00239325
2.34116437178773 -0.00239325
2.4711279358879 -0.00239325
2.60072745639116 -0.00239325
2.73069102049133 -0.00239325
2.81878957094579 0.0172375
2.85592201783156 0.05345
2.86647928214221 0.211025
2.88795785436045 0.27675
2.88832189795737 0.247025
2.89196233392656 0.088575
2.90324768543106 0.132875
2.90907238298177 0.3365
2.91016451377252 0.17275
2.91052855736944 0.31025
2.97278001244264 0.24215
3.0099124593284 0.212275
3.10019527136438 0.2044
3.14278837220393 0.216975
3.16390290082525 0.24215
3.1744601651359 0.33325
3.18501742944656 0.26425
3.19557469375722 0.3145
3.20321960929253 0.28875
3.25491380005506 0.25325
3.25928232321809 0.128925
3.27020363112567 0.1541
3.27020363112567 0.1761
3.2858575057932 0.214525
3.32298995267896 0.15095
3.3444685248972 0.166675
3.36558305351851 0.17925
3.40817615435807 0.135225
3.40817615435807 0.15095
3.40817615435807 0.17295
3.40817615435807 0.198125
3.4504052116007 0.11635
3.55488572391653 0.10505
3.68412120082286 0.07785
3.81517689571379 0.0635
3.94623259060472 0.048075
4.07364784952646 0.037425
4.2047035444174 0.02915
4.32847836736994 0.0241825
};
\end{axis}

\end{tikzpicture}


==> Section4/images/force1/forces_analytical.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{purple}{RGB}{255,165,0}
\definecolor{orange}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=2, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=-0.183317956301463, ymax=3.84967708233073,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.0282290830301583
2.76673388489152 0.0427145335309353
2.7740147568299 0.0590247605069928
2.78129890516066 0.0585865762740144
2.7885845096658 0.0612243788912806
2.79585846477585 0.0805833089225324
2.80314552545538 0.476427889473381
2.81042348504499 0.702218647482015
2.81771054572452 0.702218647482015
2.8249801323114 0.534230735102158
2.83227083342691 0.702218647482015
2.839561898586 0.146188564749122
2.84683985817561 0.452509923458993
2.85411818180882 0.631428276696403
2.86138485604693 0.662958077841727
2.8686668201161 0.702218647482015
2.87595606505722 0.717904539414141
2.88323948530078 0.74778453490097
2.89052181341355 0.749120233256701
2.89779540448 0.896792909623357
2.90507045172083 0.922179065962185
2.91237353031863 0.962857436108744
2.91963874838235 0.858914559159525
2.92692653714908 0.880729821645333
2.93421323378501 0.844470664683425
2.94147954397952 0.918051408786577
2.94876769678984 0.835661415801133
2.95605803386175 0.936016936771259
2.96331560700993 0.900291044186
2.97060740025622 0.833752071971836
2.97787807897389 0.94284510039678
2.98516368347904 1.1826025901833
2.99245110820217 0.990157393344689
2.9997381688817 0.900655830281675
3.00700302290182 0.892690948380808
3.01430246106365 0.896271552332332
3.02157386786852 0.964350427694779
3.02886274876603 1.09600808254917
3.03612978704773 1.03029592898077
3.04340774663734 0.97522969868861
3.05069371518609 0.913641742111059
3.05798478034519 0.884474417282683
3.06525582310645 0.909057163203863
3.07253669504484 0.931165016734306
3.07981356250366 0.975219896358769
3.0870991670088 0.990046059590279
3.09438149512158 0.904991210548631
3.10165872662399 0.821059787767645
3.10894105473676 0.754574810103369
3.11621828623918 0.705427281515369
3.12350825926749 0.664665771705764
3.13079386377263 0.630756485159575
3.13805653353117 0.596312874109789
3.14535815595458 0.554950006268844
3.15261900549514 0.503742136910299
3.159914803221 0.444531101774886
3.16719895155175 0.396391363681233
3.17447800327215 0.367257291821239
3.18175887521054 0.351645989695105
3.18904593589007 0.339766735808158
3.19632789995925 0.316527872238933
3.20359967080771 0.287196604778568
3.21088782361803 0.261522080181625
3.21816651129484 0.249816620983385
3.22544519897164 0.248493252011905
3.23272679899722 0.252810810096229
3.23999128897374 0.256598677375099
3.24728271817644 0.255956649571474
3.25456431820202 0.253461439143727
3.26183208457091 0.250283915674288
3.26913989573547 0.246883641118362
3.27640984636595 0.245510485175306
3.28368452956318 0.244126479581177
3.29095448019366 0.243443275213881
3.29823753639363 0.239829132368028
3.3055198645064 0.23529402874142
3.31280292070637 0.230949070143622
3.32008925329871 0.226895377468941
3.32735920392919 0.223525192272674
3.33464335225994 0.218498949475407
3.34192094780596 0.212329200250785
3.34920473209312 0.203805762188475
3.35649179277265 0.192509561866729
3.36376283553392 0.180130550064614
3.37104771195187 0.169025352006807
3.37833331645701 0.159640067934013
3.38560690752346 0.152287544516325
3.39289105585422 0.145718851964484
3.40017083566181 0.139858296860535
3.40744843120782 0.135034346676183
3.41474313680289 0.131544520041304
3.42201782000013 0.128772363044346
3.42929541554614 0.126290436268151
3.43657737961532 0.123807955375328
3.44386407625125 0.121228254389479
3.45113657518691 0.118631564991008
3.45842145160486 0.116459727032177
3.46571033250238 0.114367287449123
3.47298428761242 0.112206833150666
3.48027280446634 0.110681880458631
3.48754166296603 0.109644959022992
3.49483090790714 0.108687486975851
3.50210631919157 0.107474646043949
3.50938791921715 0.105932374669735
3.51667643607107 0.104225997524192
3.52394311030918 0.102488873455755
3.53123817994784 0.100566641094795
3.53850449014235 0.0983491546345443
3.54579701147584 0.096419222915275
3.55308188789379 0.0949883782932851
3.56035402278585 0.0938222987354464
3.56762834193949 0.0924879303218846
3.5749175868806 0.0908432986885581
3.58219190603424 0.0887715675137855
3.58948442736773 0.0867783097697342
3.596755470129 0.0850812163580894
3.60403925441616 0.0835905888765236
3.61132194657253 0.0825081500964129
3.61859480955178 0.0816762824850434
3.62587822979535 0.080893744831094
3.63316128599531 0.0796820104043682
3.64044652645686 0.0779119154074819
3.64772230178489 0.0757723317489624
3.6550006254181 0.0733312282762397
3.6622913265336 0.0708790609548011
3.6695700142104 0.0687690416351097
3.6768490659308 0.0671909447755141
3.68412374912804 0.0663750916714385
3.69141627046153 0.0662688186257447
3.6986865851356 0.0665702859724088
3.70596854920478 0.0668368180826984
3.71325925032028 0.0668504382148974
3.72053174925593 0.0664409733991455
3.72781589758669 0.0656052122881229
3.73509749761227 0.0645138861852275
3.7423729088967 0.0632636149759867
3.74965632914027 0.0617880618353293
3.75693647299146 0.0602783504236866
3.76421552471186 0.058903388614141
3.77150658987096 0.0577097656089596
3.77878382137337 0.0567650837428697
3.78605413604745 0.0557747368271761
3.79333610011662 0.0547620587718318
3.80062024844738 0.0539661302615749
3.80791131360648 0.0533266253476832
3.8151874529781 0.0526785883363119
3.82246504852412 0.0520191614448862
3.82974992494207 0.051455353404516
3.83703006879326 0.0509652964348625
3.84430220368532 0.0505100760781885
3.85158161944932 0.0498594304930614
3.8588741407828 0.0489950611920354
3.86615610485198 0.0481597587063083
3.87342605548246 0.0473039850471047
3.88070692742084 0.0464760901285821
3.88799835662354 0.0457484500545553
3.89526721512322 0.0451929546225311
3.9025491791924 0.0447559923294467
3.90983187134877 0.0444621413027263
3.91712439268226 0.0441686089657916
3.92439943992309 0.0439023994483611
3.93167921973068 0.0437692229270569
3.93895827145108 0.0436735955895811
3.94623841530228 0.0433856715012883
3.95352183554584 0.0430212656087951
3.96080816813818 0.0426441415001378
3.96807957494304 0.0423641927604467
3.97536554349179 0.0420672850539733
3.98264932777895 0.0418609372405839
3.98992364693259 0.0416268259620659
3.99720015034781 0.0412947915642109
4.004480294199 0.0409454246388882
4.01176116613738 0.0405911664588989
4.01905514364526 0.0401141198149059
4.02633565154005 0.0395579913176123
4.03361797965282 0.038998429365459
4.0408879302833 0.0384661898323619
4.04817135052686 0.0379270861740911
4.05545113033445 0.0373887254588666
4.06272945396766 0.0368902405254641
4.0700161506036 0.0364527864559921
4.07729010571364 0.0360302399686992
4.0845862674831 0.0356978663799048
4.09185621811357 0.0354442605517291
4.09914145857512 0.0351769542482175
4.10642669903667 0.034664108671642
4.11369701371075 0.0340434484236443
4.12098225417229 0.0336398999083208
4.12826603845945 0.033188221184638
4.13554217783108 0.0323667188218177
4.1428310587286 0.0318423161716685
4.15011193066698 0.0319855710800788
4.15739207451817 0.0324143049224099
4.16466566558462 0.0321329585272445
4.17195454648214 0.0318960014506842
4.17923396224613 0.0322011357507172
4.1865170184461 0.0326314027512493
4.19378951738176 0.0326672300651522
4.20107184549453 0.0324556753887742
4.20834871295335 0.0323335056664123
4.21563067702252 0.032026079868731
4.22290754448134 0.0312858526631183
4.23019606133526 0.0302164347362035
4.23748567031998 0.0286885348412604
4.244761445648 0.0257834742762754
4.25203576480164 2.14288173924477e-05
4.25931336034766 2.37725019433953e-05
4.26659423228604 2.8107149741732e-05
4.27387546826802 2.82474723790194e-05
4.28115925255518 3.38690024781791e-05
4.28844340088594 3.14612562118579e-05
4.29573410200144 2.9693715556671e-05
4.30300987732947 2.48819606395531e-05
4.31028346839592 1.86658846166902e-05
4.3175770818602 1.1210433888299e-05
4.32484157183672 1.38773038614028e-06
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [semithick, green]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0.0395955490958979
2.5337685535662 0.0408967065069459
2.54105342998415 0.045244984502463
2.54833175361736 0.0847550312456576
2.55560170424784 0.416423302427342
2.56286837848594 0.446768084494684
2.57017145708374 0.661070608451651
2.57744504815019 1.10640433394402
2.58473247287332 1.27531721293004
2.59201734929127 1.46393297828903
2.5992811111806 1.20269266163856
2.60657727295005 0.391137376615329
2.61383521014183 0.418749492425248
2.62113792469603 0.588556155592679
2.62841734046003 1.38147415487773
2.6356887472649 1.57143387130069
2.64298490903435 1.93128927916118
2.65024867092368 1.87048227607783
2.65754738099832 1.8557731267488
2.66480240584132 1.79963183171883
2.67208946652085 1.73712954447152
2.67936779015406 1.70210606679093
2.68664647783086 1.63091888543914
2.6939328104232 1.54727803898999
2.70120421722807 1.4765679297781
2.70848800151523 1.44998589385528
2.7157699655844 1.40840339670559
2.72305520604595 1.36993444866073
2.73033717011513 1.35043125332
2.73761731396632 1.32714639848466
2.74490437464585 1.30321802733329
2.75218051401748 1.29825903779162
2.75945920169428 1.28781039399711
2.76673388489152 1.2759963343043
2.7740147568299 1.2559916520979
2.78129890516066 1.23088999541748
2.7885845096658 1.20879744299391
2.79585846477585 1.1867036200815
2.80314552545538 1.16301272875734
2.81042348504499 1.14987937873049
2.81771054572452 1.13605753336612
2.8249801323114 1.12527244533618
2.83227083342691 1.1137611875146
2.839561898586 1.10279961513376
2.84683985817561 1.08999406713853
2.85411818180882 1.07881221706192
2.86138485604693 1.06930397364576
2.8686668201161 0.982375045645889
2.87595606505722 0.896411734166948
2.88323948530078 0.819813109916234
2.89052181341355 0.753798581201436
2.89779540448 0.69595623142177
2.90507045172083 0.655391053408073
2.91237353031863 0.635455353521853
2.91963874838235 0.921989572243807
2.92692653714908 0.835762574836601
2.93421323378501 0.672879624335437
2.94147954397952 0.595700577230334
2.94876769678984 0.549087966482404
2.95605803386175 0.498003892426966
2.96331560700993 0.443564386818438
2.97060740025622 0.397557565667672
2.97787807897389 0.356639208236145
2.98516368347904 0.320821691775205
2.99245110820217 0.299024662184594
2.9997381688817 0.290879415832851
3.00700302290182 0.295330485588599
3.01430246106365 0.303577326899106
3.02157386786852 0.307133442341734
3.02886274876603 0.307258236765662
3.03612978704773 0.309234111678431
3.04340774663734 0.317912566977801
3.05069371518609 0.327774516060631
3.05798478034519 0.330801216164298
3.06525582310645 0.32667714433217
3.07253669504484 0.317926402139084
3.07981356250366 0.308360728329109
3.0870991670088 0.298785788928694
3.09438149512158 0.28949722601233
3.10165872662399 0.280585201826883
3.10894105473676 0.272056491859699
3.11621828623918 0.265066751463883
3.12350825926749 0.25988404200583
3.13079386377263 0.255144120111403
3.13805653353117 0.250760255290691
3.14535815595458 0.246696096655099
3.15261900549514 0.242962820316143
3.159914803221 0.237969629553638
3.16719895155175 0.230887426138164
3.17447800327215 0.221563489589673
3.18175887521054 0.210833923123921
3.18904593589007 0.200048417919911
3.19632789995925 0.189185321644021
3.20359967080771 0.180047859411986
3.21088782361803 0.17288673638664
3.21816651129484 0.167887494091411
3.22544519897164 0.163689202568199
3.23272679899722 0.158938842640108
3.23999128897374 0.15273076881333
3.24728271817644 0.145349496774715
3.25456431820202 0.137825836334905
3.26183208457091 0.131538919639871
3.26913989573547 0.126758086323497
3.27640984636595 0.123655398718733
3.28368452956318 0.122637469801936
3.29095448019366 0.123584661840844
3.29823753639363 0.125999815231718
3.3055198645064 0.129321211780074
3.31280292070637 0.132610200457648
3.32008925329871 0.13421339433632
3.32735920392919 0.13264142548548
3.33464335225994 0.128267405645348
3.34192094780596 0.123910556151121
3.34920473209312 0.120769162962779
3.35649179277265 0.117956017180742
3.36376283553392 0.115296029188292
3.37104771195187 0.113086803362768
3.37833331645701 0.11161035931585
3.38560690752346 0.110745477676954
3.39289105585422 0.110046376071423
3.40017083566181 0.109067222775801
3.40744843120782 0.107746565149
3.41474313680289 0.106184570735728
3.42201782000013 0.104508793223905
3.42929541554614 0.102595657321911
3.43657737961532 0.10059456814709
3.44386407625125 0.0989694104261969
3.45113657518691 0.0977071278155271
3.45842145160486 0.0966228027811707
3.46571033250238 0.0950993295078235
3.47298428761242 0.0926450942531146
3.48027280446634 0.0891367819859967
3.48754166296603 0.0850953272781959
3.49483090790714 0.0813013138264113
3.50210631919157 0.0781234801051665
3.50938791921715 0.0758859486835786
3.51667643607107 0.0744658086689973
3.52394311030918 0.0735862773427793
3.53123817994784 0.0731215202294936
3.53850449014235 0.0731438241955142
3.54579701147584 0.0733683077138975
3.55308188789379 0.0735024333555707
3.56035402278585 0.0734468945393537
3.56762834193949 0.0732352636572318
3.5749175868806 0.0728767605368229
3.58219190603424 0.0723033478228043
3.58948442736773 0.0716029642542313
3.596755470129 0.0709548139377287
3.60403925441616 0.0702116644474122
3.61132194657253 0.069244946112324
3.61859480955178 0.0680544543969292
3.62587822979535 0.066667515159076
3.63316128599531 0.0651111391582443
3.64044652645686 0.063544246981652
3.64772230178489 0.0621637333543366
3.6550006254181 0.0610531101965468
3.6622913265336 0.0600446648223225
3.6695700142104 0.0590436105794344
3.6768490659308 0.0581132200372126
3.68412374912804 0.0571762918441529
3.69141627046153 0.0561288476947323
3.6986865851356 0.0550793969698138
3.70596854920478 0.0542612217595345
3.71325925032028 0.0537159984850692
3.72053174925593 0.0531444416331272
3.72781589758669 0.0525988492480072
3.73509749761227 0.0521968302298744
3.7423729088967 0.0521893291629495
3.74965632914027 0.0521985029806692
3.75693647299146 0.0518878998832756
3.76421552471186 0.0514899765455954
3.77150658987096 0.0511914961155737
3.77878382137337 0.0506043074818366
3.78605413604745 0.0500013386247048
3.79333610011662 0.0497083410168755
3.80062024844738 0.0489467050016181
3.80791131360648 0.0478651793978968
3.8151874529781 0.0467360430218479
3.82246504852412 0.0454785666567356
3.82974992494207 0.0440702542780965
3.83703006879326 0.0428636731597838
3.84430220368532 0.0420660804917792
3.85158161944932 0.0416143761929719
3.8588741407828 0.0413369534986898
3.86615610485198 0.0413012357841626
3.87342605548246 0.041428573635223
3.88070692742084 0.0416043753368523
3.88799835662354 0.0417349637053577
3.89526721512322 0.0418330471779371
3.9025491791924 0.0418482792224387
3.90983187134877 0.0416896213176091
3.91712439268226 0.0413548021382419
3.92439943992309 0.0409330817192275
3.93167921973068 0.0405027271854262
3.93895827145108 0.039986580000462
3.94623841530228 0.0393397106451661
3.95352183554584 0.0387353516944079
3.96080816813818 0.0382627441438769
3.96807957494304 0.0377798478219867
3.97536554349179 0.037256965746351
3.98264932777895 0.0367815457955465
3.98992364693259 0.0363559935575504
3.99720015034781 0.0360342021995247
4.004480294199 0.0358338433076436
4.01176116613738 0.0357307857480646
4.01905514364526 0.0354957238509535
4.02633565154005 0.0350718296560043
4.03361797965282 0.0345969190355309
4.0408879302833 0.0342214792338482
4.04817135052686 0.0336235992890153
4.05545113033445 0.0327721855575554
4.06272945396766 0.0321414235913388
4.0700161506036 0.0320695392373637
4.07729010571364 0.0322409454858608
4.0845862674831 0.0318913160494059
4.09185621811357 0.031458579503184
4.09914145857512 0.0316038557619826
4.10642669903667 0.0321103023556241
4.11369701371075 0.0320738697278288
4.12098225417229 0.0318188381873795
4.12826603845945 0.0320196622476622
4.13554217783108 0.0321053675439966
4.1428310587286 0.0319058117690857
4.15011193066698 0.031824105700785
4.15739207451817 0.0321758703348777
4.16466566558462 0.0321324444107463
4.17195454648214 0.0313441824498982
4.17923396224613 0.0306069693404803
4.1865170184461 0.0296897761114106
4.19378951738176 0.0283533417295282
4.20107184549453 0.0259236439027061
4.20834871295335 0
4.21563067702252 0
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [semithick, purple]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0.0909428328351085
2.40270812610851 0.144186598389358
2.40998098908776 0.158765386948062
2.41725312397982 0.46042916632803
2.42455401831604 0.760427276236559
2.43183234194924 1.15574334341543
2.43910629705929 1.20735843994895
2.446395906044 1.39326260076451
2.45367568585159 1.42187572412693
2.46095983418235 1.48003533624819
2.46822650842046 1.57677980490678
2.47549827926892 1.60952823954305
2.48280244999751 1.61972657461911
2.49006038718929 1.74381616996956
2.49734599169443 1.82745245466453
2.50463014002519 1.98200193468215
2.51191283218156 2.0257300962297
2.51918387494283 2.04147436351302
2.52646875136078 2.08634828895761
2.5337685535662 2.07526103579365
2.54105342998415 2.01596000473459
2.54833175361736 1.84849096429753
2.55560170424784 1.86587251909176
2.56286837848594 1.62775334977755
2.57017145708374 1.64705801405956
2.57744504815019 1.64724181922372
2.58473247287332 1.65922214703747
2.59201734929127 1.63255311922892
2.5992811111806 1.52625273606786
2.60657727295005 1.57294296630658
2.61383521014183 1.5466266894666
2.62113792469603 1.5247499353407
2.62841734046003 1.5164610594136
2.6356887472649 1.50983871172894
2.64298490903435 1.5044582869624
2.65024867092368 1.49439859440141
2.65754738099832 1.49096138884653
2.66480240584132 1.4886424964362
2.67208946652085 1.48452814802007
2.67936779015406 1.4868137332556
2.68664647783086 1.48870230013629
2.6939328104232 1.50900498604844
2.70120421722807 1.5125182188993
2.70848800151523 1.44621156388918
2.7157699655844 1.38120899331636
2.72305520604595 1.29841887677989
2.73033717011513 1.20140934648845
2.73761731396632 1.10148701519331
2.74490437464585 1.01463663606668
2.75218051401748 0.933493120178529
2.75945920169428 0.851682507396133
2.76673388489152 0.774819804914611
2.7740147568299 0.726553973955714
2.78129890516066 0.647096102295848
2.7885845096658 0.59923164709416
2.79585846477585 0.582127372532058
2.80314552545538 0.572646537375173
2.81042348504499 0.566158166527224
2.81771054572452 0.560417481862481
2.8249801323114 0.558073557798711
2.83227083342691 0.558726369438793
2.839561898586 0.552404508778744
2.84683985817561 0.538569796340444
2.85411818180882 0.518833084804856
2.86138485604693 0.504926299265103
2.8686668201161 0.500186640262879
2.87595606505722 0.497866353372827
2.88323948530078 0.496080334784025
2.89052181341355 0.485044695770193
2.89779540448 0.466805636535911
2.90507045172083 0.446855392751856
2.91237353031863 0.431969022354659
2.91963874838235 0.416981249148012
2.92692653714908 0.401881127596109
2.93421323378501 0.388210415469402
2.94147954397952 0.371532654732852
2.94876769678984 0.355401080226966
2.95605803386175 0.339839574154467
2.96331560700993 0.326608962399475
2.97060740025622 0.313547124680191
2.97787807897389 0.301171054326187
2.98516368347904 0.292417425837941
2.99245110820217 0.288153062098262
2.9997381688817 0.28433773052941
3.00700302290182 0.281673917839556
3.01430246106365 0.279417422920549
3.02157386786852 0.276765439274216
3.02886274876603 0.273775150375135
3.03612978704773 0.271055591382394
3.04340774663734 0.267126144163694
3.05069371518609 0.262552342780101
3.05798478034519 0.257402596630916
3.06525582310645 0.252535904689438
3.07253669504484 0.248947975782757
3.07981356250366 0.245174795663408
3.0870991670088 0.240626932118656
3.09438149512158 0.234992141779238
3.10165872662399 0.228681897520065
3.10894105473676 0.222969852538882
3.11621828623918 0.217805984445335
3.12350825926749 0.212783925995865
3.13079386377263 0.207362360698978
3.13805653353117 0.202052252785704
3.14535815595458 0.197908430752311
3.15261900549514 0.194349619296776
3.159914803221 0.189837132546865
3.16719895155175 0.184309058619666
3.17447800327215 0.178842191466186
3.18175887521054 0.174249954116071
3.18904593589007 0.170606984039433
3.19632789995925 0.167367660920205
3.20359967080771 0.164826318073609
3.21088782361803 0.163112131899139
3.21816651129484 0.161688881041092
3.22544519897164 0.159654475567239
3.23272679899722 0.156922194252442
3.23999128897374 0.153762360059287
3.24728271817644 0.150664723570092
3.25456431820202 0.148012683184265
3.26183208457091 0.145731873169649
3.26913989573547 0.143866280009854
3.27640984636595 0.142196474278896
3.28368452956318 0.140659887638757
3.29095448019366 0.139004686791957
3.29823753639363 0.137465254081688
3.3055198645064 0.13634024790495
3.31280292070637 0.135420674303315
3.32008925329871 0.134026281398335
3.32735920392919 0.131799269300659
3.33464335225994 0.128999482567058
3.34192094780596 0.126843716434422
3.34920473209312 0.125514302647961
3.35649179277265 0.124185950114255
3.36376283553392 0.122783043396771
3.37104771195187 0.121472228816521
3.37833331645701 0.12004069757807
3.38560690752346 0.118051922326192
3.39289105585422 0.115565195934592
3.40017083566181 0.113135582397705
3.40744843120782 0.111114152099413
3.41474313680289 0.109564927960023
3.42201782000013 0.108054668535999
3.42929541554614 0.106253730178024
3.43657737961532 0.104318345387692
3.44386407625125 0.102388211050756
3.45113657518691 0.100682430212795
3.45842145160486 0.0990642303172257
3.46571033250238 0.0975477282521523
3.47298428761242 0.0960740627124226
3.48027280446634 0.0943365084950262
3.48754166296603 0.0923836069795219
3.49483090790714 0.0906835780630234
3.50210631919157 0.0891086692149745
3.50938791921715 0.0873019259524874
3.51667643607107 0.0853506332277046
3.52394311030918 0.0836416294534247
3.53123817994784 0.0826990509929245
3.53850449014235 0.0822275735096559
3.54579701147584 0.0816438856469649
3.55308188789379 0.0807487737888327
3.56035402278585 0.0792944120211697
3.56762834193949 0.0774022241692312
3.5749175868806 0.0755199915294687
3.58219190603424 0.0739753511209656
3.58948442736773 0.0728618727312907
3.596755470129 0.0720907509468466
3.60403925441616 0.0714982804311887
3.61132194657253 0.0708146863136373
3.61859480955178 0.0699464413103236
3.62587822979535 0.0688653658923235
3.63316128599531 0.0674984196540039
3.64044652645686 0.0660771219987754
3.64772230178489 0.0647479786274727
3.6550006254181 0.0634650088424949
3.6622913265336 0.0623024736714916
3.6695700142104 0.0614151025326425
3.6768490659308 0.0608862389603847
3.68412374912804 0.0604311454378563
3.69141627046153 0.0599236778044586
3.6986865851356 0.0593830822769105
3.70596854920478 0.0586940480907949
3.71325925032028 0.0577920126874163
3.72053174925593 0.0567403147803694
3.72781589758669 0.0557516112607112
3.73509749761227 0.0551890712957013
3.7423729088967 0.0547721150926258
3.74965632914027 0.0543860926212604
3.75693647299146 0.0538096785111669
3.76421552471186 0.053420419005037
3.77150658987096 0.0531051471615364
3.77878382137337 0.0526374905682694
3.78605413604745 0.0521718909306944
3.79333610011662 0.0519078835554509
3.80062024844738 0.0514966747143999
3.80791131360648 0.0509153198518379
3.8151874529781 0.0502580544884746
3.82246504852412 0.0496749678140027
3.82974992494207 0.0489963480344174
3.83703006879326 0.0483521187833303
3.84430220368532 0.0478451917882162
3.85158161944932 0.0472201816463432
3.8588741407828 0.0465126726254343
3.86615610485198 0.0459805342550833
3.87342605548246 0.0456468031488692
3.88070692742084 0.0454239382837208
3.88799835662354 0.0453877248445757
3.89526721512322 0.0455765628409948
3.9025491791924 0.045834799829525
3.90983187134877 0.0456398204486397
3.91712439268226 0.0450368509920066
3.92439943992309 0.0442686442446423
3.93167921973068 0.0432769370557344
3.93895827145108 0.0421622280843265
3.94623841530228 0.0412321849308346
3.95352183554584 0.0405638369897784
3.96080816813818 0.0399084207288612
3.96807957494304 0.0392510911155775
3.97536554349179 0.0388482789018853
3.98264932777895 0.0388076400245552
3.98992364693259 0.0388144293913652
3.99720015034781 0.0388539084301207
4.004480294199 0.0389173412454835
4.01176116613738 0.0388670334072936
4.01905514364526 0.038652348962664
4.02633565154005 0.0384325222440748
4.03361797965282 0.0382442340691307
4.0408879302833 0.0378957551867704
4.04817135052686 0.0374457972758679
4.05545113033445 0.0370433547017609
4.06272945396766 0.0366310129182667
4.0700161506036 0.0361426939249314
4.07729010571364 0.0355812649616302
4.0845862674831 0.0348954495956174
4.09185621811357 0.034118092665287
4.09914145857512 0.0333489903134171
4.10642669903667 0.0328238593939291
4.11369701371075 0.0325659810972636
4.12098225417229 0.0321165156343669
4.12826603845945 0.0317845358227605
4.13554217783108 0.0316800207083255
4.1428310587286 0.0316166676985261
4.15011193066698 0.0313473986125651
4.15739207451817 0.0311086697830116
4.16466566558462 0.0314353329905582
4.17195454648214 0.0319559121068435
4.17923396224613 0.0317879961666774
4.1865170184461 0.0309732536306105
4.19378951738176 0.030937931233318
4.20107184549453 0.030501784170795
4.20834871295335 0.0287890981987931
4.21563067702252 0.0261387152312699
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [semithick, orange]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0.0944498039949729
2.24980763114084 0.086642809372154
2.25709833225634 0.0868758433408658
2.26437155927919 0.13714593004264
2.27163386499414 0.172282270706916
2.27893548741755 0.168960623464749
2.28622327618427 0.684065563006295
2.2934874021172 0.98585232802152
2.30075953700926 1.32149383838297
2.30803640446808 1.48844812193109
2.3153369347607 1.35940952962541
2.32262035500426 1.3930418328836
2.32989540224509 1.51924642640962
2.33716972139873 1.65818005518527
2.3444411282036 1.7948238607964
2.35174748319377 2.0226405812592
2.35900978890871 2.17005803164812
2.36630522259097 2.25906695027588
2.37357298895987 2.13881669654546
2.38085349685466 2.16403082059216
2.38813364070585 2.02659746680677
2.39543671930365 1.94630938575535
2.40270812610851 1.95775057407489
2.40998098908776 2.01115089112582
2.41725312397982 2.00610392015369
2.42455401831604 2.05183583631457
2.43183234194924 2.11712539188046
2.43910629705929 2.18611299271639
2.446395906044 2.27110673694666
2.45367568585159 2.25573438097133
2.46095983418235 2.24391799739839
2.46822650842046 2.22411067428828
2.47549827926892 2.19985659161881
2.48280244999751 2.16799407257428
2.49006038718929 2.13816399846187
2.49734599169443 2.09068846097281
2.50463014002519 2.0384826617579
2.51191283218156 1.98782826216371
2.51918387494283 1.92875964207908
2.52646875136078 1.87934801691647
2.5337685535662 1.83902876570494
2.54105342998415 1.81021326678786
2.54833175361736 1.78308986366272
2.55560170424784 1.74101593121797
2.56286837848594 1.70653622282353
2.57017145708374 1.69604409804613
2.57744504815019 1.68652547581636
2.58473247287332 1.6614575839758
2.59201734929127 1.60188568997677
2.5992811111806 1.52904987712432
2.60657727295005 1.44532068377642
2.61383521014183 1.36549831372971
2.62113792469603 1.30730064460573
2.62841734046003 1.25161352964846
2.6356887472649 1.18853167156752
2.64298490903435 1.11919586425928
2.65024867092368 1.03582304908196
2.65754738099832 0.951643513784485
2.66480240584132 0.881092106416277
2.67208946652085 0.828712645204539
2.67936779015406 0.790064521703784
2.68664647783086 0.763310008927985
2.6939328104232 0.7592087093663
2.70120421722807 0.753880337401543
2.70848800151523 0.74038756474665
2.7157699655844 0.969900046159615
2.72305520604595 0.918374681345804
2.73033717011513 0.685407395679309
2.73761731396632 0.62140367362079
2.74490437464585 0.591654172961363
2.75218051401748 0.573065190575271
2.75945920169428 0.551892085546768
2.76673388489152 0.531166399361574
2.7740147568299 0.512215167880407
2.78129890516066 0.492866065572503
2.7885845096658 0.477061833076133
2.79585846477585 0.459430812792725
2.80314552545538 0.444850988790344
2.81042348504499 0.428927175350325
2.81771054572452 0.412115550424116
2.8249801323114 0.402165880135488
2.83227083342691 0.395423270561482
2.839561898586 0.385825899458236
2.84683985817561 0.374137708596375
2.85411818180882 0.358474989654379
2.86138485604693 0.343060180778316
2.8686668201161 0.334468712050885
2.87595606505722 0.3357155707906
2.88323948530078 0.341384181827214
2.89052181341355 0.34817175755425
2.89779540448 0.348712328729698
2.90507045172083 0.346972564420064
2.91237353031863 0.349033280668301
2.91963874838235 0.356095459772067
2.92692653714908 0.364155152227603
2.93421323378501 0.372020989769795
2.94147954397952 0.37665963768001
2.94876769678984 0.378777484609817
2.95605803386175 0.376834920414063
2.96331560700993 0.369956692092249
2.97060740025622 0.360099221547063
2.97787807897389 0.354947171437533
2.98516368347904 0.354250921532251
2.99245110820217 0.350760482929469
2.9997381688817 0.345090637435931
3.00700302290182 0.337605296427609
3.01430246106365 0.324903050683518
3.02157386786852 0.309033214868902
3.02886274876603 0.292902611629313
3.03612978704773 0.277263535414581
3.04340774663734 0.263669112542084
3.05069371518609 0.252565777772206
3.05798478034519 0.242100975453356
3.06525582310645 0.232552729041736
3.07253669504484 0.224594694029474
3.07981356250366 0.218701180352005
3.0870991670088 0.214344277645884
3.09438149512158 0.209286946791947
3.10165872662399 0.204385762977584
3.10894105473676 0.200804033558929
3.11621828623918 0.199357685419964
3.12350825926749 0.20050244971101
3.13079386377263 0.201704445939684
3.13805653353117 0.200799183157519
3.14535815595458 0.197241142506071
3.15261900549514 0.192227249620234
3.159914803221 0.186767548575392
3.16719895155175 0.181792292238499
3.17447800327215 0.177263555809751
3.18175887521054 0.173684951783014
3.18904593589007 0.170545776398384
3.19632789995925 0.16840307897589
3.20359967080771 0.166249544083563
3.21088782361803 0.161939714841847
3.21816651129484 0.155596101024465
3.22544519897164 0.149130760765122
3.23272679899722 0.143661301667573
3.23999128897374 0.138870326630893
3.24728271817644 0.134764054098492
3.25456431820202 0.131391152311367
3.26183208457091 0.128186960108133
3.26913989573547 0.125158606689903
3.27640984636595 0.122140915702896
3.28368452956318 0.119737777132281
3.29095448019366 0.118177625233072
3.29823753639363 0.117366776795934
3.3055198645064 0.11655325240738
3.31280292070637 0.115483853674876
3.32008925329871 0.114128623102127
3.32735920392919 0.112680352984953
3.33464335225994 0.110977372059905
3.34192094780596 0.108948759343805
3.34920473209312 0.106715214617002
3.35649179277265 0.104715775068046
3.36376283553392 0.10320087417029
3.37104771195187 0.101884041457571
3.37833331645701 0.100646892603535
3.38560690752346 0.0993251589438826
3.39289105585422 0.0979031885190724
3.40017083566181 0.0965920182810091
3.40744843120782 0.0955104594468426
3.41474313680289 0.0946460676353841
3.42201782000013 0.0937679708586859
3.42929541554614 0.0925671982314631
3.43657737961532 0.0909737946239708
3.44386407625125 0.0891329587171444
3.45113657518691 0.0874033687042704
3.45842145160486 0.0860765739150301
3.46571033250238 0.0847736285777797
3.47298428761242 0.083498615321115
3.48027280446634 0.0823488126476348
3.48754166296603 0.0812358814082549
3.49483090790714 0.0801904937911203
3.50210631919157 0.0791314622012661
3.50938791921715 0.078042875594011
3.51667643607107 0.0769553505331407
3.52394311030918 0.0759461892945851
3.53123817994784 0.0750835868330028
3.53850449014235 0.0744138313780983
3.54579701147584 0.0738561979405538
3.55308188789379 0.0732979601973731
3.56035402278585 0.0726133889888174
3.56762834193949 0.0717506724942224
3.5749175868806 0.0707669404381286
3.58219190603424 0.0697455713827448
3.58948442736773 0.0686531175797153
3.596755470129 0.0674587224640306
3.60403925441616 0.0662524471150642
3.61132194657253 0.065125846887738
3.61859480955178 0.0641274270566706
3.62587822979535 0.0632955118979638
3.63316128599531 0.062512971171001
3.64044652645686 0.0618944626310761
3.64772230178489 0.0613104867585647
3.6550006254181 0.0605702778236305
3.6622913265336 0.0597540694944012
3.6695700142104 0.0590421946397536
3.6768490659308 0.0584512541357747
3.68412374912804 0.0579279016653738
3.69141627046153 0.0573967798631437
3.6986865851356 0.0567651905508765
3.70596854920478 0.056233136391246
3.71325925032028 0.0557519579276164
3.72053174925593 0.0549418612081545
3.72781589758669 0.0539719343938188
3.73509749761227 0.053197515913445
3.7423729088967 0.0525237862338304
3.74965632914027 0.0517999062766469
3.75693647299146 0.0510266882977144
3.76421552471186 0.0502458223739469
3.77150658987096 0.0493681697136807
3.77878382137337 0.0484987044901047
3.78605413604745 0.0475689227023782
3.79333610011662 0.0465152079470383
3.80062024844738 0.0456686485382596
3.80791131360648 0.0451437790283193
3.8151874529781 0.0450157673700055
3.82246504852412 0.0449519335532286
3.82974992494207 0.0448902785521461
3.83703006879326 0.0448897826465992
3.84430220368532 0.0449125040179132
3.85158161944932 0.0448829658431652
3.8588741407828 0.0449072529193578
3.86615610485198 0.0449809780299128
3.87342605548246 0.0449719558881057
3.88070692742084 0.0449149937954321
3.88799835662354 0.0448420238317787
3.89526721512322 0.0446818414953711
3.9025491791924 0.044337555296622
3.90983187134877 0.0439210910310877
3.91712439268226 0.0435390624931029
3.92439943992309 0.0431429540891912
3.93167921973068 0.0426642491227805
3.93895827145108 0.0422245685031041
3.94623841530228 0.041897221932949
3.95352183554584 0.0415438935775092
3.96080816813818 0.0411370879360266
3.96807957494304 0.0408188858142711
3.97536554349179 0.0405425907305014
3.98264932777895 0.0401285523354561
3.98992364693259 0.0396465367648845
3.99720015034781 0.0392851905494493
4.004480294199 0.0389659824830574
4.01176116613738 0.0385730287825825
4.01905514364526 0.0382252485374489
4.02633565154005 0.0380062182256716
4.03361797965282 0.0377883288149965
4.0408879302833 0.0375510524406625
4.04817135052686 0.0373604747000861
4.05545113033445 0.0371666483644727
4.06272945396766 0.0368616130625626
4.0700161506036 0.0365815674123153
4.07729010571364 0.0363790264510209
4.0845862674831 0.0361347934700284
4.09185621811357 0.0358230900324588
4.09914145857512 0.0354728660769763
4.10642669903667 0.0351084424752081
4.11369701371075 0.0346634230887626
4.12098225417229 0.0340814335631299
4.12826603845945 0.0334624258504121
4.13554217783108 0.0330212900979301
4.1428310587286 0.0327102069259386
4.15011193066698 0.0322831726972449
4.15739207451817 0.0319206212440171
4.16466566558462 0.0318199505147333
4.17195454648214 0.0320673466979996
4.17923396224613 0.0318974346357342
4.1865170184461 0.0316445699279363
4.19378951738176 0.0316538820500974
4.20107184549453 0.0316144957354351
4.20834871295335 0.0313786267042495
4.21563067702252 0.0312189908140133
4.22290754448134 0.0310100639027091
4.23019606133526 0.0308362210233727
4.23748567031998 0.0304758680383392
4.244761445648 0.0300993396554965
4.25203576480164 0.0299559461439884
4.25931336034766 0.0301239337208867
4.26659423228604 0.0302744485252909
4.27387546826802 0.0303433355620419
4.28115925255518 0.0302265415868939
4.28844340088594 0.0302667627416439
4.29573410200144 0.0303419929616634
4.30300987732947 0.0303510439978051
4.31028346839592 0.0304945383545791
4.3175770818602 0.0305637767631242
4.32484157183672 0.0305602620829963
4.33212389994949 0.0306563269864149
4.33940113145191 0.0307600142819298
4.34670311791891 0.0309383043377661
4.35396251128508 0.0310674641506994
4.36125685283655 0.0310712426784884
4.36854791799565 0.031113894993216
};
\addplot [semithick, magenta]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0.189434686236666
2.15515374763666 0.0500750623561962
2.1624284308339 0.212743367232781
2.16970202190034 0.317991381842382
2.17700764880332 0.359786277412999
2.1842768713466 0.471715139794032
2.19156283989534 0.5749672569158
2.19883752309258 0.872472163219622
2.20611839503097 1.44740890843071
2.21340618379769 1.55446578897304
2.22067577038457 1.40415817586231
2.22795882658454 1.3183004972832
2.23524006256652 1.31025059034575
2.24251474576376 1.49735714221946
2.24980763114084 1.72271422872618
2.25709833225634 2.12927460813216
2.26437155927919 2.52226987387229
2.27163386499414 2.03900104373929
2.27893548741755 2.33125974890258
2.28622327618427 2.61585876205632
2.2934874021172 2.60231251541012
2.30075953700926 2.54537774546261
2.30803640446808 2.49875574030356
2.3153369347607 2.54257259788698
2.32262035500426 2.59694414564699
2.32989540224509 2.65970123767169
2.33716972139873 2.66458731593929
2.3444411282036 2.66836928408702
2.35174748319377 1.6456909029225
2.35900978890871 1.75854644699494
2.36630522259097 2.21577550115304
2.37357298895987 2.30074536836206
2.38085349685466 2.04582741540803
2.38813364070585 2.10442419515107
2.39543671930365 2.15866833233596
2.40270812610851 2.18944346098636
2.40998098908776 2.19947531026177
2.41725312397982 2.56948839240828
2.42455401831604 2.56287499162963
2.43183234194924 2.4978114692661
2.43910629705929 2.38179072767911
2.446395906044 2.23762578733294
2.45367568585159 2.09087898784003
2.46095983418235 1.96600439573244
2.46822650842046 1.85908443976842
2.47549827926892 1.75710820311071
2.48280244999751 1.66751631951229
2.49006038718929 1.59671921261572
2.49734599169443 1.56031245208863
2.50463014002519 1.52387857722692
2.51191283218156 1.47186247923899
2.51918387494283 1.415756296849
2.52646875136078 1.35677621267662
2.5337685535662 1.28629109477691
2.54105342998415 1.21287251317928
2.54833175361736 1.15614553166345
2.55560170424784 1.09943584400869
2.56286837848594 1.04799624384057
2.57017145708374 1.00157906205996
2.57744504815019 0.976841541790659
2.58473247287332 0.971466281774287
2.59201734929127 0.9695705276234
2.5992811111806 0.960406180948838
2.60657727295005 0.952739725448712
2.61383521014183 0.938155502076216
2.62113792469603 0.92049225814604
2.62841734046003 0.909143175058601
2.6356887472649 0.894699182918859
2.64298490903435 0.879982761780072
2.65024867092368 0.863981475394004
2.65754738099832 0.850495056244103
2.66480240584132 0.832706793658972
2.67208946652085 0.806519826735527
2.67936779015406 0.776871132084776
2.68664647783086 0.812341608086189
2.6939328104232 0.951496549902774
2.70120421722807 0.94328253094455
2.70848800151523 0.875068315875458
2.7157699655844 0.57002997425502
2.72305520604595 0.530855200151154
2.73033717011513 0.51135486451539
2.73761731396632 0.499028825605338
2.74490437464585 0.498567469212608
2.75218051401748 0.495242566371657
2.75945920169428 0.481856887674781
2.76673388489152 0.463635318980726
2.7740147568299 0.446325378572561
2.78129890516066 0.433780018282997
2.7885845096658 0.427211532084525
2.79585846477585 0.425150927873699
2.80314552545538 0.423030567568173
2.81042348504499 0.418929595619332
2.81771054572452 0.414179572330247
2.8249801323114 0.412088336565786
2.83227083342691 0.418132984319428
2.839561898586 0.428156980719979
2.84683985817561 0.436198333960405
2.85411818180882 0.437432161445416
2.86138485604693 0.433638040212856
2.8686668201161 0.425759150208105
2.87595606505722 0.419039989469461
2.88323948530078 0.412252320297849
2.89052181341355 0.404127849587328
2.89779540448 0.403249902332863
2.90507045172083 0.398793587386066
2.91237353031863 0.393517559311736
2.91963874838235 0.386754639218664
2.92692653714908 0.380709894131751
2.93421323378501 0.371716176679582
2.94147954397952 0.35834762663758
2.94876769678984 0.342000177401603
2.95605803386175 0.325164114889023
2.96331560700993 0.312400133026284
2.97060740025622 0.304647862783355
2.97787807897389 0.295756915726645
2.98516368347904 0.284392310612198
2.99245110820217 0.270338269123069
2.9997381688817 0.257242867108155
3.00700302290182 0.246562366637348
3.01430246106365 0.237713041511603
3.02157386786852 0.230894755936588
3.02886274876603 0.226467601839307
3.03612978704773 0.22370536156985
3.04340774663734 0.222164169284454
3.05069371518609 0.220351925932875
3.05798478034519 0.216309446419415
3.06525582310645 0.211922620563729
3.07253669504484 0.207595076067725
3.07981356250366 0.203387805543824
3.0870991670088 0.200166783953596
3.09438149512158 0.196923273128388
3.10165872662399 0.19217424065158
3.10894105473676 0.18648335011501
3.11621828623918 0.182269182050363
3.12350825926749 0.178691337345788
3.13079386377263 0.175391458297414
3.13805653353117 0.171440297888092
3.14535815595458 0.166722193364957
3.15261900549514 0.161825581428166
3.159914803221 0.157379825924804
3.16719895155175 0.154340951186104
3.17447800327215 0.152649734692053
3.18175887521054 0.151060995578941
3.18904593589007 0.149645998668387
3.19632789995925 0.147868685057599
3.20359967080771 0.144012699876077
3.21088782361803 0.138537299959107
3.21816651129484 0.133247018014955
3.22544519897164 0.12915681366915
3.23272679899722 0.126492430209057
3.23999128897374 0.124432309919421
3.24728271817644 0.122488905105853
3.25456431820202 0.120858002959401
3.26183208457091 0.118878874492651
3.26913989573547 0.11645105206823
3.27640984636595 0.113629615466233
3.28368452956318 0.11110291061401
3.29095448019366 0.109351817291292
3.29823753639363 0.107632130294919
3.3055198645064 0.105674912164367
3.31280292070637 0.103602747524589
3.32008925329871 0.101911674538597
3.32735920392919 0.100649600067174
3.33464335225994 0.0995454238276981
3.34192094780596 0.098296816745257
3.34920473209312 0.0966179057452513
3.35649179277265 0.0946399723533665
3.36376283553392 0.092771960962821
3.37104771195187 0.0912353248986807
3.37833331645701 0.0902044022453246
3.38560690752346 0.0891609004850281
3.39289105585422 0.0878250887035297
3.40017083566181 0.0863340735830623
3.40744843120782 0.0845857201164827
3.41474313680289 0.0826170609522164
3.42201782000013 0.0807219726065219
3.42929541554614 0.0790263603834771
3.43657737961532 0.0777725700445671
3.44386407625125 0.0770389076892771
3.45113657518691 0.0766935463732599
3.45842145160486 0.0764165717063618
3.46571033250238 0.0760104800668155
3.47298428761242 0.0755673099536949
3.48027280446634 0.075129179439315
3.48754166296603 0.0744641270304047
3.49483090790714 0.0734982657407738
3.50210631919157 0.0723555680997954
3.50938791921715 0.0712455765844535
3.51667643607107 0.0703606041090962
3.52394311030918 0.0697059485636463
3.53123817994784 0.0691316612986008
3.53850449014235 0.0685532106218814
3.54579701147584 0.0678651719000496
3.55308188789379 0.0669473977066294
3.56035402278585 0.0657300087319314
3.56762834193949 0.0643733305553511
3.5749175868806 0.0631678419439042
3.58219190603424 0.0621473818955239
3.58948442736773 0.0614388634106216
3.596755470129 0.0610485082495938
3.60403925441616 0.0607307864536133
3.61132194657253 0.0604633685540438
3.61859480955178 0.0603294591040088
3.62587822979535 0.0601055131990978
3.63316128599531 0.0596384035129147
3.64044652645686 0.0589700228318942
3.64772230178489 0.0582125564966777
3.6550006254181 0.0572414457989618
3.6622913265336 0.0561569095919177
3.6695700142104 0.0551712994182709
3.6768490659308 0.0543223423326146
3.68412374912804 0.053758662996137
3.69141627046153 0.0533703006948463
3.6986865851356 0.0529159012745452
3.70596854920478 0.0524869569459011
3.71325925032028 0.0522407782524777
3.72053174925593 0.0520209661519771
3.72781589758669 0.0516075766039604
3.73509749761227 0.0511768629445557
3.7423729088967 0.0508716780009284
3.74965632914027 0.0505793592575794
3.75693647299146 0.0501926176999059
3.76421552471186 0.0497569492691701
3.77150658987096 0.0493447373884051
3.77878382137337 0.0489112038731642
3.78605413604745 0.0484062787593195
3.79333610011662 0.0478233085119973
3.80062024844738 0.0471905520607512
3.80791131360648 0.046665253533476
3.8151874529781 0.0463374180190572
3.82246504852412 0.0460439426743144
3.82974992494207 0.0458152317749467
3.83703006879326 0.0457210416029289
3.84430220368532 0.0455646699775955
3.85158161944932 0.0452787887133127
3.8588741407828 0.0449772356566455
3.86615610485198 0.0446866677401467
3.87342605548246 0.0443610214272452
3.88070692742084 0.0440419143293583
3.88799835662354 0.0437301464239313
3.89526721512322 0.0433373014038176
3.9025491791924 0.0428750945503852
3.90983187134877 0.0424389604773768
3.91712439268226 0.0420349603853091
3.92439943992309 0.0416510522179603
3.93167921973068 0.0413408607957929
3.93895827145108 0.0411239875270207
3.94623841530228 0.04091384920332
3.95352183554584 0.0406723027298052
3.96080816813818 0.0404792430233304
3.96807957494304 0.040341357633042
3.97536554349179 0.0401715823282934
3.98264932777895 0.0399342667889843
3.98992364693259 0.0397064544382482
3.99720015034781 0.0395013843608979
4.004480294199 0.0392326753892931
4.01176116613738 0.0389427385056008
4.01905514364526 0.0386618713232354
4.02633565154005 0.0383931750580852
4.03361797965282 0.0380855949268144
4.0408879302833 0.0377415193864414
4.04817135052686 0.0374353340661387
4.05545113033445 0.0371659635661218
4.06272945396766 0.0368471803930149
4.0700161506036 0.0365200674216613
4.07729010571364 0.0364366654722685
4.0845862674831 0.0365542580007021
4.09185621811357 0.0366487340702466
4.09914145857512 0.0366516660730205
4.10642669903667 0.0366572396819734
4.11369701371075 0.0366334104048966
4.12098225417229 0.0365023691726136
4.12826603845945 0.0363068148445999
4.13554217783108 0.036102155622282
4.1428310587286 0.0358330510234845
4.15011193066698 0.0354996573599784
4.15739207451817 0.0351129932364314
4.16466566558462 0.0347408359859813
4.17195454648214 0.0344302331155727
4.17923396224613 0.0341897295514134
4.1865170184461 0.0339769430221447
4.19378951738176 0.0335633589894668
4.20107184549453 0.0330186075180738
4.20834871295335 0.0327721529551028
4.21563067702252 0.0326402215896648
4.22290754448134 0.032351441519928
4.23019606133526 0.0320170790016869
4.23748567031998 0.0318460533795906
4.244761445648 0.0318096592578378
4.25203576480164 0.0318756773931334
4.25931336034766 0.0320357960285196
4.26659423228604 0.0320494378151882
4.27387546826802 0.0318610688527241
4.28115925255518 0.0317816872176396
4.28844340088594 0.0320444765094628
4.29573410200144 0.0324150657245684
4.30300987732947 0.0322152489552837
4.31028346839592 0.0315909918542839
4.3175770818602 0.0315035151651439
4.32484157183672 0.03148496181191
4.33212389994949 0.0306035166393284
4.33940113145191 0.0289573866468254
4.34670311791891 0.026993587328479
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [semithick, cyan]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0.0830152889971742
2.05323282585077 0.0989894374527995
2.06049149112974 0.188103067755906
2.06778874502999 0.577259952239228
2.07506998101197 0.884741115650059
2.08233337885771 0.285865930652601
2.08961133844731 0.354548980076313
2.09689366656009 1.70191816302116
2.10417235423689 2.08449448094572
2.11148052944505 2.19082890707694
2.11874465537797 2.30248982867973
2.12602334305478 2.68489801401296
2.13329984647 2.98526770649863
2.14058472288795 3.17433252406768
2.14787396782906 3.38884026147157
2.15515374763666 3.00214744324272
2.1624284308339 3.16999874337739
2.16970202190034 3.33026253792952
2.17700764880332 3.51718515747154
2.1842768713466 3.61198264750759
2.19156283989534 3.66635912602927
2.19883752309258 3.40492399806695
2.20611839503097 3.51470941365768
2.21340618379769 3.5324355381158
2.22067577038457 3.47879037312056
2.22795882658454 3.42397318208489
2.23524006256652 3.38029424918691
2.24251474576376 3.35137621481181
2.24980763114084 3.29857235439723
2.25709833225634 3.25915639722184
2.26437155927919 3.21907175877278
2.27163386499414 3.19591099234279
2.27893548741755 3.16014227871276
2.28622327618427 3.14039764066103
2.2934874021172 2.94753321755839
2.30075953700926 3.02997463363147
2.30803640446808 3.06212493953971
2.3153369347607 3.04467020368784
2.32262035500426 3.02396225748832
2.32989540224509 3.01127922832399
2.33716972139873 3.00196844873449
2.3444411282036 2.98413698727525
2.35174748319377 2.97604907266445
2.35900978890871 2.91241852490287
2.36630522259097 2.78217175805018
2.37357298895987 2.69047392622397
2.38085349685466 2.60704334758123
2.38813364070585 2.51773573169655
2.39543671930365 2.45170477839712
2.40270812610851 2.36737863468813
2.40998098908776 2.26497196674407
2.41725312397982 2.17780134711948
2.42455401831604 2.09889475404693
2.43183234194924 2.03074826997823
2.43910629705929 1.95760444293397
2.446395906044 1.8503130778816
2.45367568585159 1.75604571884718
2.46095983418235 1.67944662373507
2.46822650842046 1.64328123315122
2.47549827926892 1.61598770460304
2.48280244999751 1.56133465690036
2.49006038718929 1.47396274810007
2.49734599169443 1.37136746186157
2.50463014002519 1.26464672137034
2.51191283218156 1.17566135798499
2.51918387494283 1.10422279808992
2.52646875136078 1.04075204770218
2.5337685535662 0.974286078347011
2.54105342998415 0.892712037062106
2.54833175361736 0.808686685153197
2.55560170424784 0.741111800086243
2.56286837848594 0.703227340834282
2.57017145708374 0.692073371551806
2.57744504815019 0.681686965113471
2.58473247287332 0.666327826608479
2.59201734929127 0.656804566609994
2.5992811111806 0.65681094932063
2.60657727295005 0.646385165156526
2.61383521014183 0.615797549345961
2.62113792469603 0.587335941893102
2.62841734046003 0.571665380542298
2.6356887472649 0.551183854181407
2.64298490903435 0.531111862211231
2.65024867092368 0.51510527411238
2.65754738099832 0.839408724263365
2.66480240584132 0.915649845297842
2.67208946652085 0.918075940531676
2.67936779015406 0.926258607610211
2.68664647783086 0.917627478191185
2.6939328104232 0.91213378868869
2.70120421722807 0.90836088830958
2.70848800151523 0.937521284438999
2.7157699655844 0.928605796032086
2.72305520604595 0.335736514562924
2.73033717011513 0.333249044381589
2.73761731396632 0.330785720317571
2.74490437464585 0.329486145194429
2.75218051401748 0.328717405513266
2.75945920169428 0.327815068246359
2.76673388489152 0.327042782628637
2.7740147568299 0.327883386387127
2.78129890516066 0.323075535459566
2.7885845096658 0.314856784342521
2.79585846477585 0.316112304659951
2.80314552545538 0.320988582192016
2.81042348504499 0.326576357276933
2.81771054572452 0.3298846626118
2.8249801323114 0.333701731495437
2.83227083342691 0.336066923046199
2.839561898586 0.334168219861352
2.84683985817561 0.327949877144572
2.85411818180882 0.319384735146103
2.86138485604693 0.310923066156222
2.8686668201161 0.302432643998265
2.87595606505722 0.296126899497372
2.88323948530078 0.292256315060773
2.89052181341355 0.290474011916871
2.89779540448 0.288694518832813
2.90507045172083 0.284687276413282
2.91237353031863 0.279997317573391
2.91963874838235 0.276380232643065
2.92692653714908 0.274851819497061
2.93421323378501 0.272857934151471
2.94147954397952 0.26974766826707
2.94876769678984 0.265077051182435
2.95605803386175 0.26071087848265
2.96331560700993 0.258240667366892
2.97060740025622 0.256335335888553
2.97787807897389 0.253667352954602
2.98516368347904 0.248779558575459
2.99245110820217 0.242411264486476
2.9997381688817 0.236966195834185
3.00700302290182 0.232272072408405
3.01430246106365 0.227542555950487
3.02157386786852 0.222529069886357
3.02886274876603 0.216922085499728
3.03612978704773 0.21010956936565
3.04340774663734 0.202298085919264
3.05069371518609 0.194496747723152
3.05798478034519 0.187151660068541
3.06525582310645 0.180493440558314
3.07253669504484 0.176237064055388
3.07981356250366 0.173047789095302
3.0870991670088 0.169538963099005
3.09438149512158 0.165824391103804
3.10165872662399 0.16276212951508
3.10894105473676 0.160419213552406
3.11621828623918 0.158444646463954
3.12350825926749 0.156491858357259
3.13079386377263 0.154401264266891
3.13805653353117 0.152519061817876
3.14535815595458 0.151055809111386
3.15261900549514 0.150538805964499
3.159914803221 0.149823395375915
3.16719895155175 0.148378175832386
3.17447800327215 0.146316185311666
3.18175887521054 0.144423588334662
3.18904593589007 0.143246416536385
3.19632789995925 0.14193118448823
3.20359967080771 0.139943889023641
3.21088782361803 0.137693369462996
3.21816651129484 0.135158620928119
3.22544519897164 0.132435294679787
3.23272679899722 0.129618771503016
3.23999128897374 0.127157856243241
3.24728271817644 0.125009792999339
3.25456431820202 0.122956243016268
3.26183208457091 0.12101404321708
3.26913989573547 0.118956309517388
3.27640984636595 0.116432371110174
3.28368452956318 0.11381309642003
3.29095448019366 0.111555549654012
3.29823753639363 0.109403713618206
3.3055198645064 0.106957703151392
3.31280292070637 0.104187380614903
3.32008925329871 0.101617531339373
3.32735920392919 0.0997745918361554
3.33464335225994 0.0983681748011171
3.34192094780596 0.0970153894027036
3.34920473209312 0.0950914857208632
3.35649179277265 0.0923520513938858
3.36376283553392 0.0894046972814428
3.37104771195187 0.0867046883238548
3.37833331645701 0.0843150432894577
3.38560690752346 0.0827330084771166
3.39289105585422 0.0821200782029781
3.40017083566181 0.0819927764366769
3.40744843120782 0.0816214847223817
3.41474313680289 0.0807316436729755
3.42201782000013 0.0793532623904007
3.42929541554614 0.0775801721963782
3.43657737961532 0.0757361734452924
3.44386407625125 0.0739860401650185
3.45113657518691 0.0724083679995931
3.45842145160486 0.0711086368523465
3.46571033250238 0.070077207436
3.47298428761242 0.0690487158397357
3.48027280446634 0.067990776273141
3.48754166296603 0.0669657033085708
3.49483090790714 0.065928104987711
3.50210631919157 0.0648451923764781
3.50938791921715 0.063856245059178
3.51667643607107 0.0631539272133306
3.52394311030918 0.0626779955172472
3.53123817994784 0.0621442516295391
3.53850449014235 0.0613514226339002
3.54579701147584 0.0603508171848038
3.55308188789379 0.0591886479342474
3.56035402278585 0.0579934820432968
3.56762834193949 0.0570615588237347
3.5749175868806 0.056377038647189
3.58219190603424 0.0556203689075066
3.58948442736773 0.0549846562862375
3.596755470129 0.0545635685912242
3.60403925441616 0.0543883842688477
3.61132194657253 0.0541188125907154
3.61859480955178 0.0536134557966433
3.62587822979535 0.0530830014380213
3.63316128599531 0.0526031124342632
3.64044652645686 0.0520923941223189
3.64772230178489 0.05143357874327
3.6550006254181 0.05071835614429
3.6622913265336 0.0501369345625393
3.6695700142104 0.0497384246611122
3.6768490659308 0.0494330764050138
3.68412374912804 0.0491067816302545
3.69141627046153 0.048757513501595
3.6986865851356 0.0483981564619187
3.70596854920478 0.0482426201602298
3.71325925032028 0.048111351033766
3.72053174925593 0.0479221345141019
3.72781589758669 0.0476070103958774
3.73509749761227 0.0474240573228175
3.7423729088967 0.0472239863187068
3.74965632914027 0.0469141484168575
3.75693647299146 0.0465866616688652
3.76421552471186 0.0463237072057342
3.77150658987096 0.0459498184769749
3.77878382137337 0.0454565495242231
3.78605413604745 0.0449943387988714
3.79333610011662 0.0445342905103763
3.80062024844738 0.0440453669561061
3.80791131360648 0.0436740777098438
3.8151874529781 0.043458137198025
3.82246504852412 0.0432168501608428
3.82974992494207 0.0429726172719568
3.83703006879326 0.0428757256270184
3.84430220368532 0.0428234811449243
3.85158161944932 0.0426769024159089
3.8588741407828 0.0425865168483095
3.86615610485198 0.0426006401700228
3.87342605548246 0.0425844750823505
3.88070692742084 0.0425435658386489
3.88799835662354 0.0425520724777319
3.89526721512322 0.0425255340783926
3.9025491791924 0.0423728634651706
3.90983187134877 0.0421813073748599
3.91712439268226 0.0419783152466835
3.92439943992309 0.041742725444841
3.93167921973068 0.0415082482529481
3.93895827145108 0.0412955570250904
3.94623841530228 0.0410695260620713
3.95352183554584 0.0408502962470534
3.96080816813818 0.0406724657607032
3.96807957494304 0.0404888298041529
3.97536554349179 0.0403144531631062
3.98264932777895 0.0402067013141949
3.98992364693259 0.0400814676683212
3.99720015034781 0.0398577910621897
4.004480294199 0.0396168832103917
4.01176116613738 0.039425283363171
4.01905514364526 0.0392587075604587
4.02633565154005 0.0391666048871876
4.03361797965282 0.0391781373719551
4.0408879302833 0.0391420200840628
4.04817135052686 0.0390519024756901
4.05545113033445 0.0390143451689422
4.06272945396766 0.0389826849662244
4.0700161506036 0.0388606490075285
4.07729010571364 0.0387397413170806
4.0845862674831 0.0387123209367246
4.09185621811357 0.0386637219787202
4.09914145857512 0.0385244393208731
4.10642669903667 0.0383975998630787
4.11369701371075 0.0383275026874372
4.12098225417229 0.0382196937484184
4.12826603845945 0.0380501019090977
4.13554217783108 0.0378780966759639
4.1428310587286 0.0376936373144268
4.15011193066698 0.0373845538018032
4.15739207451817 0.0369705251308793
4.16466566558462 0.0364926732302979
4.17195454648214 0.0358119498776431
4.17923396224613 0.0350023451584272
4.1865170184461 0.0342520641792136
4.19378951738176 0.0335553504624116
4.20107184549453 0.0327762946794745
4.20834871295335 0.0321813615036888
4.21563067702252 0.032143180336091
4.22290754448134 0.0322600704237155
4.23019606133526 0.0321296172232215
4.23748567031998 0.0314103932255809
4.244761445648 0.0314124402400629
4.25203576480164 0.0321090285460788
4.25931336034766 0.0323852359818721
4.26659423228604 0.0319368278773282
4.27387546826802 0.0314690539074819
4.28115925255518 0.0317199344270833
4.28844340088594 0.0312767380324227
4.29573410200144 0.0292469068099863
4.30300987732947 0.0255230877618503
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\end{axis}

\end{tikzpicture}


==> Section4/images/force1/forces_asce.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{purple}{RGB}{255,165,0}
\definecolor{orange}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=2, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=-0.394425323741007, ymax=8.28293179856115,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0.790027211510792
2.76673388489152 0.971810302158273
2.7740147568299 1.14238050071942
2.78129890516066 1.13813223597122
2.7885845096658 1.16347179280576
2.79585846477585 1.33480004604317
2.80314552545538 3.24557951079137
2.81042348504499 3.94030503597122
2.81771054572452 3.94030503597122
2.8249801323114 3.43683038848921
2.83227083342691 3.94030503597122
2.839561898586 1.79783721438849
2.84683985817561 3.16306210071943
2.85411818180882 3.73641991366906
2.86138485604693 3.8285709352518
2.8686668201161 3.94030503597122
2.87595606505722 3.94030503597122
2.88323948530078 3.94030503597122
2.89052181341355 3.94030503597122
2.89779540448 3.94030503597122
2.90507045172083 3.94030503597122
2.91237353031863 3.94030503597122
2.91963874838235 3.79272126618705
2.92692653714908 3.94030503597122
2.93421323378501 3.94030503597122
2.94147954397952 3.94030503597122
2.94876769678984 3.94030503597122
2.95605803386175 3.94030503597122
2.96331560700993 3.94030503597122
2.97060740025622 3.94030503597122
2.97787807897389 3.94030503597122
2.98516368347904 3.94030503597122
2.99245110820217 3.94030503597122
2.9997381688817 3.94030503597122
3.00700302290182 3.94030503597122
3.01430246106365 3.94030503597122
3.02157386786852 3.94030503597122
3.02886274876603 3.94030503597122
3.03612978704773 3.94030503597122
3.04340774663734 3.94030503597122
3.05069371518609 3.94030503597122
3.05798478034519 3.94030503597122
3.06525582310645 3.94030503597122
3.07253669504484 3.94030503597122
3.07981356250366 3.94030503597122
3.0870991670088 3.94030503597122
3.09438149512158 3.76003015827338
3.10165872662399 3.5661734676259
3.10894105473676 3.41314117985611
3.11621828623918 3.31672610071942
3.12350825926749 3.24328955395684
3.13079386377263 3.18035522302158
3.13805653353117 3.10991930935252
3.14535815595458 3.01295148201439
3.15261900549514 2.87026348201439
3.159914803221 2.69125202877698
3.16719895155175 2.53727217266187
3.17447800327215 2.4397515971223
3.18175887521054 2.39363660431655
3.18904593589007 2.36426198561151
3.19632789995925 2.31830492086331
3.20359967080771 2.2651621294964
3.21088782361803 2.22489047482014
3.21816651129484 2.21423033093525
3.22544519897164 2.23041795683453
3.23272679899722 2.26926825899281
3.23999128897374 2.30053801438849
3.24728271817644 2.30322279136691
3.25456431820202 2.29548431654676
3.26183208457091 2.28742998561151
3.26913989573547 2.2799284028777
3.27640984636595 2.28269214388489
3.28368452956318 2.28442935251798
3.29095448019366 2.28656138129496
3.29823753639363 2.2758222733813
3.3055198645064 2.25734469064748
3.31280292070637 2.23839332374101
3.32008925329871 2.21786267625899
3.32735920392919 2.19670031654676
3.33464335225994 2.17395867625899
3.34192094780596 2.14734779856115
3.34920473209312 2.10549686330935
3.35649179277265 2.04793208633094
3.36376283553392 1.98247090647482
3.37104771195187 1.92132905899281
3.37833331645701 1.86805202877698
3.38560690752346 1.82534038561151
3.39289105585422 1.78570833956835
3.40017083566181 1.74884793093525
3.40744843120782 1.71885739280576
3.41474313680289 1.69741076258993
3.42201782000013 1.67986495539568
3.42929541554614 1.6630772028777
3.43657737961532 1.64594990503597
3.44386407625125 1.62748021870504
3.45113657518691 1.60827616690647
3.45842145160486 1.59082511654676
3.46571033250238 1.57598777553957
3.47298428761242 1.56302977841727
3.48027280446634 1.55497544748201
3.48754166296603 1.55019812374101
3.49483090790714 1.54467064172662
3.50210631919157 1.53693216690647
3.50938791921715 1.52610619856115
3.51667643607107 1.51390625611511
3.52394311030918 1.50117725467626
3.53123817994784 1.48656101294964
3.53850449014235 1.46971798561151
3.54579701147584 1.45510174388489
3.55308188789379 1.44412574388489
3.56035402278585 1.4360161381295
3.56762834193949 1.42637463021583
3.5749175868806 1.41357456115108
3.58219190603424 1.39763172374101
3.58948442736773 1.38175205755396
3.596755470129 1.36778332086331
3.60403925441616 1.35551231079137
3.61132194657253 1.34624193381295
3.61859480955178 1.33936416690648
3.62587822979535 1.33299966618705
3.63316128599531 1.32274223884892
3.64044652645686 1.30796806906475
3.64772230178489 1.28992478848921
3.6550006254181 1.26920462733813
3.6622913265336 1.24810543884892
3.6695700142104 1.22967523453237
3.6768490659308 1.21564332661871
3.68412374912804 1.20870238848921
3.69141627046153 1.2081733294964
3.6986865851356 1.21131609784173
3.70596854920478 1.21403246043165
3.71325925032028 1.21440359136691
3.72053174925593 1.21084231366906
3.72781589758669 1.20324597410072
3.73509749761227 1.19338336690648
3.7423729088967 1.18180724028777
3.74965632914027 1.16790957122302
3.75693647299146 1.15353811798561
3.76421552471186 1.14034322877698
3.77150658987096 1.12869603453237
3.77878382137337 1.11949672517986
3.78605413604745 1.1097446676259
3.79333610011662 1.09956620431655
3.80062024844738 1.09156714820144
3.80791131360648 1.08504471942446
3.8151874529781 1.07832488057554
3.82246504852412 1.07157345611511
3.82974992494207 1.06579328920863
3.83703006879326 1.06066062733813
3.84430220368532 1.05589909640288
3.85158161944932 1.0491634647482
3.8588741407828 1.04000363741007
3.86615610485198 1.03109649496403
3.87342605548246 1.02199194244604
3.88070692742084 1.01314797122302
3.88799835662354 1.00524367194245
3.89526721512322 0.999100270503597
3.9025491791924 0.994291361151079
3.90983187134877 0.991022250359712
3.91712439268226 0.987745243165467
3.92439943992309 0.984791988489209
3.93167921973068 0.983307464748202
3.93895827145108 0.982186175539569
3.94623841530228 0.978996028776978
3.95352183554584 0.974905692086331
3.96080816813818 0.970625841726619
3.96807957494304 0.967419902158273
3.97536554349179 0.964119205755396
3.98264932777895 0.961789766906475
3.98992364693259 0.959089197122302
3.99720015034781 0.955298923741007
4.004480294199 0.951271758273382
4.01176116613738 0.947173525179856
4.01905514364526 0.94163814676259
4.02633565154005 0.935099925179856
4.03361797965282 0.928474843165467
4.0408879302833 0.922141928057554
4.04817135052686 0.915658981294964
4.05545113033445 0.90912075971223
4.06272945396766 0.90304842589928
4.0700161506036 0.897678871942446
4.07729010571364 0.892435660431654
4.0845862674831 0.888313738129497
4.09185621811357 0.885163073381295
4.09914145857512 0.881807102158273
4.10642669903667 0.875347844604317
4.11369701371075 0.867490923741008
4.12098225417229 0.862334572661871
4.12826603845945 0.856522820143885
4.13554217783108 0.845846883453238
4.1428310587286 0.838969116546763
4.15011193066698 0.840856356834532
4.15739207451817 0.846470699280576
4.16466566558462 0.842767286330936
4.17195454648214 0.839640310791367
4.17923396224613 0.843635890647482
4.1865170184461 0.849202854676259
4.19378951738176 0.84964505323741
4.20107184549453 0.84693658705036
4.20834871295335 0.845309928057554
4.21563067702252 0.841211694964029
4.22290754448134 0.831435948201439
4.23019606133526 0.81709608057554
4.23748567031998 0.79613902733813
4.244761445648 0.75473818705036
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [thick, green]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0.833331084892086
2.5337685535662 0.84765515971223
2.54105342998415 0.894828270503597
2.54833175361736 1.1035144057554
2.55560170424784 2.29730048920863
2.56286837848594 2.56656782733813
2.57017145708374 3.05417070503597
2.57744504815019 3.55053858992806
2.58473247287332 3.79366883453237
2.59201734929127 4.72994532374101
2.5992811111806 4.49723833093525
2.60657727295005 2.22670664748201
2.61383521014183 2.31380397122302
2.62113792469603 2.65477064748201
2.62841734046003 4.50087067625899
2.6356887472649 4.33899441726619
2.64298490903435 4.72994532374101
2.65024867092368 4.67719735251799
2.65754738099832 4.72994532374101
2.66480240584132 4.72994532374101
2.67208946652085 4.72994532374101
2.67936779015406 4.72994532374101
2.68664647783086 4.72994532374101
2.6939328104232 4.72994532374101
2.70120421722807 4.72994532374101
2.70848800151523 4.72994532374101
2.7157699655844 4.72994532374101
2.72305520604595 4.72994532374101
2.73033717011513 4.72994532374101
2.73761731396632 4.72994532374101
2.74490437464585 4.71652143884892
2.75218051401748 4.72994532374101
2.75945920169428 4.72994532374101
2.76673388489152 4.72994532374101
2.7740147568299 4.72994532374101
2.78129890516066 4.72994532374101
2.7885845096658 4.72994532374101
2.79585846477585 4.72994532374101
2.80314552545538 4.72994532374101
2.81042348504499 4.72994532374101
2.81771054572452 4.72994532374101
2.8249801323114 4.72994532374101
2.83227083342691 4.72994532374101
2.839561898586 4.72994532374101
2.84683985817561 4.72994532374101
2.85411818180882 4.72994532374101
2.86138485604693 4.72994532374101
2.8686668201161 4.53845755395684
2.87595606505722 4.34120541007194
2.88323948530078 4.1499545323741
2.89052181341355 3.97544402877698
2.89779540448 3.83946797122302
2.90507045172083 3.7527654676259
2.91237353031863 3.70941421582734
2.91963874838235 4.48720989928058
2.92692653714908 4.23697289208633
2.93421323378501 3.79509018705036
2.94147954397952 3.57620189928058
2.94876769678984 3.4286181294964
2.95605803386175 3.26137231654676
2.96331560700993 3.07959712230216
2.97060740025622 2.92016874820144
2.97787807897389 2.77068984172662
2.98516368347904 2.63455585611511
2.99245110820217 2.54627407194245
2.9997381688817 2.51010854676259
3.00700302290182 2.52448
3.01430246106365 2.55527597122302
3.02157386786852 2.56467269064748
3.02886274876603 2.56246169784173
3.03612978704773 2.57075292086331
3.04340774663734 2.60604984172662
3.05069371518609 2.65287551079137
3.05798478034519 2.67143205755396
3.06525582310645 2.65800817266187
3.07253669504484 2.62444846043165
3.07981356250366 2.5872564028777
3.0870991670088 2.54840610071942
3.09438149512158 2.51074025899281
3.10165872662399 2.47173202877698
3.10894105473676 2.43525064748201
3.11621828623918 2.4047705323741
3.12350825926749 2.38266060431655
3.13079386377263 2.36165617266187
3.13805653353117 2.34230998561151
3.14535815595458 2.32509582733813
3.15261900549514 2.3087502733813
3.159914803221 2.28514002877698
3.16719895155175 2.25134342446043
3.17447800327215 2.20625496402878
3.18175887521054 2.15327010071943
3.18904593589007 2.09831113669065
3.19632789995925 2.04129910791367
3.20359967080771 1.9917886618705
3.21088782361803 1.95233033669065
3.21816651129484 1.92444024172662
3.22544519897164 1.9003009381295
3.23272679899722 1.87220553669065
3.23999128897374 1.83508454676259
3.24728271817644 1.79016191079137
3.25456431820202 1.74347048057554
3.26183208457091 1.70324620431655
3.26913989573547 1.67196855251799
3.27640984636595 1.65133525179856
3.28368452956318 1.64440221007194
3.29095448019366 1.65016658417266
3.29823753639363 1.66545402014389
3.3055198645064 1.68632421294964
3.31280292070637 1.70668113956835
3.32008925329871 1.71648847194245
3.32735920392919 1.70694961726619
3.33464335225994 1.67962806330935
3.34192094780596 1.65194327482014
3.34920473209312 1.63173637985612
3.35649179277265 1.6131877294964
3.36376283553392 1.59523130935252
3.37104771195187 1.58037027913669
3.37833331645701 1.57033395107914
3.38560690752346 1.56431689208633
3.39289105585422 1.55938164028777
3.40017083566181 1.55236963453237
3.40744843120782 1.54281498705036
3.41474313680289 1.53160209496403
3.42201782000013 1.51941794532374
3.42929541554614 1.50534655539568
3.43657737961532 1.49050131798561
3.44386407625125 1.47824610071942
3.45113657518691 1.4686598676259
3.45842145160486 1.46020282014388
3.46571033250238 1.44845297266187
3.47298428761242 1.42946212374101
3.48027280446634 1.40216425899281
3.48754166296603 1.37017593093525
3.49483090790714 1.33952209496403
3.50210631919157 1.31332183021583
3.50938791921715 1.29465473381295
3.51667643607107 1.28260482302158
3.52394311030918 1.27503217266187
3.53123817994784 1.27112345323741
3.53850449014235 1.27131296690647
3.54579701147584 1.27329496402878
3.55308188789379 1.27443994244604
3.56035402278585 1.27394246906475
3.56762834193949 1.27216577841727
3.5749175868806 1.2690388028777
3.58219190603424 1.26398510503597
3.58948442736773 1.25794435683453
3.596755470129 1.25222736115108
3.60403925441616 1.24564176115108
3.61132194657253 1.23704257841727
3.61859480955178 1.22634295251799
3.62587822979535 1.21377977553957
3.63316128599531 1.19954256115108
3.64044652645686 1.18502107625899
3.64772230178489 1.17203149352518
3.6550006254181 1.1616161381295
3.6622913265336 1.15200621582734
3.6695700142104 1.14234101870504
3.6768490659308 1.13329174100719
3.68412374912804 1.12413191366907
3.69141627046153 1.11372445467626
3.6986865851356 1.10328541007194
3.70596854920478 1.09507315107914
3.71325925032028 1.08957725467626
3.72053174925593 1.08376550215827
3.72781589758669 1.07821433093525
3.73509749761227 1.07408451223022
3.7423729088967 1.07397396258993
3.74965632914027 1.07404503021583
3.75693647299146 1.07086277985612
3.76421552471186 1.06674085755396
3.77150658987096 1.06366126043165
3.77878382137337 1.05750206618705
3.78605413604745 1.05124021870504
3.79333610011662 1.04811324316547
3.80062024844738 1.04005891223022
3.80791131360648 1.02845909640288
3.8151874529781 1.01633811798561
3.82246504852412 1.00261416978417
3.82974992494207 0.986995084892087
3.83703006879326 0.97343696115108
3.84430220368532 0.964363994244604
3.85158161944932 0.959183953956835
3.8588741407828 0.955985910791367
3.86615610485198 0.955575297841726
3.87342605548246 0.957044028776978
3.88070692742084 0.959073404316547
3.88799835662354 0.960581617266187
3.89526721512322 0.961710802877698
3.9025491791924 0.96187662733813
3.90983187134877 0.960052558273382
3.91712439268226 0.956175424460432
3.92439943992309 0.951279654676259
3.93167921973068 0.946265438848921
3.93895827145108 0.940216794244604
3.94623841530228 0.932573076258993
3.95352183554584 0.925387349640288
3.96080816813818 0.919733525179856
3.96807957494304 0.913913876258993
3.97536554349179 0.907565168345324
3.98264932777895 0.901753415827338
3.98992364693259 0.89653389352518
3.99720015034781 0.892562002877698
4.004480294199 0.890074635971223
4.01176116613738 0.888795418705036
4.01905514364526 0.88586585323741
4.02633565154005 0.880559470503597
4.03361797965282 0.874573997122302
4.0408879302833 0.869804569784173
4.04817135052686 0.862152955395684
4.05545113033445 0.851090094964029
4.06272945396766 0.842735700719425
4.0700161506036 0.841827614388489
4.07729010571364 0.844062296402878
4.0845862674831 0.839379729496403
4.09185621811357 0.833718008633093
4.09914145857512 0.835660523741008
4.10642669903667 0.84234088057554
4.11369701371075 0.841851303597123
4.12098225417229 0.838432161151079
4.12826603845945 0.841140627338129
4.13554217783108 0.842206641726619
4.1428310587286 0.839498175539569
4.15011193066698 0.838408471942446
4.15739207451817 0.843035764028777
4.16466566558462 0.842490912230216
4.17195454648214 0.832130831654676
4.17923396224613 0.822244535251799
4.1865170184461 0.809965628776979
4.19378951738176 0.791622284892086
4.20107184549453 0.757043936690647
4.20834871295335 0
4.21563067702252 0
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [thick, purple]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 1.07203934388489
2.40270812610851 1.35605716258993
2.40998098908776 1.44903730647482
2.41725312397982 2.82620155395683
2.42455401831604 3.46991631654676
2.43183234194924 3.96683694964029
2.43910629705929 4.23499879136691
2.446395906044 4.45578221582734
2.45367568585159 4.72497058992806
2.46095983418235 4.98713116546763
2.46822650842046 5.30669858992806
2.47549827926892 5.51958561151079
2.48280244999751 5.51958561151079
2.49006038718929 5.51958561151079
2.49734599169443 5.51958561151079
2.50463014002519 5.51958561151079
2.51191283218156 5.46407389928057
2.51918387494283 5.48302526618705
2.52646875136078 5.51958561151079
2.5337685535662 5.51958561151079
2.54105342998415 5.51958561151079
2.54833175361736 5.51958561151079
2.55560170424784 5.51958561151079
2.56286837848594 5.51958561151079
2.57017145708374 5.51958561151079
2.57744504815019 5.51958561151079
2.58473247287332 5.51958561151079
2.59201734929127 5.51958561151079
2.5992811111806 5.35913070503597
2.60657727295005 5.51958561151079
2.61383521014183 5.51958561151079
2.62113792469603 5.51958561151079
2.62841734046003 5.51958561151079
2.6356887472649 5.51958561151079
2.64298490903435 5.51958561151079
2.65024867092368 5.51958561151079
2.65754738099832 5.51958561151079
2.66480240584132 5.51958561151079
2.67208946652085 5.51958561151079
2.67936779015406 5.51958561151079
2.68664647783086 5.51958561151079
2.6939328104232 5.51958561151079
2.70120421722807 5.5130315971223
2.70848800151523 5.38368851798561
2.7157699655844 5.26326837410072
2.72305520604595 5.12547614388489
2.73033717011513 4.95412420143885
2.73761731396632 4.75718791366906
2.74490437464585 4.55630342446043
2.75218051401748 4.34594325179856
2.75945920169428 4.11797410071943
2.76673388489152 3.91527343884892
2.7740147568299 3.81704218705036
2.78129890516066 3.64995430215827
2.7885845096658 3.54343182733813
2.79585846477585 3.49747476258993
2.80314552545538 3.46486261870504
2.81042348504499 3.44306854676259
2.81771054572452 3.42561749640288
2.8249801323114 3.42159033093525
2.83227083342691 3.42956569784173
2.839561898586 3.41314117985611
2.84683985817561 3.37192195683453
2.85411818180882 3.31593646043165
2.86138485604693 3.2780337266187
2.8686668201161 3.26460984172662
2.87595606505722 3.26334641726619
2.88323948530078 3.26058267625899
2.89052181341355 3.22781260431655
2.89779540448 3.16858958273381
2.90507045172083 3.10431286330935
2.91237353031863 3.05559205755396
2.91963874838235 3.00458129496403
2.92692653714908 2.95222814388489
2.93421323378501 2.90058566906475
2.94147954397952 2.83670376978417
2.94876769678984 2.77321669064748
2.95605803386175 2.71130889208633
2.96331560700993 2.65698164028777
2.97060740025622 2.60249646043165
2.97787807897389 2.55022227338129
2.98516368347904 2.51413571223022
2.99245110820217 2.49486848920863
2.9997381688817 2.47718054676259
3.00700302290182 2.46509905035971
3.01430246106365 2.45388615827338
3.02157386786852 2.44212051798561
3.02886274876603 2.43019694964029
3.03612978704773 2.41898405755396
3.04340774663734 2.40319125179856
3.05069371518609 2.38329231654676
3.05798478034519 2.36205099280575
3.06525582310645 2.34073070503597
3.07253669504484 2.3258854676259
3.07981356250366 2.31032955395684
3.0870991670088 2.28948305035971
3.09438149512158 2.26374077697842
3.10165872662399 2.23452408633094
3.10894105473676 2.2072025323741
3.11621828623918 2.18288161151079
3.12350825926749 2.15840276258993
3.13079386377263 2.13147602877698
3.13805653353117 2.10525997122302
3.14535815595458 2.0844134676259
3.15261900549514 2.06585692086331
3.159914803221 2.04200978417266
3.16719895155175 2.01279309352518
3.17447800327215 1.98341847482014
3.18175887521054 1.9582605352518
3.18904593589007 1.93786412661871
3.19632789995925 1.91974977841727
3.20359967080771 1.9054336
3.21088782361803 1.89577629928058
3.21816651129484 1.88725608057554
3.22544519897164 1.87534830503597
3.23272679899722 1.85896326906475
3.23999128897374 1.84008296978417
3.24728271817644 1.8217317294964
3.25456431820202 1.80563096402878
3.26183208457091 1.79188332661871
3.26913989573547 1.78025192517986
3.27640984636595 1.76981288057554
3.28368452956318 1.76014768345324
3.29095448019366 1.74992184172662
3.29823753639363 1.74017768057554
3.3055198645064 1.7333236028777
3.31280292070637 1.72751185035971
3.32008925329871 1.71862050071942
3.32735920392919 1.70433590791367
3.33464335225994 1.68636369496403
3.34192094780596 1.67236337266187
3.34920473209312 1.66347202302158
3.35649179277265 1.6548254618705
3.36376283553392 1.64555508489209
3.37104771195187 1.63686114532374
3.37833331645701 1.62712488057554
3.38560690752346 1.61359834244604
3.39289105585422 1.59662897266187
3.40017083566181 1.57982542733813
3.40744843120782 1.56581720863309
3.41474313680289 1.55486489784173
3.42201782000013 1.54414947913669
3.42929541554614 1.53123886043165
3.43657737961532 1.51722274532374
3.44386407625125 1.50323821582734
3.45113657518691 1.4906829352518
3.45842145160486 1.47870409208633
3.46571033250238 1.46741223597122
3.47298428761242 1.45629410071942
3.48027280446634 1.44311500431655
3.48754166296603 1.4281197352518
3.49483090790714 1.4148774676259
3.50210631919157 1.40270121438849
3.50938791921715 1.38843241438849
3.51667643607107 1.37278174388489
3.52394311030918 1.35910517410072
3.53123817994784 1.35144566330935
3.53850449014235 1.34752904748201
3.54579701147584 1.34280699856115
3.55308188789379 1.33546334388489
3.56035402278585 1.32335815827338
3.56762834193949 1.30751007769784
3.5749175868806 1.29162251510791
3.58219190603424 1.27842762589928
3.58948442736773 1.2687545323741
3.596755470129 1.26205048633094
3.60403925441616 1.25687834244604
3.61132194657253 1.25084549064748
3.61859480955178 1.24319387625899
3.62587822979535 1.23350498992806
3.63316128599531 1.22121029064748
3.64044652645686 1.20825229352518
3.64772230178489 1.19608393669065
3.6550006254181 1.18419985035971
3.6622913265336 1.17331860719424
3.6695700142104 1.16493262733813
3.6768490659308 1.1598789294964
3.68412374912804 1.15557538992806
3.69141627046153 1.15072699856115
3.6986865851356 1.14559433669065
3.70596854920478 1.13892187625899
3.71325925032028 1.13010949064748
3.72053174925593 1.11975730647482
3.72781589758669 1.10993418129496
3.73509749761227 1.10433563165468
3.7423729088967 1.10018212374101
3.74965632914027 1.09628130071942
3.75693647299146 1.09044585899281
3.76421552471186 1.08652924316547
3.77150658987096 1.08337068201439
3.77878382137337 1.07856966906475
3.78605413604745 1.07379234532374
3.79333610011662 1.07108387913669
3.80062024844738 1.0668672
3.80791131360648 1.06081855539568
3.8151874529781 1.0539802705036
3.82246504852412 1.04786055827338
3.82974992494207 1.0406669352518
3.83703006879326 1.03382865035971
3.84430220368532 1.02838802877698
3.85158161944932 1.02164450071942
3.8588741407828 1.01397709352518
3.86615610485198 1.00818113381295
3.87342605548246 1.00452509928058
3.88070692742084 1.00208511079137
3.88799835662354 1.00167449784173
3.89526721512322 1.00375125179856
3.9025491791924 1.00657816402878
3.90983187134877 1.00443034244604
3.91712439268226 0.997773674820144
3.92439943992309 0.989229766906475
3.93167921973068 0.978103735251798
3.93895827145108 0.965445801438849
3.94623841530228 0.954761968345324
3.95352183554584 0.946999804316547
3.96080816813818 0.939316604316547
3.96807957494304 0.93155444028777
3.97536554349179 0.926769220143885
3.98264932777895 0.926279643165467
3.98992364693259 0.926366503597122
3.99720015034781 0.926840287769784
4.004480294199 0.927598342446043
4.01176116613738 0.926998215827339
4.01905514364526 0.924431884892086
4.02633565154005 0.921802382733813
4.03361797965282 0.919536115107914
4.0408879302833 0.915335228776978
4.04817135052686 0.909886710791367
4.05545113033445 0.904983044604317
4.06272945396766 0.89992934676259
4.0700161506036 0.893904391366906
4.07729010571364 0.886908178417266
4.0845862674831 0.87825372086331
4.09185621811357 0.868272667625899
4.09914145857512 0.858315303597123
4.10642669903667 0.851484915107914
4.11369701371075 0.848113151079136
4.12098225417229 0.842222434532374
4.12826603845945 0.837895205755396
4.13554217783108 0.836568610071942
4.1428310587286 0.835731591366906
4.15011193066698 0.832122935251799
4.15739207451817 0.828845928057554
4.16466566558462 0.833173156834532
4.17195454648214 0.840114094964029
4.17923396224613 0.837792552517986
4.1865170184461 0.82707713381295
4.19378951738176 0.826650728057554
4.20107184549453 0.820878457553957
4.20834871295335 0.797623551079136
4.21563067702252 0.760131430215827
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [thick, orange]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 1.04519157410072
2.24980763114084 1.04688140431655
2.25709833225634 1.06407976978417
2.26437155927919 1.32038121438849
2.27163386499414 1.45783389928058
2.27893548741755 1.46031336978417
2.28622327618427 3.60376034532374
2.2934874021172 4.08086100719424
2.30075953700926 4.39798054676259
2.30803640446808 4.71928517985612
2.3153369347607 5.01279447482014
2.32262035500426 5.30211867625899
2.32989540224509 5.59025841726619
2.33716972139873 5.86063125179856
2.3444411282036 6.11205271942446
2.35174748319377 6.30843625899281
2.35900978890871 6.30922589928057
2.36630522259097 6.30922589928057
2.37357298895987 6.30922589928057
2.38085349685466 6.30922589928057
2.38813364070585 6.30922589928057
2.39543671930365 6.30922589928057
2.40270812610851 6.30922589928057
2.40998098908776 6.30922589928057
2.41725312397982 6.30922589928057
2.42455401831604 6.30922589928057
2.43183234194924 6.30922589928057
2.43910629705929 6.30922589928057
2.446395906044 6.30922589928057
2.45367568585159 6.30922589928057
2.46095983418235 6.30922589928057
2.46822650842046 6.30859418705036
2.47549827926892 6.29501237410072
2.48280244999751 6.27914060431655
2.49006038718929 6.25008184172662
2.49734599169443 6.21636420143885
2.50463014002519 6.18572615827338
2.51191283218156 6.13526814388489
2.51918387494283 6.07667683453237
2.52646875136078 6.02661364028777
2.5337685535662 5.99913415827338
2.54105342998415 5.98247274820144
2.54833175361736 5.96249484892086
2.55560170424784 5.91559021582734
2.56286837848594 5.86434256115108
2.57017145708374 5.83907407194245
2.57744504815019 5.82951942446043
2.58473247287332 5.79698624460432
2.59201734929127 5.71454779856115
2.5992811111806 5.60273473381295
2.60657727295005 5.47165444604317
2.61383521014183 5.33275671942446
2.62113792469603 5.20183435971223
2.62841734046003 5.08433588489209
2.6356887472649 4.95854618705036
2.64298490903435 4.80409254676259
2.65024867092368 4.61876397122302
2.65754738099832 4.4243545323741
2.66480240584132 4.25237087769784
2.67208946652085 4.11449968345324
2.67936779015406 4.01263608633093
2.68664647783086 3.95799297841727
2.6939328104232 3.94567458992806
2.70120421722807 3.92964489208633
2.70848800151523 3.89663792805755
2.7157699655844 4.49952828776978
2.72305520604595 4.3663949352518
2.73033717011513 3.76713692086331
2.73761731396632 3.60731372661871
2.74490437464585 3.53071861870504
2.75218051401748 3.47891821582734
2.75945920169428 3.41503631654676
2.76673388489152 3.35312851798561
2.7740147568299 3.29445824460432
2.78129890516066 3.23831482014388
2.7885845096658 3.18461928057554
2.79585846477585 3.12665968345324
2.80314552545538 3.0784126618705
2.81042348504499 3.02219027338129
2.81771054572452 2.96628374100719
2.8249801323114 2.93248713669065
2.83227083342691 2.90808725179856
2.839561898586 2.87421168345324
2.84683985817561 2.82722808633093
2.85411818180882 2.76674164028777
2.86138485604693 2.70736069064748
2.8686668201161 2.67111620143885
2.87595606505722 2.67253755395683
2.88323948530078 2.6929102733813
2.89052181341355 2.71636258992806
2.89779540448 2.7179418705036
2.90507045172083 2.70878204316547
2.91237353031863 2.71083510791367
2.91963874838235 2.73586670503597
2.92692653714908 2.76745231654676
2.93421323378501 2.79943274820144
2.94147954397952 2.82177956834532
2.94876769678984 2.83133421582734
2.95605803386175 2.8297549352518
2.96331560700993 2.81040874820144
2.97060740025622 2.77763867625899
2.97787807897389 2.7611351942446
2.98516368347904 2.76295136690648
2.99245110820217 2.75260707913669
2.9997381688817 2.73239228776978
3.00700302290182 2.70578141007194
3.01430246106365 2.65698164028777
3.02157386786852 2.59349456115108
3.02886274876603 2.52700684892086
3.03612978704773 2.46044017266187
3.04340774663734 2.40105922302158
3.05069371518609 2.35115395683453
3.05798478034519 2.30274900719424
3.06525582310645 2.25655505035971
3.07253669504484 2.21849438848921
3.07981356250366 2.18943562589928
3.0870991670088 2.16779948201439
3.09438149512158 2.14253099280576
3.10165872662399 2.11655182733813
3.10894105473676 2.09767942446043
3.11621828623918 2.09033576978417
3.12350825926749 2.09696874820144
3.13079386377263 2.10297001438849
3.13805653353117 2.09854802877698
3.14535815595458 2.08086008633094
3.15261900549514 2.0545650647482
3.159914803221 2.02621697841727
3.16719895155175 1.99992195683453
3.17447800327215 1.97512725179856
3.18175887521054 1.95575737553957
3.18904593589007 1.93835370359712
3.19632789995925 1.92650909928058
3.20359967080771 1.91427757122302
3.21088782361803 1.88915911366906
3.21816651129484 1.85164330359712
3.22544519897164 1.81308516834532
3.23272679899722 1.77969128057554
3.23999128897374 1.74983498129496
3.24728271817644 1.72399795107914
3.25456431820202 1.70246446043165
3.26183208457091 1.6817364028777
3.26913989573547 1.66160847194245
3.27640984636595 1.64156740143885
3.28368452956318 1.62541136115108
3.29095448019366 1.61469594244604
3.29823753639363 1.60923952805755
3.3055198645064 1.60364887482014
3.31280292070637 1.5963368057554
3.32008925329871 1.5869874647482
3.32735920392919 1.57683269064748
3.33464335225994 1.56505125755396
3.34192094780596 1.55078245755396
3.34920473209312 1.53484751654676
3.35649179277265 1.52058661294964
3.36376283553392 1.50956323453237
3.37104771195187 1.50001648345324
3.37833331645701 1.4909672057554
3.38560690752346 1.4811598733813
3.39289105585422 1.47054710791367
3.40017083566181 1.46077136115108
3.40744843120782 1.45256699856115
3.41474313680289 1.4459656057554
3.42201782000013 1.43919049208633
3.42929541554614 1.42994380431655
3.43657737961532 1.41749117697842
3.44386407625125 1.40311182733813
3.45113657518691 1.38951422158273
3.45842145160486 1.37894883453237
3.46571033250238 1.36848610071942
3.47298428761242 1.35814181294964
3.48027280446634 1.34870561151079
3.48754166296603 1.33958526618705
3.49483090790714 1.33094660143885
3.50210631919157 1.32217369784173
3.50938791921715 1.31312442014389
3.51667643607107 1.30398038561151
3.52394311030918 1.29537330647482
3.53123817994784 1.28799806618705
3.53850449014235 1.2822810705036
3.54579701147584 1.27744057553957
3.55308188789379 1.27260797697842
3.56035402278585 1.26664619280576
3.56762834193949 1.2590893352518
3.5749175868806 1.25048225611511
3.58219190603424 1.24143297841727
3.58948442736773 1.23164143884892
3.596755470129 1.22092602014389
3.60403925441616 1.20995002014389
3.61132194657253 1.19959783597122
3.61859480955178 1.19045380143885
3.62587822979535 1.18269953381295
3.63316128599531 1.17536377553957
3.64044652645686 1.16952043741007
3.64772230178489 1.16403243741007
3.6550006254181 1.15695726043165
3.6622913265336 1.14912402877698
3.6695700142104 1.14226995107914
3.6768490659308 1.13652926618705
3.68412374912804 1.13144398273381
3.69141627046153 1.12627183884892
3.6986865851356 1.12003368057554
3.70596854920478 1.11476677985612
3.71325925032028 1.10997366330935
3.72053174925593 1.10188774676259
3.72781589758669 1.09212779280576
3.73509749761227 1.08426297553957
3.7423729088967 1.07744048345324
3.74965632914027 1.07000996834532
3.75693647299146 1.06198722302158
3.76421552471186 1.05381444604317
3.77150658987096 1.04456775827338
3.77878382137337 1.0353210705036
3.78605413604745 1.0253716028777
3.79333610011662 1.01391392230216
3.80062024844738 1.00467513093525
3.80791131360648 0.9988870676259
3.8151874529781 0.997457818705036
3.82246504852412 0.996755038848921
3.82974992494207 0.996083844604317
3.83703006879326 0.996075948201439
3.84430220368532 0.996352322302158
3.85158161944932 0.996060155395683
3.8588741407828 0.996328633093525
3.86615610485198 0.997149858992806
3.87342605548246 0.997070894964029
3.88070692742084 0.996447079136691
3.88799835662354 0.99562585323741
3.89526721512322 0.993857058992806
3.9025491791924 0.990019407194245
3.90983187134877 0.985368425899281
3.91712439268226 0.981072782733813
3.92439943992309 0.976611315107913
3.93167921973068 0.971178589928058
3.93895827145108 0.966156477697842
3.94623841530228 0.962413582733813
3.95352183554584 0.958346935251798
3.96080816813818 0.953640679136691
3.96807957494304 0.949945162589928
3.97536554349179 0.946739223021583
3.98264932777895 0.941890831654676
3.98992364693259 0.936221214388489
3.99720015034781 0.931949260431654
4.004480294199 0.92815898705036
4.01176116613738 0.923468523741008
4.01905514364526 0.919299223021583
4.02633565154005 0.916661824460432
4.03361797965282 0.914032322302158
4.0408879302833 0.911158031654676
4.04817135052686 0.908844385611511
4.05545113033445 0.90648336115108
4.06272945396766 0.902756258992806
4.0700161506036 0.899321323741008
4.07729010571364 0.896826060431654
4.0845862674831 0.893801738129497
4.09185621811357 0.889940397122302
4.09914145857512 0.885573686330936
4.10642669903667 0.881001669064748
4.11369701371075 0.875379430215827
4.12098225417229 0.867972604316547
4.12826603845945 0.860013030215827
4.13554217783108 0.854303930935252
4.1428310587286 0.850245179856115
4.15011193066698 0.844701905035971
4.15739207451817 0.839900892086331
4.16466566558462 0.838605882014388
4.17195454648214 0.841874992805756
4.17923396224613 0.839664
4.1865170184461 0.836355407194245
4.19378951738176 0.836458060431655
4.20107184549453 0.83596058705036
4.20834871295335 0.832849404316547
4.21563067702252 0.830741064748201
4.22290754448134 0.827937841726619
4.23019606133526 0.825624195683453
4.23748567031998 0.820783700719425
4.244761445648 0.815698417266187
4.25203576480164 0.813748005755395
4.25931336034766 0.816045858992806
4.26659423228604 0.818075234532375
4.27387546826802 0.81901490647482
4.28115925255518 0.817443522302158
4.28844340088594 0.817948892086331
4.29573410200144 0.818967528057554
4.30300987732947 0.819062284892086
4.31028346839592 0.821012696402878
4.3175770818602 0.821928679136691
4.32484157183672 0.821920782733813
4.33212389994949 0.8232
4.33940113145191 0.824597663309353
4.34670311791891 0.826998169784173
4.35396251128508 0.828703792805755
4.36125685283655 0.828759067625899
4.36854791799565 0.829327608633093
};
\addplot [thick, magenta]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 1.42437684028777
2.15515374763666 0.901935033093525
2.1624284308339 1.63920637697842
2.16970202190034 2.05582848920863
2.17700764880332 2.38258164028777
2.1842768713466 2.78221858992806
2.19156283989534 3.19243671942446
2.19883752309258 3.51934779856115
2.20611839503097 3.88005548201439
2.21340618379769 4.17948707913669
2.22067577038457 4.45199194244604
2.22795882658454 4.71691625899281
2.23524006256652 4.9673111942446
2.24251474576376 5.26863792805755
2.24980763114084 5.59357490647482
2.25709833225634 5.88455735251799
2.26437155927919 6.14577035971223
2.27163386499414 5.44986037410072
2.27893548741755 5.78372028776978
2.28622327618427 6.44614952517986
2.2934874021172 6.59815528057554
2.30075953700926 6.70159815827338
2.30803640446808 6.79035372661871
2.3153369347607 6.88590020143885
2.32262035500426 6.99463366906475
2.32989540224509 7.09886618705036
2.33716972139873 7.09886618705036
2.3444411282036 7.09886618705036
2.35174748319377 5.27874532374101
2.35900978890871 5.53466774100719
2.36630522259097 6.39245398561151
2.37357298895987 6.57983562589928
2.38085349685466 6.17151263309353
2.38813364070585 6.29177484892086
2.39543671930365 6.3808462733813
2.40270812610851 6.44812362589928
2.40998098908776 6.48468397122302
2.41725312397982 7.09886618705036
2.42455401831604 7.09886618705036
2.43183234194924 7.01476949640288
2.43910629705929 6.83228362589928
2.446395906044 6.62484512230216
2.45367568585159 6.42167067625899
2.46095983418235 6.23728966906475
2.46822650842046 6.07636097841726
2.47549827926892 5.91495850359712
2.48280244999751 5.76374238848921
2.49006038718929 5.64521738129496
2.49734599169443 5.58946877697842
2.50463014002519 5.53893179856115
2.51191283218156 5.4509658705036
2.51918387494283 5.33828420143885
2.52646875136078 5.21352103597122
2.5337685535662 5.07225438848921
2.54105342998415 4.91882728057554
2.54833175361736 4.79564339568345
2.55560170424784 4.68051384172662
2.56286837848594 4.5698062733813
2.57017145708374 4.47141709352518
2.57744504815019 4.42553899280575
2.58473247287332 4.42964512230216
2.59201734929127 4.44480621582734
2.5992811111806 4.44070008633094
2.60657727295005 4.43414607194245
2.61383521014183 4.40524523741007
2.62113792469603 4.36236776978417
2.62841734046003 4.3276235971223
2.6356887472649 4.29216874820144
2.64298490903435 4.25513461870504
2.65024867092368 4.21920598561151
2.65754738099832 4.19520092086331
2.66480240584132 4.15911435971223
2.67208946652085 4.09428489208633
2.67936779015406 4.01768978417266
2.68664647783086 4.10644535251799
2.6939328104232 4.45783528057554
2.70120421722807 4.42482831654676
2.70848800151523 4.29516938129496
2.7157699655844 3.44535850359712
2.72305520604595 3.32722831654676
2.73033717011513 3.26642601438849
2.73761731396632 3.23349801438849
2.74490437464585 3.23136598561151
2.75218051401748 3.21359907913669
2.75945920169428 3.16187764028777
2.76673388489152 3.09017830215827
2.7740147568299 3.02487505035971
2.78129890516066 2.98183965467626
2.7885845096658 2.96162486330935
2.79585846477585 2.95751873381295
2.80314552545538 2.95475499280576
2.81042348504499 2.94062043165468
2.81771054572452 2.91993185611511
2.8249801323114 2.90856103597122
2.83227083342691 2.93225024460432
2.839561898586 2.97441703597122
2.84683985817561 3.007424
2.85411818180882 3.01800517985612
2.86138485604693 3.00284408633093
2.8686668201161 2.97789145323741
2.87595606505722 2.96067729496403
2.88323948530078 2.93690912230216
2.89052181341355 2.91179856115108
2.89779540448 2.91511505035971
2.90507045172083 2.91006135251799
2.91237353031863 2.89008345323741
2.91963874838235 2.87215861870504
2.92692653714908 2.85470756834532
2.93421323378501 2.82659637410072
2.94147954397952 2.77992863309353
2.94876769678984 2.71983700719425
2.95605803386175 2.65595510791367
2.96331560700993 2.60794497841727
2.97060740025622 2.57943896402878
2.97787807897389 2.54279965467626
2.98516368347904 2.49455263309352
2.99245110820217 2.43280276258993
2.9997381688817 2.37334284892086
3.00700302290182 2.32533271942446
3.01430246106365 2.28427142446043
3.02157386786852 2.2521330647482
3.02886274876603 2.23104966906475
3.03612978704773 2.21675717985611
3.04340774663734 2.20846595683453
3.05069371518609 2.19962198561151
3.05798478034519 2.17885444604317
3.06525582310645 2.15650762589928
3.07253669504484 2.1344766618705
3.07981356250366 2.11331430215827
3.0870991670088 2.09673185611511
3.09438149512158 2.07999148201439
3.10165872662399 2.05503884892086
3.10894105473676 2.02495355395683
3.11621828623918 2.00252776978417
3.12350825926749 1.98349743884892
3.13079386377263 1.96539098705036
3.13805653353117 1.94311523453237
3.14535815595458 1.91661490647482
3.15261900549514 1.88851160863309
3.159914803221 1.86264299280576
3.16719895155175 1.8447813294964
3.17447800327215 1.83476869064748
3.18175887521054 1.8250955971223
3.18904593589007 1.81653589640288
3.19632789995925 1.8056230676259
3.20359967080771 1.7814048
3.21088782361803 1.74717389352518
3.21816651129484 1.71385896978417
3.22544519897164 1.68739812374101
3.23272679899722 1.67006551942446
3.23999128897374 1.65673639136691
3.24728271817644 1.64371522302158
3.25456431820202 1.63284977266187
3.26183208457091 1.61967857266187
3.26913989573547 1.60304874820144
3.27640984636595 1.5836946647482
3.28368452956318 1.56610937553957
3.29095448019366 1.55380677985612
3.29823753639363 1.54162263021583
3.3055198645064 1.52745648345324
3.31280292070637 1.51253228201439
3.32008925329871 1.50022178992806
3.32735920392919 1.49092772374101
3.33464335225994 1.4827154647482
3.34192094780596 1.47329505611511
3.34920473209312 1.46070818992806
3.35649179277265 1.4457524028777
3.36376283553392 1.43140463884892
3.37104771195187 1.41959162014388
3.37833331645701 1.41148201438849
3.38560690752346 1.40324606618705
3.39289105585422 1.39275174676259
3.40017083566181 1.38087555683453
3.40744843120782 1.36685154532374
3.41474313680289 1.35095608633094
3.42201782000013 1.33534489784173
3.42929541554614 1.32127350791367
3.43657737961532 1.31085025611511
3.44386407625125 1.3046910618705
3.45113657518691 1.30176939280576
3.45842145160486 1.29935309352518
3.46571033250238 1.29591815827338
3.47298428761242 1.29217526330935
3.48027280446634 1.2883691971223
3.48754166296603 1.28267589064748
3.49483090790714 1.27435308201439
3.50210631919157 1.2643641323741
3.50938791921715 1.25472262446043
3.51667643607107 1.2469446676259
3.52394311030918 1.2411013294964
3.53123817994784 1.23600025323741
3.53850449014235 1.23081231654676
3.54579701147584 1.22458995107914
3.55308188789379 1.21626714244604
3.56035402278585 1.20514111079137
3.56762834193949 1.19272796546763
3.5749175868806 1.18154665899281
3.58219190603424 1.17199201151079
3.58948442736773 1.16528796546763
3.596755470129 1.16160824172662
3.60403925441616 1.15859971223022
3.61132194657253 1.15603338129496
3.61859480955178 1.15475416402878
3.62587822979535 1.15263003165468
3.63316128599531 1.14813697841727
3.64044652645686 1.14168561726619
3.64772230178489 1.13432616978417
3.6550006254181 1.12479521151079
3.6622913265336 1.11409558561151
3.6695700142104 1.10426456402878
3.6768490659308 1.09574434532374
3.68412374912804 1.0900589352518
3.69141627046153 1.08613442302158
3.6986865851356 1.08152292374101
3.70596854920478 1.07712462733813
3.71325925032028 1.07458988201439
3.72053174925593 1.07233151079137
3.72781589758669 1.06805955683453
3.73509749761227 1.06358229640288
3.7423729088967 1.06041583884892
3.74965632914027 1.05738362014389
3.75693647299146 1.05330117985612
3.76421552471186 1.04872916258993
3.77150658987096 1.04437034820144
3.77878382137337 1.0397825381295
3.78605413604745 1.03441298417266
3.79333610011662 1.02818272230216
3.80062024844738 1.02136023021583
3.80791131360648 1.01567482014388
3.8151874529781 1.01211354244604
3.82246504852412 1.0089076028777
3.82974992494207 1.00641233956835
3.83703006879326 1.00537791079137
3.84430220368532 1.00366439136691
3.85158161944932 1.0005137266187
3.8588741407828 0.997181444604317
3.86615610485198 0.993959712230216
3.87342605548246 0.990327366906475
3.88070692742084 0.986758192805756
3.88799835662354 0.983260086330935
3.89526721512322 0.978838100719424
3.9025491791924 0.973602785611511
3.90983187134877 0.968635948201439
3.91712439268226 0.964016552517986
3.92439943992309 0.95961035971223
3.93167921973068 0.956033289208633
3.93895827145108 0.953522233093525
3.94623841530228 0.951082244604317
3.95352183554584 0.948271125179856
3.96080816813818 0.946020650359713
3.96807957494304 0.944409784172662
3.97536554349179 0.942419890647482
3.98264932777895 0.939632460431654
3.98992364693259 0.936947683453237
3.99720015034781 0.934523487769784
4.004480294199 0.931341237410072
4.01176116613738 0.927890509352518
4.01905514364526 0.924534538129497
4.02633565154005 0.921320702158273
4.03361797965282 0.917625185611511
4.0408879302833 0.913471677697842
4.04817135052686 0.909760368345324
4.05545113033445 0.90648336115108
4.06272945396766 0.902582538129497
4.0700161506036 0.898563269064748
4.07729010571364 0.897536736690647
4.0845862674831 0.898989674820144
4.09185621811357 0.900150446043165
4.09914145857512 0.900189928057554
4.10642669903667 0.900260995683454
4.11369701371075 0.899968828776978
4.12098225417229 0.898357962589928
4.12826603845945 0.89594955971223
4.13554217783108 0.893422710791367
4.1428310587286 0.890082532374101
4.15011193066698 0.885929024460432
4.15739207451817 0.881088529496403
4.16466566558462 0.87639806618705
4.17195454648214 0.872449864748202
4.17923396224613 0.869386060431654
4.1865170184461 0.866653905035971
4.19378951738176 0.861323833093525
4.20107184549453 0.854248656115108
4.20834871295335 0.851042716546762
4.21563067702252 0.849273922302158
4.22290754448134 0.845507338129497
4.23019606133526 0.841140627338129
4.23748567031998 0.838898048920864
4.244761445648 0.838432161151079
4.25203576480164 0.839300765467626
4.25931336034766 0.841424897841727
4.26659423228604 0.841598618705036
4.27387546826802 0.839111251798561
4.28115925255518 0.838029444604317
4.28844340088594 0.841503861870504
4.29573410200144 0.846336460431655
4.30300987732947 0.843683269064749
4.31028346839592 0.835463113669065
4.3175770818602 0.834302342446043
4.32484157183672 0.834104932374101
4.33212389994949 0.822370877697842
4.33940113145191 0.799984575539568
4.34670311791891 0.772457715107914
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [thick, cyan]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0.979793565467626
2.05323282585077 1.08630024748201
2.06049149112974 1.35798388489209
2.06778874502999 2.62002647482014
2.07506998101197 3.56143562589928
2.08233337885771 1.75901060143885
2.08961133844731 1.93566892661871
2.09689366656009 5.50876753956835
2.10417235423689 6.03790549640288
2.11148052944505 6.31443752517986
2.11874465537797 6.44314889208633
2.12602334305478 6.79264368345324
2.13329984647 7.07501905035971
2.14058472288795 7.02764063309353
2.14787396782906 7.11473795683454
2.15515374763666 6.55930497841727
2.1624284308339 6.86837018705036
2.16970202190034 7.15114037410072
2.17700764880332 7.40579936690647
2.1842768713466 7.59989294964029
2.19156283989534 7.75395176978417
2.19883752309258 7.49787142446043
2.20611839503097 7.76382227338129
2.21340618379769 7.88850647482015
2.22067577038457 7.88850647482015
2.22795882658454 7.88850647482015
2.23524006256652 7.88850647482015
2.24251474576376 7.88850647482015
2.24980763114084 7.88850647482015
2.25709833225634 7.88850647482015
2.26437155927919 7.88850647482015
2.27163386499414 7.88850647482015
2.27893548741755 7.88850647482015
2.28622327618427 7.88850647482015
2.2934874021172 7.65872115107914
2.30075953700926 7.80259361151079
2.30803640446808 7.88850647482015
2.3153369347607 7.88850647482015
2.32262035500426 7.88850647482015
2.32989540224509 7.88850647482015
2.33716972139873 7.88850647482015
2.3444411282036 7.88850647482015
2.35174748319377 7.88850647482015
2.35900978890871 7.80093536690648
2.36630522259097 7.62800414388489
2.37357298895987 7.48413168345324
2.38085349685466 7.34902423021583
2.38813364070585 7.21470641726619
2.39543671930365 7.12255539568345
2.40270812610851 7.00789962589928
2.40998098908776 6.85368287769784
2.41725312397982 6.70199297841727
2.42455401831604 6.56751723741007
2.43183234194924 6.4549145323741
2.43910629705929 6.33528402877698
2.446395906044 6.18351516546763
2.45367568585159 6.03624725179856
2.46095983418235 5.90074497841727
2.46822650842046 5.83591551079137
2.47549827926892 5.7853785323741
2.48280244999751 5.68896345323741
2.49006038718929 5.54003729496403
2.49734599169443 5.35992034532374
2.50463014002519 5.17340730935252
2.51191283218156 5.00481910791367
2.51918387494283 4.85794601438849
2.52646875136078 4.71857450359712
2.5337685535662 4.54880184172662
2.54105342998415 4.33907338129497
2.54833175361736 4.12555464748201
2.55560170424784 3.95941433093525
2.56286837848594 3.86907948201439
2.57017145708374 3.83228224460432
2.57744504815019 3.8045658705036
2.58473247287332 3.76642624460432
2.59201734929127 3.74858037410072
2.5992811111806 3.75568713669065
2.60657727295005 3.73010279136691
2.61383521014183 3.64687470503597
2.62113792469603 3.56506797122302
2.62841734046003 3.52029536690648
2.6356887472649 3.45459729496403
2.64298490903435 3.39276846043165
2.65024867092368 3.33946774100719
2.65754738099832 4.24036834532374
2.66480240584132 4.39182135251798
2.67208946652085 4.46817956834532
2.67936779015406 4.49250048920863
2.68664647783086 4.47157502158273
2.6939328104232 4.46044109352518
2.70120421722807 4.45578221582734
2.70848800151523 4.52827119424461
2.7157699655844 4.50710883453238
2.72305520604595 2.68138152517986
2.73033717011513 2.66811556834532
2.73761731396632 2.65484961151079
2.74490437464585 2.64513703597122
2.75218051401748 2.64118883453238
2.75945920169428 2.63273968345324
2.76673388489152 2.62871251798561
2.7740147568299 2.63123936690648
2.78129890516066 2.61568345323741
2.7885845096658 2.59057289208633
2.79585846477585 2.59989064748201
2.80314552545538 2.62468535251799
2.81042348504499 2.6513751942446
2.81771054572452 2.6702475971223
2.8249801323114 2.68825139568345
2.83227083342691 2.70104356834532
2.839561898586 2.69520023021583
2.84683985817561 2.67095827338129
2.85411818180882 2.63818820143885
2.86138485604693 2.60470745323741
2.8686668201161 2.57035810071942
2.87595606505722 2.54398411510791
2.88323948530078 2.52874405755396
2.89052181341355 2.52171625899281
2.89779540448 2.51445156834532
2.90507045172083 2.49652673381295
2.91237353031863 2.47528541007194
2.91963874838235 2.46020328057554
2.92692653714908 2.45364926618705
2.93421323378501 2.44512115107914
2.94147954397952 2.43217105035971
2.94876769678984 2.41132454676259
2.95605803386175 2.39292592805755
2.96331560700993 2.38242371223022
2.97060740025622 2.37429041726619
2.97787807897389 2.36212995683453
2.98516368347904 2.3399410647482
2.99245110820217 2.31025058992806
2.9997381688817 2.28411349640288
3.00700302290182 2.26184564028777
3.01430246106365 2.23855125179856
3.02157386786852 2.21399343884892
3.02886274876603 2.18572431654676
3.03612978704773 2.15082221582734
3.04340774663734 2.11023470503597
3.05069371518609 2.06925237410072
3.05798478034519 2.02977035971223
3.06525582310645 1.99368379856115
3.07253669504484 1.97004196834532
3.07981356250366 1.95206975539568
3.0870991670088 1.93229716258993
3.09438149512158 1.9112769381295
3.10165872662399 1.89375482014388
3.10894105473676 1.87987294388489
3.11621828623918 1.86852581294964
3.12350825926749 1.85683913669065
3.13079386377263 1.84475764028777
3.13805653353117 1.83363950503597
3.14535815595458 1.82477974100719
3.15261900549514 1.82157380143885
3.159914803221 1.81736501870504
3.16719895155175 1.80860001151079
3.17447800327215 1.79606052374101
3.18175887521054 1.78461073956835
3.18904593589007 1.77716443165468
3.19632789995925 1.76901534388489
3.20359967080771 1.75676802302158
3.21088782361803 1.74258608345324
3.21816651129484 1.72663534964029
3.22544519897164 1.70911323165468
3.23272679899722 1.69077778417266
3.23999128897374 1.67475598273381
3.24728271817644 1.66064511079137
3.25456431820202 1.64698433381295
3.26183208457091 1.63403423309352
3.26913989573547 1.62004180719424
3.27640984636595 1.60266182446043
3.28368452956318 1.58440534100719
3.29095448019366 1.56897576978417
3.29823753639363 1.5538462618705
3.3055198645064 1.53637941870504
3.31280292070637 1.51640151942446
3.32008925329871 1.49760808057554
3.32735920392919 1.4839552
3.33464335225994 1.47335822733813
3.34192094780596 1.46319555683453
3.34920473209312 1.44865827913669
3.35649179277265 1.42770912230216
3.36376283553392 1.40484903597122
3.37104771195187 1.38361560863309
3.37833331645701 1.36455369208633
3.38560690752346 1.35169045179856
3.39289105585422 1.34669202877698
3.40017083566181 1.3457286676259
3.40744843120782 1.34268065611511
3.41474313680289 1.33532910503597
3.42201782000013 1.32389511366906
3.42929541554614 1.30907356546763
3.43657737961532 1.29347027338129
3.44386407625125 1.27845921151079
3.45113657518691 1.26478264172662
3.45842145160486 1.25346709640288
3.46571033250238 1.2443941294964
3.47298428761242 1.23526588776978
3.48027280446634 1.22578230791367
3.48754166296603 1.21655141294964
3.49483090790714 1.20711521151079
3.50210631919157 1.19714995107914
3.50938791921715 1.18799802014389
3.51667643607107 1.18142821294964
3.52394311030918 1.17703781294964
3.53123817994784 1.1720235971223
3.53850449014235 1.16445094676259
3.54579701147584 1.15495157410072
3.55308188789379 1.1436992
3.56035402278585 1.13214676258993
3.56762834193949 1.12300272805755
3.5749175868806 1.11624340719424
3.58219190603424 1.10877341007194
3.58948442736773 1.1024168057554
3.596755470129 1.09817643741007
3.60403925441616 1.0964313323741
3.61132194657253 1.09369917697842
3.61859480955178 1.08858230791367
3.62587822979535 1.0831890647482
3.63316128599531 1.07829329496403
3.64044652645686 1.07304218705036
3.64772230178489 1.06623548776978
3.6550006254181 1.05879707625899
3.6622913265336 1.05272474244604
3.6695700142104 1.04853175251799
3.6768490659308 1.04527843453237
3.68412374912804 1.04184349928058
3.69141627046153 1.03812429352518
3.6986865851356 1.03431033093525
3.70596854920478 1.03263629352518
3.71325925032028 1.03126231942446
3.72053174925593 1.02923294388489
3.72781589758669 1.0258295942446
3.73509749761227 1.02386338992806
3.7423729088967 1.02171556834532
3.74965632914027 1.01835170071942
3.75693647299146 1.0147825266187
3.76421552471186 1.01193192517986
3.77150658987096 1.00784158848921
3.77878382137337 1.00240886330935
3.78605413604745 0.99730778705036
3.79333610011662 0.992198814388489
3.80062024844738 0.986734503597122
3.80791131360648 0.982573099280576
3.8151874529781 0.980148903597122
3.82246504852412 0.977424644604317
3.82974992494207 0.974660903597122
3.83703006879326 0.973563303597122
3.84430220368532 0.972971073381295
3.85158161944932 0.971304932374101
3.8588741407828 0.9702784
3.86615610485198 0.970436328057554
3.87342605548246 0.970246814388489
3.88070692742084 0.969780926618705
3.88799835662354 0.969875683453237
3.89526721512322 0.969567723741007
3.9025491791924 0.967822618705036
3.90983187134877 0.965635315107913
3.91712439268226 0.963313772661871
3.92439943992309 0.96060530647482
3.93167921973068 0.957904736690648
3.93895827145108 0.955456851798561
3.94623841530228 0.952835246043165
3.95352183554584 0.950284707913669
3.96080816813818 0.948215850359712
3.96807957494304 0.946075925179856
3.97536554349179 0.944030756834533
3.98264932777895 0.942767332374101
3.98992364693259 0.941298601438849
3.99720015034781 0.938669099280576
4.004480294199 0.935826394244604
4.01176116613738 0.933568023021583
4.01905514364526 0.931601818705036
4.02633565154005 0.930504218705036
4.03361797965282 0.930638457553957
4.0408879302833 0.930212051798561
4.04817135052686 0.929146037410072
4.05545113033445 0.928695942446043
4.06272945396766 0.928316915107914
4.0700161506036 0.926871873381295
4.07729010571364 0.925434728057554
4.0845862674831 0.925103079136691
4.09185621811357 0.924526641726619
4.09914145857512 0.922868397122302
4.10642669903667 0.921352287769784
4.11369701371075 0.920507372661871
4.12098225417229 0.919212362589928
4.12826603845945 0.917175090647482
4.13554217783108 0.915106233093525
4.1428310587286 0.912879447482014
4.15011193066698 0.909128656115108
4.15739207451817 0.904082854676259
4.16466566558462 0.898207930935252
4.17195454648214 0.889735090647482
4.17923396224613 0.879548730935252
4.1865170184461 0.869954601438849
4.19378951738176 0.860865841726619
4.20107184549453 0.850711067625899
4.20834871295335 0.842909421582734
4.21563067702252 0.842451430215827
4.22290754448134 0.844085985611511
4.23019606133526 0.84234088057554
4.23748567031998 0.832817818705036
4.244761445648 0.832825715107914
4.25203576480164 0.842048713669065
4.25931336034766 0.845570509352518
4.26659423228604 0.83969558561151
4.27387546826802 0.833528494964029
4.28115925255518 0.836829191366906
4.28844340088594 0.83108850647482
4.29573410200144 0.803830123741007
4.30300987732947 0.751129530935251
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\end{axis}

\end{tikzpicture}


==> Section4/images/force1/forces_wh.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{purple}{RGB}{255,165,0}
\definecolor{orange}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=2, xmax=4,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=-0.110791366906475, ymax=2.32661870503597,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0
0.00728851685392041 0
0.0145795820130192 0
0.0218739235644904 0
0.0291558876336662 0
0.0364134607818485 0
0.0437063461589319 0
0.0509959551436431 0
0.0582517080738408 0
0.0655485979304903 0
0.0728396630895892 0
0.0801059732840975 0
0.087398494617584 0
0.0946542475477817 0
0.101939123965733 0
0.109225092514475 0
0.116512153194008 0
0.123797393655556 0
0.131088822858251 0
0.138344939832046 0
0.145625447726834 0
0.152903771360041 0
0.16018537138562 0
0.167466971411199 0
0.174760220831879 0
0.182034175941923 0
0.189331793885766 0
0.196612301780554 0
0.203884436672613 0
0.211163124349417 0
0.218436715415864 0
0.225737609752079 0
0.232988994159114 0
0.240295349149283 0
0.247574036826087 0
0.25484689980534 0
0.26212121895898 0
0.269405731333335 0
0.276674589833022 0
0.283986405477145 0
0.291242886494536 0
0.298519753953355 0
0.305807906763679 0
0.313082589960916 0
0.320368558509658 0
0.327651614709625 0
0.33492302151449 0
0.342208990063232 0
0.349505879919882 0
0.356765637329645 0
0.364067987840249 0
0.371334662078354 0
0.378615169973142 0
0.385890581257573 0
0.393190747506595 0
0.40047052731419 0
0.407752855426962 0
0.415026446493409 0
0.422293848818708 0
0.429586006108598 0
0.436866878046983 0
0.444142289331414 0
0.451446460060002 0
0.458719687082852 0
0.465999102846849 0
0.473276334349265 0
0.480553565851681 0
0.487819512002593 0
0.49510366033335 0
0.502396181666836 0
0.509669408689686 0
0.516966298546336 0
0.524240617699976 0
0.531516028984408 0
0.538810370535879 0
0.546066487509673 0
0.553360100973951 0
0.560658811048585 0
0.567936042551001 0
0.575193615699183 0
0.582493417904608 0
0.58976045618631 0
0.597052977519797 0
0.604328024760631 0
0.611620546094117 0
0.618893045029773 0
0.626168456314205 0
0.633448236121799 0
0.640724375493424 0
0.648012164260151 0
0.655305777724428 0
0.662561530654626 0
0.669856600293291 0
0.677147301408793 0
0.684418344170061 0
0.691685018408166 0
0.698988825093157 0
0.706266784682767 0
0.71353491509526 0
0.72081869938242 0
0.728098843233612 0
0.73539464095947 0
0.742655854543622 0
0.74995529270545 0
0.7572285197283 0
0.764491553530436 0
0.771774245686805 0
0.779054753581593 0
0.786348367045871 0
0.793624142373899 0
0.800919576056161 0
0.808198263732965 0
0.815457657099131 0
0.822742533517083 0
0.830032142501794 0
0.837329760445637 0
0.844594978509355 0
0.851889684104423 0
0.859150533644977 0
0.866453248199178 0
0.873717738175701 0
0.881010259509188 0
0.888286034837216 0
0.895574551691136 0
0.902848142757583 0
0.910109720385331 0
0.917392412541701 0
0.924694399008708 0
0.931971266467527 0
0.939258691190656 0
0.946514808164451 0
0.953808421628728 0
0.961090385697904 0
0.968360336328382 0
0.97565977449021 0
0.982921352117958 0
0.990204772361521 0
0.99748528025631 0
1.00477561732821 0
1.01205867352818 0
1.0193359050306 0
1.0266262421025 0
1.03389874103816 0
1.04116905571223 0
1.04845575234817 0
1.0557428130277 0
1.06301349174537 0
1.07031110968922 0
1.07759416588918 0
1.08488086252512 0
1.09216064233271 0
1.0994407861839 0
1.10670127168086 0
1.11398614809881 0
1.12128158178107 0
1.12854752793199 0
1.13581747856246 0
1.14310017071883 0
1.15040798188339 0
1.1576739280343 0
1.16496644936779 0
1.17223603595467 0
1.17950744275953 0
1.18679122704669 0
1.19408302029299 0
1.20136971692892 0
1.20865568547767 0
1.21591653501822 0
1.22321779339803 0
1.23048191933096 0
1.23776934405409 0
1.24506040921319 0
1.25233618454122 0
1.2596054070845 0
1.26689938459237 0
1.27417734418198 0
1.28145858016397 0
1.28873690379717 0
1.29602360043311 0
1.30328954658402 0
1.31056240956327 0
1.31784801406842 0
1.32513543879155 0
1.33241740286072 0
1.33970810397622 0
1.34696240073203 0
1.35424472884481 0
1.36153834230908 0
1.36883304790415 0
1.37609753788068 0
1.38339661199891 0
1.39065928175745 0
1.39794889074216 0
1.40522575820098 0
1.41248952009031 0
1.41980206382162 0
1.42708184362922 0
1.43434342125697 0
1.44161300784385 0
1.44889570000022 0
1.45620605946995 0
1.46348656736474 0
1.47073722368458 0
1.47803338545404 0
1.48530879673847 0
1.49259986189757 0
1.49987236083322 0
1.50714595189967 0
1.51444284175632 0
1.52173245074103 0
1.52899912497914 0
1.53628691374586 0
1.54356924185864 0
1.5508282711812 0
1.5581197003839 0
1.56540712510703 0
1.57267998808628 0
1.57997068920179 0
1.58724209600665 0
1.59454117012488 0
1.60179510283709 0
1.60908798821418 0
1.6163757769809 0
1.62363480630347 0
1.63093570063969 0
1.63819837039823 0
1.64548288277258 0
1.65278814563196 0
1.66006537713438 0
1.66734442885478 0
1.67460163795936 0
1.68189051885688 0
1.68918158401598 0
1.69646682447753 0
1.70374332789275 0
1.71103148070307 0
1.71830215942075 0
1.72557829879237 0
1.73284824942285 0
1.74014149884353 0
1.7474362044386 0
1.75471197976662 0
1.76200013257695 0
1.76926207424829 0
1.77655932814854 0
1.78383874391254 0
1.79111779563294 0
1.79839320691737 0
1.80566279350425 0
1.81293820478868 0
1.82023764295051 0
1.82750286101423 0
1.83478846551937 0
1.84206242062942 0
1.84937095988117 0
1.85664964755797 0
1.86391086114212 0
1.87120483865 0
1.87848643867557 0
1.88575638930605 0
1.89304599829076 0
1.900320681488 0
1.90761611517026 0
1.91487004788248 0
1.92215419621323 0
1.9294368883696 0
1.9367275894851 0
1.94401719846982 0
1.95130316701856 0
1.95857093338745 0
1.96585216936944 0
1.97314068622336 0
1.98040663237427 0
1.98769260092301 0
1.99497784138456 0
2.00226927058725 0
2.009530848215 0
2.01682264146129 0
2.02408822356861 0
2.03138256512008 0
2.038671081974 0
2.04595632243555 0
2.05323282585077 0
2.06049149112974 0
2.06778874502999 0
2.07506998101197 0
2.08233337885771 0
2.08961133844731 0
2.09689366656009 0
2.10417235423689 0
2.11148052944505 0
2.11874465537797 0
2.12602334305478 0
2.13329984647 0
2.14058472288795 0
2.14787396782906 0
2.15515374763666 0
2.1624284308339 0
2.16970202190034 0
2.17700764880332 0
2.1842768713466 0
2.19156283989534 0
2.19883752309258 0
2.20611839503097 0
2.21340618379769 0
2.22067577038457 0
2.22795882658454 0
2.23524006256652 0
2.24251474576376 0
2.24980763114084 0
2.25709833225634 0
2.26437155927919 0
2.27163386499414 0
2.27893548741755 0
2.28622327618427 0
2.2934874021172 0
2.30075953700926 0
2.30803640446808 0
2.3153369347607 0
2.32262035500426 0
2.32989540224509 0
2.33716972139873 0
2.3444411282036 0
2.35174748319377 0
2.35900978890871 0
2.36630522259097 0
2.37357298895987 0
2.38085349685466 0
2.38813364070585 0
2.39543671930365 0
2.40270812610851 0
2.40998098908776 0
2.41725312397982 0
2.42455401831604 0
2.43183234194924 0
2.43910629705929 0
2.446395906044 0
2.45367568585159 0
2.46095983418235 0
2.46822650842046 0
2.47549827926892 0
2.48280244999751 0
2.49006038718929 0
2.49734599169443 0
2.50463014002519 0
2.51191283218156 0
2.51918387494283 0
2.52646875136078 0
2.5337685535662 0
2.54105342998415 0
2.54833175361736 0
2.55560170424784 0
2.56286837848594 0
2.57017145708374 0
2.57744504815019 0
2.58473247287332 0
2.59201734929127 0
2.5992811111806 0
2.60657727295005 0
2.61383521014183 0
2.62113792469603 0
2.62841734046003 0
2.6356887472649 0
2.64298490903435 0
2.65024867092368 0
2.65754738099832 0
2.66480240584132 0
2.67208946652085 0
2.67936779015406 0
2.68664647783086 0
2.6939328104232 0
2.70120421722807 0
2.70848800151523 0
2.7157699655844 0
2.72305520604595 0
2.73033717011513 0
2.73761731396632 0
2.74490437464585 0
2.75218051401748 0
2.75945920169428 0
2.76673388489152 1
2.7740147568299 0.486330935251799
2.78129890516066 0.706474820143885
2.7885845096658 0.912230215827338
2.79585846477585 0.77841726618705
2.80314552545538 0.902158273381295
2.81042348504499 0.775539568345324
2.81771054572452 0.738129496402878
2.8249801323114 0.80431654676259
2.83227083342691 0.784172661870504
2.839561898586 0.781294964028777
2.84683985817561 0.746762589928058
2.85411818180882 0.788489208633094
2.86138485604693 0.628776978417266
2.8686668201161 0.646043165467626
2.87595606505722 0.741007194244604
2.88323948530078 0.562589928057554
2.89052181341355 0.679136690647482
2.89779540448 0.677697841726619
2.90507045172083 0.513669064748201
2.91237353031863 0.584172661870504
2.91963874838235 0.579856115107914
2.92692653714908 0.489208633093525
2.93421323378501 0.490647482014389
2.94147954397952 0.515107913669065
2.94876769678984 0.470503597122302
2.95605803386175 0.458992805755396
2.96331560700993 0.467625899280576
2.97060740025622 0.458992805755396
2.97787807897389 0.40431654676259
2.98516368347904 0.388489208633094
2.99245110820217 0.42589928057554
2.9997381688817 0.38273381294964
3.00700302290182 0.39136690647482
3.01430246106365 0.343884892086331
3.02157386786852 0.365467625899281
3.02886274876603 0.38705035971223
3.03612978704773 0.345323741007194
3.04340774663734 0.37841726618705
3.05069371518609 0.372661870503597
3.05798478034519 0.440287769784173
3.06525582310645 0.448920863309352
3.07253669504484 0.42158273381295
3.07981356250366 0.40863309352518
3.0870991670088 0.487769784172662
3.09438149512158 0.520863309352518
3.10165872662399 0.492086330935252
3.10894105473676 0.362589928057554
3.11621828623918 0.231654676258993
3.12350825926749 0.188489208633094
3.13079386377263 0.171223021582734
3.13805653353117 0.165467625899281
3.14535815595458 0.155395683453237
3.15261900549514 0.142589928057554
3.159914803221 0.126618705035971
3.16719895155175 0.13294964028777
3.17447800327215 0.13410071942446
3.18175887521054 0.12273381294964
3.18904593589007 0.114820143884892
3.19632789995925 0.114244604316547
3.20359967080771 0.146762589928058
3.21088782361803 0.168345323741007
3.21816651129484 0.156834532374101
3.22544519897164 0.104028776978417
3.23272679899722 0.0738129496402878
3.23999128897374 0.0854676258992806
3.24728271817644 0.124460431654676
3.25456431820202 0.145323741007194
3.26183208457091 0.151079136690647
3.26913989573547 0.136258992805755
3.27640984636595 0.0905035971223022
3.28368452956318 0.10158273381295
3.29095448019366 0.126187050359712
3.29823753639363 0.119712230215827
3.3055198645064 0.100719424460432
3.31280292070637 0.0877697841726619
3.32008925329871 0.0912230215827338
3.32735920392919 0.104172661870504
3.33464335225994 0.101438848920863
3.34192094780596 0.0850359712230216
3.34920473209312 0.0765467625899281
3.35649179277265 0.078273381294964
3.36376283553392 0.0866187050359712
3.37104771195187 0.079568345323741
3.37833331645701 0.0667625899280576
3.38560690752346 0.061726618705036
3.39289105585422 0.0631654676258993
3.40017083566181 0.0651798561151079
3.40744843120782 0.0615827338129496
3.41474313680289 0.0525179856115108
3.42201782000013 0.0512230215827338
3.42929541554614 0.0510791366906475
3.43657737961532 0.0510791366906475
3.44386407625125 0.0469064748201439
3.45113657518691 0.0444604316546763
3.45842145160486 0.0440287769784173
3.46571033250238 0.042158273381295
3.47298428761242 0.0440287769784173
3.48027280446634 0.0410071942446043
3.48754166296603 0.0397122302158273
3.49483090790714 0.0389928057553957
3.50210631919157 0.039568345323741
3.50938791921715 0.038705035971223
3.51667643607107 0.0365467625899281
3.52394311030918 0.0348201438848921
3.53123817994784 0.0333812949640288
3.53850449014235 0.0335251798561151
3.54579701147584 0.0326618705035971
3.55308188789379 0.0306474820143885
3.56035402278585 0.0302158273381295
3.56762834193949 0.0282014388489209
3.5749175868806 0.0277697841726619
3.58219190603424 0.0264748201438849
3.58948442736773 0.0254676258992806
3.596755470129 0.0243165467625899
3.60403925441616 0.0244604316546763
3.61132194657253 0.0237410071942446
3.61859480955178 0.023021582733813
3.62587822979535 0.0218705035971223
3.63316128599531 0.0214388489208633
3.64044652645686 0.0207194244604317
3.64772230178489 0.020863309352518
3.6550006254181 0.02
3.6622913265336 0.019136690647482
3.6695700142104 0.0184172661870504
3.6768490659308 0.0181294964028777
3.68412374912804 0.018273381294964
3.69141627046153 0.017410071942446
3.6986865851356 0.0164028776978417
3.70596854920478 0.0156834532374101
3.71325925032028 0.0151079136690647
3.72053174925593 0.0146762589928058
3.72781589758669 0.0148201438848921
3.73509749761227 0.0134820143884892
3.7423729088967 0.0116546762589928
3.74965632914027 0.0107194244604317
3.75693647299146 0.0114244604316547
3.76421552471186 0.0117697841726619
3.77150658987096 0.0111798561151079
3.77878382137337 0.0100719424460432
3.78605413604745 0.00923741007194245
3.79333610011662 0.00910791366906475
3.80062024844738 0.00894964028776978
3.80791131360648 0.00892086330935252
3.8151874529781 0.00941007194244604
3.82246504852412 0.00935251798561151
3.82974992494207 0.00897841726618705
3.83703006879326 0.00913669064748201
3.84430220368532 0.00962589928057554
3.85158161944932 0.00936690647482014
3.8588741407828 0.00899280575539568
3.86615610485198 0.00867625899280576
3.87342605548246 0.00949640287769784
3.88070692742084 0.00998561151079137
3.88799835662354 0.00942446043165468
3.89526721512322 0.00880575539568345
3.9025491791924 0.00835971223021583
3.90983187134877 0.00833093525179856
3.91712439268226 0.00884892086330935
3.92439943992309 0.00905035971223022
3.93167921973068 0.00837410071942446
3.93895827145108 0.00749640287769784
3.94623841530228 0.00720863309352518
3.95352183554584 0.00742446043165468
3.96080816813818 0.00741007194244604
3.96807957494304 0.00696402877697842
3.97536554349179 0.00630215827338129
3.98264932777895 0.00611510791366906
3.98992364693259 0.0062158273381295
3.99720015034781 0.00630215827338129
4.004480294199 0.0058705035971223
4.01176116613738 0.00538129496402878
4.01905514364526 0.00505035971223022
4.02633565154005 0.00509352517985612
4.03361797965282 0.00503597122302158
4.0408879302833 0.00480575539568345
4.04817135052686 0.00444604316546763
4.05545113033445 0.00437410071942446
4.06272945396766 0.00434532374100719
4.0700161506036 0.00411510791366906
4.07729010571364 0.00372661870503597
4.0845862674831 0.00345323741007194
4.09185621811357 0.00312230215827338
4.09914145857512 0.00260431654676259
4.10642669903667 0.00166906474820144
4.11369701371075 0.000716546762589928
4.12098225417229 0.000120431654676259
4.12826603845945 1.62589928057554e-06
4.13554217783108 1.51079136690647e-08
4.1428310587286 4.53237410071942e-10
4.15011193066698 0
4.15739207451817 0
4.16466566558462 0
4.17195454648214 0
4.17923396224613 0
4.1865170184461 0
4.19378951738176 0
4.20107184549453 0
4.20834871295335 0
4.21563067702252 0
4.22290754448134 0
4.23019606133526 0
4.23748567031998 0
4.244761445648 0
4.25203576480164 0
4.25931336034766 0
4.26659423228604 0
4.27387546826802 0
4.28115925255518 0
4.28844340088594 0
4.29573410200144 0
4.30300987732947 0
4.31028346839592 0
4.3175770818602 0
4.32484157183672 0
4.33212389994949 0
4.33940113145191 0
4.34670311791891 0
4.35396251128508 0
4.36125685283655 0
4.36854791799565 0
};
\addplot [thick, green]
table {%
0 0
0.00728596854874197 0
0.0145759415770501 0
0.0218691909977304 0
0.0291507910233093 0
0.0364080001278947 0
0.0437001574177843 0
0.0509890383153016 0
0.0582786473000128 0
0.0655398608841642 0
0.0728240092149216 0
0.0801212631151681 0
0.0873966743995994 0
0.0946589801145416 0
0.101950773360834 0
0.109234557647995 0
0.116501595929697 0
0.123786472347648 0
0.131070256634809 0
0.138357681357938 0
0.145629088162803 0
0.152899766880475 0
0.160195200562737 0
0.167488449983417 0
0.17475184782915 0
0.1820487376858 0
0.189312135531533 0
0.196612301780554 0
0.203866234492767 0
0.211175137788115 0
0.218441447982624 0
0.225717951397846 0
0.23301192890572 0
0.240297533410865 0
0.247569668302924 0
0.254859277287635 0
0.262136508790051 0
0.269404639202544 0
0.276693520100061 0
0.283970751602477 0
0.291264001023158 0
0.298536135915217 0
0.305805722502097 0
0.31310224831515 0
0.320359457419735 0
0.327664720279114 0
0.334950688827856 0
0.342230832679047 0
0.349510976530238 0
0.356773646288778 0
0.364066167622264 0
0.371346311473455 0
0.378616262103933 0
0.385917884527342 0
0.393186378983432 0
0.400465430703833 0
0.407749214990993 0
0.415028630754991 0
0.422318603783299 0
0.429572536495512 0
0.436881075747263 0
0.444137920808251 0
0.451434082577707 0
0.458700756815812 0
0.466002743282818 0
0.473266869215745 0
0.480548105197727 0
0.487835893964454 0
0.495109485030901 0
0.502402734451581 0
0.509671956994865 0
0.516970303025902 0
0.52424607835393 0
0.531505835763694 0
0.538785979614885 0
0.546080321166356 0
0.553348815622446 0
0.560653350394631 0
0.567908011194038 0
0.575196528047958 0
0.582495602166189 0
0.589766644927458 0
0.597034775339951 0
0.60433639776336 0
0.611593606867946 0
0.618879575416687 0
0.626158627137088 0
0.633450420383381 0
0.640719278883067 0
0.64801107212936 0
0.655301409201265 0
0.662580096878069 0
0.669868977775586 0
0.67712873518535 0
0.684408514992944 0
0.691697031846864 0
0.698983364439203 0
0.706246762284936 0
0.713541467880004 0
0.720835445387879 0
0.728094838754045 0
0.735395005003067 0
0.742667503938723 0
0.749946919702721 0
0.757238348905416 0
0.764517764669414 0
0.771782254645938 0
0.779057301886772 0
0.786353463656228 0
0.793629238984256 0
0.800908290704656 0
0.808188798599445 0
0.815462753709488 0
0.822757823348153 0
0.83004561211488 0
0.837315926788954 0
0.844584785288641 0
0.851866021270623 0
0.859162911127272 0
0.866428493234587 0
0.873725383091236 0
0.881014628032351 0
0.888267104570176 0
0.895577099996315 0
0.902857243847506 0
0.910127194477984 0
0.917401513631624 0
0.924678381090443 0
0.93197199455472 0
0.939233936226066 0
0.946516628382435 0
0.95380114075679 0
0.961104219354587 0
0.968361428459172 0
0.975649217225899 0
0.982940646428595 0
0.990214237495041 0
0.997492561128248 0
1.00478071393857 0
1.01205794544099 0
1.01934537016412 0
1.02660949609704 0
1.03389109612262 0
1.04117160401741 0
1.04845029169421 0
1.05573990067893 0
1.06300948726581 0
1.07032021077914 0
1.0775799681889 0
1.0848597479965 0
1.09215190528639 0
1.09941930761169 0
1.10672202216589 0
1.11399124470917 0
1.12127575708352 0
1.12856026945788 0
1.13584041330907 0
1.14310308306761 0
1.15039196396513 0
1.15767137972912 0
1.16496426510621 0
1.17224586513179 0
1.1795230966342 0
1.18678358213116 0
1.19407610346465 0
1.20136134392619 0
1.20863311477466 0
1.21593000463131 0
1.22320723613372 0
1.23047864293859 0
1.2377678878797 0
1.24505713282082 0
1.25233727667201 0
1.25960941156407 0
1.26689028350245 0
1.27416569478688 0
1.28146112846914 0
1.28872452631488 0
1.29599848142492 0
1.30328517806086 0
1.31056641404284 0
1.31786476007388 0
1.32512997813759 0
1.33241339838116 0
1.33969463436314 0
1.34698715569663 0
1.3542450928884 0
1.36152924121916 0
1.36881411763711 0
1.37610809514499 0
1.38336603233677 0
1.39064799640594 0
1.39795034691655 0
1.40522976268054 0
1.41251318292411 0
1.41979951551645 0
1.42707055827771 0
1.43436198748041 0
1.44162138084658 0
1.44890516513374 0
1.45619550220564 0
1.46347491796964 0
1.47075943034399 0
1.47803702589001 0
1.48531243717444 0
1.49260641468231 0
1.49988473831552 0
1.50716196981793 0
1.51443956536395 0
1.52170514747126 0
1.52901368672301 0
1.53628691374586 0
1.54356232503029 0
1.55083409587876 0
1.55812297677627 0
1.56539219931956 0
1.57268253639146 0
1.57996959707099 0
1.58724573644262 0
1.59453461734014 0
1.60179837922947 0
1.6090734264703 0
1.61637395676292 0
1.6236431793062 0
1.63092623550617 0
1.63822421749361 0
1.64549744451646 0
1.65277540410607 0
1.66004244238777 0
1.66733896820083 0
1.6746212963136 0
1.6818886986389 0
1.68917393910044 0
1.69646063573638 0
1.70372439762571 0
1.71101073021805 0
1.71828723363327 0
1.72557356622561 0
1.73287409651823 0
1.7401451392795 0
1.74743074378464 0
1.75471562020259 0
1.76197246526358 0
1.7692733595998 0
1.77653894170711 0
1.7838194496019 0
1.79110578219424 0
1.79837609686831 0
1.80567626311734 0
1.81293966096307 0
1.82023036207857 0
1.82750104079624 0
1.83479356212973 0
1.84208280707084 0
1.84936513518362 0
1.8566456430784 0
1.86390904092414 0
1.87119573756007 0
1.87848170610881 0
1.88576075782922 0
1.8930296163289 0
1.90031340061606 0
1.90759463659804 0
1.91488024110319 0
1.92217239839308 0
1.9294376164568 0
1.93672285691834 0
1.94399317159242 0
1.95129625019022 0
1.95857166147465 0
1.96585144128224 0
1.97312685256667 0
1.98039898745873 0
1.98767985939712 0
1.99498330203851 0
2.0022638099333 0
2.00952502351745 0
2.01682591785367 0
2.02409696061493 0
2.03137856064051 0
2.03865397192495 0
2.04594467304045 0
2.05322554497883 0
2.06049804391449 0
2.06778146415805 0
2.07505177883213 0
2.08235048890676 0
2.0896127946217 0
2.09690531595519 0
2.10417745084725 0
2.1114739766603 0
2.11874319920358 0
2.12603390031909 0
2.13330530712395 0
2.14059528015226 0
2.14787069143669 0
2.15516139255219 0
2.16244190044698 0
2.16971330725185 0
2.1769865342747 0
2.18428342413135 0
2.19155810732858 0
2.19882514561028 0
2.20612349164132 0
2.21339271418461 0
2.22068268721291 0
2.22795664232296 0
2.23524333895889 0
2.24252493898447 0
2.24981017944602 0
2.25707721772772 0
2.26436500649445 0
2.27164296608406 0
2.27891364480173 0
2.28619888526328 0
2.29347611676569 0
2.30075917296566 0
2.30804841790678 0
2.31532164492963 0
2.32260178878082 0
2.32989977076826 0
2.33717190566032 0
2.34446005847064 0
2.35174566297578 0
2.35900323612397 0
2.36629248106508 0
2.37356789234951 0
2.38085422494185 0
2.38813218453146 0
2.39542070138538 0
2.40269611266981 0
2.40997844078259 0
2.4172560363286 0
2.42453909252857 0
2.43181996446695 0
2.43910702514648 0
2.44638098025653 0
2.45366949711045 0
2.46093653539215 0
2.46822505224607 0
2.47550956462042 0
2.48278097142529 0
2.49006439166885 0
2.49734708382522 0
2.50463887707151 0
2.5119084636584 0
2.51919079177117 8.73381294964029e-06
2.52647057157876 0.104748201438849
2.53374925925557 0.490647482014389
2.54103741206589 0.638848920863309
2.54830663460917 0.490647482014389
2.55559151102712 0.703597122302158
2.56287420318349 0.661870503597122
2.57015580320907 0.844604316546763
2.57743631110386 0.919424460431655
2.58471900326023 1.08345323741007
2.59199514263186 1.01007194244604
2.59927455839585 1.12086330935252
2.60655652246503 0.871942446043166
2.61384613144974 0.930935251798561
2.62112008655978 0.951079136690647
2.62840205062896 0.97841726618705
2.63568474278533 0.966906474820144
2.64296161024415 0.892086330935252
2.65024867092368 0.912230215827338
2.65752845073128 0.82589928057554
2.66480058562333 0.820143884892086
2.67208946652085 0.811510791366907
2.67937215867722 0.903597122302158
2.6866541227464 0.834532374100719
2.6939328104232 0.77410071942446
2.70121623066676 0.768345323741007
2.70848690938444 0.706474820143885
2.71577469815116 0.720863309352518
2.72305557008955 0.610071942446043
2.7303284330688 0.624460431654676
2.73762168248948 0.663309352517986
2.74490328251506 0.60431654676259
2.75217541740712 0.566906474820144
2.75945738147629 0.572661870503597
2.76674262193784 0.536690647482014
2.77402495005062 0.500719424460432
2.78129781302987 0.454676258992806
2.7885845096658 0.474820143884892
2.79586975012735 0.480575539568345
2.80314479736819 0.427338129496403
2.81042057269622 0.428776978417266
2.81770326485259 0.496402877697842
2.82498814127054 0.458992805755396
2.83226282446777 0.467625899280576
2.83954369640616 0.451798561151079
2.84682347621375 0.470503597122302
2.85410434815214 0.477697841726619
2.86139432118045 0.513669064748201
2.86866827629049 0.499280575539568
2.8759582493188 0.509352517985612
2.88323438869042 0.494964028776978
2.89050834380047 0.562589928057554
2.89779758874158 0.63021582733813
2.90507154385162 0.451798561151079
2.91236078879274 0.348201438848921
2.91964020455674 0.296402877697842
2.92692107649512 0.264748201438849
2.93420158438991 0.234532374100719
2.94147808780513 0.205755395683453
2.94875677548194 0.210071942446043
2.95603437102795 0.235971223021583
2.96331597105353 0.235971223021583
2.97060339577666 0.235971223021583
2.97788572388943 0.22589928057554
2.98516113517386 0.231654676258993
2.99245147224577 0.19568345323741
2.99972324309423 0.18705035971223
3.00700775546858 0.179856115107914
3.01428134653503 0.179856115107914
3.0215640386914 0.17410071942446
3.02885255554532 0.149640287769784
3.03612359830659 0.143165467625899
3.04340774663734 0.146762589928058
3.05069881179644 0.149640287769784
3.05797495116807 0.151079136690647
3.06525837141163 0.166906474820144
3.07253523887045 0.175539568345324
3.07981865911401 0.171223021582734
3.08709516252924 0.166906474820144
3.09437312211885 0.143884892086331
3.10166163897277 0.152517985611511
3.10893996260597 0.165467625899281
3.11621755815199 0.145323741007194
3.12350097839555 0.122877697841727
3.13078112224674 0.125035971223022
3.13807073123145 0.132805755395683
3.14534687060308 0.135107913669065
3.15262665041067 0.117697841726619
3.15990752234906 0.102877697841727
3.16719094259262 0.111079136690647
3.17446453365907 0.110359712230216
3.18174467751026 0.113381294964029
3.18902227305627 0.101870503597122
3.1963096977794 0.0916546762589928
3.20359311802296 0.0915107913669065
3.2108685293074 0.0941007194244604
3.21814612485341 0.0838848920863309
3.22543100127136 0.0745323741007194
3.23272024621247 0.0707913669064748
3.23999019684295 0.0682014388489209
3.24728417435083 0.0656115107913669
3.25455376093771 0.061726618705036
3.26183572500688 0.0566906474820144
3.26912205759922 0.059136690647482
3.27640511379919 0.0549640287769784
3.28367834082204 0.0539568345323741
3.29096467341438 0.0548201438848921
3.29825173409391 0.0564028776978417
3.30552459707316 0.0597122302158273
3.3128112937091 0.0614388489208633
3.32008306455756 0.06
3.3273697611935 0.0602877697841727
3.33465245334987 0.0611510791366906
3.34193732976782 0.0614388489208633
3.34920982870347 0.0538129496402878
3.35649179277265 0.0506474820143885
3.36376829618787 0.0470503597122302
3.37105026025705 0.0484892086330935
3.37833695689298 0.0489208633093525
3.38561528052619 0.042158273381295
3.39288923563623 0.0392805755395683
3.40017993675173 0.038705035971223
3.40745025142581 0.0361151079136691
3.41473913232333 0.0361151079136691
3.42201090317179 0.0332374100719424
3.42929759980772 0.0306474820143885
3.43657628748453 0.0305035971223022
3.44385497516133 0.0315107913669065
3.45113511901252 0.0319424460431655
3.45841853925609 0.0309352517985612
3.46571033250238 0.0289208633093525
3.47299156848436 0.0303597122302158
3.48026697976879 0.0322302158273381
3.48754057083524 0.0292086330935252
3.4948243551224 0.0279136690647482
3.50211906071747 0.0280575539568345
3.50938136643241 0.0267625899280576
3.51666478667597 0.0260431654676259
3.52394784287594 0.0258992805755396
3.53123854399144 0.0243165467625899
3.5385230563658 0.0227338129496403
3.54579191486548 0.0224460431654676
3.55306732614991 0.0223021582733813
3.56035183852427 0.0223021582733813
3.56763089024467 0.0210071942446043
3.57491649474981 0.0197122302158273
3.58220209925496 0.0194244604316547
3.58946986562385 0.0197122302158273
3.59675801843418 0.019136690647482
3.60404289485213 0.0175539568345324
3.61133359596763 0.0171223021582734
3.61859517359538 0.0171223021582734
3.62588296236211 0.0166906474820144
3.63316747473646 0.0158273381294964
3.64045271519801 0.0152517985611511
3.64773067478762 0.0140143884892086
3.65501737142355 0.0138848920863309
3.66228222544368 0.0133956834532374
3.66957438273356 0.0123165467625899
3.67684287718965 0.0114964028776978
3.68413539852314 0.0117697841726619
3.6914188187667 0.010863309352518
3.69868876939718 0.0103884892086331
3.70596782111758 0.00955395683453237
3.71325488179712 0.0096978417266187
3.72054194247665 0.00923741007194245
3.72780825267116 0.00893525179856115
3.7350934931327 0.00838848920863309
3.74237691337627 0.00857553956834532
3.74965560105307 0.00925179856115108
3.75695103473533 0.00965467625899281
3.76421770897344 0.00916546762589928
3.77150476965297 0.00897841726618705
3.77877544837064 0.00905035971223022
3.78606796970413 0.00952517985611511
3.79334665738093 0.00939568345323741
3.80063663040924 0.00886330935251799
3.80791641021684 0.0081726618705036
3.81519582598083 0.00820143884892086
3.82247706196281 0.00873381294964029
3.82975902603199 0.00893525179856115
3.83703443731642 0.00818705035971223
3.84432222608315 0.00735251798561151
3.85158744414687 0.00694964028776978
3.85887523291359 0.00666187050359712
3.86615282845961 0.00663309352517986
3.87344571383669 0.00644604316546763
3.88072294533911 0.00648920863309353
3.88798779935923 0.0060863309352518
3.89527303982077 0.00574100719424461
3.90254808706161 0.00551079136690647
3.9098402443515 0.00558273381294964
3.9171192960719 0.00571223021582734
3.92440271631546 0.00571223021582734
3.93167630738191 0.00546762589928058
3.93896373210504 0.00513669064748201
3.94624278382544 0.00516546762589928
3.9535265681126 0.00545323741007194
3.96081071644336 0.00549640287769784
3.968085035597 0.00510791366906475
3.97536190305582 0.00461870503597122
3.98264714351736 0.00437410071942446
3.98992837949935 0.00447482014388489
3.9972012424786 0.00463309352517986
4.00448502676576 0.00463309352517986
4.01176371444256 0.0043021582733813
4.01905550768886 0.0041294964028777
4.02632327405775 0.00394244604316547
4.03362271221958 0.00365467625899281
4.04090139989638 0.00329496402877698
4.04817426287564 0.00267625899280576
4.0554463977677 0.0020863309352518
4.06274365166794 0.00118561151079137
4.07002161125755 0.00036978417266187
4.07728828549566 2.53237410071942e-05
4.08457024956483 2.0431654676259e-06
4.09186932368306 2.67625899280576e-07
4.09915092370864 0
4.1064230586007 0
4.11369810584154 0
4.12099244739301 0
4.12826895080823 0
4.13554217783108 0
4.14282559807464 0
4.15010829023101 0
4.1573884340822 0
4.16466566558462 0
4.1719472656102 0
4.17923578246412 0
4.18651956675128 0
4.19378696907658 0
4.20106747697137 0
4.20836109043564 0
4.21564451067921 0
4.222925018574 0
4.23020188603281 0
4.2374831220148 0
4.24475744116844 0
4.25203612884524 0
4.25931445247845 0
4.26660806594272 0
4.27389294236068 0
4.28116616938353 0
4.28844995367069 0
4.29573810648101 0
4.30300368858832 0
4.31028965713707 0
4.31757234929344 0
4.32484302801111 0
4.33212608421107 0
4.33941205275982 0
4.34668746404425 0
4.35398471794449 0
4.36125212026979 0
4.3685424573417 0
};
\addplot [thick, purple]
table {%
0 0
0.00728378428716046 0
0.0145726651846778 0
0.0218651865181643 0
0.0291467865437432 0
0.0364374876592452 0
0.0436954248510243 0
0.0509835776613478 0
0.058273186646059 0
0.065531851925032 0
0.0728112676890294 0
0.0801147103304235 0
0.0873842969173041 0
0.0946633486377047 0
0.10194422057609 0
0.109237105953173 0
0.116497591450131 0
0.123796665568362 0
0.13106770832963 0
0.138343847701255 0
0.145625083683237 0
0.152922337583484 0
0.160183551167635 0
0.167492454462983 0
0.174746751218793 0
0.182053470252559 0
0.189319780447068 0
0.196584998510785 0
0.203864414274783 0
0.211164944567402 0
0.218427978369538 0
0.225721227790218 0
0.232990814377099 0
0.240285884015764 0
0.247578041305653 0
0.254840711064192 0
0.262117214479414 0
0.269406459420529 0
0.276693884143658 0
0.283983129084772 0
0.291257084194816 0
0.298536135915217 0
0.30580426632771 0
0.313081133786529 0
0.320371470858434 0
0.327647974273656 0
0.334935398996785 0
0.342211902412007 0
0.349506243963478 0
0.35678638781467 0
0.364060342924713 0
0.371351772127409 0
0.378629367673422 0
0.385899682347496 0
0.393191839637386 0
0.400473075619368 0
0.407742662206249 0
0.415031543103766 0
0.422303313952228 0
0.429578361193062 0
0.436864329741804 0
0.444149206159756 0
0.451436994926482 0
0.458698572554231 0
0.46598599727736 0
0.473257404082225 0
0.480565943333976 0
0.487828977136112 0
0.49512732316715 0
0.502383440140944 0
0.509684698520757 0
0.516949552540877 0
0.524225691912503 0
0.531516393028005 0
0.538803453707537 0
0.54609051438707 0
0.553352092014818 0
0.560646797609886 0
0.567917840371155 0
0.575202352745509 0
0.582496330253383 0
0.589770285363427 0
0.597033319165563 0
0.604337489894151 0
0.611610716917001 0
0.618901053988906 0
0.626168820357802 0
0.633440955249861 0
0.640731292321766 0
0.648014348521732 0
0.655291215980551 0
0.662575364311309 0
0.669860968816454 0
0.677136016057288 0
0.684408514992944 0
0.691708317198369 0
0.698975719523668 0
0.706251130808099 0
0.71355020492633 0
0.720806685943722 0
0.72809192640527 0
0.735390272436307 0
0.742674056723468 0
0.749952016313078 0
0.757213957984423 0
0.764499562489568 0
0.771784438907519 0
0.779075140023021 0
0.786364020920538 0
0.793621958112318 0
0.80090901879185 0
0.808183701989088 0
0.815464573927473 0
0.822749086301827 0
0.830023769499065 0
0.837306825699031 0
0.844593886378564 0
0.851864929139832 0
0.859171648173598 0
0.866433225801347 0
0.873727931396415 0
0.880992057329342 0
0.888290767403976 0
0.895566906775601 0
0.902854331498731 0
0.910114452952091 0
0.9174044259804 0
0.924686026005978 0
0.931970538380333 0
0.93924048901081 0
0.94654211143422 0
0.953820435067426 0
0.961078372259206 0
0.968360700371979 0
0.975645212746333 0
0.982930817251478 0
0.990198947663971 0
0.997492925171845 0
1.0047770735026 0
1.01204993648186 0
1.01933699716139 0
1.02661131631503 0
1.03389109612262 0
1.04117779275856 0
1.04844628721465 0
1.05574681750727 0
1.06301094344019 0
1.07029545581455 0
1.07757414349135 0
1.08485465138614 0
1.09213989184769 0
1.09941675930651 0
1.10670527616043 0
1.11398250766284 0
1.12127029642957 0
1.12854497962681 0
1.13583458861152 0
1.14311837289868 0
1.15039378418311 0
1.15768048081905 0
1.1649416944032 0
1.17223312360589 0
1.17952200450341 0
1.1867904989595 0
1.19408447646737 0
1.20135333496706 0
1.20863275073106 0
1.21591180245146 0
1.22320213952336 0
1.23047099802305 0
1.23775296209223 0
1.24504257107694 0
1.2523139778818 0
1.25960322282292 0
1.26687499367138 0
1.27417151948443 0
1.28144984311764 0
1.28871651735574 0
1.29600576229686 0
1.3032804454941 0
1.31056604999924 0
1.31784182532727 0
1.325129614094 0
1.33240247707325 0
1.33969791075551 0
1.34696931756038 0
1.35425819845789 0
1.36153251761153 0
1.36880829293956 0
1.37609316935751 0
1.38338277834222 0
1.3906523649291 0
1.39793796943425 0
1.40522685033177 0
1.41248952009031 0
1.41978422568537 0
1.42705199205427 0
1.43434778978013 0
1.4416301178929 0
1.44891426622366 0
1.45618676515932 0
1.4634559877026 0
1.47074304838213 0
1.47803484162842 0
1.48530806865127 0
1.4925842080229 0
1.49988073383595 0
1.50716087768714 0
1.5144220912713 0
1.52170805982004 0
1.52898492727886 0
1.53627781265594 0
1.54356669355346 0
1.55082790713761 0
1.55811605994793 0
1.56540239254027 0
1.57268144426067 0
1.57996996111459 0
1.58724937687859 0
1.59451423089871 0
1.60180711627579 0
1.60908034329864 0
1.61635393436509 0
1.62365774105008 0
1.63092113889581 0
1.6382136602293 0
1.64549052768812 0
1.65276229853658 0
1.66005481987007 0
1.66732950306731 0
1.67461037500569 0
1.68188141776696 0
1.68918704466993 0
1.69645954360559 0
1.70374296384915 0
1.71101109426165 0
1.71828941789485 0
1.72557829879237 0
1.7328657235155 0
1.74012875731764 0
1.74741691012796 0
1.75469887419714 0
1.76197683378675 0
1.76926717085865 0
1.7765403978815 0
1.78381726534032 0
1.79109668110432 0
1.79839466309176 0
1.80567189459417 0
1.81293893287587 0
1.82023363847094 0
1.82749922057826 0
1.83478082060384 0
1.84207006554495 0
1.84934911726535 0
1.8566227083318 0
1.8639246947988 0
1.87119100499331 0
1.87847078480091 0
1.88575857356763 0
1.89304235785479 0
1.90032432192397 0
1.90760701408034 0
1.91487623662362 0
1.92216511752114 0
1.9294376164568 0
1.93672540522352 0
1.94399681202839 0
1.95128387270792 0
1.95856474464631 0
1.9658445244539 0
1.97313740983098 0
1.98040845259225 0
1.98768896048704 0
1.99496509985867 0
2.00225034032021 0
2.00954104143572 0
2.01681790889453 0
2.02409623252774 0
2.03136436294023 0
2.03866198088408 0
2.04592901916578 0
2.05321098323496 0
2.06049804391449 0
2.06777090689374 0
2.07505323500651 0
2.08234211590403 0
2.08962335188601 0
2.09691296087072 0
2.10418109128322 0
2.11147179239872 0
2.11873409811366 0
2.12603135201391 0
2.13330603521115 0
2.140579262234 0
2.1478583139544 0
2.15515338359306 0
2.16242661061591 0
2.16970930277228 0
2.17699454323383 0
2.18426813430027 0
2.19156538820052 0
2.19883461074381 0
2.20611075011543 0
2.2134058197541 0
2.22067759060256 0
2.22795737041015 0
2.23524479513328 0
2.24253258390001 0
2.24979015704819 0
2.25707466942254 0
2.26436355032006 0
2.27163896160449 0
2.27892638632762 0
2.28620470996083 0
2.29348084933245 0
2.30077337066594 0
2.30805533473512 0
2.31533256623753 0
2.32261234604513 0
2.32989176180912 0
2.337161348396 0
2.34445714612186 0
2.35173401358068 0
2.35901670573705 0
2.36628410806235 0
2.37356607213153 5.8273381294964e-10
2.38085604515984 0.138561151079137
2.38813327666225 0.169784172661871
2.3954188811674 0.553956834532374
2.40268919584147 0.80431654676259
2.40997188799784 0.710791366906475
2.41724948354385 0.637410071942446
2.4245347240054 0.784172661870504
2.43181887233616 0.887769784172662
2.43910738919008 0.827338129496403
2.44639044539005 0.797122302158273
2.45366585667448 0.748201438848921
2.46094745670006 0.858992805755396
2.46822650842046 0.751079136690648
2.4755004635305 0.667625899280576
2.48279553316917 0.680575539568345
2.49006147932008 0.751079136690648
2.49735254447918 0.670503597122302
2.50462504341483 0.831654676258993
2.51191756474832 0.850359712230216
2.51918314685563 0.905035971223022
2.52646802327358 0.941007194244604
2.53375799630189 1.02877697841727
2.54103122332474 0.955395683453237
2.54832447274542 0.923741007194245
2.55560061211705 0.992805755395683
2.56286765039875 0.949640287769784
2.57016599642979 0.877697841726619
2.57743339875509 0.873381294964029
2.58472555604498 0.850359712230216
2.59199587071905 0.805755395683453
2.59927201009067 0.784172661870504
2.60656562355495 0.745323741007194
2.61385559658326 0.703597122302158
2.62112409103935 0.693525179856115
2.6283976821058 0.638848920863309
2.63568001021857 0.658992805755396
2.6429670708981 0.646043165467626
2.65024357431332 0.588489208633094
2.65753536755962 0.598561151079137
2.66480531819009 0.566906474820144
2.67208218564891 0.542446043165468
2.67937106654643 0.572661870503597
2.68664502165647 0.532374100719424
2.69393790703356 0.661870503597122
2.7012122261872 0.78705035971223
2.70849928686673 0.57841726618705
2.71576814536642 0.441726618705036
2.7230613947871 0.463309352517986
2.73034153863829 0.441726618705036
2.73762350270747 0.39568345323741
2.74490692295103 0.342446043165468
2.75217832975589 0.385611510791367
2.75946611852262 0.450359712230216
2.76673315680432 0.532374100719424
2.77402859048658 0.576978417266187
2.78130363772742 0.558273381294964
2.78858196136063 0.512230215827338
2.79585628051427 0.456115107913669
2.8031437052374 0.456115107913669
2.81042639739377 0.446043165467626
2.81771127381172 0.385611510791367
2.82498959744492 0.349640287769784
2.8322715615141 0.341007194244604
2.83955425367047 0.338129496402878
2.84683730987044 0.307913669064748
2.8541094447625 0.305035971223022
2.86138303582894 0.277697841726619
2.86868356612156 0.286330935251799
2.87595970549319 0.302158273381295
2.88324130551876 0.261870503597122
2.89052945832909 0.246043165467626
2.89780923813668 0.243165467625899
2.90509520668542 0.254676258992806
2.91235496409519 0.263309352517986
2.91963656412077 0.264748201438849
2.92691306753599 0.228776978417266
2.93420522482588 0.20863309352518
2.9414813641975 0.214388489208633
2.94875531930755 0.215827338129496
2.95603910359471 0.214388489208633
2.96332215979467 0.197122302158273
2.97059611490472 0.181294964028777
2.97788390367145 0.179856115107914
2.98515967899947 0.181294964028777
2.99244528350462 0.172661870503597
2.99972724757379 0.169784172661871
3.00701066781736 0.168345323741007
3.01428899145056 0.169784172661871
3.02157204765053 0.161151079136691
3.0288547398069 0.158273381294964
3.03612942300414 0.153956834532374
3.04341175111691 0.151079136690647
3.05069043879371 0.145323741007194
3.05797349499368 0.142302158273381
3.06524890627811 0.137410071942446
3.07253232652168 0.134388489208633
3.0798208433756 0.132374100719424
3.0870995310524 0.125467625899281
3.0943789468164 0.123884892086331
3.10165654236241 0.12431654676259
3.10894433112914 0.118705035971223
3.11622047050076 0.11410071942446
3.12349843009037 0.11136690647482
3.13078731098789 0.110935251798561
3.13806963910066 0.109064748201439
3.14534650655948 0.103884892086331
3.15263138297743 0.0935251798561151
3.1599144391774 0.0968345323741007
3.1671818415027 0.0968345323741007
3.17447581901057 0.0926618705035971
3.18174758985903 0.0838848920863309
3.18902773371023 0.082589928057554
3.19631843482573 0.082158273381295
3.20358765736901 0.0840287769784173
3.21087071356898 0.0781294964028777
3.21814976528938 0.0755395683453237
3.22544192257927 0.0697841726618705
3.23271587768931 0.0706474820143885
3.24000221028165 0.0726618705035971
3.24727398113011 0.0699280575539568
3.25456249798403 0.0679136690647482
3.26184810248918 0.0660431654676259
3.26912242164282 0.0653237410071942
3.27640474975559 0.0641726618705036
3.28368125317081 0.0634532374100719
3.29095994084762 0.060431654676259
3.29824518130917 0.0610071942446043
3.30551913641921 0.060431654676259
3.31280801731673 0.057410071942446
3.32009107351669 0.0533812949640288
3.32736211627796 0.0535251798561151
3.33464043991117 0.0558273381294964
3.3419271365471 0.0546762589928058
3.34920546018031 0.0517985611510791
3.3564979815138 0.0487769784172662
3.36377848940858 0.0474820143884892
3.37105317260582 0.0477697841726619
3.37833149623903 0.0493525179856115
3.38561710074417 0.0458992805755396
3.39289506033378 0.0433093525179856
3.40017811653375 0.0434532374100719
3.40744915929502 0.0424460431654676
3.41473658401815 0.041294964028777
3.4220210963925 0.0405755395683453
3.42930196833089 0.0376978417266187
3.43657883578971 0.0366906474820144
3.44387172116679 0.0366906474820144
3.45114276392806 0.0371223021582734
3.45843455717435 0.0349640287769784
3.46570669206641 0.0332374100719424
3.47299156848436 0.0328057553956835
3.4802655235944 0.0307913669064748
3.48755367640473 0.0307913669064748
3.49483309216873 0.0300719424460432
3.50212051689186 0.0274820143884892
3.50939010347874 0.0276258992805755
3.51667097541712 0.0267625899280576
3.52394529457076 0.0256115107913669
3.53123599568626 0.0240287769784173
3.53852014401702 0.0246043165467626
3.54580465639137 0.0233093525179856
3.55307023849869 0.023021582733813
3.56035511491664 0.0237410071942446
3.5676509126425 0.021726618705036
3.57492814414492 0.0214388489208633
3.58219263412144 0.02
3.5894877037601 0.0201438848920863
3.59676165887015 0.0201438848920863
3.60404289485213 0.0185611510791367
3.61133578022921 0.0179856115107914
3.61860609490329 0.0175539568345324
3.62588114214412 0.0168345323741007
3.63316601856207 0.0168345323741007
3.64043778941054 0.0155395683453237
3.64772266582849 0.0141726618705036
3.65500462989766 0.0135971223021583
3.66228331757447 0.0138705035971223
3.66956018503329 0.013841726618705
3.67685161423598 0.0117553956834532
3.68413612661034 0.0108201438848921
3.69142100302829 0.0112374100719424
3.69868949748438 0.0113093525179856
3.70597328177154 0.00964028776978417
3.71326034245107 0.00894964028776978
3.72053466160471 0.00882014388489209
3.72780788862756 0.00814388489208633
3.73510878296378 0.00784172661870504
3.74239220320734 0.00797122302158273
3.74967089088414 0.00789928057553957
3.75694011342743 0.0082589928057554
3.76421588875545 0.00942446043165468
3.7715135066993 0.00928057553956835
3.77878782585294 0.00846043165467626
3.78606432926816 0.00925179856115108
3.79335539442726 0.00989928057553957
3.80063080571169 0.0104892086330935
3.80790439677814 0.0100575539568345
3.8151991023732 0.00896402877697842
3.82246177213174 0.00972661870503597
3.82975138111646 0.0104460431654676
3.83702715644448 0.00976978417266187
3.8443167654292 0.00858992805755396
3.85158780819046 0.00882014388489209
3.85888396995992 0.00959712230215827
3.86616702615989 0.00936690647482014
3.87344025318274 0.00856115107913669
3.88070510720286 0.00797122302158273
3.88800891388785 0.00789928057553957
3.89528578134667 0.00834532374100719
3.90257174989541 0.0082158273381295
3.9098522577902 0.00741007194244604
3.91712512076945 0.00702158273381295
3.92440271631546 0.00697841726618705
3.93169123316938 0.00696402877697842
3.93895171866634 0.00692086330935252
3.94623914338947 0.00644604316546763
3.95351892319706 0.00601438848920863
3.96080998835616 0.0059568345323741
3.96809304455613 0.0058273381294964
3.97536772775337 0.00564028776978417
3.98263986264543 0.00548201438848921
3.98994039293804 0.00529496402877698
3.99720379078378 0.00512230215827338
4.00448975933252 0.00497841726618705
4.01178082449162 0.00490647482014389
4.01905659981965 0.00477697841726619
4.02634293241199 0.00444604316546763
4.03361907178361 0.00435971223021583
4.04088538197812 0.00438848920863309
4.04817790331161 0.00446043165467626
4.05546423590394 0.0043021582733813
4.06275275275786 0.0039136690647482
4.07003107639107 0.00315107913669065
4.07729811467277 0.00258992805755396
4.08459573261662 0.0021726618705036
4.0918653192035 0.00171223021582734
4.09913781813915 0.000951079136690647
4.10643980460616 0.000210071942446043
4.11371084736743 8.35971223021583e-06
4.12099535974178 2.97841726618705e-07
4.12825802950032 0
4.13554363400547 0
4.142830694685 0
4.15012103175691 0
4.15738661386422 0
4.16467367454375 0
4.17195199817696 0
4.17923469033333 0
4.18652648357962 0
4.19379825442808 0
4.20108313084603 0
4.20837201174355 0
4.2156452387664 0
4.22290645235055 0
4.23020843881756 0
4.23747875349163 0
4.24474870412211 0
4.25205360293789 0
4.25933702318146 0
4.26661607490186 0
4.27389913110182 0
4.28116507725273 0
4.28843721214479 0
4.29573519413223 0
4.3030069649807 0
4.31030421888094 0
4.31755960776754 0
4.3248550414498 0
4.33212644825467 0
4.33941896958816 0
4.34670166174453 0
4.35396833598263 0
4.36124920792102 0
4.36852316303106 0
};
\addplot [thick, orange]
table {%
0 0
0.00728232811277278 0
0.0145701168794993 0
0.0218615460821951 0
0.029143146107774 0
0.036433847223276 0
0.0436910563278613 0
0.050978481050991 0
0.0582680900357021 0
0.0655555147588318 0
0.0728243732585185 0
0.0801201709843773 0
0.0873992227047778 0
0.0946830069919383 0
0.101944584619687 0
0.109225092514475 0
0.116503780191278 0
0.123799941960734 0
0.13108663859667 0
0.138363870099086 0
0.145625083683237 0
0.152913236493561 0
0.160190467995977 0
0.167477892719106 0
0.174747479305987 0
0.182032355723938 0
0.189335434321735 0
0.196590095121142 0
0.203876063669884 0
0.211170769264952 0
0.218456737813694 0
0.225722319921009 0
0.23298826607192 0
0.240277511013034 0
0.247576949174862 0
0.254834522323045 0
0.262129956005307 0
0.269406823464126 0
0.276701529059194 0
0.283971115646074 0
0.291259996543591 0
0.298528126956084 0
0.305809362938066 0
0.313100428097165 0
0.320372927032821 0
0.327660351755951 0
0.33493721921477 0
0.342230104591853 0
0.349488041783633 0
0.356783475465894 0
0.36404541713724 0
0.371351044040215 0
0.378629731717019 0
0.385891673388364 0
0.393171817239555 0
0.400472711575771 0
0.40775431160135 0
0.415028994798588 0
0.422306954388197 0
0.429576176931481 0
0.436874158918921 0
0.444149934246949 0
0.451432990446916 0
0.458720051126449 0
0.465977624274631 0
0.473261772605388 0
0.480539004107804 0
0.487826792874531 0
0.495128051254344 0
0.502394725492449 0
0.509671956994865 0
0.516947368279296 0
0.524250082833496 0
0.5315051076765 0
0.538807094143506 0
0.546082869471535 0
0.553350271796834 0
0.560652986351034 0
0.567917112283961 0
0.575202352745509 0
0.582479584247925 0
0.589771377494218 0
0.597047152822246 0
0.604318195583514 0
0.611612537134985 0
0.618894137160564 0
0.626158991180685 0
0.633456245080931 0
0.640734204670541 0
0.64802526982964 0
0.655297040678102 0
0.662563714916207 0
0.669855144118903 0
0.677141112667645 0
0.684411063298123 0
0.691695939716074 0
0.698980816134025 0
0.706251130808099 0
0.713545108315974 0
0.720827436428746 0
0.728104667931162 0
0.73538044325919 0
0.74267260054908 0
0.749932357958844 0
0.757217962463989 0
0.764506115274312 0
0.771774609730402 0
0.779068951281873 0
0.786346546827886 0
0.793621594068721 0
0.800902830050703 0
0.808195715427786 0
0.815468214363442 0
0.822750906519812 0
0.830042699766104 0
0.837324299791683 0
0.844581144852672 0
0.851865657227026 0
0.859147621296202 0
0.866428857278184 0
0.873704996649809 0
0.881005526942428 0
0.888273657354921 0
0.895563630383229 0
0.902838677624063 0
0.910118093388061 0
0.917390956367313 0
0.924674740654474 0
0.931964713682782 0
0.93923575644405 0
0.946522453079986 0
0.953797500320821 0
0.961082376738772 0
0.968370165505498 0
0.975637567830797 0
0.982927176815509 0
0.990199675751165 0
0.997492561128248 0
1.00476251175873 0
1.01206012970257 0
1.01933481289981 0
1.02661058822783 0
1.03389946912535 0
1.04116869166864 0
1.04844919956342 0
1.05573662428655 0
1.06301567600695 0
1.07029545581455 0
1.07758688501724 0
1.08486229630168 0
1.09214644463243 0
1.09942622444003 0
1.10670309189885 0
1.11398542001162 0
1.12126447173202 0
1.12853842684206 0
1.13581711451887 0
1.14309980667524 0
1.15039414822671 0
1.15766992355474 0
1.16495771232146 0
1.17222766295194 0
1.17951581576226 0
1.18679122704669 0
1.19406554620034 0
1.20135005857469 0
1.20863093051307 0
1.21591507884383 0
1.22320068334898 0
1.23047791485139 0
1.23775296209223 0
1.24503019359464 0
1.25232526323331 0
1.25960977560766 0
1.26688846328447 0
1.27416496669969 0
1.28143455328657 0
1.28872962292523 0
1.29600357803528 0
1.303291366802 0
1.31057296682758 0
1.31784400958885 0
1.32513471070435 0
1.33240502537843 0
1.33968225688084 0
1.34697222990915 0
1.35424654906279 0
1.36152996930636 0
1.36881375359352 0
1.37609535361909 0
1.38338277834222 0
1.39065382110349 0
1.39794452221899 0
1.40522430202659 0
1.41249206839549 0
1.41978276951099 0
1.4270723784957 0
1.43435397852128 0
1.44162028871579 0
1.44890771343892 0
1.45618021237457 0
1.46345999218217 0
1.47075069329767 0
1.47801700349218 0
1.48530879673847 0
1.49258675632808 0
1.49988255405394 0
1.50714995637924 0
1.51442755192525 0
1.52170696768925 0
1.52899038793281 0
1.53627162391479 0
1.54356414524828 0
1.55084174079429 0
1.55810659481441 0
1.56540057232229 0
1.57268362852225 0
1.57995103084755 0
1.58724136791946 0
1.59451095450634 0
1.60180566010141 0
1.6090737905139 0
1.61635575458307 0
1.62364645569858 0
1.63093096807293 0
1.6382020108342 0
1.64548470299057 0
1.65277868049844 0
1.66005190752129 0
1.66734006033162 0
1.67461765587763 0
1.6818883345953 0
1.68917211888246 0
1.69644534590531 0
1.70373932341318 0
1.71101437065402 0
1.71828723363327 0
1.72557393026921 0
1.73285043368443 0
1.74013239775361 0
1.74742200673832 0
1.75470142250231 0
1.76197392143797 0
1.76926935512023 0
1.77653311700956 0
1.7838190855583 0
1.79110651028143 0
1.79839429904816 0
1.80567371481216 0
1.81294148118105 0
1.82022999803497 0
1.8275177868017 0
1.83479174191174 0
1.84206715319618 0
1.84936149474765 0
1.85664673520919 0
1.86391486562169 0
1.87120156225762 0
1.87848607463198 0
1.8857625780472 0
1.89303544102645 0
1.90032395788037 0
1.90759463659804 0
1.91488788601872 0
1.92216438943395 0
1.92944125689277 0
1.93672686139791 0
1.94401574229543 0
1.95129479401583 0
1.95855527951279 0
1.9658565378926 0
1.97312284808711 0
1.98040153576391 0
1.98768823239985 0
1.99496400772787 0
2.00225725714856 0
2.00952575160464 0
2.01681135610979 0
2.02409696061493 0
2.03137819659692 0
2.03865360788135 0
2.04593666408132 0
2.0532171719761 0
2.06050059221967 0
2.06777163498093 0
2.07506561248881 0
2.08233701929367 0
2.08962298784242 0
2.09690640808598 0
2.10418728002437 0
2.11145541043686 0
2.11874465537797 0
2.12602625540355 0
2.13330530712395 0
2.1405905475855 0
2.14786013417238 0
2.15514573867753 0
2.16243498361864 0
2.16971439938264 0
2.17699163088505 0
2.18426922643107 0
2.19154682197708 0
2.1988357028746 0
2.20610856585385 0
2.21339817483856 0
2.22068523551809 0
2.22795045358181 0
2.23523496595616 0
2.24251911428692 0.299280575539568
2.24980362666128 0.38273381294964
2.25707685368413 0.658992805755396
2.26436136605848 0.644604316546763
2.27163641329931 0.594244604316547
2.27892165376086 0.694964028776978
2.28620689422241 0.843165467625899
2.29347866507087 0.794244604316547
2.30076536170681 0.890647482014388
2.30804150107843 0.905035971223022
2.31532055279883 0.870503597122302
2.32260761347837 0.933812949640288
2.32988921350395 0.941007194244604
2.33717008544233 0.976978417266187
2.34445532590388 1.00143884892086
2.35172891697033 0.853237410071942
2.35900833273432 0.903597122302158
2.36629939789342 0.867625899280576
2.37358318218058 0.8
2.38084548789553 0.80863309352518
2.38813145644427 0.756834532374101
2.39541451264423 0.869064748201439
2.40269210819025 0.805755395683453
2.40998353739294 0.818705035971223
2.41726659359291 0.877697841726619
2.42454855766208 0.867625899280576
2.43181268359501 0.876258992805755
2.43911139366965 0.846043165467626
2.44638789708487 0.879136690647482
2.45366876902325 0.899280575539568
2.46093908369733 0.843165467625899
2.46823196907441 0.823021582733813
2.4755000994869 0.871942446043166
2.48278388377406 0.784172661870504
2.49006766806122 0.766906474820144
2.49734671978162 0.814388489208633
2.50462759172001 0.745323741007194
2.51190664344041 0.703597122302158
2.5191875153788 0.722302158273381
2.52647129966596 0.713669064748201
2.53375617608391 0.693525179856115
2.54104432889423 0.693525179856115
2.54831173121953 0.657553956834532
2.55560425255302 0.620143884892086
2.56288257618622 0.679136690647482
2.57015543916548 0.794244604316547
2.57744432006299 0.807194244604317
2.58471390664987 0.63021582733813
2.59200715607055 0.523741007194245
2.5992923965321 0.461870503597122
2.60656307524977 0.435971223021583
2.61384649549334 0.37410071942446
2.62112154273417 0.40863309352518
2.62840569106493 0.598561151079137
2.6356880191777 0.576978417266187
2.64296452259292 0.589928057553957
2.65024211813894 0.635971223021583
2.65753937203918 0.535251798561151
2.66480859458247 0.482014388489209
2.67209893165437 0.558273381294964
2.67936414971809 0.661870503597122
2.68665121039762 0.601438848920863
2.69394009129514 0.440287769784173
2.70121004192562 0.470503597122302
2.70849819473594 0.492086330935252
2.715770329628 0.457553956834532
2.7230613947871 0.388489208633094
2.73033607798434 0.381294964028777
2.73761294544315 0.38705035971223
2.74490837912542 0.379856115107914
2.75217541740712 0.359712230215827
2.75945374104033 0.317985611510791
2.76674116576346 0.313669064748201
2.77401766917868 0.329496402877698
2.78129344450671 0.315107913669065
2.78858341753501 0.279136690647482
2.79585810073225 0.261870503597122
2.80314661758617 0.254676258992806
2.81042457717578 0.270503597122302
2.817701080591 0.263309352517986
2.82498923340133 0.247482014388489
2.83227010533971 0.243165467625899
2.83954879301652 0.233093525179856
2.84683112112929 0.237410071942446
2.85410362006494 0.234532374100719
2.86138412795973 0.218705035971223
2.86867300885725 0.224460431654676
2.87595424483923 0.22158273381295
2.88323475273402 0.218705035971223
2.89051817297758 0.214388489208633
2.89779394830561 0.228776978417266
2.90507773259277 0.218705035971223
2.91234950344123 0.21726618705036
2.91963729220796 0.210071942446043
2.92692071245152 0.22158273381295
2.93420449673869 0.220143884892086
2.94147699567434 0.218705035971223
2.94876296422308 0.21726618705036
2.95604784064103 0.21294964028777
2.96331851935871 0.20863309352518
2.97059720703551 0.194244604316547
2.9778769868431 0.188489208633094
2.98516513965343 0.189928057553957
2.99244127902505 0.19568345323741
2.99972833970458 0.185611510791367
3.00700265885823 0.179856115107914
3.01429008358136 0.171223021582734
3.02156549486579 0.164028776978417
3.02884818702216 0.161151079136691
3.03612942300414 0.159712230215827
3.04340592641936 0.151079136690647
3.05068898261933 0.142014388489209
3.05798186799641 0.133525179856115
3.06525363884487 0.127482014388489
3.07253014226009 0.123021582733813
3.07981574676524 0.12705035971223
3.08709552657283 0.120143884892086
3.09437421424964 0.10863309352518
3.10166418727795 0.104028776978417
3.10894687943431 0.104892086330935
3.11622702328551 0.109928057553957
3.12350862331109 0.106187050359712
3.13078148629034 0.100863309352518
3.13806745483908 0.0949640287769784
3.14535415147502 0.0979856115107914
3.15262519423628 0.097841726618705
3.15990133360791 0.0900719424460432
3.16719203472341 0.0894964028776978
3.17447727518496 0.0853237410071942
3.1817515943386 0.0866187050359712
3.18903210223339 0.080863309352518
3.1963096977794 0.0764028776978417
3.20358510906383 0.0741007194244604
3.21086525291502 0.0710791366906475
3.21816214277167 0.0713669064748201
3.22544301471006 0.0660431654676259
3.23271587768931 0.0634532374100719
3.23999711367129 0.0602877697841727
3.24727216091213 0.0592805755395684
3.25455084858893 0.0581294964028777
3.26184082161724 0.0548201438848921
3.26911550481448 0.0523741007194245
3.27640220145041 0.0520863309352518
3.28368380147599 0.0510791366906475
3.29096758576315 0.0503597122302158
3.29824700152715 0.0483453237410072
3.30552095663719 0.0458992805755396
3.31281529818866 0.0446043165467626
3.32009362182187 0.0466187050359712
3.32736430053954 0.0440287769784173
3.33464480843433 0.0437410071942446
3.34192458824192 0.0415827338129496
3.34921528935743 0.04
3.35648487594431 0.0392805755395683
3.36376938831866 0.04
3.37105826921618 0.0389928057553957
3.37832712771587 0.0376978417266187
3.38561127604662 0.0356834532374101
3.39289651650817 0.0343884892086331
3.40016974353102 0.0335251798561151
3.40745389186178 0.0335251798561151
3.41472966718981 0.0328057553956835
3.42201891213092 0.0309352517985612
3.42930306046168 0.0286330935251799
3.43658429644366 0.0284892086330935
3.44386516838204 0.0284892086330935
3.45114057966648 0.0296402877697842
3.45842327182285 0.0287769784172662
3.46570013928166 0.0264748201438849
3.47298246739444 0.0260431654676259
3.48027535277152 0.0261870503597122
3.48753875061725 0.0251798561151079
3.49483891686628 0.0260431654676259
3.50212342924063 0.0246043165467626
3.50938791921715 0.023021582733813
3.51667570798388 0.0228776978417266
3.52396094844543 0.022589928057554
3.53123745186065 0.0220143884892086
3.53850594631674 0.022158273381295
3.54578536208074 0.0207194244604317
3.55306769019351 0.0220143884892086
3.56036822048613 0.019568345323741
3.56764508794495 0.018273381294964
3.57492559583974 0.0189928057553957
3.58219409029583 0.0189928057553957
3.5894884318473 0.0181294964028777
3.59676202291374 0.0172661870503597
3.60405235998565 0.0169784172661871
3.61133323192403 0.017410071942446
3.61861556003681 0.0158273381294964
3.62589497580081 0.0152517985611511
3.63317693986998 0.0145323741007194
3.64044106580291 0.0146762589928058
3.64774050396474 0.0148201438848921
3.6549998973309 0.0138992805755396
3.66229496696957 0.0123309352517986
3.66956236929487 0.0116258992805755
3.67686508384907 0.011410071942446
3.68412192891005 0.0115251798561151
3.69142828390022 0.0103165467625899
3.6986869491792 0.00976978417266187
3.70596964133557 0.00909352517985612
3.71324650879439 0.00902158273381295
3.72053466160471 0.00894964028776978
3.72782208632784 0.00919424460431655
3.73509276504551 0.00923741007194245
3.74237909763785 0.00923741007194245
3.74966543023019 0.00857553956834532
3.75693283255549 0.00953956834532374
3.76421916514783 0.00985611510791367
3.77151095839412 0.00989928057553957
3.77879801907365 0.00989928057553957
3.78605777648342 0.00923741007194245
3.7933390124654 0.00941007194244604
3.800641362976 0.00994244604316547
3.80791932256561 0.00930935251798561
3.81518090019336 0.0100287769784173
3.82246468448052 0.0101870503597122
3.82974373620092 0.00972661870503597
3.83704681479872 0.00883453237410072
3.84432441034473 0.00866187050359712
3.8515950890624 0.00926618705035971
3.85888324187273 0.00909352517985612
3.86616957446506 0.00893525179856115
3.87343843296475 0.00833093525179856
3.88072658577507 0.00798561151079137
3.8879903476644 0.00788489208633094
3.89527704430034 0.00789928057553957
3.90257466224418 0.00759712230215827
3.90984242861308 0.00736690647482014
3.91712439268226 0.00707913669064748
3.92441764210294 0.00705035971223022
3.93168540847183 0.00683453237410072
3.93897137702057 0.00682014388489209
3.94625115682817 0.00693525179856115
3.95351382658671 0.00674820143884892
3.96080634792019 0.00658992805755396
3.968085035597 0.00650359712230216
3.97537173223293 0.00646043165467626
3.98263695029665 0.00628776978417266
3.98993056376093 0.00630215827338129
3.99722599744319 0.0060863309352518
4.0045043210764 0.00561151079136691
4.01176298635537 0.00545323741007194
4.01905659981965 0.00579856115107914
4.02632764258091 0.00584172661870504
4.03361506730404 0.00558273381294964
4.04090758863753 0.00523741007194245
4.04818154374757 0.00526618705035971
4.05544748989849 0.00562589928057554
4.06274401571154 0.00546762589928058
4.07000814164447 0.00551079136690647
4.07730757980629 0.00499280575539568
4.08458808770108 0.00479136690647482
4.09186713942148 0.00535251798561151
4.09913709005196 0.00458992805755396
4.10642560690588 0.00474820143884892
4.11369555753636 0.00418705035971223
4.12099608782898 0.00351079136690647
4.12827441146218 0.00287769784172662
4.1355392654823 0.00280575539568345
4.14283542725176 0.00240287769784173
4.15010756214382 0.00264748201438849
4.15739025430019 0.00152517985611511
4.16467658689253 0.00149640287769784
4.17194471730502 0.000964028776978417
4.1792266813742 0.000648920863309352
4.18652284314365 0.000444604316546763
4.19380553530002 0.000210071942446043
4.20107220953813 0.000169784172661871
4.20835380956371 0.000271942446043165
4.21564341854842 0.000248920863309353
4.22292247026882 0.000133381294964029
4.23019860964044 5.75539568345324e-05
4.23749185906112 2.14388489208633e-05
4.24477054673793 9.28057553956834e-06
4.25203758501963 7.09352517985612e-06
4.25933847935584 9.56834532374101e-06
4.2666113423351 1.48201438848921e-05
4.27387728848601 1.8705035971223e-05
4.28115925255518 2.0431654676259e-05
4.28844412897314 2.34532374100719e-05
4.29572099643195 4.02877697841727e-05
4.30301278967825 0.0102589928057554
4.31027764369837 0.00349640287769784
4.31757780994739 0.00287769784172662
4.32485394931901 0.000538129496402878
4.33212863251625 0.000844604316546763
4.33939967527752 0.000807194244604317
4.34669802130856 0.00244604316546763
4.35398908646766 0.00294964028776978
4.36126995840604 0.000752517985611511
4.36853481242616 0.000969784172661871
};
\addplot [thick, magenta]
table {%
0 0
0.00731472799289859 0
0.0145679326179178 0
0.0218586337334198 0
0.0291405978025956 0
0.0364309348745006 0
0.0436874158918921 0
0.050973748484231 0
0.0582633574689422 0
0.0655449574945211 0
0.0728149081249986 0
0.0801103418072605 0
0.0873733756093966 0
0.0946640767248985 0
0.101936939704151 0
0.109246207043096 0
0.116519070022349 0
0.123801398135122 0
0.131082998160701 0
0.138343483657658 0
0.145636369034742 0
0.15292160949629 0
0.16020430165266 0
0.167477528675509 0
0.174751483785553 0
0.182022890590418 0
0.189328881536991 0
0.196607569213794 0
0.203876063669884 0
0.211152203041509 0
0.218452005246934 0
0.225720135659427 0
0.232998095249037 0
0.240284427841376 0
0.247554378471853 0
0.254851268328503 0
0.262133960484873 0
0.269404275158947 0
0.276703349277178 0
0.28396456286133 0
0.291264729110351 0
0.298539048263992 0
0.305815915722811 0
0.313092419138033 0
0.32037656746879 0
0.32764032935812 0
0.334941587737933 0
0.342228284373869 0
0.349505879919882 0
0.356766365416839 0
0.364059250793923 0
0.371341942950292 0
0.378615534016739 0
0.385890217213976 0
0.393191111550192 0
0.400459241962685 0
0.407756131819335 0
0.415011520705935 0
0.422308774606182 0
0.429577269062272 0
0.436859961218641 0
0.444139012939042 0
0.451417700615846 0
0.458717138777674 0
0.465991457931314 0
0.473279974785234 0
0.480538640064207 0
0.487822424351368 0
0.495118586120824 0
0.502385260358929 0
0.509670864864074 0
0.516956105325622 0
0.524235521089619 0
0.531514208766423 0
0.538796900922793 0
0.546072312207224 0
0.553370658238261 0
0.560630779691622 0
0.567922208894318 0
0.575194343786377 0
0.58249196173022 0
0.589773197712202 0
0.597051885389006 0
0.604336033719763 0
0.61160015965269 0
0.618885764157835 0
0.626169184401399 0
0.633448964208993 0
0.640741849586076 0
0.647998330603468 0
0.655278838498256 0
0.662587741793604 0
0.669842038549414 0
0.677147301408793 0
0.684425989085596 0
0.691708317198369 0
0.698982272308413 0
0.706250766764502 0
0.713553117275106 0
0.720835445387879 0
0.728111948803101 0
0.735387360087532 0
0.742661315197576 0
0.749952016313078 0
0.75723434442585 0
0.764501018663956 0
0.771792447866651 0
0.779077688328199 0
0.786357104092197 0
0.793632879420225 0
0.80090428622509 0
0.808187342425057 0
0.81548022780214 0
0.822757459304556 0
0.830025589717049 0
0.83731519870176 0
0.844585877419432 0
0.851872938098964 0
0.85914434490383 0
0.866427037060199 0
0.873709729216569 0
0.880990237111357 0
0.888273657354921 0
0.895556713554887 0
0.902842318060032 0
0.910120277649642 0
0.917397873195655 0
0.9246834777008 0
0.931963257508394 0
0.939237940705632 0
0.946521724992792 0
0.953803325018371 0
0.961090021654307 0
0.968369437418305 0
0.975644484659139 0
0.982921352117958 0
0.990202952143537 0
0.997479819602356 0
1.00477670945901 0
1.01204848030747 0
1.01933444885621 0
1.02660476353028 0
1.03389073207903 0
1.04117742871496 0
1.04844555912745 0
1.05573334789418 0
1.0630215007045 0
1.07029363559656 0
1.07758106031969 0
1.08486156821448 0
1.09213261097575 0
1.09942367613485 0
1.10670272785525 0
1.11397522679091 0
1.12125791894727 0
1.12853551449329 0
1.13582184708563 0
1.14309798645725 0
1.15039014374714 0
1.15766409885718 0
1.16495079549312 0
1.17223166743151 0
1.17950161806198 0
1.18678321808756 0
1.19407828772623 0
1.20135260687987 0
1.20862947433869 0
1.2159067058411 0
1.22319631482581 0
1.23046954184866 0
1.2377566025282 0
1.24503274189982 0
1.25231943853576 0
1.25960322282292 0
1.2668720813226 0
1.27415768582775 0
1.28143673754815 0
1.28872525440207 0
1.29600576229686 0
1.30327607697093 0
1.3105704185224 0
1.31783891297849 0
1.32512051300407 0
1.33239992876807 0
1.33969099392717 0
1.34696385690642 0
1.35425601419631 0
1.36153542996031 0
1.36880610867798 0
1.37609389744471 0
1.3833860547346 0
1.39064654023155 0
1.39792886834433 0
1.40521884137264 0
1.41251063461893 0
1.41978313355458 0
1.42705636057743 0
1.43434269316977 0
1.44162793363132 0
1.44890261682856 0
1.45617766406939 0
1.46346144835655 0
1.47074814499249 0
1.47802282818973 0
1.48529969564855 0
1.49258857654606 0
1.49987236083322 0
1.50714631594327 0
1.51443847323316 0
1.52170259916608 0
1.52899621263036 0
1.53627890478673 0
1.54355322394037 0
1.55083373183516 0
1.55810695885801 0
1.56539547571193 0
1.57266979486557 0
1.57995794767589 0
1.58724573644262 0
1.59452151177065 0
1.60180820840658 0
1.60908361969101 0
1.61636740397818 0
1.62364099504462 0
1.63093278829091 0
1.63820892766254 0
1.64548907151373 0
1.652760114275 0
1.6600511794341 0
1.66733241541608 0
1.67461583565964 0
1.68189051885688 0
1.68916847844649 0
1.6964588155184 0
1.70373932341318 0
1.71101036617445 0
1.71829160215643 0
1.72556810557166 0
1.73285989881795 0
1.74013421797159 0
1.74742928761026 0
1.75470433485109 0
1.76198739105106 0
1.7692609821175 0
1.77653675744553 0
1.78381362490435 0
1.79110833049942 0
1.79838264965306 0
1.80567007437619 0
1.81294038905026 0
1.8202270856862 0
1.82751960701969 0
1.83478810147577 0
1.84206788128337 0
1.8493436566114 0
1.85663035324733 0
1.86391122518572 0
1.87118991286252 0
1.87847333310609 0
1.8857625780472 0
1.89302816015451 0
1.90031048826729 0
1.90759754894682 0
1.91488206132117 0
1.92215638047481 0
1.92945072202629 0
1.93672940970309 0
1.94401100972867 0
1.95127986822835 0
1.95857166147465 0
1.96585726597979 0
1.973135589613 0
1.98040444811269 0
1.9876824077023 0
1.99496946838183 0
2.00225616501776 0
2.00953849313054 0
2.01680771567382 0
2.02408822356861 0
2.0313680033762 0
2.03865360788135 0
2.04593957643009 0
2.05320807088618 0
2.06049877200168 0
2.06776981476295 0
2.0750543271373 0
2.08233228672691 0
2.08962043953724 0
2.09689730699606 0
2.10418691598077 0
2.11146050704721 0
2.11874392729078 0
2.12601970261881 0
2.13329839029561 0
2.14058872736752 0
2.1478579499108 0
2.15515010720069 1.43884892086331
2.16243316340065 0.192805755395683
2.16971549151343 0.676258992805755
2.17698289383873 0.709352517985611
2.18427541517221 0.712230215827338
2.19155228263103 1.09928057553957
2.19882587369748 0.892086330935252
2.20610601754867 1.14532374100719
2.21339708270777 1.15107913669065
2.22067504229738 1.02877697841727
2.22796428723849 1.09208633093525
2.23523205360739 1.06762589928058
2.24251183341498 1.10935251798561
2.24979670983293 1.1841726618705
2.25707102898658 1.11079136690647
2.26436136605848 1.19424460431655
2.27164842673801 1.36546762589928
2.27891582906331 1.35107913669065
2.2861967010017 1.25611510791367
2.2934757527221 1.24892086330935
2.30077519088393 1.13812949640288
2.30805606282231 1.0705035971223
2.31532710558358 1.01151079136691
2.32260542921679 1.04748201438849
2.32988812137316 1.06618705035971
2.33716389670118 0.968345323741007
2.34444513268317 0.972661870503597
2.35173110123191 0.994244604316547
2.35900542038555 0.99136690647482
2.36628483614955 0.985611510791367
2.37357044065469 0.962589928057554
2.38084985641869 0.917985611510791
2.38812963622628 0.930935251798561
2.39540941603388 0.874820143884892
2.40270157332377 0.926618705035971
2.40998499356733 0.854676258992806
2.4172680497673 0.864748201438849
2.42455001383647 0.797122302158273
2.43181741616177 0.830215827338129
2.43911175771324 0.765467625899281
2.44638753304127 0.771223021582734
2.45365966793333 0.776978417266187
2.46094126795891 0.824460431654676
2.46822286798449 0.741007194244604
2.47549827926892 0.841726618705036
2.4827918927332 0.758273381294964
2.49006038718929 0.722302158273381
2.49735400065356 0.707913669064748
2.50462067489167 0.614388489208633
2.51190482322243 0.559712230215827
2.51920280520987 0.62589928057554
2.52647239179675 0.717985611510791
2.53375144351715 0.728057553956835
2.54103231545553 0.661870503597122
2.54831063908874 0.656115107913669
2.55560498064021 0.752517985611511
2.562885488535 0.716546762589928
2.57016344812461 0.677697841726619
2.57743012236271 0.559712230215827
2.58472628413217 0.59136690647482
2.59199077410869 0.571223021582734
2.59928802800894 0.529496402877698
2.60657399655768 0.525179856115108
2.61384321910097 0.470503597122302
2.6211186303854 0.543884892086331
2.62839877423659 0.561151079136691
2.63568110234936 0.526618705035971
2.64296379450573 0.427338129496403
2.6502468507057 0.440287769784173
2.6575259024261 0.440287769784173
2.66480349797211 0.398561151079137
2.67208000138733 0.38705035971223
2.67936888228485 0.405755395683453
2.68664356548209 0.42158273381295
2.69392480146407 0.420143884892086
2.70121295427439 0.407194244604317
2.70849528238717 0.405755395683453
2.71576850941002 0.37841726618705
2.72305484200235 0.381294964028777
2.7303287971124 0.358273381294964
2.73761112522517 0.328057553956835
2.74489090503276 0.317985611510791
2.75217578145072 0.312230215827338
2.75945992978147 0.307913669064748
2.76673752532749 0.315107913669065
2.77401330065551 0.300719424460432
2.78130181750943 0.302158273381295
2.78858778605818 0.261870503597122
2.79585555242707 0.254676258992806
2.80313715245265 0.269064748201439
2.81042603335017 0.279136690647482
2.81769816824223 0.277697841726619
2.82499032553212 0.238848920863309
2.83226828512173 0.263309352517986
2.83954442449335 0.266187050359712
2.84682238408296 0.248920863309353
2.85411526946005 0.240287769784173
2.86139104478807 0.237410071942446
2.86867082459567 0.250359712230216
2.87594441566212 0.244604316546763
2.88322710781848 0.227338129496403
2.89050870784406 0.215827338129496
2.8977950404364 0.22158273381295
2.90508246515953 0.227338129496403
2.91235969666195 0.218705035971223
2.91964311690551 0.20431654676259
2.92692289671311 0.197122302158273
2.93419248329999 0.205755395683453
2.94148464058988 0.19568345323741
2.9487611440051 0.18273381294964
2.95604602042305 0.171223021582734
2.96332798449223 0.17410071942446
2.97060303173306 0.184172661870504
2.97789118454338 0.171223021582734
2.98516950817659 0.156834532374101
2.9924474677662 0.146762589928058
2.99973125205336 0.146762589928058
3.00700265885823 0.151079136690647
3.01428789931977 0.136834532374101
3.02157750830448 0.126618705035971
3.02885728811208 0.120431654676259
3.0361337915273 0.124460431654676
3.04341175111691 0.115107913669065
3.05068898261933 0.112517985611511
3.05796803433973 0.109064748201439
3.06524963436531 0.109208633093525
3.07253414673966 0.106187050359712
3.07981938720121 0.105611510791367
3.08709334231125 0.103741007194245
3.09437312211885 0.0966906474820144
3.10165654236241 0.0981294964028777
3.10895197604467 0.0958273381294964
3.1162161019776 0.0912230215827338
3.123495153698 0.0874820143884892
3.13077529754919 0.0843165467625899
3.1380649065339 0.0818705035971223
3.14534213803632 0.0820143884892086
3.1526237380619 0.0749640287769784
3.15990715830546 0.0703597122302158
3.16718948641823 0.0689208633093525
3.17448200775172 0.0676258992805755
3.18175232242579 0.0643165467625899
3.1890426594977 0.0634532374100719
3.19630824160501 0.0575539568345324
3.20359311802296 0.0564028776978417
3.2108798146589 0.0575539568345324
3.2181592304229 0.0558273381294964
3.22542954509697 0.0562589928057554
3.23271332938413 0.0532374100719424
3.24000221028165 0.0505035971223022
3.24728635861241 0.0507913669064748
3.25456905076878 0.0480575539568345
3.26184810248918 0.0467625899280576
3.26912023738124 0.0457553956834532
3.27639528462207 0.0431654676258993
3.28368707786836 0.0438848920863309
3.29095848467323 0.0437410071942446
3.29825464644268 0.0398561151079137
3.30552787346553 0.0371223021582734
3.3128105656219 0.0368345323741007
3.32009216564748 0.0369784172661871
3.32737995441421 0.0355395683453237
3.33464480843433 0.0330935251798561
3.34193041293948 0.0328057553956835
3.34921092083426 0.0326618705035971
3.35649980173178 0.0307913669064748
3.36377193662384 0.0316546762589928
3.37104661982108 0.0299280575539568
3.37834023328535 0.0282014388489209
3.38562110522374 0.0283453237410072
3.3929045254673 0.0273381294964029
3.40018321314411 0.0273381294964029
3.40745862442854 0.0260431654676259
3.41473257953858 0.0246043165467626
3.42201090317179 0.0248920863309353
3.42930378854887 0.0251798561151079
3.43659703796955 0.0251798561151079
3.44386480433845 0.0241726618705036
3.4511493167128 0.0231654676258993
3.45842327182285 0.022158273381295
3.46571397293835 0.0224460431654676
3.47297627865329 0.0224460431654676
3.48025678654808 0.0218705035971223
3.48755986514588 0.0202877697841727
3.49483673260469 0.0197122302158273
3.50210013045043 0.0201438848920863
3.50940248096103 0.0205755395683453
3.51667279563511 0.0197122302158273
3.52395366757349 0.017841726618705
3.53124837316856 0.0179856115107914
3.53851468336307 0.0184172661870504
3.54579846765023 0.0176978417266187
3.55308880472213 0.0169784172661871
3.56036640026815 0.0161151079136691
3.56763089024467 0.0156834532374101
3.57490957792147 0.0151079136690647
3.58219518242662 0.0151079136690647
3.58948333523694 0.0145323741007194
3.59677075996007 0.0145323741007194
3.604034885893 0.0139136690647482
3.6113376004472 0.0129640287769784
3.61859954211854 0.0126618705035971
3.62589788814958 0.0126618705035971
3.63316128599531 0.0121438848920863
3.64046436459311 0.0113956834532374
3.64772812648244 0.0112805755395683
3.65500535798486 0.0111798561151079
3.66229897144913 0.0107625899280576
3.66958057147471 0.0103884892086331
3.67685889510792 0.0099136690647482
3.68413576256674 0.00988489208633093
3.69142318728987 0.00994244604316547
3.69869350196394 0.00968345323741007
3.70597655816391 0.00949640287769784
3.71324905709956 0.00961151079136691
3.72053830204068 0.00994244604316547
3.72782463463302 0.0100863309352518
3.73511169531255 0.0103309352517986
3.74237472911469 0.010863309352518
3.74966979875335 0.0097841726618705
3.75695358304051 0.00946762589928058
3.76423227071732 0.0099136690647482
3.77150586178376 0.0106187050359712
3.77878782585294 0.0103597122302158
3.78607379440168 0.00972661870503597
3.79335757868884 0.00943884892086331
3.80063044166809 0.00941007194244604
3.80791022147569 0.00952517985611511
3.81519036532688 0.00945323741007194
3.82247050917807 0.00922302158273381
3.82975574963962 0.00900719424460432
3.83703989797038 0.00882014388489209
3.84431021264445 0.00876258992805755
3.85159254075722 0.00858992805755396
3.85886467564928 0.00801438848920863
3.86616447785471 0.00788489208633094
3.87344753405467 0.00784172661870504
3.88073095429824 0.0077841726618705
3.88800600153907 0.00779856115107914
3.89527558812595 0.00725179856115108
3.90256483306707 0.00707913669064748
3.90985517013897 0.00713669064748201
3.91713640612095 0.00723741007194245
3.924410361231 0.00715107913669065
3.931689776995 0.00667625899280576
3.93897174106417 0.00658992805755396
3.94623987147666 0.00647482014388489
3.95354040176928 0.00679136690647482
3.96080125130984 0.00658992805755396
3.96808394346621 0.0061726618705036
3.97536663562258 0.00607194244604317
3.98264495925578 0.00631654676258993
3.98993238397891 0.00611510791366906
3.9972012424786 0.00588489208633093
4.00449339976849 0.00601438848920863
4.0117706312709 0.0057841726618705
4.01905550768886 0.00562589928057554
4.02634948519673 0.00564028776978417
4.03362598861195 0.00571223021582734
4.04090176393998 0.00564028776978417
4.04817753926801 0.000913669064748201
4.05546860442711 0.000864748201438849
4.06272726970608 0.00198561151079137
4.07001032590605 0.0038273381294964
4.0773064876755 0.00329496402877698
4.08458735961389 0.0036978417266187
4.09185221363401 0.00345323741007194
4.09913854622635 0.0019568345323741
4.10643397990861 0.0020431654676259
4.11371922037016 0.00379856115107914
4.12098480247747 0.00388489208633094
4.1282722272006 0.00332374100719424
4.13554108570029 0.00266187050359712
4.14283215085939 0.00260431654676259
4.1501221238877 0.00365467625899281
4.15738515768983 0.00361151079136691
4.16465947684347 0.00346762589928058
4.17196473970285 0.00339568345323741
4.17923141394096 0.00313669064748201
4.18650354883302 0.00121294964028777
4.19378260055342 0.000771223021582734
4.20108495106402 0.00130359712230216
4.20835781404327 0.0020431654676259
4.2156448747228 0.0017410071942446
4.22293375562032 0.0019136690647482
4.23018805237613 0.0018705035971223
4.23747220070689 0.0017410071942446
4.24477491526109 0.00181294964028777
4.25202994010409 0.0016978417266187
4.25931190417327 0.00220143884892086
4.26660005698359 0.00250359712230216
4.27388529744514 0.0018273381294964
4.28117381429906 0.00138561151079137
4.28845395815025 0.00123884892086331
4.29571735599599 0.00101007194244604
4.30301169754746 0.000876258992805755
4.31029985035778 0.000902158273381295
4.31756834481387 0.000932374100719424
4.32486268636534 0.00100719424460432
4.33212644825467 0.00122589928057554
4.33940841232385 0.00132086330935252
4.34669656513417 0.00113812949640288
4.35397416068018 0.000834532374100719
4.36124957196461 0.000797122302158273
4.36853663264415 0.00080863309352518
};
\addplot [thick, cyan]
table {%
0 0
0.00731363586210783 0
0.0145661123999332 0
0.0218564494718382 0
0.029138777584611 0
0.0364287506129191 0
0.0437183595976303 0
0.0509701080482618 0
0.058259717032973 0
0.0655351283174043 0
0.072813087907014 0
0.0801114339380513 0
0.0873872092660795 0
0.094684099122729 0
0.101943128445299 0
0.109213079075777 0
0.116518341935155 0
0.123790840870811 0
0.131065888111646 0
0.138338387047302 0
0.145621079203671 0
0.152901223054862 0
0.160181730949651 0
0.167489542114208 0
0.174769321921802 0
0.182042912988249 0
0.189334342190945 0
0.196586454685173 0
0.203884072629017 0
0.211172953526534 0
0.218458193988082 0
0.22573870188287 0
0.233013385080108 0
0.240297533410865 0
0.247571488520909 0
0.25484689980534 0
0.262113574043445 0
0.269404639202544 0
0.276688787533301 0
0.283966383079314 0
0.291240338189358 0
0.298529219086875 0
0.305822104463959 0
0.313097151704793 0
0.320364918073689 0
0.327654891101997 0
0.334936855171173 0
0.342222823719915 0
0.349505879919882 0
0.356763453068064 0
0.364061071011907 0
0.371328109293609 0
0.378608981231994 0
0.385888761039589 0
0.393176549806315 0
0.400460698137073 0
0.407748122860202 0
0.415018437534277 0
0.422294212862305 0
0.42957981736745 0
0.436859597175045 0
0.44414629381098 0
0.451439543231661 0
0.458709129818541 0
0.465999466890446 0
0.473263228779776 0
0.480554657982472 0
0.487819876046189 0
0.495099291810187 0
0.502389628882092 0
0.509685426607951 0
0.516942271668939 0
0.524234428958829 0
0.531511296417648 0
0.538795808792002 0
0.546077044773984 0
0.553371022281858 0
0.560651166133049 0
0.567928033591868 0
0.575199804440331 0
0.582492689817414 0
0.589752447227178 0
0.597054797737781 0
0.604328024760631 0
0.611615813527357 0
0.618890860768192 0
0.626162995660251 0
0.633437678857488 0
0.640736388932123 0
0.648007431693391 0
0.655301045157668 0
0.662571359831743 0
0.669840946418623 0
0.677122182400605 0
0.684412155428913 0
0.691705768893191 0
0.698968802695327 0
0.706257683592844 0
0.713533822964469 0
0.720830348777522 0
0.728113040933892 0
0.735370978125671 0
0.742650757933265 0
0.749934542220425 0
0.757232160164269 0
0.764502110794746 0
0.771773517599612 0
0.779059122104757 0
0.786342906391917 0
0.793627418766271 0
0.800905742399478 0
0.808190254773832 0
0.815474039060993 0
0.822739985211904 0
0.830020857150289 0
0.83730937400421 0
0.844582236983462 0
0.851873302142561 0
0.859145072991023 0
0.866437230280913 0
0.873707180911391 0
0.880987688806179 0
0.888275113529309 0
0.895549796726546 0
0.902841589972838 0
0.910116273170076 0
0.917395324890476 0
0.924676560872459 0
0.931956340680053 0
0.939241945185198 0
0.946515172208048 0
0.953804053105565 0
0.96107545991043 0
0.968360336328382 0
0.975642664441154 0
0.982926448728315 0
0.990200767881955 0
0.997487828561488 0
1.00476396793311 0
1.0120448398715 0
1.01932643989708 0
1.02660694779187 0
1.03388454333788 0
1.04117488040978 0
1.04844665125825 0
1.05573261980699 0
1.06301276365818 0
1.07029108729139 0
1.07757268731696 0
1.0848590199093 0
1.09213188288856 0
1.0994174873937 0
1.10669289867813 0
1.11397995935767 0
1.12126155938324 0
1.12854461558321 0
1.1358254875216 0
1.14310599541638 0
1.15037922243923 0
1.1576626426828 0
1.16494533483917 0
1.17222839103913 0
1.17950562254155 0
1.18678540234914 0
1.19407282707227 0
1.20135224283627 0
1.20864257990818 0
1.21591544288743 0
1.22319413056423 0
1.23047973506938 0
1.23775186996144 0
1.24503237785622 0
1.25231179362022 0
1.25959739812537 0
1.2668728094098 0
1.27416423861249 0
1.28143600946096 0
1.28872088587891 0
1.29600357803528 0
1.3032800814505 0
1.3105587691273 0
1.3178381848913 0
1.32512306130925 0
1.33240575346562 0
1.33968334901163 0
1.34697186586555 0
1.35425200971675 0
1.36152778504477 0
1.36880938507035 0
1.37609753788068 0
1.38338132216784 0
1.39065090875472 0
1.39793614921627 0
1.40520864815192 0
1.41249570883145 0
1.41977512459545 0
1.42705599653384 0
1.43434378530056 0
1.44161555614903 0
1.44889861234899 0
1.45618239663615 0
1.4634563517462 0
1.47075105734126 0
1.4780261045821 0
1.48531207313084 0
1.49257911141254 0
1.49986872039725 0
1.50715541703319 0
1.51444247771272 0
1.52171898112794 0
1.52898492727886 0
1.53626761943523 0
1.54355067563519 0
1.55083409587876 0
1.55812734529944 0
1.56539729592991 0
1.57269200152498 0
1.57995430723992 0
1.58723954770147 0
1.59453316116575 0
1.60180092753465 0
1.60908179947303 0
1.61636849610897 0
1.62364718378577 0
1.63093570063969 0
1.63820055465981 0
1.64547924233661 0
1.65277758836765 0
1.660039530039 0
1.66733423563407 0
1.67461656374684 0
1.68188906268249 0
1.68918595253914 0
1.69645007847207 0
1.70373531893362 0
1.71101546278481 0
1.71829233024363 0
1.72558994818747 0
1.73284861346644 0
1.74014586736669 0
1.74743147187184 0
1.75470397080749 0
1.76197100908919 0
1.7692613461611 0
1.77655131918941 0
1.78383364730218 0
1.79111597541495 0
1.7983782811299 0
1.80567517098655 0
1.81293966096307 0
1.82023655081972 0
1.82750104079624 0
1.83479064978095 0
1.84208171494005 0
1.8493553060065 0
1.85664382286042 0
1.86391231731651 0
1.87119100499331 0
1.87848498250119 0
1.88575893761123 0
1.89304090168041 0
1.90031704105203 0
1.90758990403128 0
1.91487769279801 0
1.92216256921596 0
1.9294372524132 0
1.9367279535287 0
1.94400591311831 0
1.95129115357986 0
1.95856656486429 0
1.96584743680268 0
1.97312940087185 0
1.98040408406909 0
1.98768349983309 0
1.99497165264341 0
2.00225543693057 0
2.0095304841714 0
2.01681281228418 0
2.02409586848414 0
2.03136545507102 0
2.03866198088408 0
2.04593484386333 1.03741007194245
2.0532062506682 0.569784172661871
2.06048748665018 1.69784172661871
2.06777418328611 1.26330935251799
2.07504923052695 1.22446043165468
2.08233519907569 1.40719424460432
2.08961679910127 1.71223021582734
2.0968925744293 1.79856115107914
2.10418618789357 2.2158273381295
2.11146596770117 1.8705035971223
2.11873519024445 1.79856115107914
2.1260207947496 1.61151079136691
2.13329875433921 1.64028776978417
2.14058290266996 1.51079136690647
2.14787469591626 1.62589928057554
2.15513845780559 1.56834532374101
2.16242879487749 1.40575539568345
2.16970020168236 1.43884892086331
2.17699272301584 1.46762589928058
2.1842655859951 1.34244604316547
2.19156174776455 1.46762589928058
2.19883279052582 1.45323741007194
2.20612021524895 1.37985611510791
2.21339052992302 1.25755395683453
2.22068305125651 1.49640287769784
2.22794681314584 1.29352517985612
2.23524479513328 1.32661870503597
2.24252057046131 1.3841726618705
2.24979743792013 1.26618705035971
2.2570804941201 1.21726618705036
2.26436755479963 1.21438848920863
2.2716378694737 1.27482014388489
2.27891874141209 1.29064748201439
2.28620653017881 1.15395683453237
2.29348084933245 1.20575539568345
2.30077373470954 1.16690647482014
2.30804441342721 1.15395683453237
2.31533256623753 1.07769784172662
2.32261635052469 1.04748201438849
2.3298830247628 1.11079136690647
2.33717809440146 1.07769784172662
2.34444986524993 1.01007194244604
2.35173000910112 0.936690647482014
2.35900651251634 1.02158273381295
2.36629684958824 0.959712230215827
2.37356570808793 0.879136690647482
2.38085968559581 0.892086330935252
2.38813618901103 0.965467625899281
2.39541487668783 0.873381294964029
2.40270011714938 0.857553956834532
2.40998572165452 0.858992805755396
2.41725348802342 0.910791366906475
2.42453144761303 0.883453237410072
2.4318254251209 0.785611510791367
2.43910229257972 0.814388489208633
2.44637806790775 0.807194244604317
2.45365420727938 0.730935251798561
2.46093981178452 0.781294964028777
2.46823051290002 0.883453237410072
2.47551393314359 0.77841726618705
2.4827795152509 0.653237410071942
2.49006839614842 0.614388489208633
2.49735654895874 0.549640287769784
2.50463050406879 0.529496402877698
2.51191392431235 0.457553956834532
2.51919151985836 0.486330935251799
2.52646802327358 0.519424460431655
2.53374671095039 0.556834532374101
2.54103158736834 0.647482014388489
2.54831063908874 0.841726618705036
2.55559041889633 0.730935251798561
2.56287274700911 0.516546762589928
2.57015107064231 0.453237410071942
2.57743303471149 0.503597122302158
2.58471827517304 0.499280575539568
2.59199805498063 0.441726618705036
2.59927383030866 0.376978417266187
2.60655870672661 0.384172661870504
2.61384249101377 0.401438848920863
2.62112008655978 0.365467625899281
2.62840277871615 0.341007194244604
2.63568001021857 0.356834532374101
2.64295942598257 0.351079136690647
2.65024284622613 0.332374100719424
2.6575255383825 0.339568345323741
2.66480568223369 0.351079136690647
2.67208910247726 0.315107913669065
2.67937106654643 0.284892086330935
2.6866533946592 0.286330935251799
2.69393426659759 0.297841726618705
2.70121368236159 0.276258992805755
2.70848872960242 0.235971223021583
2.71576814536642 0.224460431654676
2.72305666222034 0.241726618705036
2.73033717011513 0.251798561151079
2.7376194982279 0.215827338129496
2.74489017694557 0.20863309352518
2.75217978593028 0.205755395683453
2.75945738147629 0.235971223021583
2.76674444215583 0.228776978417266
2.77401912535307 0.234532374100719
2.78129926920426 0.243165467625899
2.78858232540422 0.231654676258993
2.79586064903743 0.205755395683453
2.80314661758617 0.205755395683453
2.81042421313218 0.231654676258993
2.81769816824223 0.220143884892086
2.82498304466018 0.201438848920863
2.83227010533971 0.184172661870504
2.83955643793205 0.192805755395683
2.84683439752166 0.202877697841727
2.85411781776522 0.197122302158273
2.86139104478807 0.172661870503597
2.86866973246488 0.17841726618705
2.87596116166757 0.181294964028777
2.88323220442884 0.17841726618705
2.89052144936996 0.169784172661871
2.89779649661079 0.162589928057554
2.90507700450558 0.166906474820144
2.9123651573159 0.164028776978417
2.91964602925429 0.17410071942446
2.926911247318 0.155395683453237
2.93420158438991 0.152517985611511
2.94148718889505 0.153956834532374
2.94877024509502 0.153956834532374
2.95603873955111 0.151079136690647
2.9633192474459 0.135827338129496
2.97059939129709 0.138705035971223
2.97788608793303 0.138992805755396
2.98517060030738 0.130071942446043
2.99245110820217 0.127338129496403
2.99972833970458 0.120863309352518
3.00700702738139 0.118848920863309
3.0142970004097 0.112374100719424
3.02156476677859 0.109064748201439
3.02885983641726 0.102877697841727
3.03614325666082 0.104460431654676
3.04341684772727 0.101294964028777
3.05070318031961 0.0929496402877698
3.05798113990922 0.097841726618705
3.06525982758602 0.0938129496402878
3.07253705908844 0.0886330935251799
3.07981611080884 0.0848920863309353
3.08709625466003 0.0884892086330935
3.09437494233683 0.0886330935251799
3.1016700119755 0.0828776978417266
3.1089490636959 0.0781294964028777
3.11622447498033 0.0756834532374101
3.12349952222116 0.0769784172661871
3.13079495590342 0.079136690647482
3.13806417844671 0.0732374100719424
3.14534723464667 0.0682014388489209
3.15263902789297 0.0676258992805755
3.15990897852344 0.0646043165467626
3.16719130663622 0.0671942446043166
3.17447691114136 0.062158273381295
3.18175669094896 0.0620143884892086
3.18902300114347 0.0644604316546763
3.19630751351782 0.0601438848920863
3.20360331124368 0.0594244604316547
3.21087034952538 0.0561151079136691
3.21815304168175 0.0543884892086331
3.22542881700978 0.0517985611510791
3.23270786873018 0.0516546762589928
3.24000221028165 0.0525179856115108
3.24729109117917 0.0536690647482014
3.25456286202763 0.0480575539568345
3.26185210696874 0.0424460431654676
3.26913334295073 0.0427338129496403
3.27639819697085 0.0441726618705036
3.28368780595556 0.0450359712230216
3.29096685767596 0.0415827338129496
3.29824554535276 0.039568345323741
3.30552168472439 0.0368345323741007
3.31280219261918 0.0381294964028777
3.32010090269381 0.0368345323741007
3.32736211627796 0.0356834532374101
3.33466119039619 0.0332374100719424
3.34194388255256 0.0313669064748201
3.34922257022936 0.0300719424460432
3.35648414785711 0.0305035971223022
3.36376720405708 0.0299280575539568
3.37105644899819 0.0282014388489209
3.37834314563413 0.0264748201438849
3.38560836369785 0.0250359712230216
3.39288668733105 0.0263309352517986
3.40017010757462 0.0257553956834532
3.40746990978004 0.0237410071942446
3.41473804019254 0.0237410071942446
3.42201490765135 0.022158273381295
3.42930961324642 0.022158273381295
3.43657592344093 0.023021582733813
3.44386516838204 0.0207194244604317
3.45114312797165 0.020863309352518
3.45842072351767 0.0198561151079137
3.46572125381029 0.019568345323741
3.47298974826638 0.0184172661870504
3.48025933485326 0.0171223021582734
3.48754785170718 0.0169784172661871
3.49484037304066 0.017410071942446
3.5021154202815 0.0162589928057554
3.50940393713542 0.0149640287769784
3.51668735737898 0.0135827338129496
3.52395075522471 0.0137985611510791
3.53122980694512 0.0143021582733813
3.53850631036034 0.0141726618705036
3.54579227890908 0.0118561151079137
3.55307824745782 0.0102158273381295
3.56036822048613 0.010863309352518
3.56764253963977 0.0110791366906475
3.57491467453183 0.0103021582733813
3.58220792395251 0.00906474820143885
3.58947751053939 0.00902158273381295
3.59675474204181 0.00917985611510791
3.6040581846832 0.00841726618705036
3.6113132095262 0.0082589928057554
3.61859517359538 0.00861870503597122
3.62589461175721 0.00946762589928058
3.63315618938496 0.00964028776978417
3.64044725454406 0.00930935251798561
3.64773649948517 0.00941007194244604
3.65502283207751 0.00985611510791367
3.66229496696957 0.00998561151079137
3.66956491760004 0.0102302158273381
3.6768607153259 0.00929496402877698
3.68414231535148 0.00935251798561151
3.69141663450512 0.00972661870503597
3.69870405922825 0.0103597122302158
3.70596891324837 0.0108345323741007
3.71325560988431 0.0107769784172662
3.72052665264558 0.0112230215827338
3.72783227954855 0.0131510791366906
3.73508730439156 0.0124172661870504
3.74238674255339 0.00941007194244604
3.74966506618659 0.00856115107913669
3.75694521003778 0.00873381294964029
3.76421479662466 0.00919424460431655
3.77149603260665 0.00903597122302158
3.77880056737883 0.00917985611510791
3.78605340796025 0.00882014388489209
3.79335575847086 0.00851798561151079
3.80063335401687 0.0082158273381295
3.80791932256561 0.0082158273381295
3.81520092259119 0.00847482014388489
3.82247305748325 0.00863309352517986
3.82975611368322 0.00789928057553957
3.83702133174693 0.00764028776978417
3.84430620816488 0.00779856115107914
3.85159763736758 0.00766906474820144
3.85886940821604 0.0079568345323741
3.86614299928249 0.00788489208633094
3.87344717001108 0.00713669064748201
3.88071894085954 0.00694964028776978
3.88799726449275 0.00736690647482014
3.89528068473631 0.00725179856115108
3.902549543236 0.00723741007194245
3.90985407800818 0.00722302158273381
3.91712512076945 0.00738129496402878
3.92441582188495 0.00690647482014388
3.93168832082061 0.00684892086330935
3.93897647363093 0.00424460431654676
3.94624824447939 0.00264748201438849
3.95354258603086 0.00530935251798561
3.96082272988205 0.00411510791366906
3.96808867603297 0.00471942446043165
3.9753757367125 0.00519424460431655
3.98265005586614 0.00458992805755396
3.98994184911243 0.00492086330935252
3.99722235700722 0.00502158273381295
4.0045039570328 0.00181294964028777
4.01176917509652 0.00364028776978417
4.01905514364526 0.0038705035971223
4.02634802902234 0.00313669064748201
4.03362962904792 0.00341007194244604
4.04088501793452 0.00443165467625899
4.04817207861405 0.00418705035971223
4.05545331459604 0.00372661870503597
4.06273054609845 0.00289208633093525
4.07002415956273 0.00276258992805755
4.07729702254198 0.00289208633093525
4.08459573261662 0.00332374100719424
4.09185985854954 0.00366906474820144
4.09914109453153 0.00359712230215827
4.10642451477509 0.00343884892086331
4.11370502266988 0.00303597122302158
4.1209811620415 0.00339568345323741
4.12827331933139 0.00365467625899281
4.13553744526432 0.00325179856115108
4.14282013742069 0.00251798561151079
4.1501221238877 0.0019568345323741
4.15739462282335 0.00188489208633094
4.16468750820044 0.00158273381294964
4.1719592790489 0.00121438848920863
4.17922413306902 0.000736690647482014
4.1865173824897 0.000341007194244604
4.19379388590492 0.000253237410071942
4.20107075336374 0.000364028776978417
4.20835963426126 0.0012
4.21563468150209 0.00141870503597122
4.22290863661213 0.00117697841726619
4.23021353542792 0.000902158273381295
4.23748348605839 0.000589928057553957
4.2447738231303 0.000510791366906475
4.25204996250192 0.000605755395683453
4.25933811531225 0.00101870503597122
4.26660697381193 0.00152517985611511
4.27387656039881 0.00151079136690647
4.28116398512194 0.00129640287769784
4.28844631323472 0.00104172661870504
4.29573009752188 0.000705035971223022
4.30301060541667 0.000564028776978417
4.3102856526575 0.000565467625899281
4.31756142798553 0.000542446043165468
4.32484229992391 0.000526618705035971
4.33213409317021 0.000644604316546763
4.33940113145191 0.000624460431654676
4.34668382360828 0.000559712230215827
4.35398617411888 0.000523741007194245
4.36125466857497 0.000474820143884892
4.36852753155422 0.000551079136690648
};
\end{axis}

\end{tikzpicture}


==> Section4/images/force1/peakF_withlegend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=2.0601373131143, xmax=3.02921255825831,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{f}{F_0}$},
ymin=0.655574676258993, ymax=8.23293179856115,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
2.81042348504499 3.94030503597122
2.59201734929127 4.72994532374101
2.47549827926892 5.51958561151079
2.35900978890871 6.30922589928057
2.32989540224509 7.09886618705036
2.21340618379769 7.88850647482015
};
\addlegendentry{ASCE standard}
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
2.76673388489152 1
2.59927455839585 1.12086330935252
2.53375799630189 1.02877697841727
2.34445532590388 1.00143884892086
2.15515010720069 1.43884892086331
2.10418618789357 2.2158273381295
};
\addlegendentry{SPH}
\addplot [draw=green, fill=green, mark=square*, only marks]
table{%
x  y
2.98516368347904 1.1826025901833
2.64298490903435 1.93128927916118
2.52646875136078 2.08634828895761
2.446395906044 2.27110673694666
2.3444411282036 2.66836928408702
2.19156283989534 3.66635912602927
};
\addlegendentry{Semi-empirical}
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/MultipleEvent_peakdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Wave height (\unit{\centi\meter})},
xmin=37.5, xmax=92.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.15463065, ymax=2.08848235,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
40 0.37013
40 0.459889
40 0.386845
40 0.499686
40 0.42529
40 0.69456
40 0.344625
40 0.404007
40 0.355605
40 0.455216
40 0.522292
40 0.324302
40 0.576169
40 0.441205
40 0.419912
40 0.665658
40 0.366802
40 0.277246
40 0.490254
40 0.525749
40 0.485507
40 0.428969
40 0.484472
40 0.345182
40 0.464774
40 0.334539
40 0.738777
40 0.413427
40 0.360502
40 0.432699
40 0.460493
40 0.332275
40 0.615312
40 0.44542
40 0.45249
40 0.423363
40 0.365901
40 0.471588
40 0.438961
40 0.391826
40 0.435145
40 0.313172
40 0.700242
40 0.43192
40 0.417006
40 0.423114
40 0.342526
40 0.357445
40 0.296307
40 0.760415
40 0.59776
40 0.440699
40 0.345988
40 0.589663
40 0.717768
40 0.401447
40 0.364316
40 0.475386
40 0.463006
40 0.325923
40 0.530115
40 0.410658
40 0.409926
40 0.427566
40 0.346679
40 0.334747
40 0.522958
40 0.727989
40 0.636015
40 0.302699
40 0.518013
40 0.571355
40 0.401648
40 0.482438
40 0.356155
40 0.516762
40 0.415818
40 0.342608
40 0.473502
40 0.410961
40 0.364584
40 0.45073
40 0.486977
40 0.521376
40 0.323085
40 0.48488
40 0.445622
40 0.642298
40 0.458941
40 0.560145
40 0.392459
40 0.645205
40 0.437882
40 0.397397
40 0.323586
40 0.467944
40 0.394262
40 0.33764
40 0.399875
40 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
50 0.541127
50 0.641694
50 0.404563
50 0.451876
50 0.591612
50 0.473338
50 0.575836
50 0.369499
50 0.471779
50 0.874243
50 0.502767
50 0.495899
50 0.710461
50 0.413026
50 0.534794
50 0.470709
50 0.355245
50 0.449331
50 0.436774
50 0.57278
50 0.563447
50 0.536881
50 0.403546
50 0.420751
50 0.657652
50 0.498145
50 0.605891
50 0.599575
50 0.420102
50 0.399509
50 0.430126
50 0.413486
50 0.550814
50 0.520112
50 0.608611
50 0.461679
50 0.317191
50 0.424458
50 0.465633
50 0.620075
50 0.615435
50 0.415328
50 0.513479
50 0.531737
50 0.424241
50 0.387272
50 0.468962
50 0.341161
50 0.462588
50 0.351844
50 0.473571
50 0.444871
50 0.632938
50 0.512838
50 0.417422
50 0.411509
50 0.621516
50 0.440246
50 0.538341
50 0.464753
50 0.414922
50 0.376005
50 0.423801
50 0.423499
50 0.44566
50 0.454235
50 0.499581
50 0.358277
50 0.556862
50 0.450714
50 0.390033
50 0.442821
50 0.485189
50 0.397023
50 0.379196
50 0.343696
50 0.401069
50 0.648884
50 0.423022
50 0.647164
50 0.460997
50 0.399914
50 0.477679
50 0.422507
50 0.539331
50 0.391802
50 0.496496
50 0.788683
50 0.337026
50 0.326104
50 0.602497
50 0.576944
50 0.421978
50 0.417863
50 0.463771
50 0.359432
50 0.502093
50 0.581889
50 0.475426
50 0.56351
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
60 0.500457
60 0.394608
60 0.375669
60 0.407049
60 0.399378
60 0.452717
60 0.393431
60 0.443266
60 0.51642
60 0.530877
60 0.463018
60 0.518578
60 0.293289
60 0.469541
60 0.647326
60 0.572527
60 0.505524
60 0.36372
60 0.392608
60 0.438436
60 0.488736
60 0.495723
60 0.320967
60 0.447171
60 0.511194
60 0.446952
60 0.34587
60 0.350789
60 0.318008
60 0.701342
60 0.519659
60 0.39422
60 0.583381
60 0.410529
60 0.430987
60 0.406154
60 0.41111
60 0.568053
60 0.509845
60 0.618062
60 0.41658
60 0.55997
60 0.386923
60 0.484589
60 0.336169
60 0.351175
60 0.421462
60 0.307452
60 0.499996
60 0.393072
60 0.371268
60 0.320422
60 0.353331
60 0.50831
60 0.42018
60 0.433668
60 0.397063
60 0.34854
60 0.425738
60 0.532301
60 0.479248
60 0.629461
60 0.521681
60 0.507745
60 0.336997
60 0.457191
60 0.357161
60 0.412015
60 0.480907
60 0.524681
60 0.405977
60 0.358557
60 0.331477
60 0.47879
60 0.586237
60 0.484263
60 0.448124
60 0.491204
60 0.373367
60 0.294983
60 0.554269
60 0.460742
60 0.464107
60 0.604878
60 0.459757
60 0.384357
60 0.301983
60 0.506475
60 0.427098
60 0.514305
60 0.549722
60 0.477156
60 0.972245
60 0.441647
60 0.51228
60 0.35779
60 0.280087
60 0.339923
60 0.591944
60 0.431439
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
70 0.501658
70 0.336709
70 0.797297
70 0.51276
70 0.4486
70 0.433922
70 0.772414
70 0.444198
70 0.566675
70 0.393722
70 0.527786
70 0.441657
70 0.242533
70 0.449971
70 0.321199
70 0.417182
70 0.383148
70 0.601629
70 0.355003
70 0.396984
70 0.340671
70 0.581955
70 0.417893
70 0.490686
70 0.349315
70 0.505674
70 0.389748
70 0.496247
70 0.432408
70 0.403145
70 0.331167
70 0.454378
70 0.353041
70 0.480038
70 0.410564
70 0.353214
70 0.525195
70 0.37123
70 0.510315
70 0.540164
70 0.558597
70 0.359903
70 0.441151
70 0.310478
70 0.374243
70 0.386799
70 0.41271
70 0.358417
70 0.466588
70 0.325339
70 0.38291
70 0.488473
70 0.381056
70 1.36094
70 0.388805
70 0.531249
70 0.478214
70 0.650989
70 0.377102
70 0.308998
70 0.469213
70 0.387874
70 0.389112
70 0.459453
70 0.426659
70 0.498952
70 0.535721
70 0.329002
70 0.420804
70 0.608333
70 0.318651
70 0.724881
70 0.473405
70 0.828516
70 0.5476
70 0.407256
70 0.564185
70 0.317542
70 0.605582
70 0.425051
70 0.37587
70 0.400116
70 0.381296
70 0.46013
70 0.500673
70 0.559642
70 0.350302
70 0.451915
70 0.545133
70 0.303817
70 0.379684
70 0.31906
70 0.391302
70 0.439925
70 0.483919
70 0.419699
70 0.508155
70 0.380898
70 0.315359
70 0.428803
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
80 0.574977
80 0.95094
80 0.974833
80 0.667175
80 0.506022
80 0.587332
80 0.518893
80 0.5473
80 0.608814
80 0.630545
80 0.563857
80 0.902064
80 0.572376
80 0.921084
80 0.557379
80 0.654163
80 0.536975
80 0.903276
80 0.430281
80 0.524241
80 0.507012
80 0.684125
80 0.481804
80 0.521872
80 0.536175
80 0.659965
80 0.533711
80 0.588527
80 0.857746
80 0.583895
80 0.528915
80 0.644229
80 0.632772
80 0.782885
80 0.739163
80 0.657771
80 0.555285
80 0.565158
80 0.811462
80 0.620346
80 0.61728
80 0.590882
80 0.562084
80 0.788004
80 0.630962
80 0.54047
80 0.620818
80 0.741179
80 0.566223
80 0.548422
80 0.536778
80 0.660542
80 0.523113
80 0.659099
80 0.554561
80 0.5642
80 0.480762
80 0.512781
80 0.532338
80 0.581521
80 0.500092
80 0.891631
80 0.624696
80 0.626465
80 0.560001
80 0.527632
80 0.478866
80 0.942788
80 0.768104
80 0.571753
80 0.760273
80 0.595677
80 0.603363
80 0.655199
80 0.441722
80 0.530899
80 0.601361
80 0.621336
80 0.678763
80 0.510996
80 0.504447
80 0.653267
80 0.954286
80 0.631424
80 0.872789
80 0.571353
80 0.582889
80 0.648941
80 0.706229
80 0.522486
80 0.587904
80 0.732687
80 0.614445
80 0.674269
80 0.656528
80 0.769458
80 0.853945
80 0.49023
80 0.537545
80 0.638259
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
90 0.935114
90 0.884022
90 0.737487
90 0.8999
90 0.922045
90 0.79517
90 1.06569
90 0.946191
90 0.983649
90 1.51907
90 0.852915
90 1.04761
90 0.90628
90 0.9672
90 1.0922
90 0.864892
90 0.905914
90 1.48984
90 0.828588
90 1.21499
90 1.16192
90 0.954885
90 0.872893
90 0.653097
90 0.9658
90 0.806014
90 1.08339
90 0.700574
90 2.00058
90 0.948938
90 0.727284
90 0.890918
90 0.831139
90 0.971845
90 0.762998
90 1.0272
90 1.23096
90 0.74682
90 1.29558
90 0.938889
90 0.95604
90 1.18875
90 0.900518
90 0.753289
90 0.719921
90 1.03291
90 1.02425
90 0.816324
90 1.00488
90 1.09695
90 1.37732
90 1.22
90 0.918301
90 1.0458
90 1.8864
90 1.29158
90 0.789678
90 0.98027
90 0.8431
90 0.870978
90 0.912153
90 0.806717
90 1.12099
90 0.729767
90 1.04018
90 0.757279
90 1.26106
90 0.814596
90 0.973652
90 1.03831
90 1.14987
90 0.781145
90 1.05491
90 1.05539
90 1.32013
90 0.858211
90 0.796146
90 0.853962
90 1.12798
90 0.904152
90 0.899067
90 1.0221
90 1.0006
90 0.76168
90 1.0604
90 0.882627
90 0.897237
90 0.780176
90 0.939745
90 1.02113
90 1.17305
90 0.811695
90 0.77926
90 1.08014
90 0.990927
90 0.854194
90 0.888517
90 1.35882
90 1.15406
90 0.748724
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/MultipleEvent_peakdisp_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Wave height (\unit{\centi\meter})},
xmin=37.5, xmax=92.5,
xtick style={color=black},
xtick={40,50,60,70,80,90},
xticklabels={40,50,60,70,80,90},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.2647502, ymax=1.5388538,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={0,0.5,1,1.5}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
40	0.488124
40	0.427446
40	0.362727
40	0.370296
40	0.502092
40	0.514508
40	0.396623
40	0.426192
40	0.702131
40	0.322664
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
50	0.337076
50	0.444731
50	0.650107
50	0.501905
50	0.4605
50	0.349064
50	0.387817
50	0.613688
50	0.493695
50	0.454465
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
60	0.419548
60	0.449549
60	0.45614
60	0.55227
60	0.412004
60	0.464603
60	0.427814
60	0.360924
60	0.366606
60	0.47372
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
70	0.389929
70	0.737806
70	0.529329
70	0.384524
70	0.481666
70	0.471175
70	0.473891
70	0.600417
70	0.607685
70	0.418518
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
80	0.548731
80	0.413945
80	0.624427
80	0.710503
80	0.564064
80	0.511086
80	0.492288
80	0.518768
80	0.481124
80	0.661836
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
90	1.0317
90	1.14594
90	0.841224
90	1.24773
90	1.48094
90	0.932712
90	0.813945
90	1.11418
90	0.723511
90	0.828897
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/MultipleEvent_rmsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Wave height (\unit{\centi\meter})},
xmin=0.375, xmax=0.925,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.008939395, ymax=2.382889495,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.4 0.336456
0.4 0.361967
0.4 0.355815
0.4 0.378438
0.4 0.374188
0.4 0.443858
0.4 0.340281
0.4 0.295202
0.4 0.38174
0.4 0.379262
0.4 0.339699
0.4 0.376042
0.4 0.376962
0.4 0.397902
0.4 0.373767
0.4 0.402882
0.4 0.338422
0.4 0.329943
0.4 0.362398
0.4 0.500213
0.4 0.3368
0.4 0.448734
0.4 0.363075
0.4 0.330938
0.4 0.382568
0.4 0.335546
0.4 0.428779
0.4 0.366051
0.4 0.328084
0.4 0.32661
0.4 0.353735
0.4 0.359008
0.4 0.386627
0.4 0.413564
0.4 0.364333
0.4 0.379774
0.4 0.33496
0.4 0.373965
0.4 0.370676
0.4 0.345859
0.4 0.363078
0.4 0.306503
0.4 0.417837
0.4 0.429729
0.4 0.34451
0.4 0.381555
0.4 0.337831
0.4 0.423804
0.4 0.345547
0.4 0.432836
0.4 0.417289
0.4 0.374005
0.4 0.346956
0.4 0.396686
0.4 0.418967
0.4 0.348647
0.4 0.371111
0.4 0.363327
0.4 0.449813
0.4 0.344406
0.4 0.367013
0.4 0.33368
0.4 0.344803
0.4 0.323807
0.4 0.4219
0.4 0.361129
0.4 0.40015
0.4 0.412762
0.4 0.416392
0.4 0.381624
0.4 0.40331
0.4 0.375106
0.4 0.356734
0.4 0.403824
0.4 0.404669
0.4 0.490042
0.4 0.414797
0.4 0.39854
0.4 0.40594
0.4 0.393493
0.4 0.338883
0.4 0.389392
0.4 0.380307
0.4 0.41215
0.4 0.347813
0.4 0.479093
0.4 0.332459
0.4 0.504986
0.4 0.437118
0.4 0.422163
0.4 0.399567
0.4 0.482189
0.4 0.349746
0.4 0.364102
0.4 0.331184
0.4 0.338823
0.4 0.351694
0.4 0.291977
0.4 0.383615
0.4 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
0.5 0.281814
0.5 0.289098
0.5 0.254519
0.5 0.242593
0.5 0.278937
0.5 0.2194
0.5 0.274418
0.5 0.229266
0.5 0.271456
0.5 0.384616
0.5 0.244504
0.5 0.252969
0.5 0.325136
0.5 0.235804
0.5 0.250963
0.5 0.248841
0.5 0.214799
0.5 0.246112
0.5 0.25129
0.5 0.288401
0.5 0.264
0.5 0.29428
0.5 0.286394
0.5 0.264031
0.5 0.279251
0.5 0.231256
0.5 0.298054
0.5 0.285824
0.5 0.238966
0.5 0.26672
0.5 0.27992
0.5 0.229294
0.5 0.280901
0.5 0.251645
0.5 0.290384
0.5 0.233435
0.5 0.243231
0.5 0.245071
0.5 0.316947
0.5 0.280868
0.5 0.266078
0.5 0.269916
0.5 0.254178
0.5 0.300843
0.5 0.264209
0.5 0.252545
0.5 0.242448
0.5 0.245385
0.5 0.280553
0.5 0.208024
0.5 0.256204
0.5 0.233189
0.5 0.302034
0.5 0.246844
0.5 0.240203
0.5 0.307495
0.5 0.249933
0.5 0.256905
0.5 0.26119
0.5 0.280406
0.5 0.293444
0.5 0.21242
0.5 0.249059
0.5 0.221924
0.5 0.239172
0.5 0.23235
0.5 0.285214
0.5 0.264837
0.5 0.26906
0.5 0.246381
0.5 0.263091
0.5 0.244851
0.5 0.235179
0.5 0.287773
0.5 0.227642
0.5 0.261991
0.5 0.250942
0.5 0.281405
0.5 0.26037
0.5 0.296117
0.5 0.26784
0.5 0.243469
0.5 0.275904
0.5 0.245527
0.5 0.290517
0.5 0.247028
0.5 0.297376
0.5 0.305324
0.5 0.221984
0.5 0.255537
0.5 0.290342
0.5 0.276906
0.5 0.269959
0.5 0.23555
0.5 0.28675
0.5 0.265233
0.5 0.295783
0.5 0.284404
0.5 0.253504
0.5 0.27981
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
0.6 0.147658
0.6 0.115919
0.6 0.114039
0.6 0.118135
0.6 0.126304
0.6 0.147202
0.6 0.112009
0.6 0.117556
0.6 0.123721
0.6 0.133444
0.6 0.134823
0.6 0.125321
0.6 0.104455
0.6 0.121496
0.6 0.13289
0.6 0.122999
0.6 0.134879
0.6 0.108341
0.6 0.0997801
0.6 0.122161
0.6 0.115941
0.6 0.130292
0.6 0.110384
0.6 0.146363
0.6 0.128568
0.6 0.126741
0.6 0.115614
0.6 0.108601
0.6 0.119769
0.6 0.134767
0.6 0.120652
0.6 0.105429
0.6 0.14225
0.6 0.118969
0.6 0.115511
0.6 0.108954
0.6 0.10911
0.6 0.125701
0.6 0.138221
0.6 0.143023
0.6 0.142863
0.6 0.122719
0.6 0.110214
0.6 0.120225
0.6 0.11845
0.6 0.112564
0.6 0.123094
0.6 0.107352
0.6 0.146137
0.6 0.107148
0.6 0.120806
0.6 0.10805
0.6 0.119303
0.6 0.126506
0.6 0.111607
0.6 0.104165
0.6 0.13655
0.6 0.105375
0.6 0.103351
0.6 0.135696
0.6 0.121843
0.6 0.136447
0.6 0.123057
0.6 0.129685
0.6 0.108948
0.6 0.108492
0.6 0.118429
0.6 0.106745
0.6 0.111536
0.6 0.132135
0.6 0.113001
0.6 0.120807
0.6 0.114725
0.6 0.118832
0.6 0.125101
0.6 0.130583
0.6 0.134727
0.6 0.12944
0.6 0.11487
0.6 0.107254
0.6 0.131769
0.6 0.119124
0.6 0.104477
0.6 0.157555
0.6 0.120556
0.6 0.1176
0.6 0.12609
0.6 0.124735
0.6 0.133282
0.6 0.134858
0.6 0.14332
0.6 0.126311
0.6 0.171071
0.6 0.121405
0.6 0.145196
0.6 0.109329
0.6 0.118806
0.6 0.105804
0.6 0.155591
0.6 0.120227
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
0.7 0.171227
0.7 0.149932
0.7 0.194578
0.7 0.154717
0.7 0.146981
0.7 0.152024
0.7 0.197845
0.7 0.17268
0.7 0.18606
0.7 0.155665
0.7 0.184304
0.7 0.164052
0.7 0.140104
0.7 0.14343
0.7 0.124572
0.7 0.148495
0.7 0.164992
0.7 0.180158
0.7 0.149359
0.7 0.146678
0.7 0.130834
0.7 0.173279
0.7 0.173895
0.7 0.170225
0.7 0.130979
0.7 0.165475
0.7 0.14774
0.7 0.167138
0.7 0.17546
0.7 0.150243
0.7 0.130739
0.7 0.166671
0.7 0.151519
0.7 0.193849
0.7 0.155186
0.7 0.137208
0.7 0.183101
0.7 0.178579
0.7 0.180608
0.7 0.18236
0.7 0.186866
0.7 0.146603
0.7 0.161196
0.7 0.13808
0.7 0.148063
0.7 0.155779
0.7 0.150898
0.7 0.142261
0.7 0.175519
0.7 0.133252
0.7 0.147603
0.7 0.15414
0.7 0.143385
0.7 0.248712
0.7 0.146814
0.7 0.177581
0.7 0.15688
0.7 0.198864
0.7 0.142801
0.7 0.145029
0.7 0.152859
0.7 0.150314
0.7 0.141487
0.7 0.165299
0.7 0.150458
0.7 0.16541
0.7 0.177482
0.7 0.133631
0.7 0.143921
0.7 0.188555
0.7 0.133695
0.7 0.214295
0.7 0.162598
0.7 0.19855
0.7 0.166345
0.7 0.146557
0.7 0.206097
0.7 0.125642
0.7 0.191521
0.7 0.140143
0.7 0.133434
0.7 0.145104
0.7 0.138016
0.7 0.160858
0.7 0.166512
0.7 0.166304
0.7 0.143832
0.7 0.176218
0.7 0.169096
0.7 0.118484
0.7 0.158941
0.7 0.14762
0.7 0.154951
0.7 0.151826
0.7 0.17625
0.7 0.153487
0.7 0.163186
0.7 0.142873
0.7 0.129001
0.7 0.153767
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
0.8 0.831745
0.8 0.997629
0.8 1.04982
0.8 0.845004
0.8 0.780417
0.8 0.838524
0.8 0.701682
0.8 0.691703
0.8 0.886181
0.8 0.894868
0.8 0.801079
0.8 0.957774
0.8 0.791206
0.8 1.02642
0.8 0.784795
0.8 0.811101
0.8 0.933403
0.8 0.956456
0.8 0.807454
0.8 0.777095
0.8 0.799141
0.8 0.883791
0.8 0.80501
0.8 0.775204
0.8 0.749938
0.8 0.84614
0.8 0.772902
0.8 0.784396
0.8 0.980268
0.8 0.759617
0.8 0.832897
0.8 0.837917
0.8 0.83964
0.8 0.894826
0.8 0.916253
0.8 0.945846
0.8 0.759592
0.8 0.742759
0.8 1.00712
0.8 0.88529
0.8 0.814531
0.8 0.764979
0.8 0.900708
0.8 0.891934
0.8 0.812405
0.8 0.788213
0.8 0.791658
0.8 0.924115
0.8 0.781437
0.8 0.827403
0.8 0.81103
0.8 0.811781
0.8 0.780213
0.8 0.876358
0.8 0.778518
0.8 0.789781
0.8 0.814243
0.8 0.741943
0.8 0.823418
0.8 0.831838
0.8 0.921328
0.8 1.02044
0.8 0.887944
0.8 0.787302
0.8 0.968179
0.8 0.759241
0.8 0.792388
0.8 0.981307
0.8 0.936641
0.8 0.795378
0.8 0.928979
0.8 0.873232
0.8 0.824432
0.8 0.879511
0.8 0.667232
0.8 0.788421
0.8 0.752554
0.8 0.881028
0.8 0.851902
0.8 0.736984
0.8 0.756594
0.8 0.872828
0.8 1.00467
0.8 0.81011
0.8 0.933977
0.8 0.959623
0.8 0.73989
0.8 0.925413
0.8 0.852402
0.8 0.791026
0.8 0.772126
0.8 0.77433
0.8 0.893206
0.8 0.894201
0.8 0.833704
0.8 0.955707
0.8 0.945571
0.8 0.960062
0.8 0.834105
0.8 0.886112
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
0.9 1.31402
0.9 1.43743
0.9 1.12645
0.9 1.24544
0.9 1.28001
0.9 1.23376
0.9 1.39385
0.9 1.48043
0.9 1.41883
0.9 1.65154
0.9 1.30553
0.9 1.37737
0.9 1.25751
0.9 1.385
0.9 1.37615
0.9 1.20039
0.9 1.24747
0.9 1.69855
0.9 1.28922
0.9 1.56919
0.9 1.51543
0.9 1.29779
0.9 1.48585
0.9 1.09099
0.9 1.41589
0.9 1.24146
0.9 1.42202
0.9 1.03454
0.9 2.27417
0.9 1.27839
0.9 1.07117
0.9 1.15309
0.9 1.24555
0.9 1.34794
0.9 1.27967
0.9 1.43029
0.9 1.52169
0.9 1.32976
0.9 1.4148
0.9 1.30244
0.9 1.21546
0.9 1.49994
0.9 1.22374
0.9 1.17082
0.9 1.15035
0.9 1.45097
0.9 1.38179
0.9 1.26135
0.9 1.34684
0.9 1.34175
0.9 1.48827
0.9 1.49324
0.9 1.36779
0.9 1.26735
0.9 1.6265
0.9 1.75662
0.9 1.17914
0.9 1.31367
0.9 1.30112
0.9 1.20882
0.9 1.18847
0.9 1.32476
0.9 1.48771
0.9 1.05779
0.9 1.37028
0.9 1.13086
0.9 1.57602
0.9 1.16807
0.9 1.3163
0.9 1.35469
0.9 1.42982
0.9 1.15382
0.9 1.40905
0.9 1.27393
0.9 1.77689
0.9 1.36421
0.9 1.15924
0.9 1.16321
0.9 1.50016
0.9 1.27432
0.9 1.34333
0.9 1.30963
0.9 1.42774
0.9 1.08325
0.9 1.35006
0.9 1.22821
0.9 1.22899
0.9 1.21796
0.9 1.35536
0.9 1.3415
0.9 1.50756
0.9 1.20133
0.9 1.22856
0.9 1.52911
0.9 1.3354
0.9 1.13552
0.9 1.27977
0.9 1.71831
0.9 1.45814
0.9 1.11104
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/MultipleEvent_rmsa_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Wave height (\unit{\centi\meter})},
xmin=37.5, xmax=92.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0.0242835, ymax=1.7716665,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
40 0.352802
40 0.415427
40 0.364373
40 0.371775
40 0.373027
40 0.36838
40 0.355857
40 0.437965
40 0.463999
40 0.365666
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
50 0.224775
50 0.243365
50 0.310779
50 0.266344
50 0.2385
50 0.250241
50 0.263868
50 0.281664
50 0.266744
50 0.245471
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
60 0.111075
60 0.10371
60 0.114325
60 0.119878
60 0.117777
60 0.105476
60 0.123471
60 0.126658
60 0.123751
60 0.12257
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
70 0.142023
70 0.207529
70 0.179022
70 0.141194
70 0.182038
70 0.157542
70 0.177934
70 0.205228
70 0.186343
70 0.150933
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
80 0.694124
80 0.818071
80 0.813319
80 0.937905
80 0.901701
80 0.676955
80 0.746013
80 0.740857
80 0.709362
80 0.893789
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
90 1.31026
90 1.44496
90 1.37837
90 1.53928
90 1.69224
90 1.31228
90 1.28016
90 1.34831
90 1.18095
90 1.16887
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/Froude_max.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={wave height (cm)},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabels={40,50,60,70,80,90},
y grid style={darkgray176},
ylabel={Froude number},
ymin=0.719004335073917, ymax=1.13525549078275,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green01270, draw=none, fill=green01270, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=triangle*]
table{%
x  y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\addplot [draw=none, draw=purple, fill=purple, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=asterisk]
table{%
x  y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addplot [draw=black, draw=none, fill=black, mark=diamond*]
table{%
x  y
-3.33066907387547e-17 -0.707106781186547
0.424264068711928 0
2.22044604925031e-17 0.707106781186547
-0.424264068711929 1.11022302462516e-16
-3.33066907387547e-17 -0.707106781186547
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/multidistribution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density Function},
ymin=-0.102399544585634, ymax=2.15039043629831,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 7.43359757367149e-06
0.002002002002002 7.81472587977282e-06
0.004004004004004 8.21457188810454e-06
0.00600600600600601 8.63401112801374e-06
0.00800800800800801 9.07395784001573e-06
0.01001001001001 9.53536657665604e-06
0.012012012012012 1.00192338643204e-05
0.014014014014014 1.05265999280732e-05
0.016016016016016 1.10585504816662e-05
0.018018018018018 1.16162185849227e-05
0.02002002002002 1.22007865707618e-05
0.022022022022022 1.28134880441971e-05
0.024024024024024 1.34556099557048e-05
0.026026026026026 1.4128494751428e-05
0.028028028028028 1.48335426027504e-05
0.03003003003003 1.55722137178419e-05
0.032032032032032 1.63460307378532e-05
0.034034034034034 1.71565812205052e-05
0.036036036036036 1.80055202138966e-05
0.038038038038038 1.88945729234263e-05
0.04004004004004 1.98255374748055e-05
0.042042042042042 2.08002877762134e-05
0.044044044044044 2.18207764827259e-05
0.046046046046046 2.28890380662334e-05
0.048048048048048 2.40071919941432e-05
0.05005005005005 2.5177446020244e-05
0.0520520520520521 2.64020995912003e-05
0.0540540540540541 2.7683547372223e-05
0.0560560560560561 2.90242828955604e-05
0.0580580580580581 3.04269023355319e-05
0.0600600600600601 3.18941084139245e-05
0.0620620620620621 3.34287144396631e-05
0.0640640640640641 3.50336484867508e-05
0.0660660660660661 3.67119577145828e-05
0.0680680680680681 3.84668128348165e-05
0.0700700700700701 4.03015127290903e-05
0.0720720720720721 4.22194892219752e-05
0.0740740740740741 4.42243120136356e-05
0.0760760760760761 4.6319693776792e-05
0.0780780780780781 4.85094954226552e-05
0.0800800800800801 5.07977315406262e-05
0.0820820820820821 5.31885760166427e-05
0.0840840840840841 5.56863678351575e-05
0.0860860860860861 5.82956170698515e-05
0.0880880880880881 6.10210110682643e-05
0.0900900900900901 6.38674208356581e-05
0.0920920920920921 6.68399076235133e-05
0.0940940940940941 6.99437297281709e-05
0.0960960960960961 7.31843495052506e-05
0.0980980980980981 7.65674406055577e-05
0.1001001001001 8.00988954383292e-05
0.102102102102102 8.37848328677522e-05
0.104104104104104 8.76316061488039e-05
0.106106106106106 9.16458111085823e-05
0.108108108108108 9.58342945793757e-05
0.11011011011011 0.000100204163089862
0.112112112112112 0.000104762791820907
0.114114114114114 0.000109517833832543
0.116116116116116 0.000114477229568843
0.118118118118118 0.000119649216647458
0.12012012012012 0.000125042339940751
0.122122122122122 0.000130665461955512
0.124124124124124 0.000136527773518369
0.126126126126126 0.000142638804774121
0.128128128128128 0.000149008436504284
0.13013013013013 0.000155646911773271
0.132132132132132 0.000162564847909719
0.134134134134134 0.000169773248830546
0.136136136136136 0.000177283517715469
0.138138138138138 0.000185107470039724
0.14014014014014 0.000193257346972917
0.142142142142142 0.000201745829151927
0.144144144144144 0.00021058605083592
0.146146146146146 0.000219791614451624
0.148148148148148 0.000229376605537035
0.15015015015015 0.000239355608091855
0.152152152152152 0.00024974372034302
0.154154154154154 0.000260556570933704
0.156156156156156 0.000271810335544323
0.158158158158158 0.000283521753954041
0.16016016016016 0.000295708147551398
0.162162162162162 0.000308387437302696
0.164164164164164 0.000321578162186825
0.166166166166166 0.00033529949810528
0.168168168168168 0.000349571277276102
0.17017017017017 0.000364414008120572
0.172172172172172 0.000379848895651442
0.174174174174174 0.000395897862371543
0.176176176176176 0.000412583569691644
0.178178178178178 0.000429929439876334
0.18018018018018 0.000447959678526856
0.182182182182182 0.000466699297609662
0.184184184184184 0.000486174139039505
0.186186186186186 0.000506410898825888
0.188188188188188 0.00052743715179158
0.19019019019019 0.000549281376871913
0.192192192192192 0.000571972983003533
0.194194194194194 0.000595542335611145
0.196196196196196 0.000620020783700835
0.198198198198198 0.000645440687568337
0.2002002002002 0.00067183544713064
0.202202202202202 0.000699239530889146
0.204204204204204 0.000727688505532504
0.206206206206206 0.000757219066187146
0.208208208208208 0.000787869067323371
0.21021021021021 0.000819677554324685
0.212212212212212 0.000852684795727968
0.214214214214214 0.000886932316141864
0.216216216216216 0.000922462929850522
0.218218218218218 0.000959320775109786
0.22022022022022 0.000997551349142508
0.222222222222222 0.0010372015438396
0.224224224224224 0.00107831968217316
0.226226226226226 0.00112095555532758
0.228228228228228 0.00116516046055464
0.23023023023023 0.00121098723975787
0.232232232232232 0.0012584903188115
0.234234234234234 0.00130772574761876
0.236236236236236 0.0013587512409142
0.238238238238238 0.00141162621981403
0.24024024024024 0.00146641185411846
0.242242242242242 0.00152317110536929
0.244244244244244 0.00158196877066589
0.246246246246246 0.00164287152724209
0.248248248248248 0.0017059479778061
0.25025025025025 0.00177126869664524
0.252252252252252 0.00183890627649643
0.254254254254254 0.00190893537618356
0.256256256256256 0.00198143276902137
0.258258258258258 0.002056477391986
0.26026026026026 0.00213415039565082
0.262262262262262 0.0022145351948864
0.264264264264264 0.00229771752032223
0.266266266266266 0.0023837854705676
0.268268268268268 0.0024728295651882
0.27027027027027 0.00256494279843439
0.272272272272272 0.00266022069371639
0.274274274274274 0.00275876135882095
0.276276276276276 0.00286066554186329
0.278278278278278 0.00296603668796739
0.28028028028028 0.00307498099666692
0.282282282282282 0.00318760748001816
0.284284284284284 0.00330402802141583
0.286286286286286 0.00342435743510133
0.288288288288288 0.00354871352635261
0.29029029029029 0.00367721715234344
0.292292292292292 0.0038099922836595
0.294294294294294 0.00394716606645728
0.296296296296296 0.00408886888525116
0.298298298298298 0.0042352344263128
0.3003003003003 0.00438639974166623
0.302302302302302 0.00454250531366074
0.304304304304304 0.00470369512010293
0.306306306306306 0.00487011669992772
0.308308308308308 0.0050419212193877
0.31031031031031 0.00521926353873838
0.312312312312312 0.00540230227939631
0.314314314314314 0.00559119989154566
0.316316316316316 0.00578612272216752
0.318318318318318 0.00598724108346532
0.32032032032032 0.00619472932165826
0.322322322322322 0.00640876588611354
0.324324324324324 0.00662953339878695
0.326326326326326 0.00685721872393988
0.328328328328328 0.00709201303809995
0.33033033033033 0.0073341119002305
0.332332332332332 0.0075837153220735
0.334334334334334 0.00784102783862886
0.336336336336336 0.0081062585787313
0.338338338338338 0.00837962133568554
0.34034034034034 0.00866133463791804
0.342342342342342 0.008951621819603
0.344344344344344 0.0092507110912187
0.346346346346346 0.00955883560998824
0.348348348348348 0.00987623355015826
0.35035035035035 0.0102031481730669
0.352352352352352 0.0105398278969514
0.354354354354354 0.0108865263664441
0.356356356356356 0.0112435025217036
0.358358358358358 0.0116110206671274
0.36036036036036 0.0119893505395898
0.362362362362362 0.0123787673761484
0.364364364364364 0.0127795519811592
0.366366366366366 0.0131919907927424
0.368368368368368 0.0136163759485337
0.37037037037037 0.0140530053506618
0.372372372372372 0.0145021827298841
0.374374374374374 0.0149642177088164
0.376376376376376 0.0154394258641879
0.378378378378378 0.0159281287880529
0.38038038038038 0.0164306541478881
0.382382382382382 0.0169473357455041
0.384384384384384 0.0174785135746968
0.386386386386386 0.0180245338775639
0.388388388388388 0.0185857491994111
0.39039039039039 0.0191625184421689
0.392392392392392 0.0197552069162418
0.394394394394394 0.0203641863907086
0.396396396396396 0.0209898351417937
0.398398398398398 0.021632537999524
0.4004004004004 0.0222926863924884
0.402402402402402 0.0229706783906147
0.404404404404404 0.0236669187458756
0.406406406406406 0.0243818189308374
0.408408408408408 0.025115797174961
0.41041041041041 0.0258692784985649
0.412412412412412 0.0266426947443607
0.414414414414414 0.0274364846064665
0.416416416416416 0.0282510936568057
0.418418418418418 0.0290869743687976
0.42042042042042 0.0299445861382437
0.422422422422422 0.030824395301314
0.424424424424424 0.0317268751495371
0.426426426426426 0.0326525059416953
0.428428428428428 0.0336017749125285
0.43043043043043 0.0345751762781457
0.432432432432432 0.0355732112380472
0.434434434434434 0.0365963879736558
0.436436436436436 0.037645221643258
0.438438438438438 0.0387202343732544
0.44044044044044 0.0398219552456173
0.442442442442442 0.0409509202814566
0.444444444444444 0.0421076724205918
0.446446446446446 0.0432927614970275
0.448448448448448 0.0445067442102343
0.45045045045045 0.0457501840921313
0.452452452452452 0.0470236514696704
0.454454454454454 0.0483277234229235
0.456456456456456 0.0496629837385688
0.458458458458458 0.0510300228586803
0.46046046046046 0.052429437824719
0.462462462462462 0.0538618322166284
0.464464464464464 0.0553278160869367
0.466466466466466 0.0568280058897682
0.468468468468468 0.0583630244046695
0.47047047047047 0.0599335006551529
0.472472472472472 0.0615400698218676
0.474474474474474 0.0631833731503031
0.476476476476476 0.0648640578529349
0.478478478478478 0.0665827770057239
0.48048048048048 0.0683401894388802
0.482482482482482 0.0701369596218073
0.484484484484485 0.071973757542141
0.486486486486486 0.0738512585788012
0.488488488488488 0.0757701433689771
0.49049049049049 0.0777310976689664
0.492492492492492 0.0797348122087952
0.494494494494495 0.0817819825405444
0.496496496496497 0.0838733088803105
0.498498498498498 0.0860094959437356
0.500500500500501 0.088191252775041
0.502502502502503 0.0904192925694999
0.504504504504504 0.0926943324892946
0.506506506506507 0.0950170934726982
0.508508508508508 0.0973883000365298
0.510510510510511 0.0998086800718376
0.512512512512513 0.102278964632757
0.514514514514514 0.104799887718509
0.516516516516517 0.107372186048501
0.518518518518518 0.109996598830486
0.520520520520521 0.112673867521767
0.522522522522523 0.115404735583405
0.524524524524524 0.118189948227419
0.526526526526527 0.121030252156961
0.528528528528528 0.123926395299443
0.530530530530531 0.126879126532629
0.532532532532533 0.129889195403664
0.534534534534534 0.132957351841064
0.536536536536537 0.136084345859663
0.538538538538539 0.139270927258529
0.540540540540541 0.142517845311876
0.542542542542543 0.145825848452981
0.544544544544544 0.149195683951146
0.546546546546547 0.15262809758174
0.548548548548549 0.156123833289345
0.550550550550551 0.159683632844078
0.552552552552553 0.163308235491111
0.554554554554555 0.166998377593474
0.556556556556557 0.170754792268182
0.558558558558559 0.174578209015774
0.560560560560561 0.17846935334333
0.562562562562563 0.182428946381047
0.564564564564565 0.18645770449247
0.566566566566567 0.190556338878473
0.568568568568569 0.194725555175081
0.570570570570571 0.198966053045261
0.572572572572573 0.203278525764774
0.574574574574575 0.207663659802229
0.576576576576577 0.212122134393464
0.578578578578579 0.216654621110374
0.580580580580581 0.221261783424356
0.582582582582583 0.225944276264494
0.584584584584585 0.230702745570654
0.586586586586587 0.235537827841655
0.588588588588589 0.240450149678674
0.590590590590591 0.245440327324072
0.592592592592593 0.250508966195821
0.594594594594595 0.255656660417727
0.596596596596597 0.26088399234564
0.598598598598599 0.266191532089861
0.600600600600601 0.271579837033963
0.602602602602603 0.277049451350226
0.604604604604605 0.282600905511939
0.606606606606607 0.288234715802774
0.608608608608609 0.293951383823496
0.610610610610611 0.29975139599623
0.612612612612613 0.30563522306656
0.614614614614615 0.311603319603707
0.616616616616617 0.317656123499051
0.618618618618619 0.323794055463275
0.620620620620621 0.330017518522407
0.622622622622623 0.336326897513036
0.624624624624625 0.342722558577016
0.626626626626627 0.349204848655918
0.628628628628629 0.355774094985573
0.630630630630631 0.362430604590976
0.632632632632633 0.369174663781903
0.634634634634635 0.376006537649519
0.636636636636637 0.382926469564336
0.638638638638639 0.389934680675834
0.640640640640641 0.39703136941408
0.642642642642643 0.404216710993684
0.644644644644645 0.411490856920448
0.646646646646647 0.418853934501032
0.648648648648649 0.426306046356019
0.650650650650651 0.433847269936701
0.652652652652653 0.441477657045985
0.654654654654655 0.449197233363745
0.656656656656657 0.457005997977012
0.658658658658659 0.464903922915368
0.660660660660661 0.472890952691898
0.662662662662663 0.480967003850105
0.664664664664665 0.489131964517141
0.666666666666667 0.497385693963743
0.668668668668669 0.505728022171262
0.670670670670671 0.514158749406148
0.672672672672673 0.522677645802302
0.674674674674675 0.531284450951655
0.676676676676677 0.539978873503372
0.678678678678679 0.548760590772068
0.680680680680681 0.557629248355416
0.682682682682683 0.566584459761536
0.684684684684685 0.575625806046545
0.686686686686687 0.584752835462663
0.688688688688689 0.593965063117244
0.690690690690691 0.603261970643122
0.692692692692693 0.612643005880648
0.694694694694695 0.622107582571794
0.696696696696697 0.631655080066705
0.698698698698699 0.641284843043055
0.700700700700701 0.650996181238593
0.702702702702703 0.660788369197236
0.704704704704705 0.670660646029054
0.706706706706707 0.680612215184539
0.708708708708709 0.690642244243471
0.710710710710711 0.700749864718747
0.712712712712713 0.710934171875519
0.714714714714715 0.72119422456595
0.716716716716717 0.731529045079956
0.718718718718719 0.741937619012216
0.720720720720721 0.752418895145796
0.722722722722723 0.762971785352678
0.724724724724725 0.773595164511497
0.726726726726727 0.784287870442798
0.728728728728729 0.795048703862059
0.730730730730731 0.805876428350799
0.732732732732733 0.816769770346009
0.734734734734735 0.82772741914817
0.736736736736737 0.838748026948121
0.738738738738739 0.849830208872991
0.740740740740741 0.860972543051447
0.742742742742743 0.872173570698456
0.744744744744745 0.88343179621978
0.746746746746747 0.894745687336397
0.748748748748749 0.906113675229028
0.750750750750751 0.917534154702946
0.752752752752753 0.929005484373224
0.754754754754755 0.940525986870573
0.756756756756757 0.952093949067904
0.758758758758759 0.963707622327731
0.760760760760761 0.975365222770535
0.762762762762763 0.987064931564173
0.764764764764765 0.998804895234412
0.766766766766767 1.01058322599668
0.768768768768769 1.02239800210906
0.770770770770771 1.03424726824654
0.772772772772773 1.04612903589668
0.774774774774775 1.05804128377648
0.776776776776777 1.06998195827066
0.778778778778779 1.08194897389119
0.780780780780781 1.09394021375814
0.782782782782783 1.1059535301017
0.784784784784785 1.11798674478535
0.786786786786787 1.13003764985012
0.788788788788789 1.14210400807983
0.790790790790791 1.15418355358714
0.792792792792793 1.16627399242037
0.794794794794795 1.1783730031909
0.796796796796797 1.19047823772095
0.798798798798799 1.20258732171167
0.800800800800801 1.2146978554312
0.802802802802803 1.22680741442263
0.804804804804805 1.23891355023157
0.806806806806807 1.25101379115303
0.808808808808809 1.2631056429975
0.810810810810811 1.27518658987581
0.812812812812813 1.28725409500258
0.814814814814815 1.29930560151783
0.816816816816817 1.31133853332664
0.818818818818819 1.32335029595629
0.820820820820821 1.33533827743065
0.822822822822823 1.34729984916149
0.824824824824825 1.35923236685619
0.826826826826827 1.37113317144156
0.828828828828829 1.38299959000339
0.830830830830831 1.39482893674108
0.832832832832833 1.40661851393726
0.834834834834835 1.41836561294158
0.836836836836837 1.43006751516846
0.838838838838839 1.4417214931082
0.840840840840841 1.45332481135095
0.842842842842843 1.46487472762308
0.844844844844845 1.47636849383537
0.846846846846847 1.48780335714252
0.848848848848849 1.49917656101343
0.850850850850851 1.51048534631166
0.852852852852853 1.52172695238547
0.854854854854855 1.53289861816705
0.856856856856857 1.54399758328
0.858858858858859 1.55502108915476
0.860860860860861 1.56596638015128
0.862862862862863 1.57683070468821
0.864864864864865 1.58761131637814
0.866866866866867 1.59830547516807
0.868868868868869 1.60891044848466
0.870870870870871 1.61942351238335
0.872872872872873 1.629841952701
0.874874874874875 1.64016306621104
0.876876876876877 1.65038416178072
0.878878878878879 1.66050256152962
0.880880880880881 1.67051560198878
0.882882882882883 1.68042063525979
0.884884884884885 1.69021503017304
0.886886886886887 1.69989617344457
0.888888888888889 1.70946147083065
0.890890890890891 1.71890834827953
0.892892892892893 1.72823425307956
0.894894894894895 1.737436655003
0.896896896896897 1.74651304744476
0.898898898898899 1.75546094855547
0.900900900900901 1.76427790236801
0.902902902902903 1.77296147991694
0.904904904904905 1.78150928035001
0.906906906906907 1.78991893203104
0.908908908908909 1.79818809363362
0.910910910910911 1.80631445522468
0.912912912912913 1.8142957393374
0.914914914914915 1.82212970203277
0.916916916916917 1.82981413394899
0.918918918918919 1.83734686133815
0.920920920920921 1.84472574708941
0.922922922922923 1.85194869173805
0.924924924924925 1.85901363445982
0.926926926926927 1.86591855404969
0.928928928928929 1.87266146988459
0.930930930930931 1.87924044286942
0.932932932932933 1.88565357636562
0.934934934934935 1.89189901710178
0.936936936936937 1.89797495606565
0.938938938938939 1.90387962937691
0.940940940940941 1.90961131914014
0.942942942942943 1.91516835427748
0.944944944944945 1.92054911134025
0.946946946946947 1.92575201529913
0.948948948948949 1.93077554031234
0.950950950950951 1.93561821047119
0.952952952952953 1.94027860052263
0.954954954954955 1.94475533656819
0.956956956956957 1.94904709673893
0.958958958958959 1.95315261184585
0.960960960960961 1.95707066600533
0.962962962962963 1.96080009723926
0.964964964964965 1.96433979804931
0.966966966966967 1.96768871596499
0.968968968968969 1.9708458540652
0.970970970970971 1.97381027147281
0.972972972972973 1.97658108382193
0.974974974974975 1.97915746369762
0.976976976976977 1.98153864104768
0.978978978978979 1.9837239035662
0.980980980980981 1.98571259704873
0.982982982982983 1.98750412571861
0.984984984984985 1.98909795252452
0.986986986986987 1.99049359940872
0.988988988988989 1.99169064754605
0.990990990990991 1.99268873755341
0.992992992992993 1.99348756966958
0.994994994994995 1.99408690390525
0.996996996996997 1.99448656016318
0.998998998998999 1.99468641832841
1.001001001001 1.99468641832841
1.003003003003 1.99448656016318
1.00500500500501 1.99408690390525
1.00700700700701 1.99348756966958
1.00900900900901 1.99268873755341
1.01101101101101 1.99169064754605
1.01301301301301 1.99049359940872
1.01501501501502 1.98909795252452
1.01701701701702 1.98750412571861
1.01901901901902 1.98571259704873
1.02102102102102 1.9837239035662
1.02302302302302 1.98153864104768
1.02502502502503 1.97915746369762
1.02702702702703 1.97658108382193
1.02902902902903 1.97381027147281
1.03103103103103 1.9708458540652
1.03303303303303 1.96768871596499
1.03503503503504 1.96433979804931
1.03703703703704 1.96080009723926
1.03903903903904 1.95707066600533
1.04104104104104 1.95315261184585
1.04304304304304 1.94904709673893
1.04504504504505 1.94475533656819
1.04704704704705 1.94027860052263
1.04904904904905 1.93561821047119
1.05105105105105 1.93077554031234
1.05305305305305 1.92575201529913
1.05505505505506 1.92054911134025
1.05705705705706 1.91516835427748
1.05905905905906 1.90961131914014
1.06106106106106 1.90387962937691
1.06306306306306 1.89797495606565
1.06506506506507 1.89189901710178
1.06706706706707 1.88565357636562
1.06906906906907 1.87924044286942
1.07107107107107 1.87266146988459
1.07307307307307 1.86591855404969
1.07507507507508 1.85901363445982
1.07707707707708 1.85194869173805
1.07907907907908 1.84472574708941
1.08108108108108 1.83734686133815
1.08308308308308 1.82981413394899
1.08508508508509 1.82212970203277
1.08708708708709 1.8142957393374
1.08908908908909 1.80631445522468
1.09109109109109 1.79818809363362
1.09309309309309 1.78991893203104
1.0950950950951 1.78150928035001
1.0970970970971 1.77296147991694
1.0990990990991 1.76427790236801
1.1011011011011 1.75546094855547
1.1031031031031 1.74651304744476
1.10510510510511 1.737436655003
1.10710710710711 1.72823425307956
1.10910910910911 1.71890834827953
1.11111111111111 1.70946147083065
1.11311311311311 1.69989617344457
1.11511511511512 1.69021503017304
1.11711711711712 1.68042063525979
1.11911911911912 1.67051560198878
1.12112112112112 1.66050256152962
1.12312312312312 1.65038416178072
1.12512512512513 1.64016306621104
1.12712712712713 1.629841952701
1.12912912912913 1.61942351238335
1.13113113113113 1.60891044848466
1.13313313313313 1.59830547516807
1.13513513513514 1.58761131637814
1.13713713713714 1.57683070468821
1.13913913913914 1.56596638015128
1.14114114114114 1.55502108915476
1.14314314314314 1.54399758328
1.14514514514515 1.53289861816706
1.14714714714715 1.52172695238548
1.14914914914915 1.51048534631165
1.15115115115115 1.49917656101343
1.15315315315315 1.48780335714252
1.15515515515516 1.47636849383537
1.15715715715716 1.46487472762308
1.15915915915916 1.45332481135095
1.16116116116116 1.4417214931082
1.16316316316316 1.43006751516846
1.16516516516517 1.41836561294158
1.16716716716717 1.40661851393726
1.16916916916917 1.39482893674108
1.17117117117117 1.38299959000339
1.17317317317317 1.37113317144156
1.17517517517518 1.35923236685619
1.17717717717718 1.34729984916149
1.17917917917918 1.33533827743065
1.18118118118118 1.32335029595629
1.18318318318318 1.31133853332664
1.18518518518519 1.29930560151783
1.18718718718719 1.28725409500258
1.18918918918919 1.27518658987581
1.19119119119119 1.2631056429975
1.19319319319319 1.25101379115303
1.1951951951952 1.23891355023157
1.1971971971972 1.22680741442263
1.1991991991992 1.2146978554312
1.2012012012012 1.20258732171167
1.2032032032032 1.19047823772095
1.20520520520521 1.1783730031909
1.20720720720721 1.16627399242037
1.20920920920921 1.15418355358714
1.21121121121121 1.14210400807983
1.21321321321321 1.13003764985012
1.21521521521522 1.11798674478535
1.21721721721722 1.1059535301017
1.21921921921922 1.09394021375814
1.22122122122122 1.08194897389119
1.22322322322322 1.06998195827066
1.22522522522523 1.05804128377648
1.22722722722723 1.04612903589668
1.22922922922923 1.03424726824654
1.23123123123123 1.02239800210906
1.23323323323323 1.01058322599668
1.23523523523524 0.998804895234413
1.23723723723724 0.987064931564172
1.23923923923924 0.975365222770535
1.24124124124124 0.963707622327731
1.24324324324324 0.952093949067904
1.24524524524525 0.940525986870574
1.24724724724725 0.929005484373224
1.24924924924925 0.917534154702946
1.25125125125125 0.906113675229028
1.25325325325325 0.894745687336397
1.25525525525526 0.88343179621978
1.25725725725726 0.872173570698455
1.25925925925926 0.860972543051447
1.26126126126126 0.849830208872991
1.26326326326326 0.838748026948121
1.26526526526527 0.82772741914817
1.26726726726727 0.816769770346008
1.26926926926927 0.805876428350799
1.27127127127127 0.795048703862059
1.27327327327327 0.784287870442798
1.27527527527528 0.773595164511498
1.27727727727728 0.762971785352677
1.27927927927928 0.752418895145796
1.28128128128128 0.741937619012216
1.28328328328328 0.731529045079956
1.28528528528529 0.72119422456595
1.28728728728729 0.710934171875518
1.28928928928929 0.700749864718747
1.29129129129129 0.690642244243471
1.29329329329329 0.680612215184539
1.2952952952953 0.670660646029054
1.2972972972973 0.660788369197235
1.2992992992993 0.650996181238593
1.3013013013013 0.641284843043055
1.3033033033033 0.631655080066705
1.30530530530531 0.622107582571795
1.30730730730731 0.612643005880647
1.30930930930931 0.603261970643122
1.31131131131131 0.593965063117244
1.31331331331331 0.584752835462663
1.31531531531532 0.575625806046545
1.31731731731732 0.566584459761535
1.31931931931932 0.557629248355416
1.32132132132132 0.548760590772068
1.32332332332332 0.539978873503372
1.32532532532533 0.531284450951656
1.32732732732733 0.522677645802302
1.32932932932933 0.514158749406148
1.33133133133133 0.505728022171262
1.33333333333333 0.497385693963744
1.33533533533534 0.489131964517142
1.33733733733734 0.480967003850105
1.33933933933934 0.472890952691898
1.34134134134134 0.464903922915368
1.34334334334334 0.457005997977013
1.34534534534535 0.449197233363745
1.34734734734735 0.441477657045985
1.34934934934935 0.433847269936701
1.35135135135135 0.426306046356019
1.35335335335335 0.418853934501033
1.35535535535536 0.411490856920447
1.35735735735736 0.404216710993684
1.35935935935936 0.39703136941408
1.36136136136136 0.389934680675834
1.36336336336336 0.382926469564337
1.36536536536537 0.376006537649519
1.36736736736737 0.369174663781903
1.36936936936937 0.362430604590976
1.37137137137137 0.355774094985573
1.37337337337337 0.349204848655919
1.37537537537538 0.342722558577016
1.37737737737738 0.336326897513036
1.37937937937938 0.330017518522407
1.38138138138138 0.323794055463275
1.38338338338338 0.317656123499051
1.38538538538539 0.311603319603707
1.38738738738739 0.30563522306656
1.38938938938939 0.29975139599623
1.39139139139139 0.293951383823496
1.39339339339339 0.288234715802774
1.3953953953954 0.282600905511938
1.3973973973974 0.277049451350226
1.3993993993994 0.271579837033963
1.4014014014014 0.266191532089862
1.4034034034034 0.26088399234564
1.40540540540541 0.255656660417727
1.40740740740741 0.250508966195821
1.40940940940941 0.245440327324072
1.41141141141141 0.240450149678674
1.41341341341341 0.235537827841656
1.41541541541542 0.230702745570654
1.41741741741742 0.225944276264494
1.41941941941942 0.221261783424356
1.42142142142142 0.216654621110374
1.42342342342342 0.212122134393464
1.42542542542543 0.207663659802229
1.42742742742743 0.203278525764774
1.42942942942943 0.198966053045261
1.43143143143143 0.194725555175082
1.43343343343343 0.190556338878473
1.43543543543544 0.18645770449247
1.43743743743744 0.182428946381047
1.43943943943944 0.17846935334333
1.44144144144144 0.174578209015774
1.44344344344344 0.170754792268182
1.44544544544545 0.166998377593473
1.44744744744745 0.163308235491111
1.44944944944945 0.159683632844078
1.45145145145145 0.156123833289345
1.45345345345345 0.15262809758174
1.45545545545546 0.149195683951146
1.45745745745746 0.145825848452981
1.45945945945946 0.142517845311876
1.46146146146146 0.139270927258529
1.46346346346346 0.136084345859663
1.46546546546547 0.132957351841064
1.46746746746747 0.129889195403664
1.46946946946947 0.126879126532629
1.47147147147147 0.123926395299443
1.47347347347347 0.121030252156961
1.47547547547548 0.118189948227419
1.47747747747748 0.115404735583405
1.47947947947948 0.112673867521767
1.48148148148148 0.109996598830486
1.48348348348348 0.107372186048501
1.48548548548549 0.104799887718509
1.48748748748749 0.102278964632757
1.48948948948949 0.0998086800718376
1.49149149149149 0.09738830003653
1.49349349349349 0.095017093472698
1.4954954954955 0.0926943324892946
1.4974974974975 0.0904192925694999
1.4994994994995 0.088191252775041
1.5015015015015 0.0860094959437357
1.5035035035035 0.0838733088803103
1.50550550550551 0.0817819825405444
1.50750750750751 0.0797348122087952
1.50950950950951 0.0777310976689664
1.51151151151151 0.0757701433689772
1.51351351351351 0.0738512585788012
1.51551551551552 0.071973757542141
1.51751751751752 0.0701369596218073
1.51951951951952 0.0683401894388802
1.52152152152152 0.066582777005724
1.52352352352352 0.0648640578529349
1.52552552552553 0.0631833731503031
1.52752752752753 0.0615400698218676
1.52952952952953 0.0599335006551529
1.53153153153153 0.0583630244046696
1.53353353353353 0.0568280058897682
1.53553553553554 0.0553278160869367
1.53753753753754 0.0538618322166284
1.53953953953954 0.052429437824719
1.54154154154154 0.0510300228586804
1.54354354354354 0.0496629837385688
1.54554554554555 0.0483277234229235
1.54754754754755 0.0470236514696704
1.54954954954955 0.0457501840921313
1.55155155155155 0.0445067442102344
1.55355355355355 0.0432927614970275
1.55555555555556 0.0421076724205918
1.55755755755756 0.0409509202814566
1.55955955955956 0.0398219552456173
1.56156156156156 0.0387202343732545
1.56356356356356 0.037645221643258
1.56556556556557 0.0365963879736558
1.56756756756757 0.0355732112380472
1.56956956956957 0.0345751762781457
1.57157157157157 0.0336017749125285
1.57357357357357 0.0326525059416953
1.57557557557558 0.0317268751495371
1.57757757757758 0.030824395301314
1.57957957957958 0.0299445861382437
1.58158158158158 0.0290869743687977
1.58358358358358 0.0282510936568057
1.58558558558559 0.0274364846064665
1.58758758758759 0.0266426947443607
1.58958958958959 0.0258692784985649
1.59159159159159 0.025115797174961
1.59359359359359 0.0243818189308374
1.5955955955956 0.0236669187458756
1.5975975975976 0.0229706783906147
1.5995995995996 0.0222926863924884
1.6016016016016 0.021632537999524
1.6036036036036 0.0209898351417937
1.60560560560561 0.0203641863907086
1.60760760760761 0.0197552069162418
1.60960960960961 0.019162518442169
1.61161161161161 0.0185857491994111
1.61361361361361 0.0180245338775639
1.61561561561562 0.0174785135746968
1.61761761761762 0.0169473357455041
1.61961961961962 0.0164306541478881
1.62162162162162 0.0159281287880528
1.62362362362362 0.0154394258641879
1.62562562562563 0.0149642177088164
1.62762762762763 0.0145021827298841
1.62962962962963 0.0140530053506618
1.63163163163163 0.0136163759485337
1.63363363363363 0.0131919907927424
1.63563563563564 0.0127795519811592
1.63763763763764 0.0123787673761484
1.63963963963964 0.0119893505395898
1.64164164164164 0.0116110206671274
1.64364364364364 0.0112435025217036
1.64564564564565 0.0108865263664441
1.64764764764765 0.0105398278969514
1.64964964964965 0.0102031481730669
1.65165165165165 0.00987623355015826
1.65365365365365 0.00955883560998824
1.65565565565566 0.0092507110912187
1.65765765765766 0.008951621819603
1.65965965965966 0.00866133463791804
1.66166166166166 0.00837962133568554
1.66366366366366 0.0081062585787313
1.66566566566567 0.00784102783862886
1.66766766766767 0.0075837153220735
1.66966966966967 0.0073341119002305
1.67167167167167 0.00709201303809995
1.67367367367367 0.00685721872393988
1.67567567567568 0.00662953339878695
1.67767767767768 0.00640876588611354
1.67967967967968 0.00619472932165827
1.68168168168168 0.00598724108346532
1.68368368368368 0.00578612272216752
1.68568568568569 0.00559119989154566
1.68768768768769 0.00540230227939631
1.68968968968969 0.00521926353873838
1.69169169169169 0.0050419212193877
1.69369369369369 0.00487011669992772
1.6956956956957 0.00470369512010293
1.6976976976977 0.00454250531366074
1.6996996996997 0.00438639974166623
1.7017017017017 0.0042352344263128
1.7037037037037 0.00408886888525116
1.70570570570571 0.00394716606645728
1.70770770770771 0.0038099922836595
1.70970970970971 0.00367721715234345
1.71171171171171 0.00354871352635261
1.71371371371371 0.00342435743510133
1.71571571571572 0.00330402802141583
1.71771771771772 0.00318760748001816
1.71971971971972 0.00307498099666692
1.72172172172172 0.00296603668796739
1.72372372372372 0.00286066554186329
1.72572572572573 0.00275876135882095
1.72772772772773 0.00266022069371639
1.72972972972973 0.00256494279843438
1.73173173173173 0.0024728295651882
1.73373373373373 0.0023837854705676
1.73573573573574 0.00229771752032223
1.73773773773774 0.0022145351948864
1.73973973973974 0.00213415039565082
1.74174174174174 0.002056477391986
1.74374374374374 0.00198143276902137
1.74574574574575 0.00190893537618356
1.74774774774775 0.00183890627649643
1.74974974974975 0.00177126869664523
1.75175175175175 0.0017059479778061
1.75375375375375 0.00164287152724209
1.75575575575576 0.00158196877066589
1.75775775775776 0.00152317110536929
1.75975975975976 0.00146641185411846
1.76176176176176 0.00141162621981403
1.76376376376376 0.0013587512409142
1.76576576576577 0.00130772574761876
1.76776776776777 0.0012584903188115
1.76976976976977 0.00121098723975787
1.77177177177177 0.00116516046055464
1.77377377377377 0.00112095555532758
1.77577577577578 0.00107831968217316
1.77777777777778 0.0010372015438396
1.77977977977978 0.000997551349142505
1.78178178178178 0.000959320775109786
1.78378378378378 0.000922462929850522
1.78578578578579 0.000886932316141864
1.78778778778779 0.00085268479572797
1.78978978978979 0.000819677554324682
1.79179179179179 0.000787869067323371
1.79379379379379 0.000757219066187146
1.7957957957958 0.000727688505532504
1.7977977977978 0.000699239530889148
1.7997997997998 0.00067183544713064
1.8018018018018 0.000645440687568337
1.8038038038038 0.000620020783700835
1.80580580580581 0.000595542335611145
1.80780780780781 0.000571972983003533
1.80980980980981 0.000549281376871913
1.81181181181181 0.00052743715179158
1.81381381381381 0.000506410898825888
1.81581581581582 0.000486174139039505
1.81781781781782 0.000466699297609662
1.81981981981982 0.000447959678526856
1.82182182182182 0.000429929439876334
1.82382382382382 0.000412583569691644
1.82582582582583 0.000395897862371544
1.82782782782783 0.000379848895651442
1.82982982982983 0.000364414008120572
1.83183183183183 0.000349571277276102
1.83383383383383 0.00033529949810528
1.83583583583584 0.000321578162186826
1.83783783783784 0.000308387437302696
1.83983983983984 0.000295708147551398
1.84184184184184 0.000283521753954041
1.84384384384384 0.000271810335544323
1.84584584584585 0.000260556570933705
1.84784784784785 0.00024974372034302
1.84984984984985 0.000239355608091855
1.85185185185185 0.000229376605537035
1.85385385385385 0.000219791614451624
1.85585585585586 0.00021058605083592
1.85785785785786 0.000201745829151927
1.85985985985986 0.000193257346972917
1.86186186186186 0.000185107470039724
1.86386386386386 0.000177283517715469
1.86586586586587 0.000169773248830547
1.86786786786787 0.000162564847909719
1.86986986986987 0.000155646911773271
1.87187187187187 0.000149008436504284
1.87387387387387 0.000142638804774121
1.87587587587588 0.000136527773518369
1.87787787787788 0.000130665461955512
1.87987987987988 0.000125042339940751
1.88188188188188 0.000119649216647458
1.88388388388388 0.000114477229568843
1.88588588588589 0.000109517833832543
1.88788788788789 0.000104762791820907
1.88988988988989 0.000100204163089862
1.89189189189189 9.58342945793757e-05
1.89389389389389 9.16458111085823e-05
1.8958958958959 8.76316061488042e-05
1.8978978978979 8.37848328677519e-05
1.8998998998999 8.00988954383292e-05
1.9019019019019 7.65674406055577e-05
1.9039039039039 7.31843495052506e-05
1.90590590590591 6.99437297281712e-05
1.90790790790791 6.6839907623513e-05
1.90990990990991 6.38674208356581e-05
1.91191191191191 6.10210110682643e-05
1.91391391391391 5.82956170698515e-05
1.91591591591592 5.56863678351577e-05
1.91791791791792 5.31885760166425e-05
1.91991991991992 5.07977315406262e-05
1.92192192192192 4.85094954226552e-05
1.92392392392392 4.6319693776792e-05
1.92592592592593 4.42243120136358e-05
1.92792792792793 4.22194892219749e-05
1.92992992992993 4.03015127290903e-05
1.93193193193193 3.84668128348165e-05
1.93393393393393 3.67119577145829e-05
1.93593593593594 3.5033648486751e-05
1.93793793793794 3.34287144396629e-05
1.93993993993994 3.18941084139245e-05
1.94194194194194 3.04269023355319e-05
1.94394394394394 2.90242828955605e-05
1.94594594594595 2.76835473722231e-05
1.94794794794795 2.64020995912002e-05
1.94994994994995 2.5177446020244e-05
1.95195195195195 2.40071919941432e-05
1.95395395395395 2.28890380662334e-05
1.95595595595596 2.1820776482726e-05
1.95795795795796 2.08002877762134e-05
1.95995995995996 1.98255374748055e-05
1.96196196196196 1.88945729234263e-05
1.96396396396396 1.80055202138967e-05
1.96596596596597 1.71565812205053e-05
1.96796796796797 1.63460307378532e-05
1.96996996996997 1.55722137178419e-05
1.97197197197197 1.48335426027504e-05
1.97397397397397 1.41284947514281e-05
1.97597597597598 1.34556099557049e-05
1.97797797797798 1.28134880441971e-05
1.97997997997998 1.22007865707618e-05
1.98198198198198 1.16162185849227e-05
1.98398398398398 1.10585504816662e-05
1.98598598598599 1.05265999280732e-05
1.98798798798799 1.00192338643204e-05
1.98998998998999 9.53536657665604e-06
1.99199199199199 9.07395784001573e-06
1.99399399399399 8.63401112801378e-06
1.995995995996 8.21457188810454e-06
1.997997997998 7.81472587977282e-06
2 7.43359757367149e-06
};
\addplot [ultra thick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
0.002002002002002 2.52875968457393e-207
0.004004004004004 1.8018063437763e-163
0.00600600600600601 3.08852927677553e-140
0.00800800800800801 7.79931292117227e-125
0.01001001001001 1.66039146102517e-113
0.012012012012012 1.18760211597095e-104
0.014014014014014 1.9030005790925e-97
0.016016016016016 2.05093671629539e-91
0.018018018018018 2.96697608254595e-86
0.02002002002002 9.13658394582975e-82
0.022022022022022 8.26551541844845e-78
0.024024024024024 2.77420074492619e-74
0.026026026026026 4.11180564303052e-71
0.028028028028028 3.07472571301869e-68
0.03003003003003 1.28714878276095e-65
0.032032032032032 3.27639199148818e-63
0.034034034034034 5.42093276337581e-61
0.036036036036036 6.15675643941939e-59
0.038038038038038 5.02148176266087e-57
0.04004004004004 3.05425214416043e-55
0.042042042042042 1.43022968133651e-53
0.044044044044044 5.29798108746566e-52
0.046046046046046 1.58898030553542e-50
0.048048048048048 3.93688280182172e-49
0.05005005005005 8.19960265973236e-48
0.0520520520520521 1.4576920390643e-46
0.0540540540540541 2.24178793656044e-45
0.0560560560560561 3.0180158764539e-44
0.0580580580580581 3.59425461608474e-43
0.0600600600600601 3.82226501649781e-42
0.0620620620620621 3.66009619145234e-41
0.0640640640640641 3.17970721614203e-40
0.0660660660660661 2.52315582607611e-39
0.0680680680680681 1.84000734396404e-38
0.0700700700700701 1.23999867070128e-37
0.0720720720720721 7.76135560689295e-37
0.0740740740740741 4.53276635941952e-36
0.0760760760760761 2.48039652401335e-35
0.0780780780780781 1.27667498377227e-34
0.0800800800800801 6.20259760452038e-34
0.0820820820820821 2.85371670622243e-33
0.0840840840840841 1.24707316378661e-32
0.0860860860860861 5.1905989289801e-32
0.0880880880880881 2.06299676976986e-31
0.0900900900900901 7.8481115788179e-31
0.0920920920920921 2.86400526089164e-30
0.0940940940940941 1.00464841191656e-29
0.0960960960960961 3.39402291154672e-29
0.0980980980980981 1.10623897789169e-28
0.1001001001001 3.48448797562604e-28
0.102102102102102 1.06233268572958e-27
0.104104104104104 3.13940009255611e-27
0.106106106106106 9.00515164443834e-27
0.108108108108108 2.51044749883176e-26
0.11011011011011 6.81006319350553e-26
0.112112112112112 1.79963462933017e-25
0.114114114114114 4.63783772119829e-25
0.116116116116116 1.16676438577709e-24
0.118118118118118 2.86814497431181e-24
0.12012012012012 6.89541678660242e-24
0.122122122122122 1.62267464815121e-23
0.124124124124124 3.74079767879207e-23
0.126126126126126 8.45455614122865e-23
0.128128128128128 1.87467544225744e-22
0.13013013013013 4.08102187595162e-22
0.132132132132132 8.72776860721735e-22
0.134134134134134 1.8348429928296e-21
0.136136136136136 3.79413494391435e-21
0.138138138138138 7.72128025500299e-21
0.14014014014014 1.54725353591227e-20
0.142142142142142 3.05457907489679e-20
0.144144144144144 5.94389148655577e-20
0.146146146146146 1.14057085123798e-19
0.148148148148148 2.15922945983971e-19
0.15015015015015 4.03445766268863e-19
0.152152152152152 7.44317139089128e-19
0.154154154154154 1.35639575437576e-18
0.156156156156156 2.4424868820926e-18
0.158158158158158 4.34760972949842e-18
0.16016016016016 7.65226511324977e-18
0.162162162162162 1.33227282589508e-17
0.164164164164164 2.29507473360145e-17
0.166166166166166 3.91320246060558e-17
0.168168168168168 6.60580518522063e-17
0.17017017017017 1.1043287238476e-16
0.172172172172172 1.8288018923504e-16
0.174174174174174 3.00083915051711e-16
0.176176176176176 4.88016351026751e-16
0.178178178178178 7.86765744845525e-16
0.18018018018018 1.25769664316243e-15
0.182182182182182 1.99398584719939e-15
0.184184184184184 3.13600531019488e-15
0.186186186186186 4.89361242682338e-15
0.188188188188188 7.57821213971201e-15
0.19019019019019 1.16485447131877e-14
0.192192192192192 1.7775619042624e-14
0.194194194194194 2.69341708590377e-14
0.196196196196196 4.0530627032037e-14
0.198198198198198 6.05809897658927e-14
0.2002002002002 8.99565546962049e-14
0.202202202202202 1.32721240681905e-13
0.204204204204204 1.94591903945077e-13
0.206206206206206 2.83562788722745e-13
0.208208208208208 4.10747787289237e-13
0.21021021021021 5.91510122967449e-13
0.212212212212212 8.46969253995388e-13
0.214214214214214 1.20600021700987e-12
0.216216216216216 1.70787247775688e-12
0.218218218218218 2.40571505470544e-12
0.22022022022022 3.37104391513932e-12
0.222222222222222 4.69964840404643e-12
0.224224224224224 6.51920809196919e-12
0.226226226226226 8.99910265098082e-12
0.228228228228228 1.23629883643058e-11
0.23023023023023 1.69048493189848e-11
0.232232232232232 2.300939345182e-11
0.234234234234234 3.11778582615349e-11
0.236236236236236 4.20605236879207e-11
0.238238238238238 5.64975066582646e-11
0.24024024024024 7.55697401886948e-11
0.242242242242242 1.00662427655811e-10
0.244244244244244 1.33543718817728e-10
0.246246246246246 1.76461888267213e-10
0.248248248248248 2.32264920217486e-10
0.25025025025025 3.04547127957475e-10
0.252252252252252 3.97828275254669e-10
0.254254254254254 5.17771634946199e-10
0.256256256256256 6.71448532725954e-10
0.258258258258258 8.67658198785916e-10
0.26026026026026 1.11731320489277e-09
0.262262262262262 1.43390241937918e-09
0.264264264264264 1.83404528840465e-09
0.266266266266266 2.33815337096408e-09
0.268268268268268 2.97121744098242e-09
0.27027027027027 3.76374114706775e-09
0.272272272272272 4.75284521479246e-09
0.274274274274274 5.98356951436268e-09
0.276276276276276 7.51040402563948e-09
0.278278278278278 9.39908384074355e-09
0.28028028028028 1.17286878803863e-08
0.282282282282282 1.45940859923106e-08
0.284284284284284 1.81087845774491e-08
0.286286286286286 2.24082268799299e-08
0.288288288288288 2.7653610608597e-08
0.29029029029029 3.40362926570035e-08
0.292292292292292 4.17828583813166e-08
0.294294294294294 5.11609412049971e-08
0.296296296296296 6.24858872671479e-08
0.298298298298298 7.61283694371791e-08
0.3003003003003 9.25230652982001e-08
0.302302302302302 1.12178524668041e-07
0.304304304304304 1.35688363889091e-07
0.306306306306306 1.63743936480891e-07
0.308308308308308 1.97148642812464e-07
0.31031031031031 2.36834055209567e-07
0.312312312312312 2.83878049354314e-07
0.314314314314314 3.39525147943973e-07
0.316316316316316 4.05209298328623e-07
0.318318318318318 4.82579322213375e-07
0.32032032032032 5.73527292452332e-07
0.322322322322322 6.80220109433078e-07
0.324324324324324 8.05134567499451e-07
0.326326326326326 9.5109622022528e-07
0.328328328328328 1.1213223720635e-06
0.33033033033033 1.31946954287576e-06
0.332332332332332 1.54968577101163e-06
0.334334334334334 1.8166681398584e-06
0.336336336336336 2.12572593202063e-06
0.338338338338338 2.4828498344008e-06
0.34034034034034 2.89478763632088e-06
0.342342342342342 3.36912688132126e-06
0.344344344344344 3.91438495126653e-06
0.346346346346346 4.54010707873329e-06
0.348348348348348 5.25697280020993e-06
0.35035035035035 6.07691137824661e-06
0.352352352352352 7.01322673519863e-06
0.354354354354354 8.08073245444788e-06
0.356356356356356 9.29589741679512e-06
0.358358358358358 1.06770026499297e-05
0.36036036036036 1.22443099773234e-05
0.362362362362362 1.40202430594045e-05
0.364364364364364 1.60295814242625e-05
0.366366366366366 1.8299668087259e-05
0.368368368368368 2.0860631358601e-05
0.37037037037037 2.37456214350126e-05
0.372372372372372 2.69910623659652e-05
0.374374374374374 3.06369199763364e-05
0.376376376376376 3.47269863157382e-05
0.378378378378378 3.93091811899305e-05
0.38038038038038 4.44358713116125e-05
0.382382382382382 5.0164207586342e-05
0.384384384384384 5.65564810242615e-05
0.386386386386386 6.36804977396472e-05
0.388388388388388 7.16099734679439e-05
0.39039039039039 8.04249479938689e-05
0.392392392392392 9.02122198443031e-05
0.394394394394394 0.00010106580155604
0.396396396396396 0.000113087395780995
0.398398398398398 0.000126386892440224
0.4004004004004 0.000141082887083114
0.402402402402402 0.000157303220549355
0.404404404404404 0.000175185539969003
0.406406406406406 0.000194877881070033
0.408408408408408 0.000216539271693477
0.41041041041041 0.000240340356343653
0.412412412412412 0.000266464041525248
0.414414414414414 0.000295106161540329
0.416416416416416 0.000326476164336898
0.418418418418418 0.00036079781691659
0.42042042042042 0.00039830992972281
0.422422422422422 0.000439267099342177
0.424424424424424 0.000483940468762023
0.426426426426426 0.000532618504334931
0.428428428428428 0.000585607788508461
0.43043043043043 0.000643233827284418
0.432432432432432 0.00070584187127762
0.434434434434434 0.000773797749149664
0.436436436436436 0.000847488712098651
0.438438438438438 0.000927324287991976
0.44044044044044 0.00101373714363621
0.442442442442442 0.00110718395358625
0.444444444444444 0.00120814627380571
0.446446446446446 0.0013171314184024
0.448448448448448 0.00143467333757668
0.45045045045045 0.00156133349483787
0.452452452452452 0.00169770174146335
0.454454454454454 0.00184439718609923
0.456456456456456 0.00200206905732852
0.458458458458458 0.00217139755696466
0.46046046046046 0.00235309470176454
0.462462462462462 0.00254790515119653
0.464464464464464 0.00275660701884545
0.466466466466466 0.00298001266498868
0.468468468468468 0.00321896946783542
0.47047047047047 0.00347436057088559
0.472472472472472 0.00374710560383517
0.474474474474474 0.00403816137443203
0.476476476476476 0.00434852252867076
0.478478478478478 0.00467922217670577
0.48048048048048 0.00503133248186058
0.482482482482482 0.00540596521011728
0.484484484484485 0.0058042722374831
0.486486486486486 0.0062274460126524
0.488488488488488 0.00667671997241075
0.49049049049049 0.00715336890726479
0.492492492492492 0.00765870927482474
0.494494494494495 0.00819409945851983
0.496496496496497 0.00876093996928504
0.498498498498498 0.00936067358792604
0.500500500500501 0.00999478544594366
0.502502502502503 0.0106648030426814
0.504504504504504 0.0113722961967496
0.506506506506507 0.012118876929776
0.508508508508508 0.012906199280637
0.510510510510511 0.0137359590484336
0.512512512512513 0.0146098934625934
0.514514514514514 0.0155297807786024
0.516516516516517 0.0164974397980014
0.518518518518518 0.0175147293114126
0.520520520520521 0.0185835474635074
0.522522522522523 0.0197058310389651
0.524524524524524 0.0208835546686274
0.526526526526527 0.0221187299552029
0.528528528528528 0.0234134045180347
0.530530530530531 0.0247696609566075
0.532532532532533 0.026189615732628
0.534534534534534 0.0276754179706876
0.536536536536537 0.0292292481776748
0.538538538538539 0.0308533168812834
0.540540540540541 0.0325498631881289
0.542542542542543 0.0343211532621578
0.544544544544544 0.0361694787242098
0.546546546546547 0.0380971549737589
0.548548548548549 0.0401065194340391
0.550550550550551 0.0421999297219229
0.552552552552553 0.0443797617440927
0.554554554554555 0.0466484077212151
0.556556556556557 0.049008274141984
0.558558558558559 0.0514617796490712
0.560560560560561 0.0540113528591688
0.562562562562563 0.056659430119474
0.564564564564565 0.0594084532031075
0.566566566566567 0.0622608669461092
0.568568568568569 0.0652191168287923
0.570570570570571 0.068285646504373
0.572572572572573 0.0714628952779251
0.574574574574575 0.0747532955388315
0.576576576576577 0.0781592701500201
0.578578578578579 0.0816832297973922
0.580580580580581 0.0853275703029433
0.582582582582583 0.0890946699051833
0.584584584584585 0.0929868865105553
0.586586586586587 0.0970065549196245
0.588588588588589 0.101155984031897
0.590590590590591 0.105437454033186
0.592592592592593 0.109853213569512
0.594594594594595 0.114405476911563
0.596596596596597 0.119096421113802
0.598598598598599 0.123928183172326
0.600600600600601 0.128902857185622
0.602602602602603 0.134022491522374
0.604604604604605 0.139289086000499
0.606606606606607 0.144704589081572
0.608608608608609 0.150270895084823
0.610610610610611 0.155989841424839
0.612612612612613 0.161863205877119
0.614614614614615 0.167892703875569
0.616616616616617 0.174079985846008
0.618618618618619 0.180426634579696
0.620620620620621 0.186934162650841
0.622622622622623 0.193604009882011
0.624624624624625 0.200437540861247
0.626626626626627 0.207436042514665
0.628628628628629 0.214600721738216
0.630630630630631 0.221932703092178
0.632632632632633 0.229433026561894
0.634634634634635 0.237102645388122
0.636636636636637 0.244942423970303
0.638638638638639 0.252953135845901
0.640640640640641 0.261135461748877
0.642642642642643 0.269489987750221
0.644644644644645 0.278017203483345
0.646646646646647 0.286717500457001
0.648648648648649 0.295591170458274
0.650650650650651 0.304638404048015
0.652652652652653 0.313859289150982
0.654654654654655 0.323253809742791
0.656656656656657 0.332821844635613
0.658658658658659 0.34256316636444
0.660660660660661 0.352477440175537
0.662662662662663 0.362564223118607
0.664664664664665 0.372822963243962
0.666666666666667 0.383252998905899
0.668668668668669 0.393853558173291
0.670670670670671 0.404623758348234
0.672672672672673 0.415562605593464
0.674674674674675 0.426668994669058
0.676676676676677 0.437941708778799
0.678678678678679 0.449379419526434
0.680680680680681 0.460980686981855
0.682682682682683 0.472743959857122
0.684684684684685 0.48466757579207
0.686686686686687 0.496749761749084
0.688688688688689 0.508988634516493
0.690690690690691 0.521382201319856
0.692692692692693 0.533928360540316
0.694694694694695 0.546624902538984
0.696696696696697 0.559469510586247
0.698698698698699 0.572459761894717
0.700700700700701 0.585593128754386
0.702702702702703 0.59886697976849
0.704704704704705 0.612278581188381
0.706706706706707 0.625825098345637
0.708708708708709 0.639503597179498
0.710710710710711 0.653311045857608
0.712712712712713 0.667244316487945
0.714714714714715 0.68130018691968
0.716716716716717 0.69547534263067
0.718718718718719 0.709766378699116
0.720720720720721 0.724169801856895
0.722722722722723 0.738682032621953
0.724724724724725 0.753299407507065
0.726726726726727 0.768018181302224
0.728728728728729 0.782834529427804
0.730730730730731 0.797744550355608
0.732732732732733 0.812744268094869
0.734734734734735 0.82782963474015
0.736736736736737 0.842996533078127
0.738738738738739 0.85824077925011
0.740740740740741 0.873558125467203
0.742742742742743 0.888944262774875
0.744744744744745 0.904394823863778
0.746746746746747 0.919905385923549
0.748748748748749 0.93547147353637
0.750750750750751 0.951088561607002
0.752752752752753 0.96675207832603
0.754754754754755 0.982457408163031
0.756756756756757 0.9981998948864
0.758758758758759 1.01397484460655
0.760760760760761 1.02977752883921
0.762762762762763 1.04560318758561
0.764764764764765 1.06144703242627
0.766766766766767 1.07730424962519
0.768768768768769 1.09317000324135
0.770770770770771 1.10903943824416
0.772772772772773 1.12490768362997
0.774774774774775 1.1407698555364
0.776776776776777 1.15662106035153
0.778778778778779 1.1724563978149
0.780780780780781 1.18827096410738
0.782782782782783 1.20405985492709
0.784784784784785 1.21981816854834
0.786786786786787 1.23554100886107
0.788788788788789 1.2512234883878
0.790790790790791 1.2668607312756
0.792792792792793 1.28244787626039
0.794794794794795 1.29798007960105
0.796796796796797 1.31345251798096
0.798798798798799 1.32886039137444
0.800800800800801 1.34419892587583
0.802802802802803 1.35946337648902
0.804804804804805 1.37464902987515
0.806806806806807 1.38975120705651
0.808808808808809 1.40476526607447
0.810810810810811 1.41968660459968
0.812812812812813 1.43451066249257
0.814814814814815 1.44923292431235
0.816816816816817 1.46384892177301
0.818818818818819 1.47835423614443
0.820820820820821 1.49274450059735
0.822822822822823 1.50701540249055
0.824824824824825 1.52116268559901
0.826826826826827 1.53518215228176
0.828828828828829 1.54906966558812
0.830830830830831 1.56282115130145
0.832832832832833 1.57643259991909
0.834834834834835 1.58990006856783
0.836836836836837 1.60321968285389
0.838838838838839 1.61638763864669
0.840840840840841 1.62940020379564
0.842842842842843 1.64225371977954
0.844844844844845 1.65494460328773
0.846846846846847 1.66746934773291
0.848848848848849 1.67982452469489
0.850850850850851 1.69200678529525
0.852852852852853 1.70401286150253
0.854854854854855 1.71583956736782
0.856856856856857 1.72748380019071
0.858858858858859 1.73894254161557
0.860860860860861 1.75021285865816
0.862862862862863 1.76129190466281
0.864864864864865 1.77217692019026
0.866866866866867 1.78286523383649
0.868868868868869 1.7933542629828
0.870870870870871 1.80364151447758
0.872872872872873 1.81372458525016
0.874874874874875 1.8236011628573
0.876876876876877 1.83326902596278
0.878878878878879 1.84272604475086
0.880880880880881 1.85197018127406
0.882882882882883 1.86099948973614
0.884884884884885 1.86981211671104
0.886886886886887 1.87840630129841
0.888888888888889 1.88678037521683
0.890890890890891 1.89493276283543
0.892892892892893 1.90286198114492
0.894894894894895 1.91056663966901
0.896896896896897 1.9180454403172
0.898898898898899 1.92529717718001
0.900900900900901 1.93232073626776
0.902902902902903 1.9391150951939
0.904904904904905 1.94567932280421
0.906906906906907 1.95201257875286
0.908908908908909 1.95811411302665
0.910910910910911 1.96398326541854
0.912912912912913 1.96961946495187
0.914914914914915 1.97502222925635
0.916916916916917 1.9801911638972
0.918918918918919 1.98512596165873
0.920920920920921 1.98982640178363
0.922922922922923 1.99429234916935
0.924924924924925 1.99852375352287
0.926926926926927 2.00252064847514
0.928928928928929 2.00628315065672
0.930930930930931 2.00981145873579
0.932932932932933 2.01310585241997
0.934934934934935 2.01616669142338
0.936936936936937 2.01899441440019
0.938938938938939 2.02158953784613
0.940940940940941 2.02395265496927
0.942942942942943 2.02608443453144
0.944944944944945 2.02798561966174
0.946946946946947 2.02965702664337
0.948948948948949 2.0310995436752
0.950950950950951 2.03231412960945
0.952952952952953 2.03330181266679
0.954954954954955 2.03406368913016
0.956956956956957 2.03460092201866
0.958958958958959 2.03491473974289
0.960960960960961 2.03500643474286
0.962962962962963 2.03487736210986
0.964964964964965 2.03452893819368
0.966966966966967 2.03396263919608
0.968968968968969 2.03317999975219
0.970970970970971 2.03218261150065
0.972972972972973 2.03097212164401
0.974974974974975 2.02955023150032
0.976976976976977 2.02791869504732
0.978978978978979 2.02607931746013
0.980980980980981 2.02403395364373
0.982982982982983 2.02178450676131
0.984984984984985 2.0193329267595
0.986986986986987 2.01668120889159
0.988988988988989 2.0138313922398
0.990990990990991 2.01078555823761
0.992992992992993 2.00754582919305
0.994994994994995 2.00411436681406
0.996996996996997 2.00049337073679
0.998998998998999 1.99668507705773
1.001001001001 1.9926917568707
1.003003003003 1.98851571480939
1.00500500500501 1.98415928759643
1.00700700700701 1.97962484259985
1.00900900900901 1.97491477639753
1.01101101101101 1.97003151335069
1.01301301301301 1.96497750418691
1.01501501501502 1.95975522459362
1.01701701701702 1.95436717382261
1.01901901901902 1.94881587330631
1.02102102102102 1.9431038652865
1.02302302302302 1.93723371145605
1.02502502502503 1.93120799161424
1.02702702702703 1.92502930233639
1.02902902902903 1.91870025565823
1.03103103103103 1.91222347777549
1.03303303303303 1.90560160775946
1.03503503503504 1.89883729628868
1.03703703703704 1.89193320439747
1.03903903903904 1.88489200224164
1.04104104104104 1.87771636788175
1.04304304304304 1.87040898608444
1.04504504504505 1.86297254714199
1.04704704704705 1.85540974571073
1.04904904904905 1.84772327966832
1.05105105105105 1.83991584899051
1.05305305305305 1.83199015464734
1.05505505505506 1.82394889751935
1.05705705705706 1.81579477733377
1.05905905905906 1.80753049162113
1.06106106106106 1.79915873469229
1.06306306306306 1.79068219663629
1.06506506506507 1.78210356233889
1.06706706706707 1.77342551052227
1.06906906906907 1.76465071280573
1.07107107107107 1.75578183278767
1.07307307307307 1.7468215251489
1.07507507507508 1.73777243477722
1.07707707707708 1.7286371959136
1.07907907907908 1.71941843131966
1.08108108108108 1.71011875146675
1.08308308308308 1.7007407537465
1.08508508508509 1.69128702170283
1.08708708708709 1.68176012428545
1.08908908908909 1.67216261512475
1.09109109109109 1.66249703182809
1.09309309309309 1.65276589529739
1.0950950950951 1.64297170906791
1.0970970970971 1.63311695866823
1.0990990990991 1.62320411100118
1.1011011011011 1.61323561374575
1.1031031031031 1.60321389477975
1.10510510510511 1.59314136162314
1.10710710710711 1.58302040090188
1.10910910910911 1.57285337783206
1.11111111111111 1.56264263572427
1.11311311311311 1.55239049550799
1.11511511511512 1.5420992552757
1.11711711711712 1.53177118984671
1.11911911911912 1.52140855035038
1.12112112112112 1.5110135638285
1.12312312312312 1.50058843285677
1.12512512512513 1.49013533518493
1.12712712712713 1.47965642339552
1.12912912912913 1.46915382458087
1.13113113113113 1.45862964003826
1.13313313313313 1.44808594498272
1.13513513513514 1.43752478827759
1.13713713713714 1.42694819218218
1.13913913913914 1.41635815211664
1.14114114114114 1.4057566364435
1.14314314314314 1.39514558626571
1.14514514514515 1.38452691524097
1.14714714714715 1.37390250941196
1.14914914914915 1.36327422705222
1.15115115115115 1.35264389852747
1.15315315315315 1.34201332617201
1.15515515515516 1.33138428417987
1.15715715715716 1.32075851851061
1.15915915915916 1.3101377468092
1.16116116116116 1.29952365834
1.16316316316316 1.28891791393422
1.16516516516517 1.27832214595085
1.16716716716717 1.26773795825063
1.16916916916917 1.25716692618271
1.17117117117117 1.2466105965839
1.17317317317317 1.23607048778993
1.17517517517518 1.22554808965876
1.17717717717718 1.21504486360534
1.17917917917918 1.20456224264772
1.18118118118118 1.19410163146415
1.18318318318318 1.18366440646086
1.18518518518519 1.17325191585029
1.18718718718719 1.16286547973939
1.18918918918919 1.15250639022786
1.19119119119119 1.14217591151577
1.19319319319319 1.13187528002066
1.1951951951952 1.12160570450343
1.1971971971972 1.11136836620305
1.1991991991992 1.10116441897967
1.2012012012012 1.09099498946587
1.2032032032032 1.0808611772258
1.20520520520521 1.07076405492192
1.20720720720721 1.06070466848911
1.20920920920921 1.05068403731582
1.21121121121121 1.04070315443205
1.21321321321321 1.0307629867039
1.21521521521522 1.02086447503442
1.21721721721722 1.01100853457048
1.21921921921922 1.0011960549155
1.22122122122122 0.991427900347645
1.22322322322322 0.981704910043459
1.22522522522523 0.972027898306446
1.22722722722723 0.962397654800575
1.22922922922923 0.952814944788358
1.23123123123123 0.943280509373318
1.23323323323323 0.933795065746605
1.23523523523524 0.924359307437559
1.23723723723724 0.914973904567979
1.23923923923924 0.905639504109908
1.24124124124124 0.896356730146701
1.24324324324324 0.887126184137194
1.24524524524525 0.877948445182759
1.24724724724725 0.868824070297047
1.24924924924925 0.859753594678234
1.25125125125125 0.850737531983565
1.25325325325325 0.841776374606029
1.25525525525526 0.832870593952965
1.25725725725726 0.824020640726435
1.25925925925926 0.815226945205182
1.26126126126126 0.806489917527995
1.26326326326326 0.797809947978339
1.26526526526527 0.789187407270058
1.26726726726727 0.78062264683401
1.26926926926927 0.77211599910548
1.27127127127127 0.763667777812208
1.27327327327327 0.75527827826289
1.27527527527528 0.746947777636014
1.27727727727728 0.738676535268889
1.27927927927928 0.730464792946725
1.28128128128128 0.722312775191628
1.28328328328328 0.714220689551407
1.28528528528529 0.706188726888034
1.28728728728729 0.698217061665656
1.28928928928929 0.690305852238043
1.29129129129129 0.68245524113534
1.29329329329329 0.674665355350033
1.2952952952953 0.666936306622011
1.2972972972973 0.659268191722618
1.2992992992993 0.651661092737603
1.3013013013013 0.644115077348863
1.3033033033033 0.63663019911489
1.30530530530531 0.629206497749833
1.30730730730731 0.621843999401078
1.30930930930931 0.614542716925282
1.31131131131131 0.607302650162751
1.31331331331331 0.600123786210114
1.31531531531532 0.593006099691198
1.31731731731732 0.58594955302604
1.31931931931932 0.578954096697973
1.32132132132132 0.572019669518703
1.32332332332332 0.565146198891328
1.32532532532533 0.558333601071243
1.32732732732733 0.551581781424857
1.32932932932933 0.544890634686078
1.33133133133133 0.538260045210519
1.33333333333333 0.531689887227356
1.33533533533534 0.525180025088816
1.33733733733734 0.518730313517234
1.33933933933934 0.512340597849641
1.34134134134134 0.506010714279841
1.34334334334334 0.49974049009795
1.34534534534535 0.493529743927351
1.34734734734735 0.487378285959037
1.34934934934935 0.481285918183308
1.35135135135135 0.475252434618803
1.35335335335335 0.469277621538832
1.35535535535536 0.463361257694979
1.35735735735736 0.457503114537982
1.35935935935936 0.451702956435822
1.36136136136136 0.445960540889055
1.36336336336336 0.440275618743331
1.36536536536537 0.434647934399106
1.36736736736737 0.42907722601853
1.36936936936937 0.423563225729494
1.37137137137137 0.41810565982684
1.37337337337337 0.412704248970707
1.37537537537538 0.407358708382025
1.37737737737738 0.402068748035149
1.37937937937938 0.396834072847613
1.38138138138138 0.39165438286703
1.38338338338338 0.386529373455115
1.38538538538539 0.381458735468839
1.38738738738739 0.376442155438733
1.38938938938939 0.371479315744306
1.39139139139139 0.366569894786632
1.39339339339339 0.361713567158069
1.3953953953954 0.35691000380915
1.3973973973974 0.352158872212625
1.3993993993994 0.347459836524694
1.4014014014014 0.342812557743412
1.4034034034034 0.338216693864307
1.40540540540541 0.333671900033194
1.40740740740741 0.329177828696224
1.40940940940941 0.324734129747168
1.41141141141141 0.320340450671952
1.41341341341341 0.315996436690467
1.41541541541542 0.311701730895662
1.41741741741742 0.307455974389948
1.41941941941942 0.303258806418918
1.42142142142142 0.299109864502409
1.42342342342342 0.295008784562938
1.42542542542543 0.290955201051503
1.42742742742743 0.286948747070802
1.42942942942943 0.282989054495872
1.43143143143143 0.279075754092169
1.43343343343343 0.275208475631132
1.43543543543544 0.271386848003224
1.43743743743744 0.267610499328506
1.43943943943944 0.263879057064735
1.44144144144144 0.260192148113044
1.44344344344344 0.256549398921195
1.44544544544545 0.252950435584463
1.44744744744745 0.249394883944151
1.44944944944945 0.245882369683773
1.45145145145145 0.242412518422934
1.45345345345345 0.238984955808922
1.45545545545546 0.235599307606055
1.45745745745746 0.232255199782793
1.45945945945946 0.228952258596651
1.46146146146146 0.225690110676943
1.46346346346346 0.222468383105378
1.46546546546547 0.219286703494535
1.46746746746747 0.216144700064254
1.46946946946947 0.213042001715957
1.47147147147147 0.209978238104945
1.47347347347347 0.206953039710674
1.47547547547548 0.203966037905066
1.47747747747748 0.201016865018863
1.47947947947948 0.198105154406056
1.48148148148148 0.195230540506428
1.48348348348348 0.192392658906221
1.48548548548549 0.189591146396975
1.48748748748749 0.186825641032547
1.48948948948949 0.184095782184359
1.49149149149149 0.181401210594877
1.49349349349349 0.178741568429383
1.4954954954955 0.176116499326032
1.4974974974975 0.173525648444248
1.4994994994995 0.170968662511471
1.5015015015015 0.168445189868299
1.5035035035035 0.165954880512028
1.50550550550551 0.163497386138642
1.50750750750751 0.161072360183268
1.50950950950951 0.158679457859116
1.51151151151151 0.156318336194956
1.51351351351351 0.153988654071123
1.51551551551552 0.151690072254112
1.51751751751752 0.149422253429761
1.51951951951952 0.147184862235067
1.52152152152152 0.144977565288653
1.52352352352352 0.142800031219909
1.52552552552553 0.140651930696841
1.52752752752753 0.138532936452647
1.52952952952953 0.136442723311047
1.53153153153153 0.134380968210389
1.53353353353353 0.132347350226564
1.53553553553554 0.130341550594743
1.53753753753754 0.128363252729971
1.53953953953954 0.126412142246633
1.54154154154154 0.124487906976822
1.54354354354354 0.122590236987631
1.54554554554555 0.120718824597389
1.54754754754755 0.118873364390866
1.54954954954955 0.117053553233478
1.55155155155155 0.115259090284494
1.55355355355355 0.11348967700929
1.55555555555556 0.111745017190657
1.55755755755756 0.110024816939192
1.55955955955956 0.108328784702789
1.56156156156156 0.106656631275253
1.56356356356356 0.105008069804061
1.56556556556557 0.103382815797285
1.56756756756757 0.101780587129696
1.56956956956957 0.100201104048082
1.57157157157157 0.0986440891757869
1.57357357357357 0.0971092675164857
1.57557557557558 0.0955963664572379
1.57757757757758 0.0941051157708109
1.57957957957958 0.0926352476173116
1.58158158158158 0.0911864965451343
1.58358358358358 0.0897585994912482
1.58558558558559 0.0883512957808396
1.58758758758759 0.0869643271263274
1.58958958958959 0.0855974376257694
1.59159159159159 0.0842503737606762
1.59359359359359 0.0829228843932496
1.5955955955956 0.0816147207630625
1.5975975975976 0.0803256364831943
1.5995995995996 0.0790553875358415
1.6016016016016 0.0778037322674163
1.6036036036036 0.0765704313831495
1.60560560560561 0.0753552479412137
1.60760760760761 0.0741579473463798
1.60960960960961 0.072978297343224
1.61161161161161 0.0718160680088978
1.61361361361361 0.0706710317454762
1.61561561561562 0.0695429632718964
1.61761761761762 0.0684316396155033
1.61961961961962 0.0673368401032134
1.62162162162162 0.0662583463523097
1.62362362362362 0.0651959422608829
1.62562562562563 0.0641494139979285
1.62762762762763 0.0631185499931147
1.62962962962963 0.0621031409262327
1.63163163163163 0.0611029797163399
1.63363363363363 0.0601178615106103
1.63563563563564 0.0591475836729001
1.63763763763764 0.0581919457720439
1.63963963963964 0.057250749569889
1.64164164164164 0.0563237990090799
1.64364364364364 0.055410900200605
1.64564564564565 0.0545118614111123
1.64764764764765 0.0536264930500084
1.64964964964965 0.0527546076563472
1.65165165165165 0.0518960198855204
1.65365365365365 0.0510505464957582
1.65565565565566 0.0502180063344491
1.65765765765766 0.0493982203242888
1.65965965965966 0.0485910114492669
1.66166166166166 0.0477962047404994
1.66366366366366 0.0470136272619166
1.66566566566567 0.0462431080958126
1.66766766766767 0.0454844783282673
1.66966966966967 0.0447375710344469
1.67167167167167 0.0440022212637907
1.67367367367367 0.0432782660250922
1.67567567567568 0.0425655442714823
1.67767767767768 0.0418638968853203
1.67967967967968 0.0411731666630009
1.68168168168168 0.0404931982996842
1.68368368368368 0.0398238383739537
1.68568568568569 0.0391649353324109
1.68768768768769 0.0385163394742109
1.68968968968969 0.037877902935547
1.69169169169169 0.0372494796740878
1.69369369369369 0.0366309254533759
1.6956956956957 0.0360220978271905
1.6976976976977 0.0354228561238814
1.6996996996997 0.0348330614306802
1.7017017017017 0.0342525765779916
1.7037037037037 0.0336812661236723
1.70570570570571 0.0331189963373011
1.70770770770771 0.032565635184445
1.70970970970971 0.0320210523109268
1.71171171171171 0.0314851190270976
1.71371371371371 0.0309577082921197
1.71571571571572 0.0304386946982626
1.71771771771772 0.0299279544552182
1.71971971971972 0.0294253653744375
1.72172172172172 0.0289308068534935
1.72372372372372 0.0284441598604741
1.72572572572573 0.0279653069184077
1.72772772772773 0.0274941320897264
1.72972972972973 0.0270305209607689
1.73173173173173 0.0265743606263278
1.73373373373373 0.0261255396742423
1.73573573573574 0.025683948170042
1.73773773773774 0.0252494776416423
1.73973973973974 0.0248220210640963
1.74174174174174 0.024401472844405
1.74374374374374 0.0239877288063871
1.74574574574575 0.0235806861756144
1.74774774774775 0.0231802435644115
1.74974974974975 0.0227863009569248
1.75175175175175 0.0223987596942618
1.75375375375375 0.0220175224597031
1.75575575575576 0.0216424932639895
1.75775775775776 0.021273577430686
1.75975975975976 0.0209106815816244
1.76176176176176 0.020553713622427
1.76376376376376 0.0202025827281121
1.76576576576577 0.0198571993287845
1.76776776776777 0.0195174750954107
1.76976976976977 0.0191833229256823
1.77177177177177 0.0188546569299677
1.77377377377377 0.0185313924173538
1.77577577577578 0.0182134458817792
1.77777777777778 0.0179007349882606
1.77977977977978 0.0175931785592121
1.78178178178178 0.0172906965608609
1.78378378378378 0.0169932100897571
1.78578578578579 0.0167006413593827
1.78778778778779 0.0164129136868569
1.78978978978979 0.0161299514797411
1.79179179179179 0.0158516802229439
1.79379379379379 0.0155780264657254
1.7957957957958 0.0153089178088037
1.7977977977978 0.0150442828915628
1.7997997997998 0.0147840513793633
1.8018018018018 0.0145281539509553
1.8038038038038 0.0142765222859959
1.80580580580581 0.0140290890526698
1.80780780780781 0.0137857878954144
1.80980980980981 0.0135465534227503
1.81181181181181 0.0133113211952161
1.81381381381381 0.0130800277134088
1.81581581581582 0.0128526104061304
1.81781781781782 0.0126290076186392
1.81981981981982 0.0124091586010082
1.82182182182182 0.0121930034965887
1.82382382382382 0.0119804833305811
1.82582582582583 0.0117715399987107
1.82782782782783 0.011566116256011
1.82982982982983 0.0113641557057125
1.83183183183183 0.0111656027882381
1.83383383383383 0.0109704027703046
1.83583583583584 0.0107785017341297
1.83783783783784 0.0105898465667462
1.83983983983984 0.0104043849494205
1.84184184184184 0.0102220653471776
1.84384384384384 0.0100428369984313
1.84584584584585 0.00986664990471908
1.84784784784785 0.00969345482054232
1.84984984984985 0.00952320324331087
1.85185185185185 0.0093558474033919
1.85385385385385 0.0091913402542625
1.85585585585586 0.00902963546276612
1.85785785785786 0.00887068739947188
1.85985985985986 0.00871445112913681
1.86186186186186 0.00856088240127053
1.86386386386386 0.00840993764080156
1.86586586586587 0.00826157393884547
1.86786786786787 0.00811574904357364
1.86986986986987 0.00797242135118295
1.87187187187187 0.00783154989696509
1.87387387387387 0.00769309434647563
1.87587587587588 0.00755701498680193
1.87787787787788 0.00742327271792955
1.87987987987988 0.00729182904420643
1.88188188188188 0.00716264606590448
1.88388388388388 0.00703568647087773
1.88588588588589 0.00691091352631679
1.88788788788789 0.00678829107059861
1.88988988988989 0.00666778350523138
1.89189189189189 0.00654935578689347
1.89389389389389 0.00643297341956616
1.8958958958959 0.00631860244675934
1.8978978978979 0.00620620944382955
1.8998998998999 0.00609576151038975
1.9019019019019 0.00598722626281001
1.9039039039039 0.00588057182680867
1.90590590590591 0.00577576683013314
1.90790790790791 0.00567278039532969
1.90990990990991 0.00557158213260156
1.91191191191191 0.00547214213275457
1.91391391391391 0.0053744309602298
1.91591591591592 0.00527841964622235
1.91791791791792 0.00518407968188564
1.91991991991992 0.00509138301162051
1.92192192192192 0.00500030202644826
1.92392392392392 0.00491080955746724
1.92592592592593 0.00482287886939184
1.92792792792793 0.00473648365417353
1.92992992992993 0.00465159802470308
1.93193193193193 0.00456819650859303
1.93393393393393 0.00448625404204014
1.93593593593594 0.00440574596376661
1.93793793793794 0.00432664800903967
1.93993993993994 0.00424893630376864
1.94194194194194 0.00417258735867881
1.94394394394394 0.00409757806356131
1.94594594594595 0.00402388568159839
1.94794794794795 0.00395148784376319
1.94994994994995 0.00388036254329346
1.95195195195195 0.00381048813023833
1.95395395395395 0.00374184330607754
1.95595595595596 0.00367440711841225
1.95795795795796 0.0036081589557269
1.95995995995996 0.00354307854222119
1.96196196196196 0.00347914593271156
1.96396396396396 0.00341634150760152
1.96596596596597 0.00335464596791989
1.96796796796797 0.00329404033042648
1.96996996996997 0.00323450592278435
1.97197197197197 0.00317602437879791
1.97397397397397 0.00311857763371633
1.97597597597598 0.00306214791960128
1.97797797797798 0.00300671776075857
1.97997997997998 0.00295226996923285
1.98198198198198 0.00289878764036458
1.98398398398398 0.00284625414840884
1.98598598598599 0.00279465314221497
1.98798798798799 0.0027439685409667
1.98998998998999 0.00269418452998168
1.99199199199199 0.00264528555657016
1.99399399399399 0.00259725632595177
1.995995995996 0.00255008179723001
1.997997997998 0.00250374717942358
2 0.002458237927554
};
\addplot [ultra thick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.002002002002002 0
0.004004004004004 0
0.00600600600600601 0
0.00800800800800801 0
0.01001001001001 0
0.012012012012012 0
0.014014014014014 0
0.016016016016016 0
0.018018018018018 0
0.02002002002002 0
0.022022022022022 0
0.024024024024024 0
0.026026026026026 0
0.028028028028028 0
0.03003003003003 0
0.032032032032032 0
0.034034034034034 0
0.036036036036036 0
0.038038038038038 0
0.04004004004004 0
0.042042042042042 0
0.044044044044044 0
0.046046046046046 0
0.048048048048048 0
0.05005005005005 0
0.0520520520520521 0
0.0540540540540541 0
0.0560560560560561 0
0.0580580580580581 0
0.0600600600600601 0
0.0620620620620621 0
0.0640640640640641 0
0.0660660660660661 0
0.0680680680680681 0
0.0700700700700701 0
0.0720720720720721 0
0.0740740740740741 0
0.0760760760760761 0
0.0780780780780781 0
0.0800800800800801 0
0.0820820820820821 0
0.0840840840840841 0
0.0860860860860861 0
0.0880880880880881 0
0.0900900900900901 0
0.0920920920920921 0
0.0940940940940941 0
0.0960960960960961 0
0.0980980980980981 0
0.1001001001001 0
0.102102102102102 0
0.104104104104104 0
0.106106106106106 0
0.108108108108108 0
0.11011011011011 0
0.112112112112112 0
0.114114114114114 0
0.116116116116116 0
0.118118118118118 0
0.12012012012012 0
0.122122122122122 0
0.124124124124124 0
0.126126126126126 0
0.128128128128128 0
0.13013013013013 0
0.132132132132132 0
0.134134134134134 0
0.136136136136136 0
0.138138138138138 0
0.14014014014014 0
0.142142142142142 0
0.144144144144144 0
0.146146146146146 0
0.148148148148148 0
0.15015015015015 0
0.152152152152152 0
0.154154154154154 0
0.156156156156156 0
0.158158158158158 0
0.16016016016016 0
0.162162162162162 0
0.164164164164164 0
0.166166166166166 0
0.168168168168168 0
0.17017017017017 0
0.172172172172172 0
0.174174174174174 0
0.176176176176176 0
0.178178178178178 0
0.18018018018018 0
0.182182182182182 0
0.184184184184184 0
0.186186186186186 0
0.188188188188188 0
0.19019019019019 0
0.192192192192192 0
0.194194194194194 0
0.196196196196196 0
0.198198198198198 0
0.2002002002002 0
0.202202202202202 0
0.204204204204204 0
0.206206206206206 0
0.208208208208208 0
0.21021021021021 0
0.212212212212212 0
0.214214214214214 0
0.216216216216216 0
0.218218218218218 0
0.22022022022022 0
0.222222222222222 0
0.224224224224224 0
0.226226226226226 0
0.228228228228228 0
0.23023023023023 0
0.232232232232232 0
0.234234234234234 0
0.236236236236236 0
0.238238238238238 0
0.24024024024024 0
0.242242242242242 0
0.244244244244244 0
0.246246246246246 0
0.248248248248248 0
0.25025025025025 0
0.252252252252252 0
0.254254254254254 0
0.256256256256256 0
0.258258258258258 0
0.26026026026026 0
0.262262262262262 0
0.264264264264264 0
0.266266266266266 0
0.268268268268268 0
0.27027027027027 0
0.272272272272272 0
0.274274274274274 0
0.276276276276276 0
0.278278278278278 0
0.28028028028028 0
0.282282282282282 0
0.284284284284284 0
0.286286286286286 0
0.288288288288288 0
0.29029029029029 0
0.292292292292292 0
0.294294294294294 0
0.296296296296296 0
0.298298298298298 0
0.3003003003003 0
0.302302302302302 0
0.304304304304304 0
0.306306306306306 0
0.308308308308308 0
0.31031031031031 0
0.312312312312312 0
0.314314314314314 0
0.316316316316316 0
0.318318318318318 0
0.32032032032032 0
0.322322322322322 0
0.324324324324324 0
0.326326326326326 0
0.328328328328328 0
0.33033033033033 0
0.332332332332332 0
0.334334334334334 0
0.336336336336336 0
0.338338338338338 0
0.34034034034034 0
0.342342342342342 0
0.344344344344344 0
0.346346346346346 0
0.348348348348348 0
0.35035035035035 0
0.352352352352352 0
0.354354354354354 0
0.356356356356356 0
0.358358358358358 0
0.36036036036036 0
0.362362362362362 0
0.364364364364364 0
0.366366366366366 0
0.368368368368368 0
0.37037037037037 0
0.372372372372372 0
0.374374374374374 0
0.376376376376376 0
0.378378378378378 0
0.38038038038038 0
0.382382382382382 0
0.384384384384384 0
0.386386386386386 0
0.388388388388388 0
0.39039039039039 0
0.392392392392392 0
0.394394394394394 0
0.396396396396396 0
0.398398398398398 0
0.4004004004004 3.09776239204577e-13
0.402402402402402 4.00799995985937e-10
0.404404404404404 4.52029562073924e-09
0.406406406406406 2.01998526104563e-08
0.408408408408408 5.98434192602432e-08
0.41041041041041 1.4037906247215e-07
0.412412412412412 2.8322019402696e-07
0.414414414414414 5.14226796856003e-07
0.416416416416416 8.63666651312929e-07
0.418418418418418 1.36617656144551e-06
0.42042042042042 2.06072358126746e-06
0.422422422422422 2.99056624103013e-06
0.424424424424424 4.20321577349452e-06
0.426426426426426 5.75039734020281e-06
0.428428428428428 7.68801125775033e-06
0.43043043043043 1.00760942240573e-05
0.432432432432432 1.29787805446407e-05
0.434434434434434 1.64642633588857e-05
0.436436436436436 2.06047558663182e-05
0.438438438438438 2.54764525528759e-05
0.44044044044044 3.11594904171805e-05
0.442442442442442 3.77379101968091e-05
0.444444444444444 4.52996175945664e-05
0.446446446446446 5.39363445047567e-05
0.448448448448448 6.37436102394549e-05
0.45045045045045 7.4820682754779e-05
0.452452452452452 8.72705398771614e-05
0.454454454454454 0.000101199830529621
0.456456456456456 0.000116718835958035
0.458458458458458 0.000133941430957411
0.46046046046046 0.000152985045098158
0.462462462462462 0.000173970623952358
0.464464464464464 0.00019702259032004
0.466466466466466 0.000222268805455449
0.468468468468468 0.000249840530293319
0.47047047047047 0.000279872386675146
0.472472472472472 0.000312502318575457
0.474474474474474 0.000347871553328083
0.476476476476476 0.000386124562852433
0.478478478478478 0.000427409024879765
0.48048048048048 0.000471875784179453
0.482482482482482 0.000519678813785266
0.484484484484485 0.000570975176221633
0.486486486486486 0.000625924984729921
0.488488488488488 0.000684691364494705
0.49049049049049 0.000747440413870034
0.492492492492492 0.000814341165605711
0.494494494494495 0.000885565548073563
0.496496496496497 0.000961288346493706
0.498498498498498 0.00104168716416082
0.500500500500501 0.00112694238367044
0.502502502502503 0.00121723712814519
0.504504504504504 0.00131275722246109
0.506506506506507 0.00141369115447379
0.508508508508508 0.0015202300362449
0.510510510510511 0.0016325675652682
0.512512512512513 0.00175089998569595
0.514514514514514 0.00187542604956513
0.516516516516517 0.00200634697802378
0.518518518518518 0.00214386642255716
0.520520520520521 0.00228819042621415
0.522522522522523 0.00243952738483339
0.524524524524524 0.00259808800826968
0.526526526526527 0.00276408528162018
0.528528528528528 0.00293773442645064
0.530530530530531 0.0031192528620218
0.532532532532533 0.00330886016651552
0.534534534534534 0.00350677803826116
0.536536536536537 0.00371323025696182
0.538538538538539 0.00392844264492055
0.540540540540541 0.00415264302826672
0.542542542542543 0.00438606119818221
0.544544544544544 0.00462892887212776
0.546546546546547 0.00488147965506918
0.548548548548549 0.00514394900070361
0.550550550550551 0.00541657417268587
0.552552552552553 0.00569959420585465
0.554554554554555 0.00599324986745885
0.556556556556557 0.00629778361838377
0.558558558558559 0.00661343957437746
0.560560560560561 0.00694046346727699
0.562562562562563 0.00727910260623463
0.564564564564565 0.00762960583894424
0.566566566566567 0.00799222351286745
0.568568568568569 0.00836720743645998
0.570570570570571 0.00875481084039791
0.572572572572573 0.00915528833880394
0.574574574574575 0.00956889589047369
0.576576576576577 0.00999589076010184
0.578578578578579 0.0104365314795086
0.580580580580581 0.010891077808866
0.582582582582583 0.0113597906979237
0.584584584584585 0.0118429322472361
0.586586586586587 0.0123407656693876
0.588588588588589 0.0128535552502199
0.590590590590591 0.0133815663100573
0.592592592592593 0.0139250651649339
0.594594594594595 0.014484319087819
0.596596596596597 0.015059596269844
0.598598598598599 0.0156511657815285
0.600600600600601 0.0162592975340064
0.602602602602603 0.0168842622402523
0.604604604604605 0.0175263313763079
0.606606606606607 0.018185777142508
0.608608608608609 0.018862872424707
0.610610610610611 0.019557890755505
0.612612612612613 0.0202711062754743
0.614614614614615 0.0210027936943855
0.616616616616617 0.0217532282524336
0.618618618618619 0.0225226856814648
0.620620620620621 0.0233114421662021
0.622622622622623 0.0241197743054721
0.624624624624625 0.0249479590734313
0.626626626626627 0.0257962737807917
0.628628628628629 0.0266649960360478
0.630630630630631 0.0275544037067027
0.632632632632633 0.028464774880494
0.634634634634635 0.0293963878266207
0.636636636636637 0.0303495209569687
0.638638638638639 0.0313244527873379
0.640640640640641 0.0323214618986677
0.642642642642643 0.0333408268982639
0.644644644644645 0.0343828263810246
0.646646646646647 0.0354477388906666
0.648648648648649 0.0365358428809517
0.650650650650651 0.0376474166769128
0.652652652652653 0.0387827384360803
0.654654654654655 0.0399420861097086
0.656656656656657 0.0411257374040018
0.658658658658659 0.0423339697413406
0.660660660660661 0.0435670602215081
0.662662662662663 0.0448252855829163
0.664664664664665 0.0461089221638323
0.666666666666667 0.0474182458636047
0.668668668668669 0.0487535321038898
0.670670670670671 0.0501150557898775
0.672672672672673 0.0515030912715182
0.674674674674675 0.052917912304749
0.676676676676677 0.0543597920127192
0.678678678678679 0.0558290028470174
0.680680680680681 0.0573258165488978
0.682682682682683 0.0588505041105058
0.684684684684685 0.0604033357361045
0.686686686686687 0.0619845808033015
0.688688688688689 0.0635945078242748
0.690690690690691 0.0652333844069985
0.692692692692693 0.0669014772164705
0.694694694694695 0.0685990519359371
0.696696696696697 0.0703263732281204
0.698698698698699 0.0720837046964444
0.700700700700701 0.0738713088462608
0.702702702702703 0.0756894470460759
0.704704704704705 0.0775383794887763
0.706706706706707 0.0794183651528557
0.708708708708709 0.0813296617636406
0.710710710710711 0.0832725257545169
0.712712712712713 0.0852472122281566
0.714714714714715 0.087253974917743
0.716716716716717 0.0892930661481979
0.718718718718719 0.091364736797408
0.720720720720721 0.0934692362574497
0.722722722722723 0.0956068123958173
0.724724724724725 0.0977777115166478
0.726726726726727 0.0999821783219484
0.728728728728729 0.102220455872821
0.730730730730731 0.104492785550692
0.732732732732733 0.106799407018533
0.734734734734735 0.109140558182091
0.736736736736737 0.111516475151117
0.738738738738739 0.113927392200585
0.740740740740741 0.116373541731925
0.742742742742743 0.118855154234246
0.744744744744745 0.121372458245563
0.746746746746747 0.123925680314023
0.748748748748749 0.126515044959132
0.750750750750751 0.129140774632981
0.752752752752753 0.131803089681471
0.754754754754755 0.134502208305541
0.756756756756757 0.137238346522394
0.758758758758759 0.140011718126723
0.760760760760761 0.142822534651936
0.762762762762763 0.145671005331385
0.764764764764765 0.14855733705959
0.766766766766767 0.151481734353465
0.768768768768769 0.154444399313546
0.770770770770771 0.157445531585218
0.772772772772773 0.160485328319938
0.774774774774775 0.163563984136463
0.776776776776777 0.166681691082077
0.778778778778779 0.169838638593817
0.780780780780781 0.173035013459699
0.782782782782783 0.176270999779942
0.784784784784785 0.179546778928199
0.786786786786787 0.18286252951278
0.788788788788789 0.186218427337878
0.790790790790791 0.189614645364797
0.792792792792793 0.193051353673178
0.794794794794795 0.196528719422223
0.796796796796797 0.200046906811926
0.798798798798799 0.203606077044294
0.800800800800801 0.207206388284575
0.802802802802803 0.210847995622489
0.804804804804805 0.214531051033445
0.806806806806807 0.218255703339775
0.808808808808809 0.222022098171958
0.810810810810811 0.225830377929845
0.812812812812813 0.229680681743886
0.814814814814815 0.233573145436358
0.816816816816817 0.23750790148259
0.818818818818819 0.241485078972185
0.820820820820821 0.245504803570256
0.822822822822823 0.249567197478643
0.824824824824825 0.253672379397143
0.826826826826827 0.257820464484737
0.828828828828829 0.262011564320817
0.830830830830831 0.266245786866407
0.832832832832833 0.270523236425395
0.834834834834835 0.274844013605758
0.836836836836837 0.279208215280788
0.838838838838839 0.283615934550314
0.840840840840841 0.288067260701935
0.842842842842843 0.292562279172243
0.844844844844845 0.29710107150805
0.846846846846847 0.301683715327614
0.848848848848849 0.306310284281862
0.850850850850851 0.310980848015623
0.852852852852853 0.315695472128849
0.854854854854855 0.320454218137844
0.856856856856857 0.325257143436489
0.858858858858859 0.330104301257467
0.860860860860861 0.334995740633493
0.862862862862863 0.339931506358536
0.864864864864865 0.344911638949048
0.866866866866867 0.34993617460519
0.868868868868869 0.355005145172058
0.870870870870871 0.360118578100909
0.872872872872873 0.365276496410386
0.874874874874875 0.370478918647748
0.876876876876877 0.375725858850092
0.878878878878879 0.381017326505582
0.880880880880881 0.386353326514675
0.882882882882883 0.391733859151345
0.884884884884885 0.397158920024313
0.886886886886887 0.402628500038271
0.888888888888889 0.408142585355107
0.890890890890891 0.413701157355135
0.892892892892893 0.419304192598316
0.894894894894895 0.424951662785492
0.896896896896897 0.430643534719603
0.898898898898899 0.43637977026692
0.900900900900901 0.442160326318271
0.902902902902903 0.447985154750261
0.904904904904905 0.453854202386509
0.906906906906907 0.45976741095886
0.908908908908909 0.465724717068627
0.910910910910911 0.471726052147804
0.912912912912913 0.477771342420302
0.914914914914915 0.483860508863168
0.916916916916917 0.489993467167815
0.918918918918919 0.496170127701249
0.920920920920921 0.502390395467294
0.922922922922923 0.508654170067816
0.924924924924925 0.514961345663952
0.926926926926927 0.521311810937337
0.928928928928929 0.52770544905133
0.930930930930931 0.534142137612236
0.932932932932933 0.540621748630537
0.934934934934935 0.547144148482119
0.936936936936937 0.553709197869492
0.938938938938939 0.560316751783024
0.940940940940941 0.566966659462162
0.942942942942943 0.573658764356659
0.944944944944945 0.580392904087804
0.946946946946947 0.587168910409641
0.948948948948949 0.593986609170206
0.950950950950951 0.60084582027274
0.952952952952953 0.607746357636928
0.954954954954955 0.614688029160116
0.956956956956957 0.621670636678542
0.958958958958959 0.628693975928562
0.960960960960961 0.635757836507874
0.962962962962963 0.642862001836745
0.964964964964965 0.650006249119241
0.966966966966967 0.657190349304447
0.968968968968969 0.664414067047697
0.970970970970971 0.671677160671801
0.972972972972973 0.678979382128269
0.974974974974975 0.686320476958539
0.976976976976977 0.693700184255201
0.978978978978979 0.701118236623226
0.980980980980981 0.708574360141193
0.982982982982983 0.716068274322509
0.984984984984985 0.723599692076641
0.986986986986987 0.731168319670344
0.988988988988989 0.738773856688882
0.990990990990991 0.746415995997254
0.992992992992993 0.754094423701427
0.994994994994995 0.761808819109556
0.996996996996997 0.76955885469321
0.998998998998999 0.777344196048605
1.001001001001 0.785164501857823
1.003003003003 0.793019423850041
1.00500500500501 0.800908606762758
1.00700700700701 0.808831688303021
1.00900900900901 0.81678829910865
1.01101101101101 0.824778062709468
1.01301301301301 0.832800595488518
1.01501501501502 0.840855506643301
1.01701701701702 0.848942398146996
1.01901901901902 0.857060864709687
1.02102102102102 0.86521049373959
1.02302302302302 0.873390865304276
1.02502502502503 0.881601552091904
1.02702702702703 0.88984211937244
1.02902902902903 0.89811212495889
1.03103103103103 0.90641111916852
1.03303303303303 0.914738644784086
1.03503503503504 0.923094237015058
1.03703703703704 0.931477423458852
1.03903903903904 0.939887724062047
1.04104104104104 0.94832465108162
1.04304304304304 0.956787709046165
1.04504504504505 0.965276394717126
1.04704704704705 0.973790197050018
1.04904904904905 0.982328597155655
1.05105105105105 0.990891068261382
1.05305305305305 0.999477075672284
1.05505505505506 1.00808607673244
1.05705705705706 1.01671752078611
1.05905905905906 1.02537084913902
1.06106106106106 1.03404549501952
1.06306306306306 1.04274088353986
1.06506506506507 1.05145643165739
1.06706706706707 1.06019154813581
1.06906906906907 1.06894563350636
1.07107107107107 1.07771808002909
1.07307307307307 1.08650827165406
1.07507507507508 1.09531558398255
1.07707707707708 1.10413938422834
1.07907907907908 1.11297903117889
1.08108108108108 1.12183387515656
1.08308308308308 1.13070325797989
1.08508508508509 1.13958651292476
1.08708708708709 1.14848296468567
1.08908908908909 1.15739192933694
1.09109109109109 1.16631271429394
1.09309309309309 1.17524461827431
1.0950950950951 1.1841869312592
1.0970970970971 1.19313893445451
1.0990990990991 1.20209990025205
1.1011011011011 1.21106909219085
1.1031031031031 1.22004576491833
1.10510510510511 1.22902916415156
1.10710710710711 1.23801852663847
1.10910910910911 1.24701308011905
1.11111111111111 1.25601204328664
1.11311311311311 1.2650146257491
1.11511511511512 1.27402002799006
1.11711711711712 1.28302744133015
1.11911911911912 1.2920360478882
1.12112112112112 1.3010450205425
1.12312312312312 1.31005352289202
1.12512512512513 1.3190607092176
1.12712712712713 1.32806572444323
1.12912912912913 1.33706770409724
1.13113113113113 1.34606577427353
1.13313313313313 1.35505905159282
1.13513513513514 1.36404664316383
1.13713713713714 1.37302764654458
1.13913913913914 1.38200114970352
1.14114114114114 1.39096623098085
1.14314314314314 1.39992195904968
1.14514514514515 1.40886739287729
1.14714714714715 1.41780158168634
1.14914914914915 1.42672356491611
1.15115115115115 1.43563237218372
1.15315315315315 1.44452702324534
1.15515515515516 1.45340652795746
1.15715715715716 1.46226988623805
1.15915915915916 1.47111608802786
1.16116116116116 1.4799441132516
1.16316316316316 1.48875293177916
1.16516516516517 1.49754150338688
1.16716716716717 1.50630877771872
1.16916916916917 1.51505369424754
1.17117117117117 1.52377518223629
1.17317317317317 1.53247216069926
1.17517517517518 1.54114353836327
1.17717717717718 1.54978821362894
1.17917917917918 1.5584050745319
1.18118118118118 1.56699299870401
1.18318318318318 1.57555085333457
1.18518518518519 1.58407749513159
1.18718718718719 1.59257177028299
1.18918918918919 1.60103251441782
1.19119119119119 1.60945855256748
1.19319319319319 1.617848699127
1.1951951951952 1.62620175781619
1.1971971971972 1.63451652164092
1.1991991991992 1.64279177285434
1.2012012012012 1.65102628291807
1.2032032032032 1.65921881246347
1.20520520520521 1.66736811125285
1.20720720720721 1.67547291814067
1.20920920920921 1.68353196103484
1.21121121121121 1.69154395685785
1.21321321321321 1.69950761150805
1.21521521521522 1.70742161982091
1.21721721721722 1.71528466553015
1.21921921921922 1.72309542122907
1.22122122122122 1.7308525483317
1.22322322322322 1.73855469703406
1.22522522522523 1.74620050627539
1.22722722722723 1.75378860369936
1.22922922922923 1.7613176056153
1.23123123123123 1.76878611695944
1.23323323323323 1.77619273125613
1.23523523523524 1.78353603057905
1.23723723723724 1.79081458551245
1.23923923923924 1.79802695511238
1.24124124124124 1.80517168686791
1.24324324324324 1.81224731666236
1.24524524524525 1.81925236873452
1.24724724724725 1.82618535563988
1.24924924924925 1.83304477821186
1.25125125125125 1.83982912552303
1.25325325325325 1.84653687484635
1.25525525525526 1.85316649161637
1.25725725725726 1.85971642939047
1.25925925925926 1.86618512981009
1.26126126126126 1.87257102256198
1.26326326326326 1.87887252533937
1.26526526526527 1.88508804380323
1.26726726726727 1.89121597154351
1.26926926926927 1.89725469004032
1.27127127127127 1.90320256862523
1.27327327327327 1.9090579644424
1.27527527527528 1.9148192224099
1.27727727727728 1.92048467518088
1.27927927927928 1.92605264310479
1.28128128128128 1.93152143418866
1.28328328328328 1.93688934405828
1.28528528528529 1.94215465591942
1.28728728728729 1.94731564051912
1.28928928928929 1.95237055610682
1.29129129129129 1.95731764839569
1.29329329329329 1.96215515052375
1.2952952952953 1.96688128301519
1.2972972972973 1.97149425374156
1.2992992992993 1.97599225788296
1.3013013013013 1.98037347788932
1.3033033033033 1.98463608344161
1.30530530530531 1.98877823141306
1.30730730730731 1.99279806583038
1.30930930930931 1.996693717835
1.31131131131131 2.00046330564429
1.31331331331331 2.00410493451279
1.31531531531532 2.00761669669343
1.31731731731732 2.01099667139876
1.31931931931932 2.01424292476218
1.32132132132132 2.01735350979915
1.32332332332332 2.02032646636844
1.32532532532533 2.02315982113335
1.32732732732733 2.02585158752293
1.32932932932933 2.02839976569318
1.33133133133133 2.03080234248834
1.33333333333333 2.03305729140206
1.33533533533534 2.03516257253864
1.33733733733734 2.03711613257429
1.33933933933934 2.03891590471831
1.34134134134134 2.04055980867433
1.34334334334334 2.04204575060155
1.34534534534535 2.04337162307595
1.34734734734735 2.04453530505154
1.34934934934935 2.04553466182155
1.35135135135135 2.04636754497969
1.35335335335335 2.04703179238137
1.35535535535536 2.04752522810488
1.35735735735736 2.04784566241271
1.35935935935936 2.04799089171268
1.36136136136136 2.04795869851922
1.36336336336336 2.04774685141459
1.36536536536537 2.0473531050101
1.36736736736737 2.04677519990732
1.36936936936937 2.04601086265935
1.37137137137137 2.045057805732
1.37337337337337 2.04391372746503
1.37537537537538 2.0425763120334
1.37737737737738 2.04104322940847
1.37937937937938 2.03931213531922
1.38138138138138 2.03738067121353
1.38338338338338 2.03524646421931
1.38538538538539 2.03290712710584
1.38738738738739 2.03036025824489
1.38938938938939 2.02760344157204
1.39139139139139 2.02463424654782
1.39339339339339 2.02145022811901
1.3953953953954 2.01804892667982
1.3973973973974 2.01442786803313
1.3993993993994 2.01058456335172
1.4014014014014 2.00651650913949
1.4034034034034 2.00222118719271
1.40540540540541 1.99769606456118
1.40740740740741 1.99293859350956
1.40940940940941 1.98794621147848
1.41141141141141 1.98271634104587
1.41341341341341 1.97724638988812
1.41541541541542 1.97153375074133
1.41741741741742 1.96557580136253
1.41941941941942 1.95936990449092
1.42142142142142 1.95291340780908
1.42342342342342 1.94620364390419
1.42542542542543 1.93923793022929
1.42742742742743 1.93201356906447
1.42942942942943 1.92452784747812
1.43143143143143 1.91677803728814
1.43343343343343 1.90876139502318
1.43543543543544 1.90047516188385
1.43743743743744 1.89191656370397
1.43943943943944 1.88308281091176
1.44144144144144 1.87397109849111
1.44344344344344 1.86457860594279
1.44544544544545 1.85490249724564
1.44744744744745 1.84493992081786
1.44944944944945 1.83468800947818
1.45145145145145 1.82414388040713
1.45345345345345 1.81330463510822
1.45545545545546 1.80216735936923
1.45745745745746 1.79072912322336
1.45945945945946 1.77898698091052
1.46146146146146 1.76693797083852
1.46346346346346 1.75457911554432
1.46546546546547 1.74190742165523
1.46746746746747 1.72891987985015
1.46946946946947 1.7156134648208
1.47147147147147 1.70198513523296
1.47347347347347 1.68803183368764
1.47547547547548 1.67375048668239
1.47747747747748 1.65913800457245
1.47947947947948 1.64419128153202
1.48148148148148 1.62890719551547
1.48348348348348 1.61328260821857
1.48548548548549 1.59731436503973
1.48748748748749 1.58099929504118
1.48948948948949 1.56433421091027
1.49149149149149 1.54731590892062
1.49349349349349 1.52994116889341
1.4954954954955 1.51220675415856
1.4974974974975 1.49410941151598
1.4994994994995 1.4756458711968
1.5015015015015 1.45681284682455
1.5035035035035 1.43760703537648
1.50550550550551 1.41802511714468
1.50750750750751 1.39806375569738
1.50950950950951 1.37771959784015
1.51151151151151 1.35698927357712
1.51351351351351 1.33586939607222
1.51551551551552 1.3143565616104
1.51751751751752 1.29244734955885
1.51951951951952 1.27013832232826
1.52152152152152 1.24742602533397
1.52352352352352 1.22430698695729
1.52552552552553 1.20077771850668
1.52752752752753 1.17683471417894
1.52952952952953 1.15247445102051
1.53153153153153 1.12769338888865
1.53353353353353 1.10248797041268
1.53553553553554 1.07685462095521
1.53753753753754 1.05078974857333
1.53953953953954 1.0242897439799
1.54154154154154 0.997350980504716
1.54354354354354 0.969969814055788
1.54554554554555 0.942142583080527
1.54754754754755 0.913865608526979
1.54954954954955 0.885135193805069
1.55155155155155 0.855947624747805
1.55355355355355 0.826299169572521
1.55555555555556 0.796186078842107
1.55755755755756 0.765604585426199
1.55955955955956 0.734550904462462
1.56156156156156 0.703021233317757
1.56356356356356 0.671011751549416
1.56556556556557 0.638518620866452
1.56756756756757 0.605537985090757
1.56956956956957 0.572065970118384
1.57157157157157 0.538098683880709
1.57357357357357 0.503632216305721
1.57557557557558 0.468662639279206
1.57757757757758 0.433186006605976
1.57957957957958 0.39719835397112
1.58158158158158 0.360695698901199
1.58358358358358 0.323674040725497
1.58558558558559 0.28612936053725
1.58758758758759 0.248057621154828
1.58958958958959 0.209454767083033
1.59159159159159 0.170316724474246
1.59359359359359 0.130639401089723
1.5955955955956 0.090418686260793
1.5975975975976 0.0496504508500497
1.5995995995996 0.00833054721265483
1.6016016016016 0
1.6036036036036 0
1.60560560560561 0
1.60760760760761 0
1.60960960960961 0
1.61161161161161 0
1.61361361361361 0
1.61561561561562 0
1.61761761761762 0
1.61961961961962 0
1.62162162162162 0
1.62362362362362 0
1.62562562562563 0
1.62762762762763 0
1.62962962962963 0
1.63163163163163 0
1.63363363363363 0
1.63563563563564 0
1.63763763763764 0
1.63963963963964 0
1.64164164164164 0
1.64364364364364 0
1.64564564564565 0
1.64764764764765 0
1.64964964964965 0
1.65165165165165 0
1.65365365365365 0
1.65565565565566 0
1.65765765765766 0
1.65965965965966 0
1.66166166166166 0
1.66366366366366 0
1.66566566566567 0
1.66766766766767 0
1.66966966966967 0
1.67167167167167 0
1.67367367367367 0
1.67567567567568 0
1.67767767767768 0
1.67967967967968 0
1.68168168168168 0
1.68368368368368 0
1.68568568568569 0
1.68768768768769 0
1.68968968968969 0
1.69169169169169 0
1.69369369369369 0
1.6956956956957 0
1.6976976976977 0
1.6996996996997 0
1.7017017017017 0
1.7037037037037 0
1.70570570570571 0
1.70770770770771 0
1.70970970970971 0
1.71171171171171 0
1.71371371371371 0
1.71571571571572 0
1.71771771771772 0
1.71971971971972 0
1.72172172172172 0
1.72372372372372 0
1.72572572572573 0
1.72772772772773 0
1.72972972972973 0
1.73173173173173 0
1.73373373373373 0
1.73573573573574 0
1.73773773773774 0
1.73973973973974 0
1.74174174174174 0
1.74374374374374 0
1.74574574574575 0
1.74774774774775 0
1.74974974974975 0
1.75175175175175 0
1.75375375375375 0
1.75575575575576 0
1.75775775775776 0
1.75975975975976 0
1.76176176176176 0
1.76376376376376 0
1.76576576576577 0
1.76776776776777 0
1.76976976976977 0
1.77177177177177 0
1.77377377377377 0
1.77577577577578 0
1.77777777777778 0
1.77977977977978 0
1.78178178178178 0
1.78378378378378 0
1.78578578578579 0
1.78778778778779 0
1.78978978978979 0
1.79179179179179 0
1.79379379379379 0
1.7957957957958 0
1.7977977977978 0
1.7997997997998 0
1.8018018018018 0
1.8038038038038 0
1.80580580580581 0
1.80780780780781 0
1.80980980980981 0
1.81181181181181 0
1.81381381381381 0
1.81581581581582 0
1.81781781781782 0
1.81981981981982 0
1.82182182182182 0
1.82382382382382 0
1.82582582582583 0
1.82782782782783 0
1.82982982982983 0
1.83183183183183 0
1.83383383383383 0
1.83583583583584 0
1.83783783783784 0
1.83983983983984 0
1.84184184184184 0
1.84384384384384 0
1.84584584584585 0
1.84784784784785 0
1.84984984984985 0
1.85185185185185 0
1.85385385385385 0
1.85585585585586 0
1.85785785785786 0
1.85985985985986 0
1.86186186186186 0
1.86386386386386 0
1.86586586586587 0
1.86786786786787 0
1.86986986986987 0
1.87187187187187 0
1.87387387387387 0
1.87587587587588 0
1.87787787787788 0
1.87987987987988 0
1.88188188188188 0
1.88388388388388 0
1.88588588588589 0
1.88788788788789 0
1.88988988988989 0
1.89189189189189 0
1.89389389389389 0
1.8958958958959 0
1.8978978978979 0
1.8998998998999 0
1.9019019019019 0
1.9039039039039 0
1.90590590590591 0
1.90790790790791 0
1.90990990990991 0
1.91191191191191 0
1.91391391391391 0
1.91591591591592 0
1.91791791791792 0
1.91991991991992 0
1.92192192192192 0
1.92392392392392 0
1.92592592592593 0
1.92792792792793 0
1.92992992992993 0
1.93193193193193 0
1.93393393393393 0
1.93593593593594 0
1.93793793793794 0
1.93993993993994 0
1.94194194194194 0
1.94394394394394 0
1.94594594594595 0
1.94794794794795 0
1.94994994994995 0
1.95195195195195 0
1.95395395395395 0
1.95595595595596 0
1.95795795795796 0
1.95995995995996 0
1.96196196196196 0
1.96396396396396 0
1.96596596596597 0
1.96796796796797 0
1.96996996996997 0
1.97197197197197 0
1.97397397397397 0
1.97597597597598 0
1.97797797797798 0
1.97997997997998 0
1.98198198198198 0
1.98398398398398 0
1.98598598598599 0
1.98798798798799 0
1.98998998998999 0
1.99199199199199 0
1.99399399399399 0
1.995995995996 0
1.997997997998 0
2 0
};
\addplot [ultra thick, crimson2143940, mark=x, mark size=3, mark options={solid}]
table {%
0 0
0.002002002002002 0
0.004004004004004 0
0.00600600600600601 0
0.00800800800800801 0
0.01001001001001 0
0.012012012012012 0
0.014014014014014 0
0.016016016016016 0
0.018018018018018 0
0.02002002002002 0
0.022022022022022 0
0.024024024024024 0
0.026026026026026 0
0.028028028028028 0
0.03003003003003 0
0.032032032032032 0
0.034034034034034 0
0.036036036036036 0
0.038038038038038 0
0.04004004004004 0
0.042042042042042 0
0.044044044044044 0
0.046046046046046 0
0.048048048048048 0
0.05005005005005 0
0.0520520520520521 0
0.0540540540540541 0
0.0560560560560561 0
0.0580580580580581 0
0.0600600600600601 0
0.0620620620620621 0
0.0640640640640641 0
0.0660660660660661 0
0.0680680680680681 0
0.0700700700700701 0
0.0720720720720721 0
0.0740740740740741 0
0.0760760760760761 0
0.0780780780780781 0
0.0800800800800801 0
0.0820820820820821 0
0.0840840840840841 0
0.0860860860860861 0
0.0880880880880881 0
0.0900900900900901 0
0.0920920920920921 0
0.0940940940940941 0
0.0960960960960961 0
0.0980980980980981 0
0.1001001001001 0
0.102102102102102 0
0.104104104104104 0
0.106106106106106 0
0.108108108108108 0
0.11011011011011 0
0.112112112112112 0
0.114114114114114 0
0.116116116116116 0
0.118118118118118 0
0.12012012012012 0
0.122122122122122 0
0.124124124124124 0
0.126126126126126 0
0.128128128128128 0
0.13013013013013 0
0.132132132132132 0
0.134134134134134 0
0.136136136136136 0
0.138138138138138 0
0.14014014014014 0
0.142142142142142 0
0.144144144144144 0
0.146146146146146 0
0.148148148148148 0
0.15015015015015 0
0.152152152152152 0
0.154154154154154 0
0.156156156156156 0
0.158158158158158 0
0.16016016016016 0
0.162162162162162 0
0.164164164164164 0
0.166166166166166 0
0.168168168168168 0
0.17017017017017 0
0.172172172172172 0
0.174174174174174 0
0.176176176176176 0
0.178178178178178 0
0.18018018018018 0
0.182182182182182 0
0.184184184184184 0
0.186186186186186 0
0.188188188188188 0
0.19019019019019 0
0.192192192192192 0
0.194194194194194 0
0.196196196196196 0
0.198198198198198 0
0.2002002002002 0
0.202202202202202 0
0.204204204204204 0
0.206206206206206 0
0.208208208208208 0
0.21021021021021 0
0.212212212212212 0
0.214214214214214 0
0.216216216216216 0
0.218218218218218 0
0.22022022022022 0
0.222222222222222 0
0.224224224224224 0
0.226226226226226 0
0.228228228228228 0
0.23023023023023 0
0.232232232232232 0
0.234234234234234 0
0.236236236236236 0
0.238238238238238 0
0.24024024024024 0
0.242242242242242 0
0.244244244244244 0
0.246246246246246 0
0.248248248248248 0
0.25025025025025 0
0.252252252252252 0
0.254254254254254 0
0.256256256256256 0
0.258258258258258 0
0.26026026026026 0
0.262262262262262 0
0.264264264264264 0
0.266266266266266 0
0.268268268268268 0
0.27027027027027 0
0.272272272272272 0
0.274274274274274 0
0.276276276276276 0
0.278278278278278 0
0.28028028028028 0
0.282282282282282 0
0.284284284284284 0
0.286286286286286 0
0.288288288288288 0
0.29029029029029 0
0.292292292292292 0
0.294294294294294 0
0.296296296296296 0
0.298298298298298 0
0.3003003003003 0
0.302302302302302 0
0.304304304304304 0
0.306306306306306 0
0.308308308308308 0
0.31031031031031 0
0.312312312312312 0
0.314314314314314 0
0.316316316316316 0
0.318318318318318 0
0.32032032032032 0
0.322322322322322 0
0.324324324324324 0
0.326326326326326 0
0.328328328328328 0
0.33033033033033 0
0.332332332332332 0
0.334334334334334 0
0.336336336336336 0
0.338338338338338 0
0.34034034034034 0
0.342342342342342 0
0.344344344344344 0
0.346346346346346 0
0.348348348348348 0
0.35035035035035 0
0.352352352352352 0
0.354354354354354 0
0.356356356356356 0
0.358358358358358 0
0.36036036036036 0
0.362362362362362 0
0.364364364364364 0
0.366366366366366 0
0.368368368368368 0
0.37037037037037 0
0.372372372372372 0
0.374374374374374 0
0.376376376376376 0
0.378378378378378 0
0.38038038038038 0
0.382382382382382 0
0.384384384384384 0
0.386386386386386 0
0.388388388388388 0
0.39039039039039 0
0.392392392392392 0
0.394394394394394 0
0.396396396396396 0
0.398398398398398 0
0.4004004004004 0.833333333333333
0.402402402402402 0.833333333333333
0.404404404404404 0.833333333333333
0.406406406406406 0.833333333333333
0.408408408408408 0.833333333333333
0.41041041041041 0.833333333333333
0.412412412412412 0.833333333333333
0.414414414414414 0.833333333333333
0.416416416416416 0.833333333333333
0.418418418418418 0.833333333333333
0.42042042042042 0.833333333333333
0.422422422422422 0.833333333333333
0.424424424424424 0.833333333333333
0.426426426426426 0.833333333333333
0.428428428428428 0.833333333333333
0.43043043043043 0.833333333333333
0.432432432432432 0.833333333333333
0.434434434434434 0.833333333333333
0.436436436436436 0.833333333333333
0.438438438438438 0.833333333333333
0.44044044044044 0.833333333333333
0.442442442442442 0.833333333333333
0.444444444444444 0.833333333333333
0.446446446446446 0.833333333333333
0.448448448448448 0.833333333333333
0.45045045045045 0.833333333333333
0.452452452452452 0.833333333333333
0.454454454454454 0.833333333333333
0.456456456456456 0.833333333333333
0.458458458458458 0.833333333333333
0.46046046046046 0.833333333333333
0.462462462462462 0.833333333333333
0.464464464464464 0.833333333333333
0.466466466466466 0.833333333333333
0.468468468468468 0.833333333333333
0.47047047047047 0.833333333333333
0.472472472472472 0.833333333333333
0.474474474474474 0.833333333333333
0.476476476476476 0.833333333333333
0.478478478478478 0.833333333333333
0.48048048048048 0.833333333333333
0.482482482482482 0.833333333333333
0.484484484484485 0.833333333333333
0.486486486486486 0.833333333333333
0.488488488488488 0.833333333333333
0.49049049049049 0.833333333333333
0.492492492492492 0.833333333333333
0.494494494494495 0.833333333333333
0.496496496496497 0.833333333333333
0.498498498498498 0.833333333333333
0.500500500500501 0.833333333333333
0.502502502502503 0.833333333333333
0.504504504504504 0.833333333333333
0.506506506506507 0.833333333333333
0.508508508508508 0.833333333333333
0.510510510510511 0.833333333333333
0.512512512512513 0.833333333333333
0.514514514514514 0.833333333333333
0.516516516516517 0.833333333333333
0.518518518518518 0.833333333333333
0.520520520520521 0.833333333333333
0.522522522522523 0.833333333333333
0.524524524524524 0.833333333333333
0.526526526526527 0.833333333333333
0.528528528528528 0.833333333333333
0.530530530530531 0.833333333333333
0.532532532532533 0.833333333333333
0.534534534534534 0.833333333333333
0.536536536536537 0.833333333333333
0.538538538538539 0.833333333333333
0.540540540540541 0.833333333333333
0.542542542542543 0.833333333333333
0.544544544544544 0.833333333333333
0.546546546546547 0.833333333333333
0.548548548548549 0.833333333333333
0.550550550550551 0.833333333333333
0.552552552552553 0.833333333333333
0.554554554554555 0.833333333333333
0.556556556556557 0.833333333333333
0.558558558558559 0.833333333333333
0.560560560560561 0.833333333333333
0.562562562562563 0.833333333333333
0.564564564564565 0.833333333333333
0.566566566566567 0.833333333333333
0.568568568568569 0.833333333333333
0.570570570570571 0.833333333333333
0.572572572572573 0.833333333333333
0.574574574574575 0.833333333333333
0.576576576576577 0.833333333333333
0.578578578578579 0.833333333333333
0.580580580580581 0.833333333333333
0.582582582582583 0.833333333333333
0.584584584584585 0.833333333333333
0.586586586586587 0.833333333333333
0.588588588588589 0.833333333333333
0.590590590590591 0.833333333333333
0.592592592592593 0.833333333333333
0.594594594594595 0.833333333333333
0.596596596596597 0.833333333333333
0.598598598598599 0.833333333333333
0.600600600600601 0.833333333333333
0.602602602602603 0.833333333333333
0.604604604604605 0.833333333333333
0.606606606606607 0.833333333333333
0.608608608608609 0.833333333333333
0.610610610610611 0.833333333333333
0.612612612612613 0.833333333333333
0.614614614614615 0.833333333333333
0.616616616616617 0.833333333333333
0.618618618618619 0.833333333333333
0.620620620620621 0.833333333333333
0.622622622622623 0.833333333333333
0.624624624624625 0.833333333333333
0.626626626626627 0.833333333333333
0.628628628628629 0.833333333333333
0.630630630630631 0.833333333333333
0.632632632632633 0.833333333333333
0.634634634634635 0.833333333333333
0.636636636636637 0.833333333333333
0.638638638638639 0.833333333333333
0.640640640640641 0.833333333333333
0.642642642642643 0.833333333333333
0.644644644644645 0.833333333333333
0.646646646646647 0.833333333333333
0.648648648648649 0.833333333333333
0.650650650650651 0.833333333333333
0.652652652652653 0.833333333333333
0.654654654654655 0.833333333333333
0.656656656656657 0.833333333333333
0.658658658658659 0.833333333333333
0.660660660660661 0.833333333333333
0.662662662662663 0.833333333333333
0.664664664664665 0.833333333333333
0.666666666666667 0.833333333333333
0.668668668668669 0.833333333333333
0.670670670670671 0.833333333333333
0.672672672672673 0.833333333333333
0.674674674674675 0.833333333333333
0.676676676676677 0.833333333333333
0.678678678678679 0.833333333333333
0.680680680680681 0.833333333333333
0.682682682682683 0.833333333333333
0.684684684684685 0.833333333333333
0.686686686686687 0.833333333333333
0.688688688688689 0.833333333333333
0.690690690690691 0.833333333333333
0.692692692692693 0.833333333333333
0.694694694694695 0.833333333333333
0.696696696696697 0.833333333333333
0.698698698698699 0.833333333333333
0.700700700700701 0.833333333333333
0.702702702702703 0.833333333333333
0.704704704704705 0.833333333333333
0.706706706706707 0.833333333333333
0.708708708708709 0.833333333333333
0.710710710710711 0.833333333333333
0.712712712712713 0.833333333333333
0.714714714714715 0.833333333333333
0.716716716716717 0.833333333333333
0.718718718718719 0.833333333333333
0.720720720720721 0.833333333333333
0.722722722722723 0.833333333333333
0.724724724724725 0.833333333333333
0.726726726726727 0.833333333333333
0.728728728728729 0.833333333333333
0.730730730730731 0.833333333333333
0.732732732732733 0.833333333333333
0.734734734734735 0.833333333333333
0.736736736736737 0.833333333333333
0.738738738738739 0.833333333333333
0.740740740740741 0.833333333333333
0.742742742742743 0.833333333333333
0.744744744744745 0.833333333333333
0.746746746746747 0.833333333333333
0.748748748748749 0.833333333333333
0.750750750750751 0.833333333333333
0.752752752752753 0.833333333333333
0.754754754754755 0.833333333333333
0.756756756756757 0.833333333333333
0.758758758758759 0.833333333333333
0.760760760760761 0.833333333333333
0.762762762762763 0.833333333333333
0.764764764764765 0.833333333333333
0.766766766766767 0.833333333333333
0.768768768768769 0.833333333333333
0.770770770770771 0.833333333333333
0.772772772772773 0.833333333333333
0.774774774774775 0.833333333333333
0.776776776776777 0.833333333333333
0.778778778778779 0.833333333333333
0.780780780780781 0.833333333333333
0.782782782782783 0.833333333333333
0.784784784784785 0.833333333333333
0.786786786786787 0.833333333333333
0.788788788788789 0.833333333333333
0.790790790790791 0.833333333333333
0.792792792792793 0.833333333333333
0.794794794794795 0.833333333333333
0.796796796796797 0.833333333333333
0.798798798798799 0.833333333333333
0.800800800800801 0.833333333333333
0.802802802802803 0.833333333333333
0.804804804804805 0.833333333333333
0.806806806806807 0.833333333333333
0.808808808808809 0.833333333333333
0.810810810810811 0.833333333333333
0.812812812812813 0.833333333333333
0.814814814814815 0.833333333333333
0.816816816816817 0.833333333333333
0.818818818818819 0.833333333333333
0.820820820820821 0.833333333333333
0.822822822822823 0.833333333333333
0.824824824824825 0.833333333333333
0.826826826826827 0.833333333333333
0.828828828828829 0.833333333333333
0.830830830830831 0.833333333333333
0.832832832832833 0.833333333333333
0.834834834834835 0.833333333333333
0.836836836836837 0.833333333333333
0.838838838838839 0.833333333333333
0.840840840840841 0.833333333333333
0.842842842842843 0.833333333333333
0.844844844844845 0.833333333333333
0.846846846846847 0.833333333333333
0.848848848848849 0.833333333333333
0.850850850850851 0.833333333333333
0.852852852852853 0.833333333333333
0.854854854854855 0.833333333333333
0.856856856856857 0.833333333333333
0.858858858858859 0.833333333333333
0.860860860860861 0.833333333333333
0.862862862862863 0.833333333333333
0.864864864864865 0.833333333333333
0.866866866866867 0.833333333333333
0.868868868868869 0.833333333333333
0.870870870870871 0.833333333333333
0.872872872872873 0.833333333333333
0.874874874874875 0.833333333333333
0.876876876876877 0.833333333333333
0.878878878878879 0.833333333333333
0.880880880880881 0.833333333333333
0.882882882882883 0.833333333333333
0.884884884884885 0.833333333333333
0.886886886886887 0.833333333333333
0.888888888888889 0.833333333333333
0.890890890890891 0.833333333333333
0.892892892892893 0.833333333333333
0.894894894894895 0.833333333333333
0.896896896896897 0.833333333333333
0.898898898898899 0.833333333333333
0.900900900900901 0.833333333333333
0.902902902902903 0.833333333333333
0.904904904904905 0.833333333333333
0.906906906906907 0.833333333333333
0.908908908908909 0.833333333333333
0.910910910910911 0.833333333333333
0.912912912912913 0.833333333333333
0.914914914914915 0.833333333333333
0.916916916916917 0.833333333333333
0.918918918918919 0.833333333333333
0.920920920920921 0.833333333333333
0.922922922922923 0.833333333333333
0.924924924924925 0.833333333333333
0.926926926926927 0.833333333333333
0.928928928928929 0.833333333333333
0.930930930930931 0.833333333333333
0.932932932932933 0.833333333333333
0.934934934934935 0.833333333333333
0.936936936936937 0.833333333333333
0.938938938938939 0.833333333333333
0.940940940940941 0.833333333333333
0.942942942942943 0.833333333333333
0.944944944944945 0.833333333333333
0.946946946946947 0.833333333333333
0.948948948948949 0.833333333333333
0.950950950950951 0.833333333333333
0.952952952952953 0.833333333333333
0.954954954954955 0.833333333333333
0.956956956956957 0.833333333333333
0.958958958958959 0.833333333333333
0.960960960960961 0.833333333333333
0.962962962962963 0.833333333333333
0.964964964964965 0.833333333333333
0.966966966966967 0.833333333333333
0.968968968968969 0.833333333333333
0.970970970970971 0.833333333333333
0.972972972972973 0.833333333333333
0.974974974974975 0.833333333333333
0.976976976976977 0.833333333333333
0.978978978978979 0.833333333333333
0.980980980980981 0.833333333333333
0.982982982982983 0.833333333333333
0.984984984984985 0.833333333333333
0.986986986986987 0.833333333333333
0.988988988988989 0.833333333333333
0.990990990990991 0.833333333333333
0.992992992992993 0.833333333333333
0.994994994994995 0.833333333333333
0.996996996996997 0.833333333333333
0.998998998998999 0.833333333333333
1.001001001001 0.833333333333333
1.003003003003 0.833333333333333
1.00500500500501 0.833333333333333
1.00700700700701 0.833333333333333
1.00900900900901 0.833333333333333
1.01101101101101 0.833333333333333
1.01301301301301 0.833333333333333
1.01501501501502 0.833333333333333
1.01701701701702 0.833333333333333
1.01901901901902 0.833333333333333
1.02102102102102 0.833333333333333
1.02302302302302 0.833333333333333
1.02502502502503 0.833333333333333
1.02702702702703 0.833333333333333
1.02902902902903 0.833333333333333
1.03103103103103 0.833333333333333
1.03303303303303 0.833333333333333
1.03503503503504 0.833333333333333
1.03703703703704 0.833333333333333
1.03903903903904 0.833333333333333
1.04104104104104 0.833333333333333
1.04304304304304 0.833333333333333
1.04504504504505 0.833333333333333
1.04704704704705 0.833333333333333
1.04904904904905 0.833333333333333
1.05105105105105 0.833333333333333
1.05305305305305 0.833333333333333
1.05505505505506 0.833333333333333
1.05705705705706 0.833333333333333
1.05905905905906 0.833333333333333
1.06106106106106 0.833333333333333
1.06306306306306 0.833333333333333
1.06506506506507 0.833333333333333
1.06706706706707 0.833333333333333
1.06906906906907 0.833333333333333
1.07107107107107 0.833333333333333
1.07307307307307 0.833333333333333
1.07507507507508 0.833333333333333
1.07707707707708 0.833333333333333
1.07907907907908 0.833333333333333
1.08108108108108 0.833333333333333
1.08308308308308 0.833333333333333
1.08508508508509 0.833333333333333
1.08708708708709 0.833333333333333
1.08908908908909 0.833333333333333
1.09109109109109 0.833333333333333
1.09309309309309 0.833333333333333
1.0950950950951 0.833333333333333
1.0970970970971 0.833333333333333
1.0990990990991 0.833333333333333
1.1011011011011 0.833333333333333
1.1031031031031 0.833333333333333
1.10510510510511 0.833333333333333
1.10710710710711 0.833333333333333
1.10910910910911 0.833333333333333
1.11111111111111 0.833333333333333
1.11311311311311 0.833333333333333
1.11511511511512 0.833333333333333
1.11711711711712 0.833333333333333
1.11911911911912 0.833333333333333
1.12112112112112 0.833333333333333
1.12312312312312 0.833333333333333
1.12512512512513 0.833333333333333
1.12712712712713 0.833333333333333
1.12912912912913 0.833333333333333
1.13113113113113 0.833333333333333
1.13313313313313 0.833333333333333
1.13513513513514 0.833333333333333
1.13713713713714 0.833333333333333
1.13913913913914 0.833333333333333
1.14114114114114 0.833333333333333
1.14314314314314 0.833333333333333
1.14514514514515 0.833333333333333
1.14714714714715 0.833333333333333
1.14914914914915 0.833333333333333
1.15115115115115 0.833333333333333
1.15315315315315 0.833333333333333
1.15515515515516 0.833333333333333
1.15715715715716 0.833333333333333
1.15915915915916 0.833333333333333
1.16116116116116 0.833333333333333
1.16316316316316 0.833333333333333
1.16516516516517 0.833333333333333
1.16716716716717 0.833333333333333
1.16916916916917 0.833333333333333
1.17117117117117 0.833333333333333
1.17317317317317 0.833333333333333
1.17517517517518 0.833333333333333
1.17717717717718 0.833333333333333
1.17917917917918 0.833333333333333
1.18118118118118 0.833333333333333
1.18318318318318 0.833333333333333
1.18518518518519 0.833333333333333
1.18718718718719 0.833333333333333
1.18918918918919 0.833333333333333
1.19119119119119 0.833333333333333
1.19319319319319 0.833333333333333
1.1951951951952 0.833333333333333
1.1971971971972 0.833333333333333
1.1991991991992 0.833333333333333
1.2012012012012 0.833333333333333
1.2032032032032 0.833333333333333
1.20520520520521 0.833333333333333
1.20720720720721 0.833333333333333
1.20920920920921 0.833333333333333
1.21121121121121 0.833333333333333
1.21321321321321 0.833333333333333
1.21521521521522 0.833333333333333
1.21721721721722 0.833333333333333
1.21921921921922 0.833333333333333
1.22122122122122 0.833333333333333
1.22322322322322 0.833333333333333
1.22522522522523 0.833333333333333
1.22722722722723 0.833333333333333
1.22922922922923 0.833333333333333
1.23123123123123 0.833333333333333
1.23323323323323 0.833333333333333
1.23523523523524 0.833333333333333
1.23723723723724 0.833333333333333
1.23923923923924 0.833333333333333
1.24124124124124 0.833333333333333
1.24324324324324 0.833333333333333
1.24524524524525 0.833333333333333
1.24724724724725 0.833333333333333
1.24924924924925 0.833333333333333
1.25125125125125 0.833333333333333
1.25325325325325 0.833333333333333
1.25525525525526 0.833333333333333
1.25725725725726 0.833333333333333
1.25925925925926 0.833333333333333
1.26126126126126 0.833333333333333
1.26326326326326 0.833333333333333
1.26526526526527 0.833333333333333
1.26726726726727 0.833333333333333
1.26926926926927 0.833333333333333
1.27127127127127 0.833333333333333
1.27327327327327 0.833333333333333
1.27527527527528 0.833333333333333
1.27727727727728 0.833333333333333
1.27927927927928 0.833333333333333
1.28128128128128 0.833333333333333
1.28328328328328 0.833333333333333
1.28528528528529 0.833333333333333
1.28728728728729 0.833333333333333
1.28928928928929 0.833333333333333
1.29129129129129 0.833333333333333
1.29329329329329 0.833333333333333
1.2952952952953 0.833333333333333
1.2972972972973 0.833333333333333
1.2992992992993 0.833333333333333
1.3013013013013 0.833333333333333
1.3033033033033 0.833333333333333
1.30530530530531 0.833333333333333
1.30730730730731 0.833333333333333
1.30930930930931 0.833333333333333
1.31131131131131 0.833333333333333
1.31331331331331 0.833333333333333
1.31531531531532 0.833333333333333
1.31731731731732 0.833333333333333
1.31931931931932 0.833333333333333
1.32132132132132 0.833333333333333
1.32332332332332 0.833333333333333
1.32532532532533 0.833333333333333
1.32732732732733 0.833333333333333
1.32932932932933 0.833333333333333
1.33133133133133 0.833333333333333
1.33333333333333 0.833333333333333
1.33533533533534 0.833333333333333
1.33733733733734 0.833333333333333
1.33933933933934 0.833333333333333
1.34134134134134 0.833333333333333
1.34334334334334 0.833333333333333
1.34534534534535 0.833333333333333
1.34734734734735 0.833333333333333
1.34934934934935 0.833333333333333
1.35135135135135 0.833333333333333
1.35335335335335 0.833333333333333
1.35535535535536 0.833333333333333
1.35735735735736 0.833333333333333
1.35935935935936 0.833333333333333
1.36136136136136 0.833333333333333
1.36336336336336 0.833333333333333
1.36536536536537 0.833333333333333
1.36736736736737 0.833333333333333
1.36936936936937 0.833333333333333
1.37137137137137 0.833333333333333
1.37337337337337 0.833333333333333
1.37537537537538 0.833333333333333
1.37737737737738 0.833333333333333
1.37937937937938 0.833333333333333
1.38138138138138 0.833333333333333
1.38338338338338 0.833333333333333
1.38538538538539 0.833333333333333
1.38738738738739 0.833333333333333
1.38938938938939 0.833333333333333
1.39139139139139 0.833333333333333
1.39339339339339 0.833333333333333
1.3953953953954 0.833333333333333
1.3973973973974 0.833333333333333
1.3993993993994 0.833333333333333
1.4014014014014 0.833333333333333
1.4034034034034 0.833333333333333
1.40540540540541 0.833333333333333
1.40740740740741 0.833333333333333
1.40940940940941 0.833333333333333
1.41141141141141 0.833333333333333
1.41341341341341 0.833333333333333
1.41541541541542 0.833333333333333
1.41741741741742 0.833333333333333
1.41941941941942 0.833333333333333
1.42142142142142 0.833333333333333
1.42342342342342 0.833333333333333
1.42542542542543 0.833333333333333
1.42742742742743 0.833333333333333
1.42942942942943 0.833333333333333
1.43143143143143 0.833333333333333
1.43343343343343 0.833333333333333
1.43543543543544 0.833333333333333
1.43743743743744 0.833333333333333
1.43943943943944 0.833333333333333
1.44144144144144 0.833333333333333
1.44344344344344 0.833333333333333
1.44544544544545 0.833333333333333
1.44744744744745 0.833333333333333
1.44944944944945 0.833333333333333
1.45145145145145 0.833333333333333
1.45345345345345 0.833333333333333
1.45545545545546 0.833333333333333
1.45745745745746 0.833333333333333
1.45945945945946 0.833333333333333
1.46146146146146 0.833333333333333
1.46346346346346 0.833333333333333
1.46546546546547 0.833333333333333
1.46746746746747 0.833333333333333
1.46946946946947 0.833333333333333
1.47147147147147 0.833333333333333
1.47347347347347 0.833333333333333
1.47547547547548 0.833333333333333
1.47747747747748 0.833333333333333
1.47947947947948 0.833333333333333
1.48148148148148 0.833333333333333
1.48348348348348 0.833333333333333
1.48548548548549 0.833333333333333
1.48748748748749 0.833333333333333
1.48948948948949 0.833333333333333
1.49149149149149 0.833333333333333
1.49349349349349 0.833333333333333
1.4954954954955 0.833333333333333
1.4974974974975 0.833333333333333
1.4994994994995 0.833333333333333
1.5015015015015 0.833333333333333
1.5035035035035 0.833333333333333
1.50550550550551 0.833333333333333
1.50750750750751 0.833333333333333
1.50950950950951 0.833333333333333
1.51151151151151 0.833333333333333
1.51351351351351 0.833333333333333
1.51551551551552 0.833333333333333
1.51751751751752 0.833333333333333
1.51951951951952 0.833333333333333
1.52152152152152 0.833333333333333
1.52352352352352 0.833333333333333
1.52552552552553 0.833333333333333
1.52752752752753 0.833333333333333
1.52952952952953 0.833333333333333
1.53153153153153 0.833333333333333
1.53353353353353 0.833333333333333
1.53553553553554 0.833333333333333
1.53753753753754 0.833333333333333
1.53953953953954 0.833333333333333
1.54154154154154 0.833333333333333
1.54354354354354 0.833333333333333
1.54554554554555 0.833333333333333
1.54754754754755 0.833333333333333
1.54954954954955 0.833333333333333
1.55155155155155 0.833333333333333
1.55355355355355 0.833333333333333
1.55555555555556 0.833333333333333
1.55755755755756 0.833333333333333
1.55955955955956 0.833333333333333
1.56156156156156 0.833333333333333
1.56356356356356 0.833333333333333
1.56556556556557 0.833333333333333
1.56756756756757 0.833333333333333
1.56956956956957 0.833333333333333
1.57157157157157 0.833333333333333
1.57357357357357 0.833333333333333
1.57557557557558 0.833333333333333
1.57757757757758 0.833333333333333
1.57957957957958 0.833333333333333
1.58158158158158 0.833333333333333
1.58358358358358 0.833333333333333
1.58558558558559 0.833333333333333
1.58758758758759 0.833333333333333
1.58958958958959 0.833333333333333
1.59159159159159 0.833333333333333
1.59359359359359 0.833333333333333
1.5955955955956 0.833333333333333
1.5975975975976 0.833333333333333
1.5995995995996 0.833333333333333
1.6016016016016 0
1.6036036036036 0
1.60560560560561 0
1.60760760760761 0
1.60960960960961 0
1.61161161161161 0
1.61361361361361 0
1.61561561561562 0
1.61761761761762 0
1.61961961961962 0
1.62162162162162 0
1.62362362362362 0
1.62562562562563 0
1.62762762762763 0
1.62962962962963 0
1.63163163163163 0
1.63363363363363 0
1.63563563563564 0
1.63763763763764 0
1.63963963963964 0
1.64164164164164 0
1.64364364364364 0
1.64564564564565 0
1.64764764764765 0
1.64964964964965 0
1.65165165165165 0
1.65365365365365 0
1.65565565565566 0
1.65765765765766 0
1.65965965965966 0
1.66166166166166 0
1.66366366366366 0
1.66566566566567 0
1.66766766766767 0
1.66966966966967 0
1.67167167167167 0
1.67367367367367 0
1.67567567567568 0
1.67767767767768 0
1.67967967967968 0
1.68168168168168 0
1.68368368368368 0
1.68568568568569 0
1.68768768768769 0
1.68968968968969 0
1.69169169169169 0
1.69369369369369 0
1.6956956956957 0
1.6976976976977 0
1.6996996996997 0
1.7017017017017 0
1.7037037037037 0
1.70570570570571 0
1.70770770770771 0
1.70970970970971 0
1.71171171171171 0
1.71371371371371 0
1.71571571571572 0
1.71771771771772 0
1.71971971971972 0
1.72172172172172 0
1.72372372372372 0
1.72572572572573 0
1.72772772772773 0
1.72972972972973 0
1.73173173173173 0
1.73373373373373 0
1.73573573573574 0
1.73773773773774 0
1.73973973973974 0
1.74174174174174 0
1.74374374374374 0
1.74574574574575 0
1.74774774774775 0
1.74974974974975 0
1.75175175175175 0
1.75375375375375 0
1.75575575575576 0
1.75775775775776 0
1.75975975975976 0
1.76176176176176 0
1.76376376376376 0
1.76576576576577 0
1.76776776776777 0
1.76976976976977 0
1.77177177177177 0
1.77377377377377 0
1.77577577577578 0
1.77777777777778 0
1.77977977977978 0
1.78178178178178 0
1.78378378378378 0
1.78578578578579 0
1.78778778778779 0
1.78978978978979 0
1.79179179179179 0
1.79379379379379 0
1.7957957957958 0
1.7977977977978 0
1.7997997997998 0
1.8018018018018 0
1.8038038038038 0
1.80580580580581 0
1.80780780780781 0
1.80980980980981 0
1.81181181181181 0
1.81381381381381 0
1.81581581581582 0
1.81781781781782 0
1.81981981981982 0
1.82182182182182 0
1.82382382382382 0
1.82582582582583 0
1.82782782782783 0
1.82982982982983 0
1.83183183183183 0
1.83383383383383 0
1.83583583583584 0
1.83783783783784 0
1.83983983983984 0
1.84184184184184 0
1.84384384384384 0
1.84584584584585 0
1.84784784784785 0
1.84984984984985 0
1.85185185185185 0
1.85385385385385 0
1.85585585585586 0
1.85785785785786 0
1.85985985985986 0
1.86186186186186 0
1.86386386386386 0
1.86586586586587 0
1.86786786786787 0
1.86986986986987 0
1.87187187187187 0
1.87387387387387 0
1.87587587587588 0
1.87787787787788 0
1.87987987987988 0
1.88188188188188 0
1.88388388388388 0
1.88588588588589 0
1.88788788788789 0
1.88988988988989 0
1.89189189189189 0
1.89389389389389 0
1.8958958958959 0
1.8978978978979 0
1.8998998998999 0
1.9019019019019 0
1.9039039039039 0
1.90590590590591 0
1.90790790790791 0
1.90990990990991 0
1.91191191191191 0
1.91391391391391 0
1.91591591591592 0
1.91791791791792 0
1.91991991991992 0
1.92192192192192 0
1.92392392392392 0
1.92592592592593 0
1.92792792792793 0
1.92992992992993 0
1.93193193193193 0
1.93393393393393 0
1.93593593593594 0
1.93793793793794 0
1.93993993993994 0
1.94194194194194 0
1.94394394394394 0
1.94594594594595 0
1.94794794794795 0
1.94994994994995 0
1.95195195195195 0
1.95395395395395 0
1.95595595595596 0
1.95795795795796 0
1.95995995995996 0
1.96196196196196 0
1.96396396396396 0
1.96596596596597 0
1.96796796796797 0
1.96996996996997 0
1.97197197197197 0
1.97397397397397 0
1.97597597597598 0
1.97797797797798 0
1.97997997997998 0
1.98198198198198 0
1.98398398398398 0
1.98598598598599 0
1.98798798798799 0
1.98998998998999 0
1.99199199199199 0
1.99399399399399 0
1.995995995996 0
1.997997997998 0
2 0
};
\addplot [ultra thick, black, mark=square*, mark size=3, mark options={solid}]
table {%
1 0
1 2
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv04_Es_Fy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-0.5, xmax=1.5,
    xtick style={color=black},
    xtick={0,1},
    xticklabels={Yield strength,Young's modulus},
    y grid style={darkgray176},
    ymin=0, ymax=2,
    ylabel style={rotate=-90},
    ylabel={\shortstack{$\frac{\sigma}{\sigma_0}$ \\ $\frac{E}{E_0}$}},
    ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,0.878907864679648)
--(axis cs:0.4,0.878907864679648)
--(axis cs:0.4,1.14120284757726)
--(axis cs:-0.4,1.14120284757726)
--(axis cs:-0.4,0.878907864679648)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 0.878907864679648
0 0.575271039559085
};
\addplot [very thick, dimgray88]
table {%
0 1.14120284757726
0 1.39377545717152
};
\addplot [very thick, dimgray88]
table {%
-0.2 0.575271039559085
0.2 0.575271039559085
};
\addplot [very thick, dimgray88]
table {%
-0.2 1.39377545717152
0.2 1.39377545717152
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
0 0.4584285144494
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,0.86855)
--(axis cs:1.4,0.86855)
--(axis cs:1.4,1.15576625)
--(axis cs:0.6,1.15576625)
--(axis cs:0.6,0.86855)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 0.86855
1 0.55714
};
\addplot [very thick, dimgray88]
table {%
1 1.15576625
1 1.528185
};
\addplot [very thick, dimgray88]
table {%
0.8 0.55714
1.2 0.55714
};
\addplot [very thick, dimgray88]
table {%
0.8 1.528185
1.2 1.528185
};
\addplot [very thick, dimgray88]
table {%
-0.4 0.982502387081958
0.4 0.982502387081958
};
\addplot [very thick, dimgray88]
table {%
0.6 0.9800275
1.4 0.9800275
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv04_multidistribution_box.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{mediumseagreen66160120}{RGB}{66,160,120}
\definecolor{palevioletred230129147}{RGB}{230,129,147}
\definecolor{peru15814564}{RGB}{158,145,64}
\definecolor{plum198136228}{RGB}{198,136,228}
\definecolor{steelblue73158179}{RGB}{73,158,179}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\uppercase\expandafter{\romannumeral 1}, \uppercase\expandafter{\romannumeral 2}, \uppercase\expandafter{\romannumeral 3}, \uppercase\expandafter{\romannumeral 4}, \uppercase\expandafter{\romannumeral 5}},
y grid style={darkgray176},
ylabel={RMSA(\unit{\meter\per\second\squared})},
ymin=0, ymax=2,
ytick style={color=black}
]
\path [draw=darkslategray66, fill=palevioletred230129147]
(axis cs:-0.4,0.345781)
--(axis cs:0.4,0.345781)
--(axis cs:0.4,0.40403525)
--(axis cs:-0.4,0.40403525)
--(axis cs:-0.4,0.345781)
--cycle;
\addplot [darkslategray66]
table {%
0 0.345781
0 0.291977
};
\addplot [darkslategray66]
table {%
0 0.40403525
0 0.490042
};
\addplot [darkslategray66]
table {%
-0.2 0.291977
0.2 0.291977
};
\addplot [darkslategray66]
table {%
-0.2 0.490042
0.2 0.490042
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
0 0.500213
0 0.504986
};
\path [draw=darkslategray66, fill=peru15814564]
(axis cs:0.6,0.28474425)
--(axis cs:1.4,0.28474425)
--(axis cs:1.4,0.4622935)
--(axis cs:0.6,0.4622935)
--(axis cs:0.6,0.28474425)
--cycle;
\addplot [darkslategray66]
table {%
1 0.28474425
1 0.13628
};
\addplot [darkslategray66]
table {%
1 0.4622935
1 0.712695
};
\addplot [darkslategray66]
table {%
0.8 0.13628
1.2 0.13628
};
\addplot [darkslategray66]
table {%
0.8 0.712695
1.2 0.712695
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
1 0.729986
1 0.735496
1 0.739907
1 1.07547
1 0.8328
1 0.81201
};
\path [draw=darkslategray66, fill=mediumseagreen66160120]
(axis cs:1.6,0.28608)
--(axis cs:2.4,0.28608)
--(axis cs:2.4,0.4662895)
--(axis cs:1.6,0.4662895)
--(axis cs:1.6,0.28608)
--cycle;
\addplot [darkslategray66]
table {%
2 0.28608
2 0.0950133
};
\addplot [darkslategray66]
table {%
2 0.4662895
2 0.727195
};
\addplot [darkslategray66]
table {%
1.8 0.0950133
2.2 0.0950133
};
\addplot [darkslategray66]
table {%
1.8 0.727195
2.2 0.727195
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
2 0.746714
2 0.9269
2 0.774994
2 0.792616
};
\path [draw=darkslategray66, fill=steelblue73158179]
(axis cs:2.6,0.19653925)
--(axis cs:3.4,0.19653925)
--(axis cs:3.4,0.60343425)
--(axis cs:2.6,0.60343425)
--(axis cs:2.6,0.19653925)
--cycle;
\addplot [darkslategray66]
table {%
3 0.19653925
3 0.0635136
};
\addplot [darkslategray66]
table {%
3 0.60343425
3 1.09034
};
\addplot [darkslategray66]
table {%
2.8 0.0635136
3.2 0.0635136
};
\addplot [darkslategray66]
table {%
2.8 1.09034
3.2 1.09034
};
\path [draw=darkslategray66, fill=plum198136228]
(axis cs:3.6,0.494829)
--(axis cs:4.4,0.494829)
--(axis cs:4.4,0.717973)
--(axis cs:3.6,0.717973)
--(axis cs:3.6,0.494829)
--cycle;
\addplot [darkslategray66]
table {%
4 0.494829
4 0.196848
};
\addplot [darkslategray66]
table {%
4 0.717973
4 1.00978
};
\addplot [darkslategray66]
table {%
3.8 0.196848
4.2 0.196848
};
\addplot [darkslategray66]
table {%
3.8 1.00978
4.2 1.00978
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
4 1.1167
4 1.08488
};
\addplot [darkslategray66]
table {%
-0.4 0.3740965
0.4 0.3740965
};
\addplot [darkslategray66]
table {%
0.6 0.3573115
1.4 0.3573115
};
\addplot [darkslategray66]
table {%
1.6 0.371619
2.4 0.371619
};
\addplot [darkslategray66]
table {%
2.6 0.3799015
3.4 0.3799015
};
\addplot [darkslategray66]
table {%
3.6 0.6055535
4.4 0.6055535
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv04_weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Column,Beam,Girder},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{Weights\ (\unit{\newton\per\meter})}\)},
ymin=40.246485, ymax=278.225215,
ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,152.64)
--(axis cs:0.4,152.64)
--(axis cs:0.4,193.92375)
--(axis cs:-0.4,193.92375)
--(axis cs:-0.4,152.64)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 152.64
0 113.905
};
\addplot [very thick, dimgray88]
table {%
0 193.92375
0 244.092
};
\addplot [very thick, dimgray88]
table {%
-0.2 113.905
0.2 113.905
};
\addplot [very thick, dimgray88]
table {%
-0.2 244.092
0.2 244.092
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
0 80.7739
0 267.408
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,114.7495)
--(axis cs:1.4,114.7495)
--(axis cs:1.4,148.8445)
--(axis cs:0.6,148.8445)
--(axis cs:0.6,114.7495)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 114.7495
1 72.0999
};
\addplot [very thick, dimgray88]
table {%
1 148.8445
1 197.268
};
\addplot [very thick, dimgray88]
table {%
0.8 72.0999
1.2 72.0999
};
\addplot [very thick, dimgray88]
table {%
0.8 197.268
1.2 197.268
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
1 62.6645
};
\path [draw=dimgray88, fill=darkgray148163195, very thick]
(axis cs:1.6,115.22625)
--(axis cs:2.4,115.22625)
--(axis cs:2.4,153.65725)
--(axis cs:1.6,153.65725)
--(axis cs:1.6,115.22625)
--cycle;
\addplot [very thick, dimgray88]
table {%
2 115.22625
2 67.8814
};
\addplot [very thick, dimgray88]
table {%
2 153.65725
2 196.106
};
\addplot [very thick, dimgray88]
table {%
1.8 67.8814
2.2 67.8814
};
\addplot [very thick, dimgray88]
table {%
1.8 196.106
2.2 196.106
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
2 51.0637
};
\addplot [very thick, dimgray88]
table {%
-0.4 172.232
0.4 172.232
};
\addplot [very thick, dimgray88]
table {%
0.6 137.698
1.4 137.698
};
\addplot [very thick, dimgray88]
table {%
1.6 131.9125
2.4 131.9125
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv05_Es_Fy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-0.5, xmax=1.5,
    xtick style={color=black},
    xtick={0,1},
    xticklabels={Yield strength,Young's modulus},
    y grid style={darkgray176},
    ymin=0, ymax=2,
    ylabel style={rotate=-90},
    ylabel={\shortstack{$\frac{\sigma}{\sigma_0}$ \\ $\frac{E}{E_0}$}},
    ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,0.905302343570591)
--(axis cs:0.4,0.905302343570591)
--(axis cs:0.4,1.13391106759974)
--(axis cs:-0.4,1.13391106759974)
--(axis cs:-0.4,0.905302343570591)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 0.905302343570591
0 0.611731148095773
};
\addplot [very thick, dimgray88]
table {%
0 1.13391106759974
0 1.39643448517592
};
\addplot [very thick, dimgray88]
table {%
-0.2 0.611731148095773
0.2 0.611731148095773
};
\addplot [very thick, dimgray88]
table {%
-0.2 1.39643448517592
0.2 1.39643448517592
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
0 0.487049324969482
0 0.538281542719702
0 1.51021187618599
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,0.8792075)
--(axis cs:1.4,0.8792075)
--(axis cs:1.4,1.143005)
--(axis cs:0.6,1.143005)
--(axis cs:0.6,0.8792075)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 0.8792075
1 0.5428
};
\addplot [very thick, dimgray88]
table {%
1 1.143005
1 1.496325
};
\addplot [very thick, dimgray88]
table {%
0.8 0.5428
1.2 0.5428
};
\addplot [very thick, dimgray88]
table {%
0.8 1.496325
1.2 1.496325
};
\addplot [very thick, dimgray88]
table {%
-0.4 1.04059731438172
0.4 1.04059731438172
};
\addplot [very thick, dimgray88]
table {%
0.6 1.02465
1.4 1.02465
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv05_multidistribution_box.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{mediumseagreen66160120}{RGB}{66,160,120}
\definecolor{palevioletred230129147}{RGB}{230,129,147}
\definecolor{peru15814564}{RGB}{158,145,64}
\definecolor{plum198136228}{RGB}{198,136,228}
\definecolor{steelblue73158179}{RGB}{73,158,179}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\uppercase\expandafter{\romannumeral 1}, \uppercase\expandafter{\romannumeral 2}, \uppercase\expandafter{\romannumeral 3}, \uppercase\expandafter{\romannumeral 4}, \uppercase\expandafter{\romannumeral 5}},
y grid style={darkgray176},
ylabel={RMSA(\unit{\meter\per\second\squared})},
ymin=0, ymax=2,
ytick style={color=black}
]
\path [draw=darkslategray66, fill=palevioletred230129147]
(axis cs:-0.4,0.245016)
--(axis cs:0.4,0.245016)
--(axis cs:0.4,0.28150725)
--(axis cs:-0.4,0.28150725)
--(axis cs:-0.4,0.245016)
--cycle;
\addplot [darkslategray66]
table {%
0 0.245016
0 0.208024
};
\addplot [darkslategray66]
table {%
0 0.28150725
0 0.325136
};
\addplot [darkslategray66]
table {%
-0.2 0.208024
0.2 0.208024
};
\addplot [darkslategray66]
table {%
-0.2 0.325136
0.2 0.325136
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
0 0.384616
};
\path [draw=darkslategray66, fill=peru15814564]
(axis cs:0.6,0.19295625)
--(axis cs:1.4,0.19295625)
--(axis cs:1.4,0.316096)
--(axis cs:0.6,0.316096)
--(axis cs:0.6,0.19295625)
--cycle;
\addplot [darkslategray66]
table {%
1 0.19295625
1 0.0922883
};
\addplot [darkslategray66]
table {%
1 0.316096
1 0.49187
};
\addplot [darkslategray66]
table {%
0.8 0.0922883
1.2 0.0922883
};
\addplot [darkslategray66]
table {%
0.8 0.49187
1.2 0.49187
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
1 0.739576
1 0.544739
1 0.58296
1 0.501141
1 0.513392
1 0.605523
};
\path [draw=darkslategray66, fill=mediumseagreen66160120]
(axis cs:1.6,0.19629875)
--(axis cs:2.4,0.19629875)
--(axis cs:2.4,0.32526525)
--(axis cs:1.6,0.32526525)
--(axis cs:1.6,0.19629875)
--cycle;
\addplot [darkslategray66]
table {%
2 0.19629875
2 0.0708574
};
\addplot [darkslategray66]
table {%
2 0.32526525
2 0.493901
};
\addplot [darkslategray66]
table {%
1.8 0.0708574
2.2 0.0708574
};
\addplot [darkslategray66]
table {%
1.8 0.493901
2.2 0.493901
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
2 0.659863
2 0.527579
2 0.533193
2 0.5443
};
\path [draw=darkslategray66, fill=steelblue73158179]
(axis cs:2.6,0.11983)
--(axis cs:3.4,0.11983)
--(axis cs:3.4,0.40844725)
--(axis cs:2.6,0.40844725)
--(axis cs:2.6,0.11983)
--cycle;
\addplot [darkslategray66]
table {%
3 0.11983
3 0.0391474
};
\addplot [darkslategray66]
table {%
3 0.40844725
3 0.781043
};
\addplot [darkslategray66]
table {%
2.8 0.0391474
3.2 0.0391474
};
\addplot [darkslategray66]
table {%
2.8 0.781043
3.2 0.781043
};
\path [draw=darkslategray66, fill=plum198136228]
(axis cs:3.6,0.335061)
--(axis cs:4.4,0.335061)
--(axis cs:4.4,0.5018355)
--(axis cs:3.6,0.5018355)
--(axis cs:3.6,0.335061)
--cycle;
\addplot [darkslategray66]
table {%
4 0.335061
4 0.140588
};
\addplot [darkslategray66]
table {%
4 0.5018355
4 0.740759
};
\addplot [darkslategray66]
table {%
3.8 0.140588
4.2 0.140588
};
\addplot [darkslategray66]
table {%
3.8 0.740759
4.2 0.740759
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
4 0.761013
};
\addplot [darkslategray66]
table {%
-0.4 0.262541
0.4 0.262541
};
\addplot [darkslategray66]
table {%
0.6 0.242656
1.4 0.242656
};
\addplot [darkslategray66]
table {%
1.6 0.2503475
2.4 0.2503475
};
\addplot [darkslategray66]
table {%
2.6 0.244796
3.4 0.244796
};
\addplot [darkslategray66]
table {%
3.6 0.4191925
4.4 0.4191925
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv05_weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Column,Beam,Girder},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{Weights\ (\unit{\newton\per\meter})}\)},
ymin=31.658695, ymax=266.469205,
ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,153.701)
--(axis cs:0.4,153.701)
--(axis cs:0.4,201.498)
--(axis cs:-0.4,201.498)
--(axis cs:-0.4,153.701)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 153.701
0 85.673
};
\addplot [very thick, dimgray88]
table {%
0 201.498
0 255.796
};
\addplot [very thick, dimgray88]
table {%
-0.2 85.673
0.2 85.673
};
\addplot [very thick, dimgray88]
table {%
-0.2 255.796
0.2 255.796
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,115.6685)
--(axis cs:1.4,115.6685)
--(axis cs:1.4,152.6345)
--(axis cs:0.6,152.6345)
--(axis cs:0.6,115.6685)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 115.6685
1 69.142
};
\addplot [very thick, dimgray88]
table {%
1 152.6345
1 186.1
};
\addplot [very thick, dimgray88]
table {%
0.8 69.142
1.2 69.142
};
\addplot [very thick, dimgray88]
table {%
0.8 186.1
1.2 186.1
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
1 42.3319
};
\path [draw=dimgray88, fill=darkgray148163195, very thick]
(axis cs:1.6,116.59025)
--(axis cs:2.4,116.59025)
--(axis cs:2.4,151.079)
--(axis cs:1.6,151.079)
--(axis cs:1.6,116.59025)
--cycle;
\addplot [very thick, dimgray88]
table {%
2 116.59025
2 78.0838
};
\addplot [very thick, dimgray88]
table {%
2 151.079
2 198.757
};
\addplot [very thick, dimgray88]
table {%
1.8 78.0838
2.2 78.0838
};
\addplot [very thick, dimgray88]
table {%
1.8 198.757
2.2 198.757
};
\addplot [very thick, dimgray88]
table {%
-0.4 175.4795
0.4 175.4795
};
\addplot [very thick, dimgray88]
table {%
0.6 132.8875
1.4 132.8875
};
\addplot [very thick, dimgray88]
table {%
1.6 135.452
2.4 135.452
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv06_Es_Fy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-0.5, xmax=1.5,
    xtick style={color=black},
    xtick={0,1},
    xticklabels={Yield strength,Young's modulus},
    y grid style={darkgray176},
    ymin=0, ymax=2,
    ylabel style={rotate=-90},
    ylabel={\shortstack{$\frac{\sigma}{\sigma_0}$ \\ $\frac{E}{E_0}$}},
    ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,0.862557864075323)
--(axis cs:0.4,0.862557864075323)
--(axis cs:0.4,1.14477742726954)
--(axis cs:-0.4,1.14477742726954)
--(axis cs:-0.4,0.862557864075323)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 0.862557864075323
0 0.523876862830414
};
\addplot [very thick, dimgray88]
table {%
0 1.14477742726954
0 1.48509856533353
};
\addplot [very thick, dimgray88]
table {%
-0.2 0.523876862830414
0.2 0.523876862830414
};
\addplot [very thick, dimgray88]
table {%
-0.2 1.48509856533353
0.2 1.48509856533353
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
0 1.59438219901616
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,0.85691625)
--(axis cs:1.4,0.85691625)
--(axis cs:1.4,1.1284525)
--(axis cs:0.6,1.1284525)
--(axis cs:0.6,0.85691625)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 0.85691625
1 0.621585
};
\addplot [very thick, dimgray88]
table {%
1 1.1284525
1 1.486195
};
\addplot [very thick, dimgray88]
table {%
0.8 0.621585
1.2 0.621585
};
\addplot [very thick, dimgray88]
table {%
0.8 1.486195
1.2 1.486195
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
1 0.448409
1 1.55621
};
\addplot [very thick, dimgray88]
table {%
-0.4 1.02649479676566
0.4 1.02649479676566
};
\addplot [very thick, dimgray88]
table {%
0.6 0.97933
1.4 0.97933
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv06_multidistribution_box.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{mediumseagreen66160120}{RGB}{66,160,120}
\definecolor{palevioletred230129147}{RGB}{230,129,147}
\definecolor{peru15814564}{RGB}{158,145,64}
\definecolor{plum198136228}{RGB}{198,136,228}
\definecolor{steelblue73158179}{RGB}{73,158,179}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\uppercase\expandafter{\romannumeral 1}, \uppercase\expandafter{\romannumeral 2}, \uppercase\expandafter{\romannumeral 3}, \uppercase\expandafter{\romannumeral 4}, \uppercase\expandafter{\romannumeral 5}},
y grid style={darkgray176},
ylabel={RMSA(\unit{\meter\per\second\squared})},
ymin=0, ymax=2,
ytick style={color=black}
]
\path [draw=darkslategray66, fill=palevioletred230129147]
(axis cs:-0.4,0.11242525)
--(axis cs:0.4,0.11242525)
--(axis cs:0.4,0.1318605)
--(axis cs:-0.4,0.1318605)
--(axis cs:-0.4,0.11242525)
--cycle;
\addplot [darkslategray66]
table {%
0 0.11242525
0 0.0997801
};
\addplot [darkslategray66]
table {%
0 0.1318605
0 0.157555
};
\addplot [darkslategray66]
table {%
-0.2 0.0997801
0.2 0.0997801
};
\addplot [darkslategray66]
table {%
-0.2 0.157555
0.2 0.157555
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
0 0.171071
};
\path [draw=darkslategray66, fill=peru15814564]
(axis cs:0.6,0.09603235)
--(axis cs:1.4,0.09603235)
--(axis cs:1.4,0.168583)
--(axis cs:0.6,0.168583)
--(axis cs:0.6,0.09603235)
--cycle;
\addplot [darkslategray66]
table {%
1 0.09603235
1 0.0424623
};
\addplot [darkslategray66]
table {%
1 0.168583
1 0.269745
};
\addplot [darkslategray66]
table {%
0.8 0.0424623
1.2 0.0424623
};
\addplot [darkslategray66]
table {%
0.8 0.269745
1.2 0.269745
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
1 0.339764
1 0.309257
1 0.296408
};
\path [draw=darkslategray66, fill=mediumseagreen66160120]
(axis cs:1.6,0.099187525)
--(axis cs:2.4,0.099187525)
--(axis cs:2.4,0.1711735)
--(axis cs:1.6,0.1711735)
--(axis cs:1.6,0.099187525)
--cycle;
\addplot [darkslategray66]
table {%
2 0.099187525
2 0.0281419
};
\addplot [darkslategray66]
table {%
2 0.1711735
2 0.27349
};
\addplot [darkslategray66]
table {%
1.8 0.0281419
2.2 0.0281419
};
\addplot [darkslategray66]
table {%
1.8 0.27349
2.2 0.27349
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
2 0.315595
};
\path [draw=darkslategray66, fill=steelblue73158179]
(axis cs:2.6,0.07681295)
--(axis cs:3.4,0.07681295)
--(axis cs:3.4,0.23321275)
--(axis cs:2.6,0.23321275)
--(axis cs:2.6,0.07681295)
--cycle;
\addplot [darkslategray66]
table {%
3 0.07681295
3 0.0203207
};
\addplot [darkslategray66]
table {%
3 0.23321275
3 0.402808
};
\addplot [darkslategray66]
table {%
2.8 0.0203207
3.2 0.0203207
};
\addplot [darkslategray66]
table {%
2.8 0.402808
3.2 0.402808
};
\path [draw=darkslategray66, fill=plum198136228]
(axis cs:3.6,0.16722975)
--(axis cs:4.4,0.16722975)
--(axis cs:4.4,0.25373125)
--(axis cs:3.6,0.25373125)
--(axis cs:3.6,0.16722975)
--cycle;
\addplot [darkslategray66]
table {%
4 0.16722975
4 0.0603421
};
\addplot [darkslategray66]
table {%
4 0.25373125
4 0.334371
};
\addplot [darkslategray66]
table {%
3.8 0.0603421
4.2 0.0603421
};
\addplot [darkslategray66]
table {%
3.8 0.334371
4.2 0.334371
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
4 0.391681
};
\addplot [darkslategray66]
table {%
-0.4 0.1208065
0.4 0.1208065
};
\addplot [darkslategray66]
table {%
0.6 0.125549
1.4 0.125549
};
\addplot [darkslategray66]
table {%
1.6 0.130552
2.4 0.130552
};
\addplot [darkslategray66]
table {%
2.6 0.1396955
3.4 0.1396955
};
\addplot [darkslategray66]
table {%
3.6 0.209742
4.4 0.209742
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv06_weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Column,Beam,Girder},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{Weights\ (\unit{\newton\per\meter})}\)},
ymin=51.982165, ymax=256.321135,
ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,146.07925)
--(axis cs:0.4,146.07925)
--(axis cs:0.4,196.87475)
--(axis cs:-0.4,196.87475)
--(axis cs:-0.4,146.07925)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 146.07925
0 94.7651
};
\addplot [very thick, dimgray88]
table {%
0 196.87475
0 247.033
};
\addplot [very thick, dimgray88]
table {%
-0.2 94.7651
0.2 94.7651
};
\addplot [very thick, dimgray88]
table {%
-0.2 247.033
0.2 247.033
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,111.306)
--(axis cs:1.4,111.306)
--(axis cs:1.4,147.2515)
--(axis cs:0.6,147.2515)
--(axis cs:0.6,111.306)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 111.306
1 65.8732
};
\addplot [very thick, dimgray88]
table {%
1 147.2515
1 191.901
};
\addplot [very thick, dimgray88]
table {%
0.8 65.8732
1.2 65.8732
};
\addplot [very thick, dimgray88]
table {%
0.8 191.901
1.2 191.901
};
\path [draw=dimgray88, fill=darkgray148163195, very thick]
(axis cs:1.6,113.58025)
--(axis cs:2.4,113.58025)
--(axis cs:2.4,155.265)
--(axis cs:1.6,155.265)
--(axis cs:1.6,113.58025)
--cycle;
\addplot [very thick, dimgray88]
table {%
2 113.58025
2 61.2703
};
\addplot [very thick, dimgray88]
table {%
2 155.265
2 209.353
};
\addplot [very thick, dimgray88]
table {%
1.8 61.2703
2.2 61.2703
};
\addplot [very thick, dimgray88]
table {%
1.8 209.353
2.2 209.353
};
\addplot [very thick, dimgray88]
table {%
-0.4 168.1975
0.4 168.1975
};
\addplot [very thick, dimgray88]
table {%
0.6 133
1.4 133
};
\addplot [very thick, dimgray88]
table {%
1.6 138.491
2.4 138.491
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv07_Es_Fy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-0.5, xmax=1.5,
    xtick style={color=black},
    xtick={0,1},
    xticklabels={Yield strength,Young's modulus},
    y grid style={darkgray176},
    ymin=0, ymax=2,
    ylabel style={rotate=-90},
    ylabel={\shortstack{$\frac{\sigma}{\sigma_0}$ \\ $\frac{E}{E_0}$}},
    ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,0.851963450451431)
--(axis cs:0.4,0.851963450451431)
--(axis cs:0.4,1.11329816164473)
--(axis cs:-0.4,1.11329816164473)
--(axis cs:-0.4,0.851963450451431)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 0.851963450451431
0 0.561021066753689
};
\addplot [very thick, dimgray88]
table {%
0 1.11329816164473
0 1.41197046061617
};
\addplot [very thick, dimgray88]
table {%
-0.2 0.561021066753689
0.2 0.561021066753689
};
\addplot [very thick, dimgray88]
table {%
-0.2 1.41197046061617
0.2 1.41197046061617
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
0 0.38628425009367
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,0.84301625)
--(axis cs:1.4,0.84301625)
--(axis cs:1.4,1.118215)
--(axis cs:0.6,1.118215)
--(axis cs:0.6,0.84301625)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 0.84301625
1 0.51109
};
\addplot [very thick, dimgray88]
table {%
1 1.118215
1 1.395005
};
\addplot [very thick, dimgray88]
table {%
0.8 0.51109
1.2 0.51109
};
\addplot [very thick, dimgray88]
table {%
0.8 1.395005
1.2 1.395005
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
1 0.3109045
1 1.74794
};
\addplot [very thick, dimgray88]
table {%
-0.4 0.976842283379866
0.4 0.976842283379866
};
\addplot [very thick, dimgray88]
table {%
0.6 0.9907725
1.4 0.9907725
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv07_multidistribution_box.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{mediumseagreen66160120}{RGB}{66,160,120}
\definecolor{palevioletred230129147}{RGB}{230,129,147}
\definecolor{peru15814564}{RGB}{158,145,64}
\definecolor{plum198136228}{RGB}{198,136,228}
\definecolor{steelblue73158179}{RGB}{73,158,179}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\uppercase\expandafter{\romannumeral 1}, \uppercase\expandafter{\romannumeral 2}, \uppercase\expandafter{\romannumeral 3}, \uppercase\expandafter{\romannumeral 4}, \uppercase\expandafter{\romannumeral 5}},
y grid style={darkgray176},
ylabel={RMSA(\unit{\meter\per\second\squared})},
ymin=0, ymax=2,
ytick style={color=black}
]
\path [draw=darkslategray66, fill=palevioletred230129147]
(axis cs:-0.4,0.14508525)
--(axis cs:0.4,0.14508525)
--(axis cs:0.4,0.173433)
--(axis cs:-0.4,0.173433)
--(axis cs:-0.4,0.14508525)
--cycle;
\addplot [darkslategray66]
table {%
0 0.14508525
0 0.118484
};
\addplot [darkslategray66]
table {%
0 0.173433
0 0.214295
};
\addplot [darkslategray66]
table {%
-0.2 0.118484
0.2 0.118484
};
\addplot [darkslategray66]
table {%
-0.2 0.214295
0.2 0.214295
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
0 0.248712
};
\path [draw=darkslategray66, fill=peru15814564]
(axis cs:0.6,0.11731325)
--(axis cs:1.4,0.11731325)
--(axis cs:1.4,0.20244525)
--(axis cs:0.6,0.20244525)
--(axis cs:0.6,0.11731325)
--cycle;
\addplot [darkslategray66]
table {%
1 0.11731325
1 0.0530671
};
\addplot [darkslategray66]
table {%
1 0.20244525
1 0.301709
};
\addplot [darkslategray66]
table {%
0.8 0.0530671
1.2 0.0530671
};
\addplot [darkslategray66]
table {%
0.8 0.301709
1.2 0.301709
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
1 0.375776
1 0.387005
1 0.38947
};
\path [draw=darkslategray66, fill=mediumseagreen66160120]
(axis cs:1.6,0.1205875)
--(axis cs:2.4,0.1205875)
--(axis cs:2.4,0.204787)
--(axis cs:1.6,0.204787)
--(axis cs:1.6,0.1205875)
--cycle;
\addplot [darkslategray66]
table {%
2 0.1205875
2 0.0325245
};
\addplot [darkslategray66]
table {%
2 0.204787
2 0.277449
};
\addplot [darkslategray66]
table {%
1.8 0.0325245
2.2 0.0325245
};
\addplot [darkslategray66]
table {%
1.8 0.277449
2.2 0.277449
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
2 0.369672
2 0.353373
2 0.340484
};
\path [draw=darkslategray66, fill=steelblue73158179]
(axis cs:2.6,0.077620525)
--(axis cs:3.4,0.077620525)
--(axis cs:3.4,0.26528825)
--(axis cs:2.6,0.26528825)
--(axis cs:2.6,0.077620525)
--cycle;
\addplot [darkslategray66]
table {%
3 0.077620525
3 0.027104
};
\addplot [darkslategray66]
table {%
3 0.26528825
3 0.511811
};
\addplot [darkslategray66]
table {%
2.8 0.027104
3.2 0.027104
};
\addplot [darkslategray66]
table {%
2.8 0.511811
3.2 0.511811
};
\path [draw=darkslategray66, fill=plum198136228]
(axis cs:3.6,0.2039345)
--(axis cs:4.4,0.2039345)
--(axis cs:4.4,0.31495625)
--(axis cs:3.6,0.31495625)
--(axis cs:3.6,0.2039345)
--cycle;
\addplot [darkslategray66]
table {%
4 0.2039345
4 0.0739694
};
\addplot [darkslategray66]
table {%
4 0.31495625
4 0.424857
};
\addplot [darkslategray66]
table {%
3.8 0.0739694
4.2 0.0739694
};
\addplot [darkslategray66]
table {%
3.8 0.424857
4.2 0.424857
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
4 0.514382
};
\addplot [darkslategray66]
table {%
-0.4 0.154834
0.4 0.154834
};
\addplot [darkslategray66]
table {%
0.6 0.149177
1.4 0.149177
};
\addplot [darkslategray66]
table {%
1.6 0.1551
2.4 0.1551
};
\addplot [darkslategray66]
table {%
2.6 0.1419525
3.4 0.1419525
};
\addplot [darkslategray66]
table {%
3.6 0.252012
4.4 0.252012
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv07_weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Column,Beam,Girder},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{Weights\ (\unit{\newton\per\meter})}\)},
ymin=69.9956, ymax=257.9944,
ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,152.15625)
--(axis cs:0.4,152.15625)
--(axis cs:0.4,194.23375)
--(axis cs:-0.4,194.23375)
--(axis cs:-0.4,152.15625)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 152.15625
0 91.5615
};
\addplot [very thick, dimgray88]
table {%
0 194.23375
0 249.449
};
\addplot [very thick, dimgray88]
table {%
-0.2 91.5615
0.2 91.5615
};
\addplot [very thick, dimgray88]
table {%
-0.2 249.449
0.2 249.449
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
0 89.0281
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,122.21675)
--(axis cs:1.4,122.21675)
--(axis cs:1.4,155.2855)
--(axis cs:0.6,155.2855)
--(axis cs:0.6,122.21675)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 122.21675
1 78.541
};
\addplot [very thick, dimgray88]
table {%
1 155.2855
1 198.094
};
\addplot [very thick, dimgray88]
table {%
0.8 78.541
1.2 78.541
};
\addplot [very thick, dimgray88]
table {%
0.8 198.094
1.2 198.094
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
1 216.979
};
\path [draw=dimgray88, fill=darkgray148163195, very thick]
(axis cs:1.6,118.5265)
--(axis cs:2.4,118.5265)
--(axis cs:2.4,149.4045)
--(axis cs:1.6,149.4045)
--(axis cs:1.6,118.5265)
--cycle;
\addplot [very thick, dimgray88]
table {%
2 118.5265
2 79.2482
};
\addplot [very thick, dimgray88]
table {%
2 149.4045
2 188.702
};
\addplot [very thick, dimgray88]
table {%
1.8 79.2482
2.2 79.2482
};
\addplot [very thick, dimgray88]
table {%
1.8 188.702
2.2 188.702
};
\addplot [very thick, dimgray88]
table {%
-0.4 175.8005
0.4 175.8005
};
\addplot [very thick, dimgray88]
table {%
0.6 136.3195
1.4 136.3195
};
\addplot [very thick, dimgray88]
table {%
1.6 132.6785
2.4 132.6785
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv08_Es_Fy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-0.5, xmax=1.5,
    xtick style={color=black},
    xtick={0,1},
    xticklabels={Yield strength,Young's modulus},
    y grid style={darkgray176},
    ymin=0, ymax=2,
    ylabel style={rotate=-90},
    ylabel={\shortstack{$\frac{\sigma}{\sigma_0}$ \\ $\frac{E}{E_0}$}},
    ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,0.861299660369605)
--(axis cs:0.4,0.861299660369605)
--(axis cs:0.4,1.16056963631749)
--(axis cs:-0.4,1.16056963631749)
--(axis cs:-0.4,0.861299660369605)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 0.861299660369605
0 0.508650301557949
};
\addplot [very thick, dimgray88]
table {%
0 1.16056963631749
0 1.56246902836699
};
\addplot [very thick, dimgray88]
table {%
-0.2 0.508650301557949
0.2 0.508650301557949
};
\addplot [very thick, dimgray88]
table {%
-0.2 1.56246902836699
0.2 1.56246902836699
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,0.923535)
--(axis cs:1.4,0.923535)
--(axis cs:1.4,1.13800375)
--(axis cs:0.6,1.13800375)
--(axis cs:0.6,0.923535)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 0.923535
1 0.62733
};
\addplot [very thick, dimgray88]
table {%
1 1.13800375
1 1.42133
};
\addplot [very thick, dimgray88]
table {%
0.8 0.62733
1.2 0.62733
};
\addplot [very thick, dimgray88]
table {%
0.8 1.42133
1.2 1.42133
};
\addplot [very thick, dimgray88]
table {%
-0.4 0.97349915998888
0.4 0.97349915998888
};
\addplot [very thick, dimgray88]
table {%
0.6 1.02181
1.4 1.02181
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv08_multidistribution_box.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{mediumseagreen66160120}{RGB}{66,160,120}
\definecolor{palevioletred230129147}{RGB}{230,129,147}
\definecolor{peru15814564}{RGB}{158,145,64}
\definecolor{plum198136228}{RGB}{198,136,228}
\definecolor{steelblue73158179}{RGB}{73,158,179}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\uppercase\expandafter{\romannumeral 1}, \uppercase\expandafter{\romannumeral 2}, \uppercase\expandafter{\romannumeral 3}, \uppercase\expandafter{\romannumeral 4}, \uppercase\expandafter{\romannumeral 5}},
y grid style={darkgray176},
ylabel={RMSA(\unit{\meter\per\second\squared})},
ymin=-0.5, ymax=5,
ytick style={color=black}
]
\path [draw=darkslategray66, fill=palevioletred230129147]
(axis cs:-0.4,0.78667525)
--(axis cs:0.4,0.78667525)
--(axis cs:0.4,0.896328)
--(axis cs:-0.4,0.896328)
--(axis cs:-0.4,0.78667525)
--cycle;
\addplot [darkslategray66]
table {%
0 0.78667525
0 0.667232
};
\addplot [darkslategray66]
table {%
0 0.896328
0 1.04982
};
\addplot [darkslategray66]
table {%
-0.2 0.667232
0.2 0.667232
};
\addplot [darkslategray66]
table {%
-0.2 1.04982
0.2 1.04982
};
\path [draw=darkslategray66, fill=peru15814564]
(axis cs:0.6,0.58843425)
--(axis cs:1.4,0.58843425)
--(axis cs:1.4,1.10787)
--(axis cs:0.6,1.10787)
--(axis cs:0.6,0.58843425)
--cycle;
\addplot [darkslategray66]
table {%
1 0.58843425
1 0.251771
};
\addplot [darkslategray66]
table {%
1 1.10787
1 1.84931
};
\addplot [darkslategray66]
table {%
0.8 0.251771
1.2 0.251771
};
\addplot [darkslategray66]
table {%
0.8 1.84931
1.2 1.84931
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
1 2.05595
};
\path [draw=darkslategray66, fill=mediumseagreen66160120]
(axis cs:1.6,0.59374075)
--(axis cs:2.4,0.59374075)
--(axis cs:2.4,1.136995)
--(axis cs:1.6,1.136995)
--(axis cs:1.6,0.59374075)
--cycle;
\addplot [darkslategray66]
table {%
2 0.59374075
2 0.122258
};
\addplot [darkslategray66]
table {%
2 1.136995
2 1.7648
};
\addplot [darkslategray66]
table {%
1.8 0.122258
2.2 0.122258
};
\addplot [darkslategray66]
table {%
1.8 1.7648
2.2 1.7648
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
2 1.96885
};
\path [draw=darkslategray66, fill=steelblue73158179]
(axis cs:2.6,0.3903825)
--(axis cs:3.4,0.3903825)
--(axis cs:3.4,1.4570575)
--(axis cs:2.6,1.4570575)
--(axis cs:2.6,0.3903825)
--cycle;
\addplot [darkslategray66]
table {%
3 0.3903825
3 0.1338
};
\addplot [darkslategray66]
table {%
3 1.4570575
3 2.64451
};
\addplot [darkslategray66]
table {%
2.8 0.1338
3.2 0.1338
};
\addplot [darkslategray66]
table {%
2.8 2.64451
3.2 2.64451
};
\path [draw=darkslategray66, fill=plum198136228]
(axis cs:3.6,1.02505)
--(axis cs:4.4,1.02505)
--(axis cs:4.4,1.7210325)
--(axis cs:3.6,1.7210325)
--(axis cs:3.6,1.02505)
--cycle;
\addplot [darkslategray66]
table {%
4 1.02505
4 0.336748
};
\addplot [darkslategray66]
table {%
4 1.7210325
4 2.59211
};
\addplot [darkslategray66]
table {%
3.8 0.336748
4.2 0.336748
};
\addplot [darkslategray66]
table {%
3.8 2.59211
4.2 2.59211
};
\addplot [darkslategray66]
table {%
-0.4 0.8323675
0.4 0.8323675
};
\addplot [darkslategray66]
table {%
0.6 0.7834655
1.4 0.7834655
};
\addplot [darkslategray66]
table {%
1.6 0.814146
2.4 0.814146
};
\addplot [darkslategray66]
table {%
2.6 0.8167615
3.4 0.8167615
};
\addplot [darkslategray66]
table {%
3.6 1.33508
4.4 1.33508
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv08_weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Column,Beam,Girder},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{Weights\ (\unit{\newton\per\meter})}\)},
ymin=61.03326, ymax=272.51794,
ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,148.006)
--(axis cs:0.4,148.006)
--(axis cs:0.4,192.6785)
--(axis cs:-0.4,192.6785)
--(axis cs:-0.4,148.006)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 148.006
0 93.5149
};
\addplot [very thick, dimgray88]
table {%
0 192.6785
0 258.73
};
\addplot [very thick, dimgray88]
table {%
-0.2 93.5149
0.2 93.5149
};
\addplot [very thick, dimgray88]
table {%
-0.2 258.73
0.2 258.73
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
0 70.6462
0 262.905
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,118.74775)
--(axis cs:1.4,118.74775)
--(axis cs:1.4,153.708)
--(axis cs:0.6,153.708)
--(axis cs:0.6,118.74775)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 118.74775
1 77.8433
};
\addplot [very thick, dimgray88]
table {%
1 153.708
1 205.318
};
\addplot [very thick, dimgray88]
table {%
0.8 77.8433
1.2 77.8433
};
\addplot [very thick, dimgray88]
table {%
0.8 205.318
1.2 205.318
};
\path [draw=dimgray88, fill=darkgray148163195, very thick]
(axis cs:1.6,116.41975)
--(axis cs:2.4,116.41975)
--(axis cs:2.4,144.868)
--(axis cs:1.6,144.868)
--(axis cs:1.6,116.41975)
--cycle;
\addplot [very thick, dimgray88]
table {%
2 116.41975
2 75.7595
};
\addplot [very thick, dimgray88]
table {%
2 144.868
2 186.061
};
\addplot [very thick, dimgray88]
table {%
1.8 75.7595
2.2 75.7595
};
\addplot [very thick, dimgray88]
table {%
1.8 186.061
2.2 186.061
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
2 70.9767
2 212.927
};
\addplot [very thick, dimgray88]
table {%
-0.4 170.582
0.4 170.582
};
\addplot [very thick, dimgray88]
table {%
0.6 134.691
1.4 134.691
};
\addplot [very thick, dimgray88]
table {%
1.6 129.131
2.4 129.131
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv09_Es_Fy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-0.5, xmax=1.5,
    xtick style={color=black},
    xtick={0,1},
    xticklabels={Yield strength,Young's modulus},
    y grid style={darkgray176},
    ymin=0, ymax=2,
    ylabel style={rotate=-90},
    ylabel={\shortstack{$\frac{\sigma}{\sigma_0}$ \\ $\frac{E}{E_0}$}},
    ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,0.849663391227625)
--(axis cs:0.4,0.849663391227625)
--(axis cs:0.4,1.117692205422)
--(axis cs:-0.4,1.117692205422)
--(axis cs:-0.4,0.849663391227625)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 0.849663391227625
0 0.556943084714215
};
\addplot [very thick, dimgray88]
table {%
0 1.117692205422
0 1.51435754257466
};
\addplot [very thick, dimgray88]
table {%
-0.2 0.556943084714215
0.2 0.556943084714215
};
\addplot [very thick, dimgray88]
table {%
-0.2 1.51435754257466
0.2 1.51435754257466
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,0.8841125)
--(axis cs:1.4,0.8841125)
--(axis cs:1.4,1.1178)
--(axis cs:0.6,1.1178)
--(axis cs:0.6,0.8841125)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 0.8841125
1 0.61766
};
\addplot [very thick, dimgray88]
table {%
1 1.1178
1 1.437975
};
\addplot [very thick, dimgray88]
table {%
0.8 0.61766
1.2 0.61766
};
\addplot [very thick, dimgray88]
table {%
0.8 1.437975
1.2 1.437975
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
1 0.469054
1 0.4970755
};
\addplot [very thick, dimgray88]
table {%
-0.4 1.00357397536773
0.4 1.00357397536773
};
\addplot [very thick, dimgray88]
table {%
0.6 0.99581
1.4 0.99581
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv09_multidistribution_box.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{mediumseagreen66160120}{RGB}{66,160,120}
\definecolor{palevioletred230129147}{RGB}{230,129,147}
\definecolor{peru15814564}{RGB}{158,145,64}
\definecolor{plum198136228}{RGB}{198,136,228}
\definecolor{steelblue73158179}{RGB}{73,158,179}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\uppercase\expandafter{\romannumeral 1}, \uppercase\expandafter{\romannumeral 2}, \uppercase\expandafter{\romannumeral 3}, \uppercase\expandafter{\romannumeral 4}, \uppercase\expandafter{\romannumeral 5}},
y grid style={darkgray176},
ylabel={RMSA(\unit{\meter\per\second\squared})},
ymin=-0.5, ymax=5,
ytick style={color=black}
]
\path [draw=darkslategray66, fill=palevioletred230129147]
(axis cs:-0.4,1.2284725)
--(axis cs:0.4,1.2284725)
--(axis cs:0.4,1.42826)
--(axis cs:-0.4,1.42826)
--(axis cs:-0.4,1.2284725)
--cycle;
\addplot [darkslategray66]
table {%
0 1.2284725
0 1.03454
};
\addplot [darkslategray66]
table {%
0 1.42826
0 1.71831
};
\addplot [darkslategray66]
table {%
-0.2 1.03454
0.2 1.03454
};
\addplot [darkslategray66]
table {%
-0.2 1.71831
0.2 1.71831
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
0 2.27417
0 1.75662
0 1.77689
};
\path [draw=darkslategray66, fill=peru15814564]
(axis cs:0.6,0.96974375)
--(axis cs:1.4,0.96974375)
--(axis cs:1.4,1.7030025)
--(axis cs:0.6,1.7030025)
--(axis cs:0.6,0.96974375)
--cycle;
\addplot [darkslategray66]
table {%
1 0.96974375
1 0.4631
};
\addplot [darkslategray66]
table {%
1 1.7030025
1 2.52992
};
\addplot [darkslategray66]
table {%
0.8 0.4631
1.2 0.4631
};
\addplot [darkslategray66]
table {%
0.8 2.52992
1.2 2.52992
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
1 3.89035
1 3.0697
1 4.50665
1 2.96363
1 3.87447
};
\path [draw=darkslategray66, fill=mediumseagreen66160120]
(axis cs:1.6,0.95023425)
--(axis cs:2.4,0.95023425)
--(axis cs:2.4,1.7475625)
--(axis cs:1.6,1.7475625)
--(axis cs:1.6,0.95023425)
--cycle;
\addplot [darkslategray66]
table {%
2 0.95023425
2 0.36362
};
\addplot [darkslategray66]
table {%
2 1.7475625
2 2.82209
};
\addplot [darkslategray66]
table {%
1.8 0.36362
2.2 0.36362
};
\addplot [darkslategray66]
table {%
1.8 2.82209
2.2 2.82209
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=darkslategray66}, only marks]
table {%
2 3.25855
2 2.9993
2 3.57823
2 3.32544
};
\path [draw=darkslategray66, fill=steelblue73158179]
(axis cs:2.6,0.596116)
--(axis cs:3.4,0.596116)
--(axis cs:3.4,2.2735725)
--(axis cs:2.6,2.2735725)
--(axis cs:2.6,0.596116)
--cycle;
\addplot [darkslategray66]
table {%
3 0.596116
3 0.199025
};
\addplot [darkslategray66]
table {%
3 2.2735725
3 4.1298
};
\addplot [darkslategray66]
table {%
2.8 0.199025
3.2 0.199025
};
\addplot [darkslategray66]
table {%
2.8 4.1298
3.2 4.1298
};
\path [draw=darkslategray66, fill=plum198136228]
(axis cs:3.6,1.6588025)
--(axis cs:4.4,1.6588025)
--(axis cs:4.4,2.657895)
--(axis cs:3.6,2.657895)
--(axis cs:3.6,1.6588025)
--cycle;
\addplot [darkslategray66]
table {%
4 1.6588025
4 0.700246
};
\addplot [darkslategray66]
table {%
4 2.657895
4 4.11369
};
\addplot [darkslategray66]
table {%
3.8 0.700246
4.2 0.700246
};
\addplot [darkslategray66]
table {%
3.8 4.11369
4.2 4.11369
};
\addplot [darkslategray66]
table {%
-0.4 1.32053
0.4 1.32053
};
\addplot [darkslategray66]
table {%
0.6 1.2752
1.4 1.2752
};
\addplot [darkslategray66]
table {%
1.6 1.31798
2.4 1.31798
};
\addplot [darkslategray66]
table {%
2.6 1.41471
3.4 1.41471
};
\addplot [darkslategray66]
table {%
3.6 2.143615
4.4 2.143615
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_boxplots/swh075_wv09_weights.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray88}{RGB}{88,88,88}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Column,Beam,Girder},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{Weights\ (\unit{\newton\per\meter})}\)},
ymin=62.868475, ymax=293.957025,
ytick style={color=black}
]
\path [draw=dimgray88, fill=mediumaquamarine113182160, very thick]
(axis cs:-0.4,148.80525)
--(axis cs:0.4,148.80525)
--(axis cs:0.4,194.4405)
--(axis cs:-0.4,194.4405)
--(axis cs:-0.4,148.80525)
--cycle;
\addplot [very thick, dimgray88]
table {%
0 148.80525
0 96.8508
};
\addplot [very thick, dimgray88]
table {%
0 194.4405
0 242.795
};
\addplot [very thick, dimgray88]
table {%
-0.2 96.8508
0.2 96.8508
};
\addplot [very thick, dimgray88]
table {%
-0.2 242.795
0.2 242.795
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
0 283.453
};
\path [draw=dimgray88, fill=darksalmon232149117, very thick]
(axis cs:0.6,116.6865)
--(axis cs:1.4,116.6865)
--(axis cs:1.4,144.15925)
--(axis cs:0.6,144.15925)
--(axis cs:0.6,116.6865)
--cycle;
\addplot [very thick, dimgray88]
table {%
1 116.6865
1 81.2147
};
\addplot [very thick, dimgray88]
table {%
1 144.15925
1 183.789
};
\addplot [very thick, dimgray88]
table {%
0.8 81.2147
1.2 81.2147
};
\addplot [very thick, dimgray88]
table {%
0.8 183.789
1.2 183.789
};
\path [draw=dimgray88, fill=darkgray148163195, very thick]
(axis cs:1.6,117.4605)
--(axis cs:2.4,117.4605)
--(axis cs:2.4,150.702)
--(axis cs:1.6,150.702)
--(axis cs:1.6,117.4605)
--cycle;
\addplot [very thick, dimgray88]
table {%
2 117.4605
2 73.3725
};
\addplot [very thick, dimgray88]
table {%
2 150.702
2 186.292
};
\addplot [very thick, dimgray88]
table {%
1.8 73.3725
2.2 73.3725
};
\addplot [very thick, dimgray88]
table {%
1.8 186.292
2.2 186.292
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgray88}, only marks]
table {%
2 201.796
};
\addplot [very thick, dimgray88]
table {%
-0.4 176.8555
0.4 176.8555
};
\addplot [very thick, dimgray88]
table {%
0.6 127.296
1.4 127.296
};
\addplot [very thick, dimgray88]
table {%
1.6 134.4075
2.4 134.4075
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myEs_peakdisp_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Youngs' modulus (\unit{\giga\pascal})},
xmin=47.810545, xmax=363.958355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{Peak\ displacement\ (\mu m)}\)},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
252.053 0.986
165.242 1.50399
258.216 0.962407
203.164 1.22346
181.289 1.37114
250.963 0.990271
162.521 1.52967
213.226 1.16564
221.588 1.12162
177.211 1.40286
237.819 1.04496
219.152 1.13408
172.456 1.44151
138.507 1.79492
186.679 1.33123
172.135 1.44418
284.266 0.874096
225.493 1.10215
266.03 0.933804
175.988 1.4124
266.946 0.930729
216.789 1.14637
220.681 1.12632
193.707 1.28294
151.716 1.63898
197.864 1.25631
116.883 2.12778
233.493 1.06427
279.938 0.887465
247.994 1.00185
246.171 1.0095
188.78 1.31674
193.295 1.28586
206.708 1.20224
201.403 1.23388
144.843 1.7166
183.012 1.35847
204.235 1.21708
291.087 0.853468
182.314 1.36323
228.12 1.08952
189.624 1.31069
214.741 1.15727
146.655 1.69576
216.257 1.14914
179.909 1.38182
217.481 1.14274
175.402 1.4174
153.061 1.62422
253.135 0.981705
235.877 1.05357
187.995 1.32224
224.121 1.10897
214.077 1.16105
254.658 0.975776
128.167 1.94043
220.269 1.12806
192.054 1.29413
182.484 1.3624
222.057 1.1191
211.835 1.17303
172.724 1.43904
177.484 1.40052
102.218 2.43252
199.378 1.24664
186.142 1.33538
180.608 1.37592
196.364 1.2656
208.251 1.19334
99.4151 2.50293
265.707 0.935223
174.001 1.42855
187.231 1.32751
250.316 0.992596
305.637 0.812908
156.896 1.58485
147.279 1.68813
232.417 1.06912
195.24 1.27306
135.587 1.83474
223.481 1.11218
161.582 1.53819
230.068 1.07976
209.475 1.18641
244.424 1.0167
234.373 1.06021
182.709 1.36054
210.969 1.1782
200.148 1.24155
203.39 1.22186
174.36 1.4256
198.178 1.25411
158.957 1.56394
200.266 1.2411
237.062 1.04829
137.707 1.80551
247.328 1.00455
218.537 1.13694
233.314 1.06508
229.766 1.08153
166.161 1.49606
200.809 1.2378
191.634 1.29694
202.393 1.22804
181.399 1.37021
153.861 1.61602
162.667 1.52832
222.761 1.11561
214.649 1.15763
158.191 1.57109
241.989 1.02688
173.85 1.42999
188.48 1.3188
228.772 1.08624
155.439 1.59982
160.043 1.55338
180.817 1.37481
207.484 1.19785
155.948 1.59442
256.465 0.968869
134.687 1.84671
184.008 1.35082
272.071 0.913178
192.566 1.29094
192.132 1.29347
201.191 1.23532
262.272 0.947432
223.621 1.11122
221.792 1.12042
227.783 1.09096
214.174 1.16024
154.731 1.60716
274.132 0.906436
196.184 1.26702
228.934 1.08536
207.192 1.1995
176.173 1.41115
349.588 0.710559
237.595 1.04583
224.774 1.10578
261.865 0.948903
168.118 1.47897
183.316 1.35597
177.852 1.39744
231.011 1.07566
241.243 1.02999
199.996 1.24281
226.501 1.09708
129.73 1.91707
210.591 1.18032
216.42 1.14857
190.528 1.30427
246.539 1.00783
209.274 1.18773
118.049 2.10705
212.062 1.17225
154.211 1.61188
203.781 1.21943
146.262 1.69989
276.186 0.899518
151.272 1.64352
218.008 1.1399
132.788 1.87246
188.909 1.31575
190.692 1.30372
196.038 1.26776
242.265 1.02585
262.996 0.944668
288.675 0.860608
297.239 0.835853
185.167 1.34242
192.843 1.2891
204.958 1.21271
197.534 1.25801
211.351 1.17616
150.233 1.65501
185.33 1.3409
133.225 1.86668
145.591 1.708
142.594 1.74407
189.219 1.31329
176.305 1.40982
278.235 0.892926
235.048 1.05714
93.8108 2.65255
159.526 1.55854
116.391 2.13668
199.83 1.24372
167.119 1.48724
201.035 1.23627
174.756 1.42248
254.416 0.976683
184.196 1.34968
221.147 1.12385
163.253 1.52263
216.014 1.15086
221.369 1.1225
219.442 1.13254
169.512 1.46646
192.652 1.29006
174.199 1.42743
184.633 1.34618
164.824 1.50823
176.586 1.40792
245.101 1.0139
239.361 1.03831
253.291 0.980795
234.623 1.05922
213.354 1.16478
171.121 1.45309
205.584 1.20885
194.728 1.27642
268.801 0.924396
187.673 1.32458
222.44 1.11723
221.252 1.1233
273.044 0.909889
205.897 1.20698
178.954 1.3889
164.222 1.51395
159.84 1.55529
120.325 2.06715
139.29 1.78511
159.237 1.56116
203.198 1.22326
139.929 1.77679
209.734 1.18524
190.237 1.30642
161.171 1.5428
220.557 1.1268
175.151 1.41936
224.384 1.10756
242.469 1.02476
211.905 1.1728
258.691 0.960397
223.266 1.11279
197.168 1.26058
223.969 1.10963
197.66 1.25725
183.676 1.35319
186.973 1.32949
243.134 1.02177
173.297 1.43434
228.544 1.0871
179.215 1.38693
222.532 1.11691
257.653 0.964456
123.532 2.01333
235.221 1.05637
204.508 1.21533
170.18 1.46078
186.54 1.33257
189.48 1.31185
191.177 1.30002
191.398 1.29859
167.587 1.48309
177.039 1.40379
114.692 2.1687
215.91 1.15114
177.984 1.39659
243.659 1.01989
270.572 0.918462
210.048 1.18289
233.817 1.0628
147.063 1.69057
212.726 1.16815
257.33 0.965555
121.995 2.03913
269.774 0.920969
220.926 1.12489
156.229 1.59153
167.488 1.48394
200.513 1.23956
145.377 1.7101
170.78 1.45558
299.265 0.830252
143.698 1.7304
181.077 1.37221
171.513 1.44959
174.526 1.42412
274.362 0.905494
111.428 2.23357
252.436 0.984324
169.849 1.46415
202.281 1.22884
157.92 1.57431
236.667 1.05006
190.827 1.30286
175.866 1.41335
281.643 0.882124
229.81 1.08133
215.295 1.15438
230.528 1.07807
212.463 1.16988
261.289 0.950987
249.504 0.995933
198.649 1.25112
287.595 0.86388
237.92 1.04431
223.74 1.11075
205.191 1.2111
109.657 2.26885
143.228 1.73583
152.281 1.63298
152.497 1.63035
206.998 1.20061
203.65 1.22033
150.729 1.64963
162.029 1.5345
228.372 1.0882
223.027 1.11398
127.291 1.95398
214.921 1.15639
215.602 1.15257
204.669 1.21428
206.189 1.20547
207.827 1.19588
160.428 1.54991
149.548 1.66221
219.876 1.13022
178.504 1.39258
138.156 1.7996
193.979 1.28142
189.045 1.31486
166.762 1.49085
193.214 1.28665
125.971 1.97434
191.537 1.29763
220.195 1.12856
267.193 0.929926
210.332 1.18165
186.846 1.33008
185.574 1.33927
219.803 1.13049
131.924 1.88473
108.56 2.29221
194.542 1.27776
198.843 1.24981
194.155 1.28022
263.901 0.941532
182.088 1.3649
222.29 1.11772
189.994 1.30822
165.472 1.50235
218.417 1.13774
144.13 1.72524
202.068 1.22991
195.619 1.2707
133.589 1.86181
207.687 1.19655
232.825 1.06733
185.673 1.33863
264.093 0.941074
283.547 0.876373
183.864 1.35226
226.308 1.09804
160.584 1.54816
189.857 1.30929
157.293 1.58059
208.66 1.19101
199.643 1.2447
245.878 1.01038
171.703 1.44755
155.214 1.60181
230.388 1.07888
202.851 1.22513
181.664 1.36801
248.247 1.00095
130.159 1.91054
170.545 1.45767
204.118 1.21741
246.73 1.00732
211.597 1.17461
174.9 1.42126
229.174 1.08453
188.323 1.31955
236.19 1.05241
185.072 1.34286
148.861 1.67029
180.027 1.38089
106.225 2.3418
198.146 1.25428
219.042 1.13451
163.111 1.52432
187.569 1.32504
215.182 1.15466
231.814 1.07197
205.334 1.21044
200.426 1.24016
227.54 1.09227
171.88 1.44622
203.855 1.2193
215.59 1.15276
205.825 1.20741
191.916 1.29517
234.811 1.05828
201.793 1.23177
192.274 1.29227
141.059 1.76258
250.825 0.990801
151.395 1.64213
233.01 1.06653
249.322 0.996622
199.062 1.24862
244.583 1.01593
144.31 1.72312
173.475 1.43301
218.285 1.13838
227.149 1.09422
227.39 1.093
240.731 1.03238
136.244 1.82445
210.727 1.17941
239.982 1.03553
208.884 1.18954
216.921 1.14557
227.865 1.0904
226.665 1.09641
239.687 1.0368
236.503 1.05076
163.782 1.51767
62.1809 4.00541
259.988 0.955811
195.054 1.27438
248.815 0.998807
140.831 1.76549
190.911 1.30216
243.368 1.02118
177.472 1.40124
271.608 0.9148
255.018 0.97429
214.345 1.15951
125.466 1.98194
142.229 1.74778
208.954 1.18951
156.65 1.58704
181.913 1.36624
241.715 1.02807
198.494 1.25195
183.327 1.3562
193.51 1.28435
211.239 1.17628
168.821 1.4726
217.315 1.1435
239.087 1.03923
153.479 1.6199
157.531 1.57804
89.6818 2.77505
208.508 1.19212
295.531 0.840699
195.827 1.26927
155.695 1.59744
238.528 1.04189
201.643 1.23261
224.941 1.10465
206.454 1.2039
172.316 1.44252
184.25 1.34911
206.85 1.20159
187.853 1.32307
225.957 1.10003
255.962 0.970669
256.887 0.967415
194.445 1.27793
219.555 1.13196
238.789 1.04054
240.12 1.03485
176.792 1.40556
179.026 1.3886
173.188 1.43538
253.866 0.978613
225.315 1.10288
248.521 1.00011
140.135 1.77486
235.717 1.05415
244.085 1.01816
213.692 1.16298
205.373 1.2102
209.269 1.18728
209.836 1.18401
207.272 1.19913
201.953 1.23079
196.678 1.26335
245.481 1.01226
190.148 1.30728
260.556 0.953564
179.679 1.38353
212.978 1.16689
244.91 1.01453
212.359 1.17013
240.413 1.03345
250.126 0.993432
235.532 1.05517
231.253 1.07469
218.847 1.13551
241.017 1.03103
232.063 1.07086
210.25 1.18201
234.098 1.06165
217.607 1.14212
168.432 1.47601
217.826 1.14084
166.451 1.49398
202.717 1.22575
216.627 1.1472
167.77 1.48191
202.576 1.22714
154.519 1.60906
185.95 1.33682
180.497 1.37689
255.423 0.97283
212.746 1.16808
226.817 1.09565
251.518 0.987858
231.58 1.07314
168.942 1.47147
242.652 1.02409
178.785 1.3904
149.443 1.66328
187.263 1.32745
121.004 2.05589
259.325 0.958243
251.773 0.987097
211.074 1.17742
231.365 1.07414
196.854 1.26244
124.317 2.00116
186.3 1.33431
285.976 0.868739
194.954 1.27498
168.447 1.47565
200.903 1.23699
184.475 1.34745
193.035 1.28768
198.706 1.25094
169.266 1.46864
160.877 1.54543
162.233 1.53257
213.511 1.16402
182.803 1.3598
181.796 1.36787
158.298 1.57077
206.339 1.2045
193.849 1.28218
247.385 1.00441
197.398 1.25936
264.944 0.937824
137.175 1.81281
195.322 1.27265
208.119 1.19443
195.795 1.26959
199.241 1.24735
204.779 1.21379
169.575 1.46602
166.931 1.48931
178.384 1.39368
225.939 1.09985
163.576 1.51971
217.107 1.14462
180.197 1.37954
279.001 0.890488
175.639 1.41498
161.376 1.54076
197.016 1.26157
229.552 1.08249
165.707 1.50051
166.085 1.49674
184.843 1.34485
208.047 1.19466
149.954 1.65777
164.508 1.51119
276.9 0.897222
170.441 1.45868
225.596 1.10168
311.242 0.798391
131.329 1.89399
232.589 1.06816
163.974 1.51623
237.349 1.04701
148.72 1.67129
268.062 0.926951
230.672 1.07704
152.694 1.62818
188.285 1.32023
128.618 1.93434
165.022 1.50641
158.591 1.56721
147.904 1.68094
260.887 0.952505
179.485 1.38478
172.837 1.43847
141.752 1.75354
196.636 1.2641
238.287 1.04295
178.243 1.39468
148.302 1.67655
213.925 1.16179
170.994 1.45368
224.654 1.10619
135.405 1.83613
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
228.934 0.37013
184.25 0.459889
219.042 0.386845
169.575 0.499686
199.241 0.42529
121.995 0.69456
245.878 0.344625
209.734 0.404007
238.287 0.355605
186.142 0.455216
162.233 0.522292
261.289 0.324302
147.063 0.576169
192.054 0.441205
201.793 0.419912
127.291 0.665658
231.011 0.366802
305.637 0.277246
172.837 0.490254
161.171 0.525749
174.526 0.485507
197.534 0.428969
174.9 0.484472
245.481 0.345182
182.314 0.464774
253.291 0.334539
114.692 0.738777
204.958 0.413427
235.048 0.360502
195.827 0.432699
184.008 0.460493
255.018 0.332275
137.707 0.615312
190.237 0.44542
187.263 0.45249
200.148 0.423363
231.58 0.365901
179.679 0.471588
193.035 0.438961
216.257 0.391826
194.728 0.435145
270.572 0.313172
121.004 0.700242
196.184 0.43192
203.198 0.417006
200.266 0.423114
247.385 0.342526
237.062 0.357445
285.976 0.296307
111.428 0.760415
141.752 0.59776
192.274 0.440699
244.91 0.345988
143.698 0.589663
118.049 0.717768
211.074 0.401447
232.589 0.364316
178.243 0.475386
183.012 0.463006
259.988 0.325923
159.84 0.530115
206.339 0.410658
206.708 0.409926
198.178 0.427566
244.424 0.346679
253.135 0.334747
162.029 0.522958
116.391 0.727989
133.225 0.636015
279.938 0.302699
163.576 0.518013
148.302 0.571355
210.969 0.401648
175.639 0.482438
237.92 0.356155
163.974 0.516762
203.781 0.415818
247.328 0.342608
178.954 0.473502
206.189 0.410961
232.417 0.364584
187.995 0.45073
174.001 0.486977
162.521 0.521376
262.272 0.323085
174.756 0.48488
190.148 0.445622
131.924 0.642298
184.633 0.458941
151.272 0.560145
215.91 0.392459
131.329 0.645205
193.51 0.437882
213.226 0.397397
261.865 0.323586
181.077 0.467944
214.921 0.394262
250.963 0.33764
211.905 0.399875
202.576 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
175.402 0.319821
174.199 0.442175
212.726 0.474284
168.942 0.510416
128.618 0.838117
200.809 0.61078
220.926 0.33986
232.063 0.314619
212.463 0.642956
214.174 0.382544
251.773 0.385001
254.658 0.480438
106.225 0.920104
208.66 0.825732
147.904 0.37571
234.623 0.253193
165.242 0.554774
203.65 0.692929
228.934 0.19944
236.19 0.648623
184.25 0.288083
176.173 0.7135
218.285 0.376969
188.909 0.471933
219.042 0.239327
192.566 0.434469
198.494 0.66824
125.466 0.94568
221.588 0.364748
196.678 0.422411
168.821 0.483012
169.575 0.259214
164.222 0.494976
210.048 0.298195
183.327 0.639512
160.428 0.383729
188.285 0.407291
190.911 0.851597
199.241 0.258454
200.513 0.334531
195.322 0.439051
168.118 0.467917
123.532 1.15563
297.239 0.244023
109.657 0.872443
121.995 0.31589
220.195 0.643554
241.715 0.425152
208.251 0.565279
179.215 0.822364
190.827 0.519219
185.673 0.430251
235.717 0.494642
134.687 0.607632
164.824 0.412048
223.481 0.527644
152.281 0.484063
172.456 0.451668
256.887 0.227506
201.191 0.315865
245.878 0.171281
200.903 0.58246
209.734 0.16795
193.979 0.594901
108.56 0.5873
238.287 0.200585
207.192 0.887328
216.921 0.536131
135.587 0.843621
188.78 0.329638
239.687 0.328587
194.155 0.655455
171.88 0.736466
186.142 0.149449
162.233 0.303674
222.057 0.357134
213.692 0.499648
191.398 0.344031
198.843 0.36958
132.788 0.8148
149.548 0.620805
219.442 0.479896
133.589 0.525406
229.81 0.273113
215.295 0.451671
177.472 0.394118
178.384 0.421489
175.866 0.404974
271.608 0.283157
186.973 0.600648
217.107 0.59845
201.643 0.337596
267.193 0.210652
160.584 0.600247
227.783 0.445555
135.405 0.801524
284.266 0.417208
233.314 0.475444
211.239 0.287492
217.315 0.32335
194.954 0.366335
191.916 0.500043
207.272 0.597848
170.545 0.494131
261.289 0.194603
125.971 1.17536
349.588 0.253828
241.243 0.479295
188.323 0.466108
195.054 0.396445
252.053 0.295929
165.707 0.34137
263.901 0.34951
178.785 0.593321
168.447 0.356604
147.063 0.333396
192.054 0.168063
226.665 0.656478
203.164 0.475852
154.519 1.26602
201.793 0.221206
161.582 0.800173
248.521 0.339448
196.636 0.682277
127.291 0.313791
253.866 0.418721
221.252 0.411746
231.011 0.185086
305.637 0.176443
176.792 0.385674
215.182 0.742182
172.837 0.310237
161.171 0.332827
234.373 0.439824
174.526 0.313246
197.534 0.220981
235.221 0.291511
274.132 0.26954
225.596 0.292726
228.12 0.456931
174.9 0.243807
124.317 0.570285
140.831 0.65994
245.481 0.221845
144.31 0.448698
190.528 0.347717
287.595 0.432335
194.445 0.670264
233.01 0.647742
182.314 0.24731
156.65 0.356953
173.297 0.701013
268.062 0.49681
253.291 0.0903805
167.77 0.4945
93.8108 1.60013
238.789 0.411365
197.864 0.631161
221.147 0.330255
158.298 0.436581
185.33 0.575113
149.443 0.504382
114.692 0.47231
212.359 0.375623
229.174 0.506722
258.216 0.632776
204.958 0.252212
207.827 0.523819
202.281 0.373235
225.939 0.299769
213.511 0.398049
248.815 0.391157
210.727 0.573198
237.595 0.245926
220.681 0.251379
214.649 0.331598
145.591 0.609965
212.062 0.358596
202.851 0.438436
153.479 0.518536
142.594 0.823999
229.552 0.255895
172.724 0.507171
170.994 0.443245
209.475 0.575256
235.048 0.0477685
195.827 0.247305
225.957 0.635472
141.059 0.595443
193.214 0.917301
172.316 0.374329
182.484 0.344789
155.948 0.353633
242.652 0.360512
231.253 0.446875
209.269 0.40373
205.584 0.287575
167.587 0.561938
217.481 0.429444
170.78 0.518232
189.857 0.614665
155.695 0.491409
184.008 0.277909
225.315 0.320061
255.018 0.0946648
246.171 0.533075
182.803 0.71236
152.497 1.23564
299.265 0.226539
137.707 0.343882
223.621 0.284287
251.518 0.618668
190.237 0.270198
179.909 0.411587
196.038 0.434198
144.843 0.908506
193.295 0.572169
156.229 0.650121
187.263 0.196544
259.325 0.319147
210.25 0.443156
248.247 0.295094
203.855 0.295494
206.85 0.374577
153.061 0.378436
199.996 0.684879
196.364 0.711266
200.148 0.274908
157.92 0.800088
231.58 0.192305
255.962 0.370423
154.211 0.445115
283.547 0.276549
228.544 0.279587
184.843 0.321802
186.54 0.482322
174.36 0.454553
165.472 0.635109
185.95 0.598967
208.508 0.750902
178.504 0.371877
220.269 0.488953
223.74 0.252
216.42 0.546239
150.729 0.712754
221.792 0.378979
179.679 0.217249
234.811 0.344041
240.12 0.372813
176.586 0.552956
193.035 0.172731
197.168 0.555526
216.257 0.187029
272.071 0.265946
194.728 0.251116
246.73 0.326364
198.146 0.568418
206.454 0.435419
239.982 0.411716
270.572 0.114627
121.004 0.401422
161.376 0.554116
171.513 0.476402
245.101 0.264584
196.184 0.147652
249.322 0.610545
260.887 0.517939
207.484 0.365922
203.198 0.227779
228.372 0.39719
181.796 0.704499
206.998 0.545744
183.316 0.679377
201.035 0.388529
217.607 0.49167
230.068 0.573973
219.555 0.366814
186.846 0.830146
171.121 1.19791
136.244 0.945508
202.393 0.347834
153.861 0.972068
166.085 0.525673
200.266 0.186692
156.896 0.577729
155.214 0.708485
278.235 0.222808
205.191 0.27779
250.126 0.316327
193.849 0.569683
247.385 0.138354
151.716 0.616809
204.779 0.354884
163.782 0.505937
204.508 0.697618
226.308 0.511274
235.532 0.408367
269.774 0.238321
197.016 0.518962
237.062 0.177537
285.976 0.0735177
111.428 0.281792
192.132 0.443702
141.752 0.304799
200.426 0.298695
181.913 0.409846
213.354 0.269317
149.954 0.397928
185.072 0.351828
165.022 0.61846
227.39 0.287381
192.274 0.170512
138.507 0.518348
230.672 0.251473
216.014 0.551948
273.044 0.330051
244.91 0.214953
152.694 0.400259
223.027 0.533911
215.602 0.31712
179.485 0.858759
143.698 0.361769
99.4151 1.22598
226.501 0.376671
227.865 0.46308
185.167 0.648207
176.305 0.380064
233.817 0.457223
145.377 0.964207
185.574 0.570616
220.557 0.507753
204.235 0.281009
219.152 0.421629
216.789 0.512175
167.119 0.461862
237.819 0.583221
191.537 0.642196
254.416 0.438768
238.528 0.481807
229.766 0.436821
171.703 0.431918
228.772 0.263842
210.332 0.540788
205.373 0.464708
252.436 0.280093
236.503 0.386814
223.969 0.296599
224.121 0.309536
222.761 0.619506
181.664 0.486846
118.049 0.205628
212.978 0.317183
211.074 0.196333
260.556 0.381205
221.369 0.436558
215.59 0.622098
244.583 0.465923
258.691 0.313299
173.475 0.495714
190.692 0.439373
222.44 0.448166
244.085 0.341869
208.954 0.276286
189.994 0.320846
211.597 0.378709
205.825 0.8097
181.289 0.413278
232.825 0.530244
232.589 0.15409
166.161 0.494003
178.243 0.285876
183.012 0.188593
62.1809 1.54888
214.741 0.346049
243.134 0.313763
264.944 0.238281
262.996 0.290438
259.988 0.189941
159.84 0.210309
218.008 0.430718
182.088 0.458793
159.526 0.576541
148.72 0.484169
137.175 0.781628
167.488 0.752979
195.795 0.53508
177.211 0.522466
180.027 0.457574
257.33 0.541639
130.159 0.701535
224.774 0.40444
274.362 0.357618
170.441 0.385436
180.608 0.479861
218.537 0.396004
195.24 0.587058
180.497 0.739327
194.542 0.403334
206.339 0.258555
177.484 0.438404
217.826 0.418944
218.417 0.462752
247.994 0.505068
231.814 0.447011
184.475 0.538097
255.423 0.400964
233.493 0.304282
206.708 0.224946
129.73 0.8866
210.591 0.329197
198.649 0.492911
198.178 0.222898
243.368 0.233576
295.531 0.274469
157.293 0.46904
244.424 0.116851
253.135 0.189053
159.237 0.649975
162.029 0.308257
116.391 0.260454
169.849 0.549805
158.191 0.546368
257.653 0.341204
189.219 0.410654
201.403 0.438406
213.925 0.48893
133.225 0.202719
214.345 0.293789
139.29 0.658596
160.877 0.67857
195.619 0.335037
239.087 0.264767
279.938 0.106638
148.861 0.817281
266.03 0.369701
116.883 0.792907
250.316 0.244994
179.026 0.527364
205.334 0.507044
163.576 0.116564
202.717 0.506486
187.853 0.443453
102.218 0.851884
230.528 0.841644
186.679 0.601118
144.13 0.509309
276.9 0.363424
148.302 0.265247
276.186 0.252236
154.731 0.637108
236.667 0.261206
192.843 0.784128
146.262 0.380583
180.817 0.744536
189.624 0.415952
230.388 0.49178
208.119 0.413326
224.384 0.269339
146.655 0.459014
163.253 0.750115
210.969 0.238577
240.413 0.749861
177.984 0.693911
203.39 0.558448
226.817 0.364259
150.233 0.597433
175.639 0.267951
205.897 0.342635
288.675 0.275424
177.852 0.816287
142.229 0.972335
172.135 0.419613
237.349 0.280987
237.92 0.190527
196.854 0.608002
163.974 0.330824
203.781 0.247851
198.706 0.292984
180.197 0.663347
239.361 0.471462
218.847 0.604583
247.328 0.211177
266.946 0.326853
235.877 0.953507
204.118 0.370468
224.654 0.309732
139.929 0.694173
169.512 0.499484
219.876 0.663102
175.988 0.325247
242.469 0.445608
199.378 0.478135
187.231 0.580702
225.493 0.424544
211.835 0.448514
222.29 0.42566
166.451 0.768027
158.591 0.504633
184.196 0.460191
207.687 0.818596
169.266 0.589817
208.884 0.84107
178.954 0.198377
242.265 0.28469
183.676 0.71332
206.189 0.080149
151.395 0.619377
128.167 0.850293
191.177 0.326152
232.417 0.161286
120.325 0.51113
187.995 0.241865
174.001 0.285055
193.707 0.533021
281.643 0.227748
291.087 0.240007
162.521 0.282657
262.272 0.201264
174.756 0.14866
187.673 0.909685
182.709 0.409215
89.6818 0.908147
246.539 0.680289
197.398 0.362863
140.135 0.814178
190.148 0.253224
170.18 0.427571
241.989 0.411645
131.924 0.316244
187.569 0.506991
214.077 0.488087
157.531 0.415351
209.836 0.523379
188.48 0.58192
177.039 0.707934
164.508 0.377326
173.188 0.584227
243.659 0.312518
155.439 0.635408
184.633 0.234274
279.001 0.324362
223.266 0.40438
224.941 0.27006
234.098 0.476291
311.242 0.229803
265.707 0.331422
151.272 0.239457
216.627 0.400675
212.746 0.639698
192.652 0.451147
208.047 0.504408
175.151 0.53676
215.91 0.23208
201.953 0.441827
131.329 0.292746
209.274 0.612822
166.931 0.63395
227.149 0.30291
166.762 0.552368
193.51 0.283834
213.226 0.221053
199.062 0.511187
261.865 0.178342
240.731 0.684225
199.83 0.724784
181.399 0.562423
204.669 0.288593
186.3 0.55738
181.077 0.226486
222.532 0.425875
256.465 0.305159
183.864 0.690171
264.093 0.246112
160.043 0.986971
189.045 0.353034
147.279 0.545253
231.365 0.684634
241.017 0.597956
163.111 0.360665
214.921 0.189556
158.957 0.629424
173.85 0.928591
250.963 0.211152
202.068 0.383333
143.228 0.770173
189.48 0.773198
211.905 0.179244
268.801 0.318904
202.576 0.196268
219.803 0.550987
249.504 0.4038
211.351 0.649238
227.54 0.528403
138.156 0.933289
197.66 0.432334
199.643 0.336545
191.634 0.522592
162.667 0.832749
250.825 0.562215
168.432 0.382195
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
175.402 0.190104
174.199 0.400033
212.726 0.556859
168.942 0.51935
128.618 1.039
200.809 0.834402
220.926 0.298814
232.063 0.267858
212.463 0.945087
214.174 0.369671
251.773 0.436708
254.658 0.655172
106.225 1.05128
208.66 1.39274
147.904 0.219965
234.623 0.164351
165.242 0.598407
203.65 1.03998
228.934 0.0811061
236.19 1.02368
184.25 0.156276
176.173 0.991717
218.285 0.365913
188.909 0.495915
219.042 0.127059
192.566 0.428937
198.494 0.963423
125.466 1.26142
221.588 0.347512
196.678 0.414075
168.821 0.464468
169.575 0.0969557
164.222 0.474414
210.048 0.20885
183.327 0.845541
160.428 0.262308
188.285 0.366677
190.911 1.39105
199.241 0.132952
200.513 0.256751
195.322 0.444304
168.118 0.433157
123.532 1.74717
297.239 0.206159
109.657 0.978249
121.995 0.0844949
220.195 0.968456
241.715 0.506922
208.251 0.749645
179.215 1.26804
190.827 0.60027
185.673 0.404905
235.717 0.651331
134.687 0.586526
164.824 0.321285
223.481 0.700599
152.281 0.416738
172.456 0.413663
256.887 0.144112
201.191 0.225684
245.878 0.0579247
200.903 0.769036
209.734 0.0338632
193.979 0.777349
108.56 0.421512
238.287 0.0896447
207.192 1.54868
216.921 0.704619
135.587 1.09508
188.78 0.228788
239.687 0.30456
194.155 0.918852
171.88 1.02864
186.142 0.00969741
162.233 0.143971
222.057 0.333488
213.692 0.614681
191.398 0.257775
198.843 0.317044
132.788 1.01304
149.548 0.677497
219.442 0.583831
133.589 0.42677
229.81 0.191828
215.295 0.51376
177.472 0.318772
178.384 0.371167
175.866 0.334803
271.608 0.255731
186.973 0.768828
217.107 0.850938
201.643 0.264005
267.193 0.125876
160.584 0.677491
227.783 0.525743
135.405 0.999001
284.266 0.556295
233.314 0.6028
211.239 0.192734
217.315 0.263006
194.954 0.303861
191.916 0.562205
207.272 0.822713
170.545 0.491424
261.289 0.0978454
125.971 1.8175
349.588 0.265529
241.243 0.627194
188.323 0.482554
195.054 0.360206
252.053 0.258239
165.707 0.205617
263.901 0.379137
178.785 0.7261
168.447 0.235302
147.063 0.156619
192.054 0.0242349
226.665 1.01816
203.164 0.538511
154.519 2.27957
201.793 0.0856409
161.582 1.13399
248.521 0.337939
196.636 0.991129
127.291 0.0926968
253.866 0.513275
221.252 0.44155
231.011 0.0649183
305.637 0.09832
176.792 0.302218
215.182 1.20006
172.837 0.171227
161.171 0.183816
234.373 0.525762
174.526 0.178578
197.534 0.081348
235.221 0.230048
274.132 0.23268
225.596 0.220162
228.12 0.551265
174.9 0.0849696
124.317 0.468905
140.831 0.720909
245.481 0.12566
144.31 0.328828
190.528 0.262624
287.595 0.596352
194.445 0.95504
233.01 1.01326
182.314 0.0978827
156.65 0.211086
173.297 0.951165
268.062 0.718185
253.291 0.00052319
167.77 0.484052
93.8108 2.49498
238.789 0.472053
197.864 0.873301
221.147 0.281278
158.298 0.347928
185.33 0.706525
149.443 0.445425
114.692 0.265199
212.359 0.352933
229.174 0.66524
258.216 1.03653
204.958 0.130633
207.827 0.654445
202.281 0.330208
225.939 0.232924
213.511 0.399243
248.815 0.445262
210.727 0.77455
237.595 0.155727
220.681 0.146764
214.649 0.273939
145.591 0.638607
212.062 0.319832
202.851 0.459647
153.479 0.486037
142.594 1.09126
229.552 0.163343
172.724 0.524028
170.994 0.393862
209.475 0.775987
235.048 0.0266663
195.827 0.113432
225.957 0.964226
141.059 0.59021
193.214 1.57071
172.316 0.272908
182.484 0.243001
155.948 0.204502
242.652 0.372006
231.253 0.535308
209.269 0.402547
205.584 0.185347
167.587 0.621227
217.481 0.471194
170.78 0.540784
189.857 0.809907
155.695 0.441285
184.008 0.141185
225.315 0.268561
255.018 0.00151476
246.171 0.76307
182.803 1.01444
152.497 2.1838
299.265 0.176236
137.707 0.150864
223.621 0.203223
251.518 0.985397
190.237 0.138543
179.909 0.356191
196.038 0.436158
144.843 1.30293
193.295 0.72376
156.229 0.76762
187.263 0.0457921
259.325 0.311627
210.25 0.485194
248.247 0.252214
203.855 0.195773
206.85 0.341076
153.061 0.236492
199.996 1.00851
196.364 1.06056
200.148 0.158379
157.92 1.11608
231.58 0.0740683
255.962 0.412003
154.211 0.351744
283.547 0.255118
228.544 0.201255
184.843 0.209296
186.54 0.511239
174.36 0.424177
165.472 0.771374
185.95 0.76181
208.508 1.20036
178.504 0.281591
220.269 0.605713
223.74 0.150999
216.42 0.726647
150.729 0.881208
221.792 0.375924
179.679 0.0602585
234.811 0.327616
240.12 0.393282
176.586 0.631247
193.035 0.0284524
197.168 0.697396
216.257 0.0571098
272.071 0.224036
194.728 0.117357
246.73 0.309727
198.146 0.729207
206.454 0.461144
239.982 0.474849
270.572 0.0138093
121.004 0.185204
161.376 0.583947
171.513 0.459082
245.101 0.194284
196.184 0.0123888
249.322 0.959945
260.887 0.755938
207.484 0.325781
203.198 0.0953358
228.372 0.424223
181.796 0.991962
206.998 0.701715
183.316 0.938202
201.035 0.356909
217.607 0.60586
230.068 0.825074
219.555 0.348168
186.846 1.31979
171.121 2.20611
136.244 1.33661
202.393 0.283563
153.861 1.51233
166.085 0.541387
200.266 0.0456611
156.896 0.616649
155.214 0.892203
278.235 0.153814
205.191 0.169329
250.126 0.294651
193.849 0.719781
247.385 0.0251742
151.716 0.678006
204.779 0.300503
163.782 0.49464
204.508 1.05429
226.308 0.669403
235.532 0.460057
269.774 0.172987
197.016 0.616186
237.062 0.0599438
285.976 4.23428e-06
111.428 0.0359727
192.132 0.446387
141.752 0.109576
200.426 0.196115
181.913 0.357473
213.354 0.166229
149.954 0.260019
185.072 0.259753
165.022 0.733192
227.39 0.213179
192.274 0.0262473
138.507 0.432669
230.672 0.157491
216.014 0.738829
273.044 0.350364
244.91 0.114957
152.694 0.27081
223.027 0.714017
215.602 0.249357
179.485 1.36026
143.698 0.189268
99.4151 1.66742
226.501 0.379243
227.865 0.564294
185.167 0.871902
176.305 0.291303
233.817 0.56306
145.377 1.44102
185.574 0.697314
220.557 0.648519
204.235 0.173126
219.152 0.458127
216.789 0.649865
167.119 0.418801
237.819 0.865778
191.537 0.879136
254.416 0.55902
238.528 0.627626
229.766 0.510604
171.703 0.37444
228.772 0.175318
210.332 0.698968
205.373 0.519933
252.436 0.229542
236.503 0.416443
223.969 0.224798
224.121 0.247843
222.761 0.916659
181.664 0.507699
118.049 0.00356539
212.978 0.245641
211.074 0.0638026
260.556 0.441643
221.369 0.49388
215.59 0.903517
244.583 0.603057
258.691 0.29936
173.475 0.503033
190.692 0.434422
222.44 0.520848
244.085 0.336621
208.954 0.171772
189.994 0.216263
211.597 0.357571
205.825 1.34106
181.289 0.362488
232.825 0.727728
232.589 0.0329423
166.161 0.478305
178.243 0.144297
183.012 0.0353822
62.1809 1.74716
214.741 0.30069
243.134 0.280835
264.944 0.168714
262.996 0.260328
259.988 0.0904489
159.84 0.0357584
218.008 0.474923
182.088 0.452282
159.526 0.62379
148.72 0.405547
137.175 0.964806
167.488 1.04899
195.795 0.648227
177.211 0.568741
180.027 0.444653
257.33 0.806561
130.159 0.753948
224.774 0.432872
274.362 0.40996
170.441 0.287922
180.608 0.490682
218.537 0.404355
195.24 0.763199
180.497 1.07023
194.542 0.372341
206.339 0.141482
177.484 0.401049
217.826 0.449994
218.417 0.544126
247.994 0.700285
231.814 0.536681
184.475 0.623094
255.423 0.476731
233.493 0.25082
206.708 0.095059
129.73 1.15564
210.591 0.263362
198.649 0.564061
198.178 0.0843058
243.368 0.141771
295.531 0.262479
157.293 0.404199
244.424 0.00900102
253.135 0.0846997
159.237 0.779614
162.029 0.14997
116.391 0.0280467
169.849 0.603206
158.191 0.557198
257.653 0.353751
189.219 0.375104
201.403 0.456462
213.925 0.591526
133.225 0.0106053
214.345 0.207298
139.29 0.710876
160.877 0.849651
195.619 0.249498
239.087 0.188166
279.938 0.0105945
148.861 1.11011
266.03 0.424686
116.883 0.863907
250.316 0.16656
179.026 0.584331
205.334 0.611124
163.576 0.00136181
202.717 0.603453
187.853 0.435906
102.218 0.87515
230.528 1.50933
186.679 0.768959
144.13 0.436349
276.9 0.425757
148.302 0.075165
276.186 0.203003
154.731 0.733382
236.667 0.179609
192.843 1.22798
146.262 0.22344
180.817 1.08405
189.624 0.386154
230.388 0.633731
208.119 0.419552
224.384 0.179297
146.655 0.353902
163.253 1.02361
210.969 0.117739
240.413 1.29552
177.984 0.952642
203.39 0.721027
226.817 0.35505
150.233 0.631803
175.639 0.116078
205.897 0.280036
288.675 0.257888
177.852 1.24711
142.229 1.44068
172.135 0.352767
237.349 0.214055
237.92 0.076287
196.854 0.816138
163.974 0.186179
203.781 0.123098
198.706 0.184504
180.197 0.889603
239.361 0.605714
218.847 0.87021
247.328 0.111392
266.946 0.336411
235.877 1.83222
204.118 0.328347
224.654 0.248921
139.929 0.788848
169.512 0.499093
219.876 1.01573
175.988 0.199558
242.469 0.553412
199.378 0.534397
187.231 0.724797
225.493 0.476277
211.835 0.499797
222.29 0.47259
166.451 1.08005
158.591 0.475814
184.196 0.460356
207.687 1.37074
169.266 0.686347
208.884 1.43349
178.954 0.0410781
242.265 0.226307
183.676 1.02
206.189 0.00560259
151.395 0.682098
128.167 1.06323
191.177 0.226992
232.417 0.0397609
120.325 0.348934
187.995 0.0974881
174.001 0.13688
193.707 0.638051
281.643 0.164795
291.087 0.193838
162.521 0.11645
262.272 0.108137
174.756 0.00559433
187.673 1.52672
182.709 0.358074
89.6818 0.872231
246.539 1.13069
197.398 0.30204
140.135 1.0548
190.148 0.114838
170.18 0.362581
241.989 0.478103
131.924 0.104508
187.569 0.56541
214.077 0.590011
157.531 0.30863
209.836 0.658428
188.48 0.731307
177.039 0.981975
164.508 0.260968
173.188 0.687612
243.659 0.279155
155.439 0.732595
184.633 0.0844406
279.001 0.345694
223.266 0.430019
224.941 0.181124
234.098 0.606269
311.242 0.190949
265.707 0.34417
151.272 0.0530186
216.627 0.410296
212.746 0.938027
192.652 0.462613
208.047 0.611914
175.151 0.592488
215.91 0.113587
201.953 0.46465
131.329 0.07777
209.274 0.863688
166.931 0.77434
227.149 0.240077
166.762 0.598471
193.51 0.16305
213.226 0.0960571
199.062 0.604511
261.865 0.0760459
240.731 1.12587
199.83 1.10564
181.399 0.666578
204.669 0.185743
186.3 0.670347
181.077 0.0716884
222.532 0.473486
256.465 0.280921
183.864 0.965635
264.093 0.181263
160.043 1.58583
189.045 0.269189
147.279 0.515978
231.365 1.10181
241.017 0.909366
163.111 0.230737
214.921 0.0589796
158.957 0.733784
173.85 1.51075
250.963 0.114216
202.068 0.348942
143.228 0.972256
189.48 1.18789
211.905 0.0459617
268.801 0.322599
202.576 0.0572601
219.803 0.745945
249.504 0.473522
211.351 0.957113
227.54 0.711637
138.156 1.32018
197.66 0.435984
199.643 0.258842
191.634 0.609727
162.667 1.21741
250.825 0.843439
168.432 0.277896
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
175.402 0.0939359
174.199 0.359999
212.726 0.646057
168.942 0.528371
128.618 1.26145
200.809 1.09284
220.926 0.260409
232.063 0.224856
212.463 1.30524
214.174 0.357018
251.773 0.491664
254.658 0.856964
106.225 1.19122
208.66 2.1071
147.904 0.105662
234.623 0.0946316
165.242 0.643704
203.65 1.45727
228.934 0.0151279
236.19 1.48395
184.25 0.0644654
176.173 1.31565
218.285 0.355021
188.909 0.520483
219.042 0.0500394
192.566 0.423441
198.494 1.31247
125.466 1.62256
221.588 0.330694
196.678 0.405821
168.821 0.446287
169.575 0.0129102
164.222 0.454286
210.048 0.135372
183.327 1.08031
160.428 0.163913
188.285 0.328195
190.911 2.06218
199.241 0.0487819
200.513 0.189248
195.322 0.449597
168.118 0.399739
123.532 2.46054
297.239 0.171484
109.657 1.09013
121.995 0.000373212
220.195 1.35951
241.715 0.59589
208.251 0.960002
179.215 1.80983
190.827 0.687185
185.673 0.380329
235.717 0.829545
134.687 0.565795
164.824 0.241798
223.481 0.898043
152.281 0.354452
172.456 0.377329
256.887 0.0796737
201.191 0.150626
245.878 0.00455481
200.903 0.98148
209.734 0.00174539
193.979 0.984148
108.56 0.283155
238.287 0.0227852
207.192 2.39301
216.921 0.896083
135.587 1.37927
188.78 0.146302
239.687 0.281446
194.155 1.22664
171.88 1.36952
186.142 0.0359615
162.233 0.0431824
222.057 0.310652
213.692 0.74161
191.398 0.183946
198.843 0.268534
132.788 1.23287
149.548 0.736653
219.442 0.697946
133.589 0.338379
229.81 0.124864
215.295 0.579845
177.472 0.251411
178.384 0.324042
175.866 0.271304
271.608 0.229702
186.973 0.957754
217.107 1.14774
201.643 0.19945
267.193 0.0628067
160.584 0.759422
227.783 0.612554
135.405 1.2182
284.266 0.715366
233.314 0.745262
211.239 0.116858
217.315 0.208889
194.954 0.247223
191.916 0.628007
207.272 1.08339
170.545 0.488723
261.289 0.0340279
125.971 2.59901
349.588 0.277493
241.243 0.794961
188.323 0.499294
195.054 0.325705
252.053 0.223116
165.707 0.10409
263.901 0.409962
178.785 0.872262
168.447 0.139125
147.063 0.0458381
192.054 0.0097225
226.665 1.4589
203.164 0.605033
154.519 3.58903
201.793 0.0132166
161.582 1.52587
248.521 0.336434
196.636 1.35749
127.291 0.00237689
253.866 0.617448
221.252 0.472402
231.011 0.00629883
305.637 0.0428779
176.792 0.228925
215.182 1.76743
172.837 0.0732262
161.171 0.0787153
234.373 0.619373
174.526 0.0815015
197.534 0.0100691
235.221 0.175854
274.132 0.198529
225.596 0.157916
228.12 0.654434
174.9 0.0079608
124.317 0.377439
140.831 0.784572
245.481 0.0566288
144.31 0.227549
190.528 0.189453
287.595 0.786689
194.445 1.29009
233.01 1.46021
182.314 0.0164922
156.65 0.103316
173.297 1.23943
268.062 0.980246
253.291 0.0649675
167.77 0.473715
93.8108 3.58772
238.789 0.536907
197.864 1.15467
221.147 0.236229
158.298 0.269326
185.33 0.851448
149.443 0.390131
114.692 0.117444
212.359 0.33095
229.174 0.845298
258.216 1.53939
204.958 0.0486892
207.827 0.799598
202.281 0.289814
225.939 0.1745
213.511 0.40043
248.815 0.502878
210.727 1.00614
237.595 0.0860469
220.681 0.0701292
214.649 0.221782
145.591 0.667893
212.062 0.283285
202.851 0.481369
153.479 0.45459
142.594 1.39598
229.552 0.0914792
172.724 0.541172
170.994 0.347395
209.475 1.0067
235.048 0.297196
195.827 0.0310801
225.957 1.36126
141.059 0.585
193.214 2.39877
172.316 0.187479
182.484 0.158973
155.948 0.0959554
242.652 0.383673
231.253 0.631728
209.269 0.401367
205.584 0.105481
167.587 0.6835
217.481 0.51489
170.78 0.563816
189.857 1.03203
155.695 0.393858
184.008 0.0503198
225.315 0.221576
255.018 0.0528249
246.171 1.03421
182.803 1.3698
152.497 3.40011
299.265 0.13224
137.707 0.0362552
223.621 0.135733
251.518 1.43711
190.237 0.0504545
179.909 0.304796
196.038 0.438123
144.843 1.76828
193.295 0.893144
156.229 0.894887
187.263 0.000235635
259.325 0.304196
210.25 0.529138
248.247 0.2127
203.855 0.116508
206.85 0.309144
153.061 0.127761
199.996 1.39454
196.364 1.47939
200.148 0.0737782
157.92 1.48455
231.58 0.0111901
255.962 0.455801
154.211 0.269352
283.547 0.234552
228.544 0.13577
184.843 0.120897
186.54 0.540998
174.36 0.394851
165.472 0.920872
185.95 0.944197
208.508 1.75475
178.504 0.20384
220.269 0.734952
223.74 0.075722
216.42 0.932754
150.729 1.0675
221.792 0.37288
179.679 0.000617654
234.811 0.311591
240.12 0.414307
176.586 0.714709
193.035 0.0061236
197.168 0.855394
216.257 0.00206887
272.071 0.185717
194.728 0.0338689
246.73 0.293525
198.146 0.909983
206.454 0.487599
239.982 0.542475
270.572 0.0107203
121.004 0.0515864
161.376 0.614549
171.513 0.442084
245.101 0.134817
196.184 0.0261294
249.322 1.38807
260.887 1.0388
207.484 0.287973
203.198 0.019675
228.372 0.452155
181.796 1.32849
206.998 0.877276
183.316 1.23871
201.035 0.326631
217.607 0.731953
230.068 1.12161
219.555 0.33001
186.846 1.92244
171.121 3.51978
136.244 1.79527
202.393 0.225851
153.861 2.17152
166.085 0.557332
200.266 2.21724e-05
156.896 0.656849
155.214 1.09709
278.235 0.0975667
205.191 0.0875773
250.126 0.273745
193.849 0.887397
247.385 0.00298475
151.716 0.742097
204.779 0.250643
163.782 0.483469
204.508 1.48433
226.308 0.848795
235.532 0.514818
269.774 0.118098
197.016 0.72174
237.062 0.00466739
285.976 0.0757662
111.428 0.0229559
192.132 0.44908
141.752 0.0120911
200.426 0.115035
181.913 0.308679
213.354 0.087892
149.954 0.151342
185.072 0.181619
165.022 0.857693
227.39 0.150038
192.274 0.00790504
138.507 0.354723
230.672 0.085399
216.014 0.952922
273.044 0.371289
244.91 0.046
152.694 0.166568
223.027 0.920254
215.602 0.18973
179.485 1.97656
143.698 0.0721602
99.4151 2.17664
226.501 0.381823
227.865 0.675493
185.167 1.1287
176.305 0.214329
233.817 0.679895
145.377 2.01331
185.574 0.836703
220.557 0.806486
204.235 0.0912439
219.152 0.496132
216.789 0.803916
167.119 0.377847
237.819 1.20396
191.537 1.15319
254.416 0.693816
238.528 0.792684
229.766 0.590142
171.703 0.321066
228.772 0.104823
210.332 0.877424
205.373 0.578247
252.436 0.184018
236.503 0.447157
223.969 0.162932
224.121 0.193001
222.761 1.27183
181.664 0.528978
118.049 0.111582
212.978 0.183228
211.074 0.00385492
260.556 0.506527
221.369 0.554727
215.59 1.2373
244.583 0.757857
258.691 0.285737
173.475 0.510396
190.692 0.429499
222.44 0.598999
244.085 0.331413
208.954 0.0919784
189.994 0.13224
211.597 0.337041
205.825 2.00579
181.289 0.315027
232.825 0.95642
232.589 0.00087276
166.161 0.46286
178.243 0.0506503
183.012 0.00337218
62.1809 1.95735
214.741 0.258516
243.134 0.249731
264.944 0.111125
262.996 0.231865
259.988 0.0274474
159.84 0.0064637
218.008 0.521278
182.088 0.44582
159.526 0.672887
148.72 0.333887
137.175 1.16727
167.488 1.39398
195.795 0.772219
177.211 0.61699
180.027 0.431918
257.33 1.12404
130.159 0.808263
224.774 0.462263
274.362 0.465876
170.441 0.204604
180.608 0.501625
218.537 0.412792
195.24 0.962403
180.497 1.46215
194.542 0.342587
206.339 0.059437
177.484 0.365356
217.826 0.482163
218.417 0.632098
247.994 0.927319
231.814 0.634542
184.475 0.714321
255.423 0.559052
233.493 0.202519
206.708 0.0202627
129.73 1.4603
210.591 0.204865
198.649 0.640006
198.178 0.0117917
243.368 0.0727666
295.531 0.250757
157.293 0.344178
244.424 0.0231304
253.135 0.0216859
159.237 0.92102
162.029 0.0480972
116.391 0.0307668
169.849 0.659092
158.191 0.568133
257.653 0.366533
189.219 0.341163
201.403 0.474875
213.925 0.703886
133.225 0.0596731
214.345 0.135849
139.29 0.76514
160.877 1.03994
195.619 0.176545
239.087 0.124613
279.938 0.0145676
148.861 1.44766
266.03 0.483489
116.883 0.937967
250.316 0.103212
179.026 0.64423
205.334 0.724925
163.576 0.172407
202.717 0.708918
187.853 0.428425
102.218 0.898746
230.528 2.3706
186.679 0.957451
144.13 0.369027
276.9 0.493029
148.302 0.00110915
276.186 0.15911
154.731 0.836414
236.667 0.113248
192.843 1.77098
146.262 0.107895
180.817 1.48715
189.624 0.357463
230.388 0.793668
208.119 0.425825
224.384 0.107513
146.655 0.262437
163.253 1.33955
210.969 0.0391318
240.413 1.98941
177.984 1.2523
203.39 0.90435
226.817 0.345959
150.233 0.667133
175.639 0.0268189
205.897 0.223747
288.675 0.240927
177.852 1.76887
142.229 2.00083
172.135 0.291716
237.349 0.156215
237.92 0.0134345
196.854 1.05486
163.974 0.0828271
203.781 0.0415592
198.706 0.100995
180.197 1.149
239.361 0.756754
218.847 1.18409
247.328 0.0432504
266.946 0.346114
235.877 2.99535
204.118 0.288766
224.654 0.194749
139.929 0.889574
169.512 0.498701
219.876 1.44326
175.988 0.104416
242.469 0.672873
199.378 0.593798
187.231 0.884833
225.493 0.530993
211.835 0.553856
222.29 0.521965
166.451 1.44513
158.591 0.447844
184.196 0.460522
207.687 2.06441
169.266 0.79019
208.884 2.18289
178.954 0.00160332
242.265 0.174617
183.676 1.38139
206.189 0.187321
151.395 0.747857
128.167 1.29996
191.177 0.145754
232.417 7.85164e-06
120.325 0.217603
187.995 0.0175996
174.001 0.042453
193.707 0.75251
281.643 0.112004
291.087 0.152595
162.521 0.0227526
262.272 0.0437066
174.756 0.0556835
187.673 2.30262
182.709 0.310345
89.6818 0.837039
246.539 1.69488
197.398 0.246792
140.135 1.32656
190.148 0.0304645
170.18 0.302945
241.989 0.549524
131.924 0.00708929
187.569 0.627013
214.077 0.701602
157.531 0.217727
209.836 0.80896
188.48 0.897756
177.039 1.30077
164.508 0.165999
173.188 0.799414
243.659 0.247675
155.439 0.836709
184.633 0.0094389
279.001 0.367697
223.266 0.456446
224.941 0.109891
234.098 0.751921
311.242 0.155689
265.707 0.357164
151.272 0.000831012
216.627 0.420041
212.746 1.29328
192.652 0.474215
208.047 0.729787
175.151 0.650979
215.91 0.0369822
201.953 0.488056
131.329 0.000278409
209.274 1.15748
166.931 0.928759
227.149 0.18454
166.762 0.646422
193.51 0.075531
213.226 0.0224098
199.062 0.705666
261.865 0.0166988
240.731 1.67692
199.83 1.56664
181.399 0.779565
204.669 0.105462
186.3 0.793731
181.077 0.00355072
222.532 0.523629
256.465 0.257687
183.864 1.28726
264.093 0.126311
160.043 2.32604
189.045 0.196694
147.279 0.487511
231.365 1.61779
241.017 1.28583
163.111 0.129708
214.921 0.00253355
158.957 0.846146
173.85 2.23389
250.963 0.0468305
202.068 0.316167
143.228 1.19787
189.48 1.6913
211.905 2.91776e-05
268.801 0.326308
202.576 0.00126449
219.803 0.970377
249.504 0.548802
211.351 1.32456
227.54 0.922086
138.156 1.77396
197.66 0.439657
199.643 0.191324
191.634 0.703577
162.667 1.67489
250.825 1.1815
168.432 0.19018
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
175.402 0.0313186
174.199 0.322077
212.726 0.741878
168.942 0.53746
128.618 1.50546
200.809 1.38607
220.926 0.224644
232.063 0.185614
212.463 1.72342
214.174 0.344586
251.773 0.549884
254.658 1.08581
106.225 1.33989
208.66 2.96884
147.904 0.0328003
234.623 0.044034
165.242 0.690641
203.65 1.94476
228.934 0.00150548
236.19 2.02941
184.25 0.0126525
176.173 1.68528
218.285 0.344295
188.909 0.545654
219.042 0.00826951
192.566 0.41798
198.494 1.71534
125.466 2.0291
221.588 0.314293
196.678 0.39765
168.821 0.42847
169.575 0.00707796
164.222 0.434595
210.048 0.0777614
183.327 1.34378
160.428 0.0885439
188.285 0.291846
190.911 2.86502
199.241 0.00594565
200.513 0.132021
195.322 0.454912
168.118 0.367662
123.532 3.29576
297.239 0.140001
109.657 1.20804
121.995 0.0635255
220.195 1.81672
241.715 0.692037
208.251 1.19633
179.215 2.44775
190.827 0.779987
185.673 0.356522
235.717 1.02927
134.687 0.545436
164.824 0.173589
223.481 1.11997
152.281 0.297204
172.456 0.342664
256.887 0.0341917
201.191 0.0906904
245.878 0.0111718
200.903 1.2198
209.734 0.0715967
193.979 1.21531
108.56 0.17223
238.287 6.18878e-06
207.192 3.42032
216.921 1.11054
135.587 1.69622
188.78 0.0821799
239.687 0.259243
194.155 1.57882
171.88 1.75909
186.142 0.228241
162.233 0.00130843
222.057 0.288626
213.692 0.880455
191.398 0.122544
198.843 0.224049
132.788 1.47425
149.548 0.798297
219.442 0.82224
133.589 0.260233
229.81 0.072222
215.295 0.649929
177.472 0.192036
178.384 0.280115
175.866 0.214475
271.608 0.205069
186.973 1.16742
217.107 1.48887
201.643 0.143931
267.193 0.0214431
160.584 0.846014
227.783 0.705995
135.405 1.45913
284.266 0.894402
233.314 0.90281
211.239 0.0598671
217.315 0.160999
194.954 0.196422
191.916 0.69745
207.272 1.37988
170.545 0.486031
261.289 0.00315061
125.971 3.5199
349.588 0.289721
241.243 0.982589
188.323 0.51631
195.054 0.292939
252.053 0.190559
165.707 0.0367912
263.901 0.441998
178.785 1.03182
168.447 0.0680747
147.063 0.0010527
192.054 0.124525
226.665 1.97867
203.164 0.675428
154.519 5.19444
201.793 0.00393344
161.582 1.97579
248.521 0.334932
196.636 1.78134
127.291 0.0428304
253.866 0.731238
221.252 0.504288
231.011 0.0092277
305.637 0.0101161
176.792 0.165794
215.182 2.44426
172.837 0.0162335
161.171 0.0175267
234.373 0.720639
174.526 0.0220183
197.534 0.00714468
235.221 0.128928
274.132 0.167087
225.596 0.105989
228.12 0.766458
174.9 0.01278
124.317 0.295887
140.831 0.850928
245.481 0.0147501
144.31 0.144862
190.528 0.128203
287.595 1.00335
194.445 1.67542
233.01 1.98859
182.314 0.0031381
156.65 0.0336406
173.297 1.56577
268.062 1.28299
253.291 0.283713
167.77 0.46349
93.8108 4.87838
238.789 0.605934
197.864 1.47526
221.147 0.19511
158.298 0.200774
185.33 1.00988
149.443 0.338501
114.692 0.0290459
212.359 0.309674
229.174 1.0469
258.216 2.14137
204.958 0.00638097
207.827 0.959277
202.281 0.252056
225.939 0.124498
213.511 0.401619
248.815 0.56399
210.727 1.26798
237.595 0.0368838
220.681 0.0214739
214.649 0.175127
145.591 0.697849
212.062 0.248955
202.851 0.503583
153.479 0.424194
142.594 1.73819
229.552 0.0403014
172.724 0.558581
170.994 0.303844
209.475 1.26741
235.048 0.859359
195.827 0.000249465
225.957 1.82659
141.059 0.579814
193.214 3.40151
172.316 0.118041
182.484 0.0927072
155.948 0.027994
242.652 0.39552
231.253 0.736118
209.269 0.400188
205.584 0.0479773
167.587 0.748734
217.481 0.560523
170.78 0.587339
189.857 1.28105
155.695 0.349126
184.008 0.00531385
225.315 0.179105
255.018 0.248595
246.171 1.34649
182.803 1.7784
152.497 4.88462
299.265 0.0945511
137.707 5.76858e-05
223.621 0.081817
251.518 1.97378
190.237 0.00593338
179.909 0.257404
196.038 0.440092
144.843 2.30455
193.295 1.08032
156.229 1.03191
187.263 0.0598741
259.325 0.296854
210.25 0.574986
248.247 0.176549
203.855 0.0576971
206.85 0.278781
153.061 0.0522438
199.996 1.843
196.364 1.96778
200.148 0.0211046
157.92 1.90548
231.58 0.00367087
255.962 0.501804
154.211 0.197939
283.547 0.21485
228.544 0.0831318
184.843 0.0566042
186.54 0.571589
174.36 0.366575
165.472 1.08362
185.95 1.14615
208.508 2.41407
178.504 0.138623
220.269 0.87669
223.74 0.0261685
216.42 1.16456
150.729 1.27166
221.792 0.369848
179.679 0.0383263
234.811 0.295969
240.12 0.43587
176.586 0.803351
193.035 0.105746
197.168 1.0295
216.257 0.0219061
272.071 0.150989
194.728 0.000649985
246.73 0.277757
198.146 1.11077
206.454 0.5148
239.982 0.614611
270.572 0.10536
121.004 0.000571237
161.376 0.645933
171.513 0.425406
245.101 0.0861857
196.184 0.188874
249.322 1.89491
260.887 1.36652
207.484 0.252495
203.198 0.000796939
228.372 0.480969
181.796 1.71408
206.998 1.0724
183.316 1.58088
201.035 0.297695
217.607 0.869969
230.068 1.46359
219.555 0.312336
186.846 2.63809
171.121 5.13889
136.244 2.32145
202.393 0.174699
153.861 2.9496
166.085 0.573498
200.266 0.0497745
156.896 0.698306
155.214 1.32312
278.235 0.0540667
205.191 0.0325344
250.126 0.253607
193.849 1.07256
247.385 0.0717862
151.716 0.809082
204.779 0.205303
163.782 0.472426
204.508 1.98776
226.308 1.04946
235.532 0.572657
269.774 0.0736524
197.016 0.835647
237.062 0.0117068
285.976 0.300804
111.428 0.242742
192.132 0.451772
141.752 0.0123441
200.426 0.0554541
181.913 0.263464
213.354 0.0343064
149.954 0.0718948
185.072 0.117427
165.022 0.991954
227.39 0.0979573
192.274 0.115485
138.507 0.284514
230.672 0.035198
216.014 1.1942
273.044 0.392822
244.91 0.00808187
152.694 0.0875342
223.027 1.15262
215.602 0.138237
179.485 2.70771
143.698 0.0104456
99.4151 2.75358
226.501 0.384413
227.865 0.796698
185.167 1.41859
176.305 0.149142
233.817 0.807747
145.377 2.68104
185.574 0.988785
220.557 0.981654
204.235 0.0353618
219.152 0.53566
216.789 0.97435
167.119 0.339
237.819 1.59778
191.537 1.46437
254.416 0.843159
238.528 0.977
229.766 0.675424
171.703 0.271794
228.772 0.0523579
210.332 1.07613
205.373 0.639661
252.436 0.14352
236.503 0.478973
223.969 0.111
224.121 0.145007
222.761 1.68502
181.664 0.550705
118.049 0.529678
212.978 0.129948
211.074 0.0164905
260.556 0.575855
221.369 0.619117
215.59 1.62344
244.583 0.930334
258.691 0.272432
173.475 0.517823
190.692 0.424605
222.44 0.68261
244.085 0.326246
208.954 0.0369041
189.994 0.0687786
211.597 0.317117
205.825 2.80384
181.289 0.270894
232.825 1.2163
232.589 0.0578812
166.161 0.447668
178.243 0.00493468
183.012 0.0925633
62.1809 2.17951
214.741 0.219528
243.134 0.220453
264.944 0.0655166
262.996 0.205049
259.988 0.000936207
159.84 0.122425
218.008 0.569791
182.088 0.439402
159.526 0.723844
148.72 0.269189
137.175 1.389
167.488 1.78792
195.795 0.907041
177.211 0.667193
180.027 0.419367
257.33 1.4941
130.159 0.864467
224.774 0.492626
274.362 0.525365
170.441 0.135483
180.608 0.512687
218.537 0.421317
195.24 1.18468
180.497 1.9151
194.542 0.314073
206.339 0.0124221
177.484 0.331328
217.826 0.515433
218.417 0.726648
247.994 1.18619
231.814 0.740604
184.475 0.811777
255.423 0.647917
233.493 0.159379
206.708 0.000558004
129.73 1.80054
210.591 0.153705
198.649 0.720746
198.178 0.00535468
243.368 0.0265626
295.531 0.239303
157.293 0.288979
244.424 0.159239
253.135 1.2186e-05
159.237 1.0742
162.029 0.00263803
116.391 0.268614
169.849 0.717441
158.191 0.579175
257.653 0.379541
189.219 0.308832
201.403 0.49366
213.925 0.826011
133.225 0.349923
214.345 0.0794414
139.29 0.821399
160.877 1.24947
195.619 0.116177
239.087 0.07411
279.938 0.118558
148.861 1.82998
266.03 0.546096
116.883 1.01506
250.316 0.0549502
179.026 0.707039
205.334 0.848424
163.576 0.629705
202.717 0.822873
187.853 0.421008
102.218 0.922656
230.528 3.4255
186.679 1.16658
144.13 0.307343
276.9 0.565225
148.302 0.0430791
276.186 0.120557
154.731 0.946216
236.667 0.0621225
192.843 2.41309
146.262 0.0339492
180.817 1.95382
189.624 0.32988
230.388 0.97157
208.119 0.432144
224.384 0.0539854
146.655 0.184622
163.253 1.69789
210.969 0.00275673
240.413 2.83157
177.984 1.59287
203.39 1.10841
226.817 0.336985
150.233 0.703425
175.639 0.000173515
205.897 0.173767
288.675 0.224544
177.852 2.38159
142.229 2.65273
172.135 0.236462
237.349 0.107466
237.92 0.00197011
196.854 1.32418
163.974 0.0207673
203.781 0.00323398
198.706 0.0424594
180.197 1.44154
239.361 0.924601
218.847 1.54619
247.328 0.00675373
266.946 0.355954
235.877 4.44292
204.118 0.251727
224.654 0.147217
139.929 0.996366
169.512 0.49831
219.876 1.9457
175.988 0.0398205
242.469 0.80401
199.378 0.656318
187.231 1.06082
225.493 0.588683
211.835 0.610691
222.29 0.573792
166.451 1.86328
158.591 0.42072
184.196 0.460688
207.687 2.89963
169.266 0.901345
208.884 3.08932
178.954 0.0799532
242.265 0.129619
183.676 1.79747
206.189 0.625306
151.395 0.816627
128.167 1.56044
191.177 0.0824371
232.417 0.0420272
120.325 0.117138
187.995 0.00219993
174.001 0.00177321
193.707 0.876418
281.643 0.0693738
291.087 0.11628
162.521 0.00156564
262.272 0.00797093
174.756 0.298927
187.673 3.23738
182.709 0.266028
89.6818 0.802571
246.539 2.37287
197.398 0.197121
140.135 1.62942
190.148 0.000104141
170.18 0.248664
241.989 0.625924
131.924 0.0239882
187.569 0.69179
214.077 0.822841
157.531 0.142642
209.836 0.974975
188.48 1.08126
177.039 1.6643
164.508 0.0924229
173.188 0.919634
243.659 0.218077
155.439 0.947723
184.633 0.00926959
279.001 0.390386
223.266 0.483661
224.941 0.0563639
234.098 0.913226
311.242 0.124026
265.707 0.370393
151.272 0.0828934
216.627 0.429899
212.746 1.70546
192.652 0.48596
208.047 0.858047
175.151 0.712211
215.91 0.00226464
201.953 0.512029
131.329 0.0602708
209.274 1.49421
166.931 1.09721
227.149 0.136298
166.762 0.696221
193.51 0.021276
213.226 0.00011093
199.062 0.814631
261.865 0.000299896
240.731 2.33739
199.83 2.10777
181.399 0.901392
204.669 0.0477508
186.3 0.927532
181.077 0.0220732
222.532 0.576286
256.465 0.235455
183.864 1.65503
264.093 0.0812569
160.043 3.20757
189.045 0.135549
147.279 0.459852
231.365 2.23255
241.017 1.72733
163.111 0.0575748
214.921 0.0202176
158.957 0.966508
173.85 3.09799
250.963 0.00899619
202.068 0.285009
143.228 1.44701
189.48 2.2834
211.905 0.0414463
268.801 0.330046
202.576 0.0282816
219.803 1.22427
249.504 0.629633
211.351 1.75156
227.54 1.15977
138.156 2.29468
197.66 0.443347
199.643 0.133989
191.634 0.804142
162.667 2.20519
250.825 1.5764
168.432 0.11905
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myEs_peakdisp_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Youngs' modulus (\unit{\giga\pascal})},
xmin=47.810545, xmax=363.958355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=-0.08066812, ymax=3.16947372,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
208.508 0.35568
168.432 0.269953
204.235 0.399263
285.976 0.575975
172.724 0.446876
204.508 0.429867
155.214 0.719182
178.243 0.508542
129.73 0.902003
204.118 0.369284
186.846 0.400152
299.265 0.382233
176.586 0.773579
172.456 0.620383
203.781 0.308758
189.857 0.489011
201.643 0.469993
230.672 0.841127
177.472 0.118463
194.445 0.559865
195.322 0.480101
229.174 0.535187
221.252 0.228277
170.441 0.570525
163.253 0.348195
166.931 0.350022
206.85 0.41961
247.385 0.281276
212.463 0.207914
222.532 0.301435
189.994 0.674104
171.703 0.536471
144.31 0.237168
253.135 0.209692
187.569 0.560293
189.219 0.489801
250.963 0.453237
297.239 0.245635
199.996 0.250544
199.83 0.548125
219.876 0.308886
268.801 0.321549
183.012 0.362714
179.485 0.495501
178.384 0.477894
194.155 0.282894
195.827 0.459446
231.011 0.156804
203.855 0.301706
200.148 0.394083
175.402 0.506302
141.059 0.397682
218.285 0.320432
207.272 0.606445
216.257 0.344907
224.654 0.226334
228.544 0.34461
211.835 0.507158
220.269 0.216993
208.119 0.509695
192.132 0.492471
227.783 0.417113
205.825 0.393769
195.054 0.351919
164.508 0.346485
152.694 0.499587
146.262 0.59423
176.305 0.509875
183.864 0.645013
191.916 0.847136
191.537 0.324078
184.633 0.33215
215.59 0.622097
256.887 0.600028
217.607 0.246412
155.695 0.535932
239.361 0.264462
236.503 0.471446
224.384 0.164031
214.921 0.434508
283.547 0.466633
177.852 0.748797
156.65 0.497238
222.057 0.312201
181.664 0.556976
160.428 0.193322
284.266 0.357312
233.817 0.564766
188.78 0.537603
279.001 0.200422
194.728 0.462785
210.969 0.500163
248.247 0.503069
168.118 0.531892
182.803 0.573103
199.241 0.577299
191.634 0.678
174.001 0.411046
178.785 0.244151
118.049 1.1874
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
182.088 0.287277
137.175 1.47199
257.653 0.331068
158.957 0.813122
238.528 0.526992
205.584 0.346272
251.518 0.359962
189.624 0.502026
219.042 0.397914
169.575 0.543541
207.687 0.728763
253.866 0.635957
279.938 0.395241
225.493 0.382061
241.017 0.284072
160.584 0.694817
131.924 0.961891
219.555 0.426234
184.475 0.477649
182.484 0.285406
157.531 0.363599
217.826 0.283595
211.351 0.257443
228.772 0.832474
174.9 0.383386
221.792 0.493155
228.934 0.454783
217.107 0.501174
149.548 0.762126
219.803 0.415096
190.692 0.376775
243.659 0.680696
157.293 0.55338
228.372 0.751452
237.92 0.300857
195.24 0.579869
262.996 0.343023
161.582 0.475306
265.707 0.31587
165.022 0.396675
165.707 0.284489
174.526 0.274407
213.511 0.52379
154.211 0.756194
167.587 0.720506
193.51 0.594343
132.788 0.792966
196.678 0.357464
138.156 0.486981
213.226 0.527263
179.215 0.353564
148.72 0.547346
116.883 0.322118
158.591 0.363718
143.698 0.41034
224.941 0.258886
276.9 0.407586
223.266 0.583473
201.793 0.481075
197.016 0.345379
168.821 0.638187
197.864 0.499862
193.035 0.568185
202.717 0.800321
162.233 0.460805
259.988 0.431499
235.877 0.234506
135.587 0.575449
224.774 0.734507
192.566 0.414296
174.756 0.53048
109.657 1.10358
281.643 0.375515
209.274 0.701312
155.439 0.623596
230.388 0.528643
204.958 0.272981
170.78 0.387772
216.921 0.348842
192.652 0.586622
214.174 0.716391
242.469 0.663352
210.25 0.573796
153.479 0.382599
190.827 0.189462
209.269 0.397763
193.979 0.743885
201.191 0.197655
175.988 0.36525
203.198 0.455446
205.897 0.964231
116.391 0.62397
226.817 0.33767
250.126 0.417288
163.576 0.456666
155.948 0.788813
268.062 0.11935
243.134 0.111225
142.229 0.219077
218.008 0.43411
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
236.667 0.701795
238.789 0.27899
207.484 0.425236
247.994 0.306074
162.521 0.475982
244.424 0.270622
151.272 0.829021
125.971 0.589979
147.279 0.820845
227.39 0.381294
149.954 0.619486
176.173 0.783541
162.029 1.00585
130.159 0.656743
186.973 0.568147
211.239 0.640942
208.954 0.489057
220.195 0.536968
136.244 1.17513
198.494 0.429507
232.063 0.236529
201.035 0.730613
167.119 0.491103
258.691 0.460159
171.121 0.98236
215.295 0.489419
168.942 0.471738
212.062 0.476016
185.072 0.657208
89.6818 0.978926
206.708 0.204127
212.978 0.582115
266.03 0.56658
171.88 0.544152
198.649 0.318845
240.12 0.407458
62.1809 1.1918
239.687 0.400891
235.221 0.215487
193.849 0.975768
241.243 0.313407
214.649 0.639634
163.782 0.91594
221.369 0.691576
177.211 0.20039
226.308 0.180752
173.475 0.421379
202.281 0.431145
159.526 0.407173
248.521 0.539527
195.619 0.100283
208.66 0.406172
229.766 0.495221
269.774 0.148865
179.909 0.528431
221.147 0.482088
186.142 0.74412
139.929 0.872487
185.33 0.447043
244.085 0.308775
311.242 0.150924
202.851 0.24019
211.074 0.588768
236.19 0.474729
198.706 0.351022
222.44 0.584414
99.4151 0.466674
219.442 0.356545
146.655 0.715776
180.608 0.543063
291.087 0.315369
258.216 0.258964
273.044 0.345661
166.161 0.573313
157.92 0.840108
210.591 0.229924
170.545 0.415094
181.077 0.683139
210.332 0.349345
172.316 0.581128
193.214 0.329185
190.148 0.395182
227.149 0.38706
245.101 0.0960917
245.878 0.262092
135.405 0.62091
212.359 0.595938
165.472 0.47127
168.447 0.712171
206.339 0.859109
267.193 0.485605
133.225 1.28712
182.314 0.545372
217.315 0.530179
256.465 0.314767
190.237 0.169826
185.574 0.506263
153.061 0.409761
175.639 0.54818
162.667 0.414543
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
213.692 0.508053
111.428 1.22129
187.231 0.558165
191.177 0.256498
234.623 0.287031
219.152 0.271531
178.954 0.509142
207.192 0.544875
243.368 0.404305
200.809 0.333764
167.77 0.360288
210.048 0.192622
170.994 0.412621
209.734 0.364926
204.779 0.499411
246.539 0.0670656
223.969 0.34113
169.266 0.76944
195.795 0.333804
264.944 0.163147
142.594 1.19713
184.008 0.342295
184.25 0.322536
213.925 0.283977
214.741 0.649278
209.836 0.324547
147.904 0.715629
139.29 0.87349
164.824 0.722441
140.831 0.644033
192.843 0.454394
233.493 0.553921
106.225 0.753305
220.926 0.683364
121.004 0.606512
154.519 0.711848
200.266 0.837583
239.982 0.149411
202.393 0.358432
216.627 0.220967
223.027 0.339172
185.95 0.310603
231.253 0.613045
278.235 0.281418
225.957 0.370957
205.334 0.45739
225.596 0.297951
252.436 0.3039
114.692 0.543678
188.48 0.392087
274.362 0.414158
260.887 0.378046
144.843 0.682245
178.504 0.423016
215.182 0.637891
254.658 0.330223
156.229 0.612444
161.171 0.24786
237.349 0.279228
181.796 0.40739
230.068 0.443758
185.673 0.622868
131.329 0.602421
145.377 0.512884
240.731 0.185506
152.497 0.387394
253.291 0.436169
231.58 0.297949
262.272 0.30472
217.481 0.371614
144.13 0.414006
191.398 0.30428
186.679 0.282826
193.295 0.457661
242.652 0.279201
212.746 0.25358
218.537 0.5247
261.289 0.479603
181.399 0.432349
180.027 0.334682
166.451 0.529039
244.91 0.541823
165.242 0.660739
199.062 0.217338
242.265 0.330914
215.602 0.257817
222.29 0.187735
245.481 0.650815
215.91 0.42283
266.946 0.441247
187.263 0.556725
202.576 0.173928
260.556 0.457802
183.327 0.132452
229.81 0.382099
218.417 0.863041
239.087 0.314182
179.679 0.596846
271.608 0.333354
201.403 0.547915
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
194.542 0.684359
166.085 0.83201
138.507 0.847114
163.974 1.05359
173.85 0.723044
177.984 1.17742
261.865 0.29569
248.815 0.481303
102.218 1.02749
270.572 0.551309
246.171 0.152334
233.01 0.275882
187.853 0.766014
128.167 1.25046
124.317 1.35497
200.426 0.417178
177.484 1.1017
151.395 1.34447
163.111 1.22383
199.378 0.466991
188.323 0.541946
183.316 0.536885
188.909 0.58856
231.365 0.558506
233.314 0.506888
205.373 0.543501
255.423 0.327816
252.053 0.22528
154.731 0.987827
161.376 0.484543
213.354 0.44268
147.063 1.09318
152.281 1.24386
203.65 0.696239
173.297 0.74759
222.761 0.338444
175.151 0.829322
220.681 0.482168
250.316 0.550358
255.962 0.589848
228.12 0.494247
241.715 0.412716
264.093 0.695574
223.74 0.211512
208.047 0.458181
190.528 0.729742
295.531 0.412041
169.849 0.597169
250.825 0.412215
237.062 0.404484
209.475 0.574041
210.727 0.386211
179.026 0.525002
244.583 0.240436
170.18 0.608972
174.36 0.53293
127.291 1.09627
204.669 0.449663
287.595 0.565308
134.687 1.03301
172.135 0.493311
149.443 0.775647
174.199 0.240023
263.901 0.669204
246.73 0.722564
218.847 0.339036
140.135 0.998426
231.814 0.878697
197.398 0.335921
227.54 1.11451
180.817 0.0896321
205.191 0.780344
190.911 0.803701
226.501 0.58301
128.618 1.18184
247.328 0.746109
186.3 0.926142
288.675 0.459903
197.168 0.649615
196.854 0.836645
156.896 1.07861
225.939 1.00917
167.488 1.06394
235.048 0.261875
148.861 1.03663
208.884 0.209496
223.481 0.540382
153.861 1.40317
160.043 0.43679
188.285 0.62743
206.454 0.294448
198.146 0.398261
197.534 1.10499
160.877 0.897714
208.251 0.267121
172.837 0.530927
158.191 0.471677
274.132 0.157188
237.819 0.275133
257.33 0.633686
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
166.762 1.14292
184.843 0.610846
211.597 1.03762
184.196 0.449765
200.903 0.683788
143.228 0.778475
234.373 0.843182
189.045 0.673571
229.552 0.260728
203.164 1.51254
196.364 0.496039
232.417 0.517257
220.557 0.575191
276.186 0.332584
249.504 0.746101
159.237 1.73286
255.018 0.953107
349.588 0.653698
241.989 0.726395
141.752 1.89814
192.274 0.991238
221.588 0.821018
183.676 0.671536
175.866 1.59877
192.054 1.3146
150.233 3.02174
214.345 1.30871
197.66 0.594026
207.827 0.404968
223.621 0.803885
182.709 0.732075
224.121 0.457737
214.077 0.498509
272.071 0.772491
234.098 0.97298
216.789 1.06156
240.413 0.507308
173.188 0.720009
227.865 0.891635
108.56 2.84898
206.998 0.772048
206.189 0.777552
216.014 0.816502
125.466 0.661652
194.954 1.09052
186.54 1.05118
181.913 2.73935
177.039 0.874265
171.513 0.703433
151.716 1.13149
237.595 1.04762
225.315 1.4032
137.707 2.44837
201.953 1.3596
123.532 0.844935
196.038 1.40566
164.222 2.6391
180.497 0.851788
180.197 0.871619
249.322 1.14004
196.184 0.43425
198.178 0.848952
211.905 1.2666
93.8108 2.22194
259.325 1.32593
202.068 1.27352
230.528 1.44326
181.289 1.30279
176.792 0.882152
232.825 0.930492
212.726 0.741611
185.167 1.25603
232.589 1.03117
121.995 1.12939
235.532 0.466704
216.42 1.20741
199.643 0.615819
133.589 0.973744
254.416 0.290546
120.325 1.46336
305.637 0.574863
187.673 0.999774
200.513 0.940631
145.591 1.068
187.995 1.0292
251.773 0.579618
193.707 1.18388
234.811 1.30257
158.298 1.19985
150.729 0.965767
159.84 1.37573
238.287 0.81137
169.512 1.39541
235.717 0.810774
196.636 1.7641
198.843 1.3377
203.39 1.33438
148.302 1.30661
189.48 0.571941
226.665 1.22558
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myEs_rmsa_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Youngs' modulus (\unit{\giga\pascal})},
xmin=47.810545, xmax=363.958355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
252.053 0.59401
165.242 0.908183
258.216 0.603249
203.164 0.664743
181.289 0.731692
250.963 0.60199
162.521 0.757998
213.226 0.665943
221.588 0.650012
177.211 0.700162
237.819 0.651025
219.152 0.66315
172.456 0.724072
138.507 0.882142
186.679 0.826763
172.135 0.730617
284.266 0.603618
225.493 0.659587
266.03 0.805477
175.988 0.763313
266.946 0.692605
216.789 0.699905
220.681 0.622368
193.707 0.794374
151.716 0.750145
197.864 0.657829
116.883 0.948451
233.493 0.686214
279.938 0.714999
247.994 0.751716
246.171 0.633733
188.78 0.697794
193.295 0.723153
206.708 0.747817
201.403 0.779118
144.843 0.803214
183.012 0.658643
204.235 0.652013
291.087 0.691462
182.314 0.796755
228.12 0.630608
189.624 0.76155
214.741 0.716635
146.655 0.758766
216.257 0.720444
179.909 0.688631
217.481 0.687123
175.402 0.686597
153.061 0.804872
253.135 0.622221
235.877 0.650135
187.995 0.703156
224.121 0.63498
214.077 0.648431
254.658 0.647439
128.167 0.865815
220.269 0.776379
192.054 0.744648
182.484 0.66122
222.057 0.711961
211.835 0.778473
172.724 0.794596
177.484 0.750384
102.218 1.12398
199.378 0.698684
186.142 0.714577
180.608 0.883361
196.364 0.775875
208.251 0.739874
99.4151 0.99314
265.707 0.60956
174.001 0.765998
187.231 0.746465
250.316 0.718695
305.637 0.605707
156.896 0.726502
147.279 0.803801
232.417 0.723899
195.24 0.710181
135.587 0.78147
223.481 0.6244
161.582 0.877547
230.068 0.93651
209.475 0.718636
244.424 0.643023
234.373 0.713424
182.709 0.705811
210.969 0.641216
200.148 0.810155
203.39 0.755661
174.36 0.764844
198.178 0.729744
158.957 0.780828
200.266 0.698272
237.062 0.657283
137.707 0.852969
247.328 0.753434
218.537 0.820127
233.314 0.690618
229.766 0.696822
166.161 0.769309
200.809 0.676999
191.634 0.752283
202.393 0.697412
181.399 0.763464
153.861 0.753333
162.667 0.752597
222.761 0.690855
214.649 0.777954
158.191 0.929739
241.989 0.674909
173.85 0.710617
188.48 0.70856
228.772 0.697583
155.439 0.724121
160.043 0.763887
180.817 0.70376
207.484 0.7017
155.948 0.741226
256.465 0.658772
134.687 0.810809
184.008 0.737979
272.071 0.691521
192.566 0.656759
192.132 0.791733
201.191 0.725212
262.272 0.638488
223.621 0.729424
221.792 0.719201
227.783 0.700709
214.174 0.760357
154.731 0.725238
274.132 0.613659
196.184 0.681674
228.934 0.747358
207.192 0.715937
176.173 0.694142
349.588 0.663559
237.595 0.702848
224.774 0.622695
261.865 0.637322
168.118 0.689527
183.316 0.722244
177.852 0.81645
231.011 0.713783
241.243 0.708697
199.996 0.687409
226.501 0.725252
129.73 0.854168
210.591 0.639453
216.42 0.61026
190.528 0.838102
246.539 0.715005
209.274 0.648971
118.049 0.921157
212.062 0.599825
154.211 0.862672
203.781 0.790266
146.262 0.806528
276.186 0.72894
151.272 0.792719
218.008 0.719871
132.788 0.876578
188.909 0.725468
190.692 0.640902
196.038 0.751478
242.265 0.613069
262.996 0.736184
288.675 0.690514
297.239 0.636478
185.167 0.715863
192.843 0.652016
204.958 0.67722
197.534 0.808136
211.351 0.60966
150.233 0.775838
185.33 0.842603
133.225 0.837487
145.591 0.775405
142.594 0.780615
189.219 0.845722
176.305 0.778391
278.235 0.696431
235.048 0.720582
93.8108 1.04017
159.526 0.741668
116.391 0.958701
199.83 0.733391
167.119 0.843993
201.035 0.726887
174.756 0.730056
254.416 0.658486
184.196 0.666794
221.147 0.65644
163.253 0.809169
216.014 0.573038
221.369 0.75218
219.442 0.678717
169.512 0.760967
192.652 0.75771
174.199 0.654312
184.633 0.758296
164.824 0.76737
176.586 0.677738
245.101 0.639376
239.361 0.613504
253.291 0.822816
234.623 0.647713
213.354 0.726556
171.121 0.668283
205.584 0.732921
194.728 0.711368
268.801 0.633419
187.673 0.679172
222.44 0.686117
221.252 0.663254
273.044 0.720964
205.897 0.747308
178.954 0.782216
164.222 0.72478
159.84 0.781983
120.325 0.906609
139.29 0.82446
159.237 0.788327
203.198 0.666262
139.929 0.849199
209.734 0.611708
190.237 0.7735
161.171 0.710262
220.557 0.682028
175.151 0.706528
224.384 0.675792
242.469 0.717732
211.905 0.709462
258.691 0.741993
223.266 0.848451
197.168 0.717571
223.969 0.671047
197.66 0.78998
183.676 0.763577
186.973 0.69162
243.134 0.847934
173.297 0.774833
228.544 0.82088
179.215 0.762148
222.532 0.632288
257.653 0.62922
123.532 0.892841
235.221 0.72095
204.508 0.694409
170.18 0.736792
186.54 0.700409
189.48 0.702867
191.177 0.765131
191.398 0.737046
167.587 0.841716
177.039 0.841403
114.692 0.948973
215.91 0.661696
177.984 0.746662
243.659 0.647466
270.572 0.573379
210.048 0.844298
233.817 0.680652
147.063 0.809869
212.726 0.758703
257.33 0.688119
121.995 0.873027
269.774 0.689552
220.926 0.690095
156.229 0.741815
167.488 0.851594
200.513 0.702663
145.377 0.838478
170.78 0.754228
299.265 0.596247
143.698 0.795532
181.077 0.944513
171.513 0.6941
174.526 0.81381
274.362 0.735944
111.428 0.831192
252.436 0.674316
169.849 0.658137
202.281 0.655177
157.92 0.766555
236.667 0.649294
190.827 0.626217
175.866 0.777577
281.643 0.685603
229.81 0.691231
215.295 0.684262
230.528 0.649362
212.463 0.648154
261.289 0.643243
249.504 0.66051
198.649 0.733143
287.595 0.66183
237.92 0.75066
223.74 0.680475
205.191 0.767717
109.657 0.938368
143.228 0.835734
152.281 0.739322
152.497 0.777471
206.998 0.722546
203.65 0.742025
150.729 0.763325
162.029 0.722141
228.372 0.672756
223.027 0.8532
127.291 0.860137
214.921 0.678857
215.602 0.744741
204.669 0.729601
206.189 0.673747
207.827 0.698959
160.428 0.71512
149.548 0.867557
219.876 0.711125
178.504 0.725705
138.156 0.854695
193.979 0.68875
189.045 0.710855
166.762 0.720708
193.214 0.643958
125.971 0.876234
191.537 0.742422
220.195 0.719382
267.193 0.654942
210.332 0.68781
186.846 0.811899
185.574 0.787018
219.803 0.756255
131.924 0.878284
108.56 0.892685
194.542 0.671223
198.843 0.769378
194.155 0.701898
263.901 0.659669
182.088 0.805999
222.29 0.822144
189.994 0.730556
165.472 0.753981
218.417 0.729296
144.13 0.788949
202.068 0.738396
195.619 0.677181
133.589 0.822434
207.687 0.750857
232.825 0.684964
185.673 0.757343
264.093 0.5567
283.547 0.57436
183.864 0.639763
226.308 0.712079
160.584 0.755973
189.857 0.685984
157.293 0.769135
208.66 0.733042
199.643 0.812019
245.878 0.82682
171.703 0.816633
155.214 0.764639
230.388 0.590953
202.851 0.747985
181.664 0.837622
248.247 0.678656
130.159 0.863696
170.545 0.729333
204.118 0.790046
246.73 0.590407
211.597 0.671003
174.9 0.744722
229.174 0.618415
188.323 0.847119
236.19 0.564906
185.072 0.806169
148.861 0.780063
180.027 0.69724
106.225 1.00802
198.146 0.74324
219.042 0.720367
163.111 0.717162
187.569 0.77339
215.182 0.835574
231.814 0.693698
205.334 0.694193
200.426 0.679938
227.54 0.6408
171.88 0.761711
203.855 0.667548
215.59 0.696761
205.825 0.743758
191.916 0.706028
234.811 0.688382
201.793 0.673113
192.274 0.912767
141.059 0.835952
250.825 0.60852
151.395 0.802852
233.01 0.663874
249.322 0.678054
199.062 0.700354
244.583 0.693354
144.31 0.785111
173.475 0.73161
218.285 0.751653
227.149 0.613354
227.39 0.637885
240.731 0.618556
136.244 0.978471
210.727 0.693637
239.982 0.64977
208.884 0.817969
216.921 0.739571
227.865 0.786119
226.665 0.674151
239.687 0.652115
236.503 0.66358
163.782 0.81819
62.1809 1.39713
259.988 0.618704
195.054 0.678222
248.815 0.6101
140.831 0.830976
190.911 0.653945
243.368 0.614111
177.472 0.631
271.608 0.652692
255.018 0.703921
214.345 0.677625
125.466 0.903324
142.229 0.901194
208.954 0.664729
156.65 0.777246
181.913 0.796093
241.715 0.659963
198.494 0.79112
183.327 0.645524
193.51 0.755487
211.239 0.80975
168.821 0.724676
217.315 0.734904
239.087 0.745264
153.479 0.780035
157.531 0.80593
89.6818 1.04445
208.508 0.645644
295.531 0.628849
195.827 0.705438
155.695 0.706872
238.528 0.635448
201.643 0.702013
224.941 0.747816
206.454 0.679333
172.316 0.772808
184.25 0.717993
206.85 0.678731
187.853 0.763503
225.957 0.604489
255.962 0.722527
256.887 0.596136
194.445 0.852465
219.555 0.677552
238.789 0.731453
240.12 0.686978
176.792 0.923296
179.026 0.700913
173.188 0.727981
253.866 0.784787
225.315 0.717005
248.521 0.565031
140.135 0.782663
235.717 0.714036
244.085 0.625991
213.692 0.709991
205.373 0.69597
209.269 0.859339
209.836 0.904045
207.272 0.681839
201.953 0.674526
196.678 0.885139
245.481 0.669084
190.148 0.689976
260.556 0.702525
179.679 0.70501
212.978 0.707808
244.91 0.720339
212.359 0.783218
240.413 0.766157
250.126 0.670511
235.532 0.635006
231.253 0.647105
218.847 0.719723
241.017 0.672518
232.063 0.677052
210.25 0.726869
234.098 0.630588
217.607 0.671856
168.432 0.727059
217.826 0.725965
166.451 0.676504
202.717 0.832914
216.627 0.710922
167.77 0.711343
202.576 0.626777
154.519 0.758814
185.95 0.693773
180.497 0.82632
255.423 0.657108
212.746 0.740288
226.817 0.682694
251.518 0.709277
231.58 0.656474
168.942 0.744204
242.652 0.663578
178.785 0.720913
149.443 0.899428
187.263 0.688749
121.004 0.873416
259.325 0.622885
251.773 0.594357
211.074 0.714944
231.365 0.657628
196.854 0.776069
124.317 0.844052
186.3 0.694684
285.976 0.690252
194.954 0.695159
168.447 0.792041
200.903 0.762239
184.475 0.720426
193.035 0.693596
198.706 0.669504
169.266 0.749495
160.877 0.735843
162.233 0.721919
213.511 0.68742
182.803 0.721077
181.796 0.620306
158.298 0.725748
206.339 0.704105
193.849 0.723258
247.385 0.694568
197.398 0.637265
264.944 0.659282
137.175 0.821395
195.322 0.670734
208.119 0.618669
195.795 0.664317
199.241 0.753182
204.779 0.66711
169.575 0.731376
166.931 0.727217
178.384 0.682055
225.939 0.707807
163.576 0.780786
217.107 0.7254
180.197 0.706709
279.001 0.682445
175.639 0.847369
161.376 0.71889
197.016 0.709367
229.552 0.719038
165.707 0.697561
166.085 0.771046
184.843 0.690529
208.047 0.682451
149.954 0.848314
164.508 0.749466
276.9 0.707768
170.441 0.7008
225.596 0.647575
311.242 0.524519
131.329 0.827139
232.589 0.833956
163.974 0.726612
237.349 0.662469
148.72 0.931085
268.062 0.632215
230.672 0.838711
152.694 0.790391
188.285 0.689872
128.618 0.804789
165.022 0.765768
158.591 0.892785
147.904 0.812121
260.887 0.61831
179.485 0.788132
172.837 0.691638
141.752 0.943357
196.636 0.675824
238.287 0.633066
178.243 0.710404
148.302 0.785846
213.925 0.677055
170.994 0.774892
224.654 0.692786
135.405 0.878576
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
228.934 0.336456
184.25 0.361967
219.042 0.355815
169.575 0.378438
199.241 0.374188
121.995 0.443858
245.878 0.340281
209.734 0.295202
238.287 0.38174
186.142 0.379262
162.233 0.339699
261.289 0.376042
147.063 0.376962
192.054 0.397902
201.793 0.373767
127.291 0.402882
231.011 0.338422
305.637 0.329943
172.837 0.362398
161.171 0.500213
174.526 0.3368
197.534 0.448734
174.9 0.363075
245.481 0.330938
182.314 0.382568
253.291 0.335546
114.692 0.428779
204.958 0.366051
235.048 0.328084
195.827 0.32661
184.008 0.353735
255.018 0.359008
137.707 0.386627
190.237 0.413564
187.263 0.364333
200.148 0.379774
231.58 0.33496
179.679 0.373965
193.035 0.370676
216.257 0.345859
194.728 0.363078
270.572 0.306503
121.004 0.417837
196.184 0.429729
203.198 0.34451
200.266 0.381555
247.385 0.337831
237.062 0.423804
285.976 0.345547
111.428 0.432836
141.752 0.417289
192.274 0.374005
244.91 0.346956
143.698 0.396686
118.049 0.418967
211.074 0.348647
232.589 0.371111
178.243 0.363327
183.012 0.449813
259.988 0.344406
159.84 0.367013
206.339 0.33368
206.708 0.344803
198.178 0.323807
244.424 0.4219
253.135 0.361129
162.029 0.40015
116.391 0.412762
133.225 0.416392
279.938 0.381624
163.576 0.40331
148.302 0.375106
210.969 0.356734
175.639 0.403824
237.92 0.404669
163.974 0.490042
203.781 0.414797
247.328 0.39854
178.954 0.40594
206.189 0.393493
232.417 0.338883
187.995 0.389392
174.001 0.380307
162.521 0.41215
262.272 0.347813
174.756 0.479093
190.148 0.332459
131.924 0.504986
184.633 0.437118
151.272 0.422163
215.91 0.399567
131.329 0.482189
193.51 0.349746
213.226 0.364102
261.865 0.331184
181.077 0.338823
214.921 0.351694
250.963 0.291977
211.905 0.383615
202.576 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
175.402 0.265632
174.199 0.416685
212.726 0.456035
168.942 0.406976
128.618 0.513984
200.809 0.550709
220.926 0.318944
232.063 0.304512
212.463 0.703084
214.174 0.354892
251.773 0.41959
254.658 0.489713
106.225 0.491371
208.66 0.725853
147.904 0.264036
234.623 0.253132
165.242 0.359273
203.65 0.612106
228.934 0.181296
236.19 0.674193
184.25 0.226744
176.173 0.565218
218.285 0.378934
188.909 0.350179
219.042 0.22013
192.566 0.447921
198.494 0.701342
125.466 0.594663
221.588 0.332207
196.678 0.358762
168.821 0.368652
169.575 0.196316
164.222 0.397816
210.048 0.255662
183.327 0.512274
160.428 0.28506
188.285 0.379036
190.911 0.802366
199.241 0.227399
200.513 0.243479
195.322 0.364351
168.118 0.360614
123.532 0.70608
297.239 0.272929
109.657 0.480549
121.995 0.201869
220.195 0.657918
241.715 0.437549
208.251 0.535316
179.215 0.655392
190.827 0.495076
185.673 0.356383
235.717 0.43652
134.687 0.386577
164.824 0.310053
223.481 0.419691
152.281 0.32559
172.456 0.38595
256.887 0.224587
201.191 0.29026
245.878 0.169122
200.903 0.564321
209.734 0.122719
193.979 0.559576
108.56 0.400173
238.287 0.215326
207.192 0.782014
216.921 0.504929
135.587 0.522734
188.78 0.253931
239.687 0.312441
194.155 0.609852
171.88 0.544989
186.142 0.124513
162.233 0.19751
222.057 0.290366
213.692 0.454407
191.398 0.279488
198.843 0.329644
132.788 0.532713
149.548 0.463729
219.442 0.446823
133.589 0.376577
229.81 0.249071
215.295 0.438906
177.472 0.291048
178.384 0.318276
175.866 0.340832
271.608 0.307028
186.973 0.463129
217.107 0.528077
201.643 0.284865
267.193 0.202984
160.584 0.495885
227.783 0.50928
135.405 0.494693
284.266 0.505183
233.314 0.469742
211.239 0.251588
217.315 0.297108
194.954 0.379957
191.916 0.451179
207.272 0.519639
170.545 0.397397
261.289 0.225651
125.971 0.753507
349.588 0.335354
241.243 0.503655
188.323 0.329969
195.054 0.359692
252.053 0.312818
165.707 0.273385
263.901 0.332421
178.785 0.48992
168.447 0.262898
147.063 0.218126
192.054 0.151568
226.665 0.6847
203.164 0.404709
154.519 0.977038
201.793 0.196897
161.582 0.631683
248.521 0.334602
196.636 0.579254
127.291 0.189918
253.866 0.463367
221.252 0.435614
231.011 0.170766
305.637 0.20998
176.792 0.337762
215.182 0.847532
172.837 0.229328
161.171 0.316661
234.373 0.435531
174.526 0.217301
197.534 0.231163
235.221 0.324634
274.132 0.316575
225.596 0.291985
228.12 0.421898
174.9 0.182715
124.317 0.334085
140.831 0.422843
245.481 0.21269
144.31 0.291691
190.528 0.25353
287.595 0.485298
194.445 0.646856
233.01 0.667229
182.314 0.203568
156.65 0.2785
173.297 0.557932
268.062 0.484452
253.291 0.0906525
167.77 0.364594
93.8108 1.02547
238.789 0.42588
197.864 0.527411
221.147 0.282871
158.298 0.32858
185.33 0.468734
149.443 0.392451
114.692 0.274125
212.359 0.347982
229.174 0.48792
258.216 0.614212
204.958 0.223311
207.827 0.453072
202.281 0.32037
225.939 0.272401
213.511 0.356559
248.815 0.367825
210.727 0.444157
237.595 0.259489
220.681 0.259213
214.649 0.284889
145.591 0.388796
212.062 0.30479
202.851 0.44914
153.479 0.361512
142.594 0.557769
229.552 0.22674
172.724 0.414678
170.994 0.384831
209.475 0.479308
235.048 0.0434729
195.827 0.186671
225.957 0.632148
141.059 0.437341
193.214 0.808805
172.316 0.303983
182.484 0.264004
155.948 0.266458
242.652 0.329147
231.253 0.469193
209.269 0.43667
205.584 0.23139
167.587 0.416298
217.481 0.39749
170.78 0.403393
189.857 0.513013
155.695 0.338677
184.008 0.213481
225.315 0.291652
255.018 0.102281
246.171 0.600621
182.803 0.632692
152.497 0.885542
299.265 0.269686
137.707 0.216076
223.621 0.262116
251.518 0.733916
190.237 0.250873
179.909 0.326268
196.038 0.433787
144.843 0.556456
193.295 0.491918
156.229 0.439722
187.263 0.158252
259.325 0.353582
210.25 0.401596
248.247 0.300296
203.855 0.317207
206.85 0.349596
153.061 0.267664
199.996 0.603967
196.364 0.534698
200.148 0.246603
157.92 0.592656
231.58 0.176043
255.962 0.359369
154.211 0.296539
283.547 0.303931
228.544 0.287925
184.843 0.252911
186.54 0.427763
174.36 0.424537
165.472 0.490911
185.95 0.572003
208.508 0.639073
178.504 0.336141
220.269 0.438511
223.74 0.249598
216.42 0.463272
150.729 0.55091
221.792 0.330827
179.679 0.172276
234.811 0.354954
240.12 0.393221
176.586 0.549591
193.035 0.145861
197.168 0.525837
216.257 0.165088
272.071 0.283331
194.728 0.209527
246.73 0.348108
198.146 0.484368
206.454 0.401803
239.982 0.392324
270.572 0.112186
121.004 0.239529
161.376 0.456687
171.513 0.378927
245.101 0.273347
196.184 0.146903
249.322 0.635739
260.887 0.556241
207.484 0.311263
203.198 0.18818
228.372 0.460993
181.796 0.63468
206.998 0.452779
183.316 0.569959
201.035 0.297408
217.607 0.524607
230.068 0.593528
219.555 0.397709
186.846 0.687136
171.121 0.842931
136.244 0.574747
202.393 0.286651
153.861 0.682328
166.085 0.443336
200.266 0.168355
156.896 0.452518
155.214 0.474833
278.235 0.251031
205.191 0.268449
250.126 0.305008
193.849 0.467295
247.385 0.136458
151.716 0.475472
204.779 0.274827
163.782 0.41269
204.508 0.688314
226.308 0.496016
235.532 0.409515
269.774 0.224814
197.016 0.418953
237.062 0.210496
285.976 0.0857349
111.428 0.160399
192.132 0.391713
141.752 0.212776
200.426 0.258126
181.913 0.333336
213.354 0.225219
149.954 0.299788
185.072 0.267801
165.022 0.482068
227.39 0.26411
192.274 0.144707
138.507 0.352506
230.672 0.29282
216.014 0.501033
273.044 0.359323
244.91 0.215554
152.694 0.241599
223.027 0.537447
215.602 0.29542
179.485 0.595646
143.698 0.243374
99.4151 0.635821
226.501 0.366242
227.865 0.466806
185.167 0.493382
176.305 0.291975
233.817 0.454763
145.377 0.820758
185.574 0.492129
220.557 0.470959
204.235 0.270225
219.152 0.417892
216.789 0.473466
167.119 0.346543
237.819 0.577148
191.537 0.530944
254.416 0.49107
238.528 0.463436
229.766 0.450872
171.703 0.352974
228.772 0.292931
210.332 0.513125
205.373 0.410799
252.436 0.252807
236.503 0.377509
223.969 0.278177
224.121 0.258788
222.761 0.639665
181.664 0.446504
118.049 0.120026
212.978 0.271846
211.074 0.17051
260.556 0.384432
221.369 0.412297
215.59 0.548972
244.583 0.556646
258.691 0.321339
173.475 0.344308
190.692 0.331886
222.44 0.411079
244.085 0.358759
208.954 0.22512
189.994 0.292595
211.597 0.314091
205.825 0.634995
181.289 0.304254
232.825 0.585582
232.589 0.156964
166.161 0.397851
178.243 0.218489
183.012 0.18322
62.1809 0.658664
214.741 0.308349
243.134 0.334035
264.944 0.274912
262.996 0.316706
259.988 0.200712
159.84 0.145602
218.008 0.396853
182.088 0.363831
159.526 0.443849
148.72 0.322936
137.175 0.53131
167.488 0.610295
195.795 0.503879
177.211 0.388197
180.027 0.395162
257.33 0.513446
130.159 0.463652
224.774 0.373871
274.362 0.407083
170.441 0.294649
180.608 0.352693
218.537 0.376272
195.24 0.463954
180.497 0.592799
194.542 0.386879
206.339 0.210089
177.484 0.369943
217.826 0.367297
218.417 0.526631
247.994 0.499858
231.814 0.427114
184.475 0.464805
255.423 0.440089
233.493 0.298202
206.708 0.18921
129.73 0.538454
210.591 0.287507
198.649 0.41392
198.178 0.168806
243.368 0.248736
295.531 0.312607
157.293 0.354927
244.424 0.142204
253.135 0.203953
159.237 0.487648
162.029 0.235868
116.391 0.147675
169.849 0.416146
158.191 0.412693
257.653 0.341182
189.219 0.33987
201.403 0.350212
213.925 0.448594
133.225 0.132718
214.345 0.25956
139.29 0.445164
160.877 0.509867
195.619 0.257083
239.087 0.300308
279.938 0.134443
148.861 0.597145
266.03 0.381737
116.883 0.501338
250.316 0.234482
179.026 0.424414
205.334 0.495048
163.576 0.0907533
202.717 0.453798
187.853 0.315492
102.218 0.44942
230.528 0.785375
186.679 0.525084
144.13 0.424751
276.9 0.366318
148.302 0.17414
276.186 0.298753
154.731 0.41664
236.667 0.259842
192.843 0.658608
146.262 0.25443
180.817 0.583151
189.624 0.349247
230.388 0.48692
208.119 0.357149
224.384 0.263892
146.655 0.328702
163.253 0.542668
210.969 0.211899
240.413 0.731581
177.984 0.571682
203.39 0.437503
226.817 0.355164
150.233 0.527075
175.639 0.224288
205.897 0.317843
288.675 0.353565
177.852 0.562313
142.229 0.811047
172.135 0.330042
237.349 0.272513
237.92 0.216479
196.854 0.571155
163.974 0.313719
203.781 0.247242
198.706 0.270237
180.197 0.523467
239.361 0.451872
218.847 0.645779
247.328 0.245653
266.946 0.317847
235.877 0.910679
204.118 0.367863
224.654 0.287374
139.929 0.485382
169.512 0.419377
219.876 0.565507
175.988 0.279827
242.469 0.445849
199.378 0.359375
187.231 0.504203
225.493 0.359511
211.835 0.391874
222.29 0.370839
166.451 0.623828
158.591 0.421232
184.196 0.380413
207.687 0.742507
169.266 0.448928
208.884 0.832818
178.954 0.170072
242.265 0.285206
183.676 0.542578
206.189 0.0767423
151.395 0.3936
128.167 0.521521
191.177 0.311467
232.417 0.149917
120.325 0.293367
187.995 0.20895
174.001 0.222615
193.707 0.434459
281.643 0.237413
291.087 0.291031
162.521 0.223442
262.272 0.216668
174.756 0.146886
187.673 0.843319
182.709 0.346898
89.6818 0.484056
246.539 0.625543
197.398 0.319397
140.135 0.507353
190.148 0.188919
170.18 0.387754
241.989 0.416148
131.924 0.248636
187.569 0.485198
214.077 0.542483
157.531 0.316567
209.836 0.419361
188.48 0.550306
177.039 0.533488
164.508 0.286261
173.188 0.432021
243.659 0.304344
155.439 0.430372
184.633 0.223135
279.001 0.310491
223.266 0.416641
224.941 0.274177
234.098 0.481171
311.242 0.299008
265.707 0.372965
151.272 0.180471
216.627 0.390001
212.746 0.567215
192.652 0.365603
208.047 0.426588
175.151 0.471575
215.91 0.236283
201.953 0.390282
131.329 0.218781
209.274 0.528132
166.931 0.390925
227.149 0.272811
166.762 0.394717
193.51 0.226704
213.226 0.202533
199.062 0.494342
261.865 0.182529
240.731 0.715969
199.83 0.682143
181.399 0.482888
204.669 0.283946
186.3 0.447659
181.077 0.163991
222.532 0.389055
256.465 0.302297
183.864 0.550539
264.093 0.283505
160.043 0.7596
189.045 0.331873
147.279 0.458908
231.365 0.669338
241.017 0.633009
163.111 0.279448
214.921 0.16909
158.957 0.486947
173.85 0.848637
250.963 0.182596
202.068 0.341954
143.228 0.499439
189.48 0.646355
211.905 0.171955
268.801 0.321182
202.576 0.181334
219.803 0.449328
249.504 0.50384
211.351 0.610577
227.54 0.547075
138.156 0.695113
197.66 0.371561
199.643 0.286527
191.634 0.478199
162.667 0.616762
250.825 0.551876
168.432 0.301369
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
175.402 0.157893
174.199 0.376972
212.726 0.535433
168.942 0.4141
128.618 0.637179
200.809 0.752337
220.926 0.280424
232.063 0.259253
212.463 1.03347
214.174 0.342949
251.773 0.475943
254.658 0.66782
106.225 0.561424
208.66 1.22427
147.904 0.154584
234.623 0.164312
165.242 0.38753
203.65 0.91868
228.934 0.0737273
236.19 1.06403
184.25 0.123001
176.173 0.785614
218.285 0.36782
188.909 0.367974
219.042 0.116867
192.566 0.442218
198.494 1.01115
125.466 0.793205
221.588 0.316509
196.678 0.351682
168.821 0.354499
169.575 0.0734296
164.222 0.381289
210.048 0.179061
183.327 0.677311
160.428 0.19486
188.285 0.34124
190.911 1.31063
199.241 0.116976
200.513 0.18687
195.322 0.36871
168.118 0.333825
123.532 1.06751
297.239 0.230579
109.657 0.538828
121.995 0.0539964
220.195 0.990073
241.715 0.521704
208.251 0.709909
179.215 1.01058
190.827 0.572358
185.673 0.335389
235.717 0.574797
134.687 0.373149
164.824 0.241757
223.481 0.557261
152.281 0.280306
172.456 0.353474
256.887 0.142263
201.191 0.20739
245.878 0.0571946
200.903 0.745087
209.734 0.0247434
193.979 0.731189
108.56 0.287209
238.287 0.096233
207.192 1.36488
216.921 0.663612
135.587 0.678543
188.78 0.176243
239.687 0.289595
194.155 0.854922
171.88 0.761196
186.142 0.00807936
162.233 0.0936388
222.057 0.271141
213.692 0.559024
191.398 0.209414
198.843 0.282785
132.788 0.662324
149.548 0.506076
219.442 0.543595
133.589 0.305881
229.81 0.174942
215.295 0.49924
177.472 0.235407
178.384 0.280277
175.866 0.281776
271.608 0.27729
186.973 0.592805
217.107 0.750874
201.643 0.222768
267.193 0.121294
160.584 0.559699
227.783 0.600937
135.405 0.616574
284.266 0.673599
233.314 0.595571
211.239 0.168664
217.315 0.241661
194.954 0.31516
191.916 0.507266
207.272 0.715088
170.545 0.39522
261.289 0.113456
125.971 1.16517
349.588 0.350813
241.243 0.659071
188.323 0.341612
195.054 0.326813
252.053 0.272978
165.707 0.164668
263.901 0.360599
178.785 0.599558
168.447 0.173471
147.063 0.102469
192.054 0.0218563
226.665 1.06193
203.164 0.458
154.519 1.75924
201.793 0.0762297
161.582 0.895209
248.521 0.333115
196.636 0.841469
127.291 0.0561037
253.866 0.568004
221.252 0.467145
231.011 0.0598954
305.637 0.117008
176.792 0.264674
215.182 1.37041
172.837 0.126572
161.171 0.174888
234.373 0.52063
174.526 0.123881
197.534 0.085096
235.221 0.256187
274.132 0.273282
225.596 0.219605
228.12 0.508999
174.9 0.0636781
124.317 0.274695
140.831 0.461908
245.481 0.120475
144.31 0.213765
190.528 0.191486
287.595 0.669408
194.445 0.921687
233.01 1.04374
182.314 0.0805699
156.65 0.164692
173.297 0.757027
268.062 0.70032
253.291 0.000524764
167.77 0.356891
93.8108 1.59895
238.789 0.48871
197.864 0.729749
221.147 0.240921
158.298 0.261858
185.33 0.575839
149.443 0.346577
114.692 0.153919
212.359 0.326963
229.174 0.640556
258.216 1.00612
204.958 0.115664
207.827 0.566056
202.281 0.283437
225.939 0.211658
213.511 0.357628
248.815 0.418702
210.727 0.60018
237.595 0.164316
220.681 0.151337
214.649 0.235351
145.591 0.407052
212.062 0.271843
202.851 0.47087
153.479 0.338854
142.594 0.738678
229.552 0.144733
172.724 0.428462
170.994 0.341956
209.475 0.646559
235.048 0.0242683
195.827 0.0856209
225.957 0.959182
141.059 0.433498
193.214 1.38493
172.316 0.221622
182.484 0.186065
155.948 0.15409
242.652 0.339641
231.253 0.562042
209.269 0.435391
205.584 0.149134
167.587 0.46022
217.481 0.436134
170.78 0.420947
189.857 0.675966
155.695 0.304132
184.008 0.108454
225.315 0.244724
255.018 0.00163663
246.171 0.859758
182.803 0.900992
152.497 1.56506
299.265 0.209802
137.707 0.0947941
223.621 0.187374
251.518 1.16896
190.237 0.128634
179.909 0.282355
196.038 0.435746
144.843 0.798042
193.295 0.622247
156.229 0.519195
187.263 0.0368706
259.325 0.345251
210.25 0.439692
248.247 0.25666
203.855 0.210159
206.85 0.31833
153.061 0.167268
199.996 0.889362
196.364 0.797279
200.148 0.142072
157.92 0.826725
231.58 0.0678049
255.962 0.399708
154.211 0.234335
283.547 0.280379
228.544 0.207258
184.843 0.164491
186.54 0.453409
174.36 0.396167
165.472 0.596237
185.95 0.727515
208.508 1.02159
178.504 0.254531
220.269 0.543226
223.74 0.14956
216.42 0.616278
150.729 0.681114
221.792 0.32816
179.679 0.0477843
234.811 0.338007
240.12 0.414811
176.586 0.627407
193.035 0.0240263
197.168 0.660125
216.257 0.05041
272.071 0.238681
194.728 0.0979211
246.73 0.330362
198.146 0.621381
206.454 0.425542
239.982 0.452484
270.572 0.0135152
121.004 0.110512
161.376 0.481274
171.513 0.365151
245.101 0.200718
196.184 0.012326
249.322 0.999557
260.887 0.81184
207.484 0.277119
203.198 0.0787618
228.372 0.49237
181.796 0.893654
206.998 0.582182
183.316 0.787099
201.035 0.273204
217.607 0.646447
230.068 0.853184
219.555 0.377493
186.846 1.09243
171.121 1.55236
136.244 0.812489
202.393 0.233686
153.861 1.06156
166.085 0.456588
200.266 0.0411763
156.896 0.483002
155.214 0.597963
278.235 0.173297
205.191 0.163635
250.126 0.284108
193.849 0.590416
247.385 0.0248291
151.716 0.522646
204.779 0.232714
163.782 0.403475
204.508 1.04023
226.308 0.649426
235.532 0.461351
269.774 0.163183
197.016 0.497441
237.062 0.0710722
285.976 4.93794e-06
111.428 0.020476
192.132 0.394083
141.752 0.0764939
200.426 0.169479
181.913 0.29074
213.354 0.139011
149.954 0.195891
185.072 0.197716
165.022 0.571498
227.39 0.195916
192.274 0.0222752
138.507 0.29424
230.672 0.183385
216.014 0.670674
273.044 0.381437
244.91 0.115279
152.694 0.163462
223.027 0.718745
215.602 0.232294
179.485 0.943493
143.698 0.127327
99.4151 0.864764
226.501 0.368743
227.865 0.568835
185.167 0.663647
176.305 0.223786
233.817 0.56003
145.377 1.22664
185.574 0.601399
220.557 0.601524
204.235 0.166483
219.152 0.454067
216.789 0.600749
167.119 0.314233
237.819 0.856763
191.537 0.726837
254.416 0.625655
238.528 0.603695
229.766 0.527028
171.703 0.306002
228.772 0.194647
210.332 0.663213
205.373 0.459617
252.436 0.207181
236.503 0.406426
223.969 0.210836
224.121 0.20721
222.761 0.946488
181.664 0.465628
118.049 0.00208115
212.978 0.210529
211.074 0.0554109
260.556 0.445382
221.369 0.466433
215.59 0.797311
244.583 0.720483
258.691 0.307042
173.475 0.349392
190.692 0.328146
222.44 0.477746
244.085 0.353251
208.954 0.139962
189.994 0.197221
211.597 0.29656
205.825 1.05171
181.289 0.266862
232.825 0.803676
232.589 0.0335567
166.161 0.385209
178.243 0.110283
183.012 0.0343741
62.1809 0.742984
214.741 0.267931
243.134 0.298979
264.944 0.19465
262.996 0.283872
259.988 0.0955782
159.84 0.0247565
218.008 0.437582
182.088 0.358668
159.526 0.480224
148.72 0.270496
137.175 0.655825
167.488 0.850216
195.795 0.610428
177.211 0.422579
180.027 0.384003
257.33 0.764578
130.159 0.498292
224.774 0.400155
274.362 0.466666
170.441 0.220104
180.608 0.360646
218.537 0.384207
195.24 0.603158
180.497 0.858116
194.542 0.35715
206.339 0.114961
177.484 0.338421
217.826 0.39452
218.417 0.619238
247.994 0.693061
231.814 0.512793
184.475 0.538224
255.423 0.52325
233.493 0.245809
206.708 0.0799574
129.73 0.701849
210.591 0.230009
198.649 0.473668
198.178 0.0638469
243.368 0.150972
295.531 0.298951
157.293 0.305862
244.424 0.010954
253.135 0.0913751
159.237 0.584911
162.029 0.114752
116.391 0.0159022
169.849 0.456564
158.191 0.420873
257.653 0.353729
189.219 0.310448
201.403 0.364637
213.925 0.542726
133.225 0.00694316
214.345 0.183146
139.29 0.480502
160.877 0.638415
195.619 0.191447
239.087 0.213424
279.938 0.0133568
148.861 0.811097
266.03 0.438512
116.883 0.54623
250.316 0.159413
179.026 0.47026
205.334 0.596666
163.576 0.00106027
202.717 0.540678
187.853 0.310123
102.218 0.461694
230.528 1.40842
186.679 0.671694
144.13 0.363905
276.9 0.429147
148.302 0.0493473
276.186 0.24044
154.731 0.479599
236.667 0.178671
192.843 1.03141
146.262 0.149376
180.817 0.849074
189.624 0.324227
230.388 0.627469
208.119 0.362529
224.384 0.175671
146.655 0.253431
163.253 0.740527
210.969 0.104573
240.413 1.26393
177.984 0.784839
203.39 0.564872
226.817 0.346185
150.233 0.557397
175.639 0.0971632
205.897 0.259774
288.675 0.331053
177.852 0.859093
142.229 1.20171
172.135 0.277465
237.349 0.2076
237.92 0.0866783
196.854 0.766677
163.974 0.176553
203.781 0.122796
198.706 0.170179
180.197 0.702012
239.361 0.580546
218.847 0.929505
247.328 0.129577
266.946 0.327141
235.877 1.74993
204.118 0.326038
224.654 0.230953
139.929 0.551581
169.512 0.419049
219.876 0.866236
175.988 0.17169
242.469 0.553712
199.378 0.401662
187.231 0.629316
225.493 0.40332
211.835 0.436681
222.29 0.411725
166.451 0.877266
158.591 0.397176
184.196 0.38055
207.687 1.24333
169.266 0.522401
208.884 1.41942
178.954 0.0352168
242.265 0.226717
183.676 0.77585
206.189 0.00536445
151.395 0.433458
128.167 0.652127
191.177 0.216772
232.417 0.036958
120.325 0.200274
187.995 0.0842213
174.001 0.106897
193.707 0.520069
281.643 0.171788
291.087 0.235047
162.521 0.0920544
262.272 0.116414
174.756 0.00552756
187.673 1.41534
182.709 0.303545
89.6818 0.464912
246.539 1.0397
197.398 0.265861
140.135 0.657298
190.148 0.0856756
170.18 0.328816
241.989 0.483334
131.924 0.0821661
187.569 0.541105
214.077 0.655765
157.531 0.235228
209.836 0.527569
188.48 0.691577
177.039 0.740001
164.508 0.197985
173.188 0.508471
243.659 0.271854
155.439 0.496198
184.633 0.0804256
279.001 0.33091
223.266 0.443057
224.941 0.183885
234.098 0.612482
311.242 0.248452
265.707 0.38731
151.272 0.0399584
216.627 0.399366
212.746 0.831741
192.652 0.374896
208.047 0.517508
175.151 0.520536
215.91 0.115644
201.953 0.410442
131.329 0.0581208
209.274 0.744329
166.931 0.477497
227.149 0.216222
166.762 0.427662
193.51 0.130232
213.226 0.0880093
199.062 0.584591
261.865 0.0778315
240.731 1.17811
199.83 1.0406
181.399 0.572315
204.669 0.182752
186.3 0.538389
181.077 0.0519073
222.532 0.43255
256.465 0.278287
183.864 0.770274
264.093 0.208804
160.043 1.2205
189.045 0.253054
147.279 0.434269
231.365 1.0772
241.017 0.962675
163.111 0.178778
214.921 0.0526116
158.957 0.567684
173.85 1.38067
250.963 0.0987692
202.068 0.311275
143.228 0.630484
189.48 0.993021
211.905 0.0440927
268.801 0.324903
202.576 0.0529031
219.803 0.608315
249.504 0.590836
211.351 0.900119
227.54 0.736784
138.156 0.983266
197.66 0.374697
199.643 0.220373
191.634 0.557932
162.667 0.901656
250.825 0.827929
168.432 0.219127
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
175.402 0.0780198
174.199 0.339246
212.726 0.621199
168.942 0.421293
128.618 0.773596
200.809 0.985354
220.926 0.244382
232.063 0.217633
212.463 1.42731
214.174 0.331211
251.773 0.535836
254.658 0.873508
106.225 0.636154
208.66 1.85223
147.904 0.0742555
234.623 0.0946088
165.242 0.416865
203.65 1.2873
228.934 0.0137516
236.19 1.54245
184.25 0.0507392
176.173 1.04222
218.285 0.356872
188.909 0.386204
219.042 0.0460256
192.566 0.436551
198.494 1.37748
125.466 1.0203
221.588 0.301191
196.678 0.344671
168.821 0.340623
169.575 0.0097776
164.222 0.365113
210.048 0.116063
183.327 0.865368
160.428 0.121766
188.285 0.305427
190.911 1.94296
199.241 0.0429204
200.513 0.137739
195.322 0.373103
168.118 0.308071
123.532 1.50336
297.239 0.191797
109.657 0.600452
121.995 0.000238501
220.195 1.38985
241.715 0.613266
208.251 0.909116
179.215 1.44236
190.827 0.655232
185.673 0.315032
235.717 0.73207
134.687 0.35996
164.824 0.181946
223.481 0.714308
152.281 0.238411
172.456 0.322427
256.887 0.0786516
201.191 0.138416
245.878 0.0044974
200.903 0.950915
209.734 0.00127534
193.979 0.925709
108.56 0.192935
238.287 0.0244597
207.192 2.10899
216.921 0.843933
135.587 0.854635
188.78 0.112701
239.687 0.267616
194.155 1.1413
171.88 1.01345
186.142 0.0299612
162.233 0.0280859
222.057 0.252574
213.692 0.674459
191.398 0.149436
198.843 0.239516
132.788 0.806046
149.548 0.550264
219.442 0.649846
133.589 0.242528
229.81 0.113873
215.295 0.563458
177.472 0.185662
178.384 0.244691
175.866 0.228333
271.608 0.249066
186.973 0.738476
217.107 1.01277
201.643 0.168296
267.193 0.0605205
160.584 0.627385
227.783 0.700164
135.405 0.751863
284.266 0.866212
233.314 0.736324
211.239 0.102264
217.315 0.191936
194.954 0.256416
191.916 0.566637
207.272 0.94166
170.545 0.393048
261.289 0.0394569
125.971 1.66618
349.588 0.366619
241.243 0.835365
188.323 0.353463
195.054 0.29551
252.053 0.23585
165.707 0.0833604
263.901 0.389916
178.785 0.720248
168.447 0.102567
147.063 0.0299898
192.054 0.00876826
226.665 1.52161
203.164 0.514576
154.519 2.76981
201.793 0.0117642
161.582 1.20457
248.521 0.331631
196.636 1.15251
127.291 0.00143858
253.866 0.683284
221.252 0.499786
231.011 0.00581147
305.637 0.0510279
176.792 0.200486
215.182 2.01831
172.837 0.0541292
161.171 0.0748921
234.373 0.613328
174.526 0.0565382
197.534 0.010533
235.221 0.195836
274.132 0.233172
225.596 0.157517
228.12 0.604259
174.9 0.00596601
124.317 0.221112
140.831 0.502699
245.481 0.0542919
144.31 0.147925
190.528 0.138135
287.595 0.883061
194.445 1.24503
233.01 1.50414
182.314 0.0135752
156.65 0.0806082
173.297 0.986453
268.062 0.955862
253.291 0.065163
167.77 0.349269
93.8108 2.29925
238.789 0.555853
197.864 0.964866
221.147 0.202336
158.298 0.202701
185.33 0.693955
149.443 0.303554
114.692 0.0681636
212.359 0.306597
229.174 0.813933
258.216 1.49423
204.958 0.0431098
207.827 0.691605
202.281 0.248765
225.939 0.158568
213.511 0.358691
248.815 0.472882
210.727 0.779634
237.595 0.0907925
220.681 0.0723145
214.649 0.190541
145.591 0.425719
212.062 0.24078
202.851 0.493122
153.479 0.31693
142.594 0.944945
229.552 0.0810565
172.724 0.442479
170.994 0.301612
209.475 0.838794
235.048 0.27047
195.827 0.0234598
225.957 1.35414
141.059 0.429671
193.214 2.11505
172.316 0.152247
182.484 0.121725
155.948 0.0723014
242.652 0.350293
231.253 0.663278
209.269 0.434114
205.584 0.0848723
167.587 0.506354
217.481 0.476578
170.78 0.438875
189.857 0.861359
155.695 0.271446
184.008 0.038654
225.315 0.201909
255.018 0.0570749
246.171 1.16526
182.803 1.21661
152.497 2.43675
299.265 0.157427
137.707 0.0227807
223.621 0.125148
251.518 1.70482
190.237 0.046846
179.909 0.241614
196.038 0.437709
144.843 1.08307
193.295 0.767874
156.229 0.605274
187.263 0.000189727
259.325 0.337018
210.25 0.479514
248.247 0.216449
203.855 0.125069
206.85 0.288527
153.061 0.090364
199.996 1.22979
196.364 1.11214
200.148 0.066182
157.92 1.09966
231.58 0.0102438
255.962 0.442199
154.211 0.179445
283.547 0.257776
228.544 0.13982
184.843 0.0950158
186.54 0.479802
174.36 0.368777
165.472 0.711793
185.95 0.901692
208.508 1.49342
178.504 0.184252
220.269 0.659133
223.74 0.0750002
216.42 0.79108
150.729 0.825105
221.792 0.325503
179.679 0.000489793
234.811 0.321475
240.12 0.436986
176.586 0.71036
193.035 0.00517101
197.168 0.809679
216.257 0.00182616
272.071 0.197857
194.728 0.0282597
246.73 0.313081
198.146 0.775427
206.454 0.449954
239.982 0.516925
270.572 0.010492
121.004 0.0307818
161.376 0.506495
171.513 0.351631
245.101 0.139282
196.184 0.0259968
249.322 1.44534
260.887 1.11562
207.484 0.244958
203.198 0.0162545
228.372 0.524788
181.796 1.19683
206.998 0.727837
183.316 1.03921
201.035 0.250028
217.607 0.780987
230.068 1.15982
219.555 0.357805
186.846 1.59126
171.121 2.47675
136.244 1.09129
202.393 0.186125
153.861 1.52427
166.085 0.470036
200.266 1.99946e-05
156.896 0.51449
155.214 0.735281
278.235 0.109925
205.191 0.0846324
250.126 0.263949
193.849 0.727906
247.385 0.00294384
151.716 0.572051
204.779 0.194101
163.782 0.394363
204.508 1.46453
226.308 0.823465
235.532 0.516266
269.774 0.111405
197.016 0.582654
237.062 0.00553387
285.976 0.0883571
111.428 0.0130668
192.132 0.396461
141.752 0.00844066
200.426 0.0994108
181.913 0.251055
213.354 0.0735007
149.954 0.114016
185.072 0.138243
165.022 0.668543
227.39 0.137888
192.274 0.00670872
138.507 0.241232
230.672 0.0994399
216.014 0.865018
273.044 0.404218
244.91 0.0461287
152.694 0.100541
223.027 0.926348
215.602 0.176747
179.485 1.37097
143.698 0.0485446
99.4151 1.12886
226.501 0.371252
227.865 0.680929
185.167 0.859106
176.305 0.164653
233.817 0.676236
145.377 1.71378
185.574 0.721616
220.557 0.748044
204.235 0.0877423
219.152 0.491734
216.789 0.743157
167.119 0.283505
237.819 1.19142
191.537 0.953415
254.416 0.77652
238.528 0.76246
229.766 0.609125
171.703 0.262383
228.772 0.11638
210.332 0.83254
205.373 0.511167
252.436 0.166092
236.503 0.436401
223.969 0.152812
224.121 0.161359
222.761 1.31321
181.664 0.485145
118.049 0.0651315
212.978 0.157038
211.074 0.0033479
260.556 0.510815
221.369 0.523898
215.59 1.09186
244.583 0.905425
258.691 0.29307
173.475 0.354506
190.692 0.324428
222.44 0.54943
244.085 0.347786
208.954 0.074945
189.994 0.120596
211.597 0.279532
205.825 1.57301
181.289 0.231921
232.825 1.05623
232.589 0.000889038
166.161 0.37277
178.243 0.0387109
183.012 0.0032761
62.1809 0.832367
214.741 0.230352
243.134 0.265866
264.944 0.128209
262.996 0.252835
259.988 0.0290039
159.84 0.004475
218.008 0.480292
182.088 0.353543
159.526 0.518021
148.72 0.2227
137.175 0.793448
167.488 1.12983
195.795 0.72719
177.211 0.458429
180.027 0.373005
257.33 1.06553
130.159 0.534189
224.774 0.427323
274.362 0.530316
170.441 0.156411
180.608 0.368689
218.537 0.392225
195.24 0.76059
180.497 1.17236
194.542 0.328611
206.339 0.0482955
177.484 0.308302
217.826 0.422723
218.417 0.719354
247.994 0.917752
231.814 0.606298
184.475 0.617025
255.423 0.613603
233.493 0.198473
206.708 0.0170437
129.73 0.886876
210.591 0.178921
198.649 0.537443
198.178 0.00893013
243.368 0.0774894
295.531 0.285601
157.293 0.260443
244.424 0.0281491
253.135 0.023395
159.237 0.691001
162.029 0.0368024
116.391 0.0174445
169.849 0.498864
158.191 0.429133
257.653 0.36651
189.219 0.282357
201.403 0.379345
213.925 0.645817
133.225 0.0390673
214.345 0.120021
139.29 0.51718
160.877 0.781398
195.619 0.135468
239.087 0.141341
279.938 0.018366
148.861 1.05773
266.03 0.499229
116.883 0.593056
250.316 0.0987832
179.026 0.518466
205.334 0.707774
163.576 0.134231
202.717 0.635172
187.853 0.3048
102.218 0.474143
230.528 2.21211
186.679 0.836344
144.13 0.30776
276.9 0.496955
148.302 0.000728178
276.186 0.188452
154.731 0.546978
236.667 0.112657
192.843 1.48749
146.262 0.0721307
180.817 1.16479
189.624 0.300138
230.388 0.785825
208.119 0.367949
224.384 0.105339
146.655 0.187932
163.253 0.96909
210.969 0.034756
240.413 1.94091
177.984 1.03171
203.39 0.708492
226.817 0.337321
150.233 0.588567
175.639 0.0224487
205.897 0.207557
288.675 0.309281
177.852 1.21852
142.229 1.66893
172.135 0.229446
237.349 0.151504
237.92 0.0152645
196.854 0.99093
163.974 0.0785444
203.781 0.0414572
198.706 0.0931543
180.197 0.906709
239.361 0.725309
218.847 1.26477
247.328 0.0503112
266.946 0.336577
235.877 2.86081
204.118 0.286736
224.654 0.180691
139.929 0.622011
169.512 0.418721
219.876 1.23084
175.988 0.0898347
242.469 0.673238
199.378 0.446309
187.231 0.768269
225.493 0.449654
211.835 0.483913
222.29 0.454741
166.451 1.1738
158.591 0.373828
184.196 0.380687
207.687 1.87252
169.266 0.601439
208.884 2.16148
178.954 0.00137455
242.265 0.174933
183.676 1.05073
206.189 0.179359
151.395 0.475246
128.167 0.797322
191.177 0.139192
232.417 7.29815e-06
120.325 0.124895
187.995 0.0152046
174.001 0.0331539
193.707 0.613362
281.643 0.116756
291.087 0.185036
162.521 0.0179861
262.272 0.0470518
174.756 0.0550189
187.673 2.13463
182.709 0.263084
89.6818 0.446154
246.539 1.55849
197.398 0.217231
140.135 0.826639
190.148 0.0227282
170.18 0.274734
241.989 0.555536
131.924 0.00557373
187.569 0.60006
214.077 0.779793
157.531 0.165945
209.836 0.648184
188.48 0.848984
177.039 0.980238
164.508 0.125937
173.188 0.591146
243.659 0.241197
155.439 0.566716
184.633 0.00899009
279.001 0.351972
223.266 0.470285
224.941 0.111567
234.098 0.759626
311.242 0.202574
265.707 0.401934
151.272 0.000626307
216.627 0.408851
212.746 1.14674
192.652 0.384297
208.047 0.617196
175.151 0.571924
215.91 0.0376519
201.953 0.431118
131.329 0.000208067
209.274 0.997516
166.931 0.57272
227.149 0.166203
166.762 0.461928
193.51 0.0603282
213.226 0.0205323
199.062 0.682412
261.865 0.0170909
240.731 1.75472
199.83 1.47447
181.399 0.669323
204.669 0.103764
186.3 0.637485
181.077 0.00257096
222.532 0.478357
256.465 0.25527
183.864 1.02683
264.093 0.145502
160.043 1.79019
189.045 0.184904
147.279 0.41031
231.365 1.58165
241.017 1.36121
163.111 0.100499
214.921 0.00226
158.957 0.654611
173.85 2.04155
250.963 0.0404971
202.068 0.282038
143.228 0.77679
189.48 1.41385
211.905 2.79912e-05
268.801 0.328639
202.576 0.00116827
219.803 0.791339
249.504 0.684766
211.351 1.24569
227.54 0.954669
138.156 1.32124
197.66 0.377855
199.643 0.162889
191.634 0.643809
162.667 1.24048
250.825 1.15978
168.432 0.149961
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
175.402 0.0260121
174.199 0.30351
212.726 0.713333
168.942 0.42854
128.618 0.923235
200.809 1.24975
220.926 0.210819
232.063 0.179652
212.463 1.88459
214.174 0.319677
251.773 0.599287
254.658 1.10677
106.225 0.715552
208.66 2.60973
147.904 0.023051
234.623 0.0440234
165.242 0.447261
203.65 1.71793
228.934 0.00136852
236.19 2.10941
184.25 0.00995852
176.173 1.33504
218.285 0.346089
188.909 0.404881
219.042 0.00760618
192.566 0.430921
198.494 1.80031
125.466 1.27594
221.588 0.286253
196.678 0.337732
168.821 0.327024
169.575 0.00536051
164.222 0.349287
210.048 0.0666701
183.327 1.07642
160.428 0.0657764
188.285 0.2716
190.911 2.69939
199.241 0.00523123
200.513 0.0960881
195.322 0.377513
168.118 0.28335
123.532 2.01367
297.239 0.156584
109.657 0.665401
121.995 0.0405959
220.195 1.85727
241.715 0.712217
208.251 1.13291
179.215 1.95076
190.827 0.743718
185.673 0.295312
235.717 0.908328
134.687 0.347008
164.824 0.13062
223.481 0.890827
152.281 0.199905
172.456 0.292806
256.887 0.033753
201.191 0.0833389
245.878 0.011031
200.903 1.18181
209.734 0.0523147
193.979 1.14314
108.56 0.117354
238.287 6.64361e-06
207.192 3.01437
216.921 1.04591
135.587 1.05103
188.78 0.063306
239.687 0.246504
194.155 1.46897
171.88 1.30173
186.142 0.190158
162.233 0.000851004
222.057 0.234666
213.692 0.800732
191.398 0.0995537
198.843 0.199839
132.788 0.963856
149.548 0.596312
219.442 0.765574
133.589 0.186518
229.81 0.0658644
215.295 0.631561
177.472 0.141815
178.384 0.211521
175.866 0.180506
271.608 0.222357
186.973 0.900135
217.107 1.31379
201.643 0.121449
267.193 0.0206626
160.584 0.698922
227.783 0.806969
135.405 0.90056
284.266 1.083
233.314 0.891983
211.239 0.0523905
217.315 0.147933
194.954 0.203725
191.916 0.629294
207.272 1.19936
170.545 0.390882
261.289 0.00365326
125.971 2.25655
349.588 0.382775
241.243 1.03253
188.323 0.365509
195.054 0.265782
252.053 0.201435
165.707 0.0294642
263.901 0.420387
178.785 0.851997
168.447 0.0501866
147.063 0.000688737
192.054 0.112303
226.665 2.06373
203.164 0.574447
154.519 4.00877
201.793 0.00350119
161.582 1.55975
248.521 0.33015
196.636 1.51236
127.291 0.0259226
253.866 0.809208
221.252 0.533521
231.011 0.00851373
305.637 0.0120389
176.792 0.145197
215.182 2.79122
172.837 0.0119999
161.171 0.0166754
234.373 0.713605
174.526 0.0152743
197.534 0.00747386
235.221 0.143577
274.132 0.196244
225.596 0.105721
228.12 0.707694
174.9 0.00957764
124.317 0.173337
140.831 0.545215
245.481 0.0141415
144.31 0.0941721
190.528 0.093476
287.595 1.12626
194.445 1.6169
233.01 2.04842
182.314 0.00258306
156.65 0.0262468
173.297 1.24619
268.062 1.25107
253.291 0.284566
167.77 0.34173
93.8108 3.12639
238.789 0.627315
197.864 1.23276
221.147 0.167116
158.298 0.151107
185.33 0.823083
149.443 0.263382
114.692 0.016858
212.359 0.286887
229.174 1.00805
258.216 2.07855
204.958 0.00564976
207.827 0.829718
202.281 0.216354
225.939 0.113131
213.511 0.359756
248.815 0.530349
210.727 0.982528
237.595 0.038918
220.681 0.022143
214.649 0.150459
145.591 0.444813
212.062 0.211601
202.851 0.515878
153.479 0.295739
142.594 1.17659
229.552 0.0357097
172.724 0.456713
170.994 0.263801
209.475 1.05601
235.048 0.782081
195.827 0.000188301
225.957 1.81704
141.059 0.425862
193.214 2.99919
172.316 0.0958583
182.484 0.0709855
155.948 0.0210932
242.652 0.361109
231.253 0.772881
209.269 0.432838
205.584 0.0386037
167.587 0.554681
217.481 0.518816
170.78 0.457185
189.857 1.06919
155.695 0.240616
184.008 0.00408192
225.315 0.163208
255.018 0.268596
246.171 1.5171
182.803 1.57951
152.497 3.50065
299.265 0.11256
137.707 3.62465e-05
223.621 0.0754362
251.518 2.34146
190.237 0.00550902
179.909 0.204046
196.038 0.439676
144.843 1.41153
193.295 0.928799
156.229 0.697953
187.263 0.048209
259.325 0.328884
210.25 0.521062
248.247 0.179662
203.855 0.0619366
206.85 0.260189
153.061 0.0369515
199.996 1.62527
196.364 1.47929
200.148 0.0189317
157.92 1.41146
231.58 0.00336046
255.962 0.486829
154.211 0.131868
283.547 0.236123
228.544 0.0856111
184.843 0.0444865
186.54 0.506932
174.36 0.342369
165.472 0.837588
185.95 1.09456
208.508 2.05456
178.504 0.125302
220.269 0.786249
223.74 0.0259191
216.42 0.987678
150.729 0.982905
221.792 0.322857
179.679 0.0303923
234.811 0.305357
240.12 0.45973
176.586 0.798463
193.035 0.0892956
197.168 0.974477
216.257 0.0193362
272.071 0.160859
194.728 0.000542337
246.73 0.296263
198.146 0.946524
206.454 0.475055
239.982 0.585663
270.572 0.103116
121.004 0.000340859
161.376 0.532361
171.513 0.338365
245.101 0.0890402
196.184 0.187916
249.322 1.9731
260.887 1.46757
207.484 0.214779
203.198 0.000658392
228.372 0.55823
181.796 1.54421
206.998 0.889726
183.316 1.32627
201.035 0.227878
217.607 0.928249
230.068 1.51345
219.555 0.338643
186.846 2.18362
171.121 3.61606
136.244 1.41114
202.393 0.14397
153.861 2.07043
166.085 0.48367
200.266 0.0448857
156.896 0.546962
155.214 0.886769
278.235 0.0609151
205.191 0.0314404
250.126 0.244532
193.849 0.879787
247.385 0.0708023
151.716 0.623687
204.779 0.158989
163.782 0.385355
204.508 1.96125
226.308 1.01814
235.532 0.574268
269.774 0.0694781
197.016 0.67461
237.062 0.0138801
285.976 0.350791
111.428 0.138171
192.132 0.398837
141.752 0.00861725
200.426 0.0479224
181.913 0.21428
213.354 0.0286891
149.954 0.0541634
185.072 0.0893817
165.022 0.773194
227.39 0.090025
192.274 0.098008
138.507 0.193486
230.672 0.0409851
216.014 1.08404
273.044 0.427661
244.91 0.00810448
152.694 0.0528361
223.027 1.16025
215.602 0.128778
179.485 1.8781
143.698 0.00702711
99.4151 1.42807
226.501 0.37377
227.865 0.803109
185.167 1.07976
176.305 0.114574
233.817 0.803401
145.377 2.28217
185.574 0.852779
220.557 0.910518
204.235 0.0340048
219.152 0.530912
216.789 0.90071
167.119 0.254357
237.819 1.58114
191.537 1.21069
254.416 0.943664
238.528 0.939749
229.766 0.697151
171.703 0.222117
228.772 0.0581304
210.332 1.02109
205.373 0.565456
252.436 0.129539
236.503 0.467451
223.969 0.104106
224.121 0.121234
222.761 1.73985
181.664 0.505071
118.049 0.309177
212.978 0.111373
211.074 0.0143216
260.556 0.580731
221.369 0.58471
215.59 1.43261
244.583 1.11149
258.691 0.279423
173.475 0.359664
190.692 0.320731
222.44 0.626122
244.085 0.342364
208.954 0.0300699
189.994 0.0627225
211.597 0.263008
205.825 2.19887
181.289 0.199431
232.825 1.34323
232.589 0.0589607
166.161 0.360535
178.243 0.00377147
183.012 0.0899258
62.1809 0.926841
214.741 0.195611
243.134 0.234696
264.944 0.0755883
262.996 0.223594
259.988 0.000989299
159.84 0.0847579
218.008 0.524991
182.088 0.348454
159.526 0.557251
148.72 0.179547
137.175 0.944169
167.488 1.44912
195.795 0.854151
177.211 0.49573
180.027 0.362166
257.33 1.41633
130.159 0.571335
224.774 0.455392
274.362 0.598033
170.441 0.103571
180.608 0.37682
218.537 0.400325
195.24 0.936256
180.497 1.53554
194.542 0.30126
206.339 0.0100935
177.484 0.279588
217.826 0.451892
218.417 0.826956
247.994 1.17395
231.814 0.707639
184.475 0.701207
255.423 0.711139
233.493 0.156195
206.708 0.000469357
129.73 1.09351
210.591 0.134239
198.649 0.605244
198.178 0.00405523
243.368 0.0282867
295.531 0.272554
157.293 0.218674
244.424 0.19379
253.135 1.31465e-05
159.237 0.805929
162.029 0.00201853
116.391 0.152301
169.849 0.543029
158.191 0.437473
257.653 0.379517
189.219 0.255599
201.403 0.394351
213.925 0.757866
133.225 0.229091
214.345 0.0701858
139.29 0.555207
160.877 0.93883
195.619 0.0891457
239.087 0.0840583
279.938 0.14947
148.861 1.33707
266.03 0.563874
116.883 0.641798
250.316 0.0525925
179.026 0.569014
205.334 0.828351
163.576 0.49027
202.717 0.737273
187.853 0.299524
102.218 0.486757
230.528 3.19649
186.679 1.01902
144.13 0.256316
276.9 0.569726
148.302 0.0282823
276.186 0.142789
154.731 0.618783
236.667 0.0617981
192.843 2.02681
146.262 0.022696
180.817 1.53031
189.624 0.276977
230.388 0.96197
208.119 0.373409
224.384 0.0528938
146.655 0.132208
163.253 1.22833
210.969 0.00244846
240.413 2.76254
177.984 1.31229
203.39 0.868362
226.817 0.328571
150.233 0.620585
175.639 0.000145241
205.897 0.161194
288.675 0.28825
177.852 1.6406
142.229 2.2127
172.135 0.185987
237.349 0.104225
237.92 0.00223846
196.854 1.24393
163.974 0.0196935
203.781 0.00322603
198.706 0.0391629
180.197 1.13756
239.361 0.886182
218.847 1.65154
247.328 0.00785631
266.946 0.346146
235.877 4.24336
204.118 0.249956
224.654 0.13659
139.929 0.696682
169.512 0.418392
219.876 1.65933
175.988 0.0342596
242.469 0.804446
199.378 0.4933
187.231 0.921072
225.493 0.498507
211.835 0.533571
222.29 0.499893
166.451 1.51344
158.591 0.351187
184.196 0.380824
207.687 2.63011
169.266 0.686042
208.884 3.05901
178.954 0.0685451
242.265 0.129853
183.676 1.36722
206.189 0.598728
151.395 0.518948
128.167 0.957087
191.177 0.0787255
232.417 0.0390646
120.325 0.0672322
187.995 0.00190055
174.001 0.00138479
193.707 0.714358
281.643 0.0723175
291.087 0.141001
162.521 0.00123765
262.272 0.00858099
174.756 0.295359
187.673 3.0012
182.709 0.225516
89.6818 0.427783
246.539 2.18192
197.398 0.173509
140.135 1.01537
190.148 7.76952e-05
170.18 0.225508
241.989 0.632772
131.924 0.01886
187.569 0.662053
214.077 0.914543
157.531 0.108718
209.836 0.781205
188.48 1.02251
177.039 1.25419
164.508 0.0701174
173.188 0.680045
243.659 0.212373
155.439 0.641907
184.633 0.00882883
279.001 0.373691
223.266 0.498325
224.941 0.0572231
234.098 0.922584
311.242 0.161376
265.707 0.416821
151.272 0.0624741
216.627 0.418447
212.746 1.51222
192.652 0.393815
208.047 0.725668
175.151 0.62572
215.91 0.00230565
201.953 0.452294
131.329 0.0450429
209.274 1.28771
166.931 0.676595
227.149 0.122754
166.762 0.497513
193.51 0.0169936
213.226 0.000101636
199.062 0.787786
261.865 0.000306938
240.731 2.44583
199.83 1.98377
181.399 0.773922
204.669 0.0469818
186.3 0.744947
181.077 0.0159825
222.532 0.526461
256.465 0.233247
183.864 1.32019
264.093 0.0936029
160.043 2.46864
189.045 0.127424
147.279 0.387031
231.365 2.18267
241.017 1.82859
163.111 0.0446098
214.921 0.0180347
158.957 0.747728
173.85 2.83125
250.963 0.00777955
202.068 0.254243
143.228 0.938348
189.48 1.9088
211.905 0.0397609
268.801 0.332403
202.576 0.0261296
219.803 0.998387
249.504 0.785623
211.351 1.64726
227.54 1.20075
138.156 1.70908
197.66 0.381025
199.643 0.114075
191.634 0.735831
162.667 1.63324
250.825 1.54741
168.432 0.0938731
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myEs_rmsa_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Youngs' modulus (\unit{\giga\pascal})},
xmin=47.810545, xmax=363.958355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.149362505, ymax=3.755734405,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
208.508 0.323995
168.432 0.195753
204.235 0.356886
285.976 0.675993
172.724 0.35552
204.508 0.371764
155.214 0.56169
178.243 0.43903
129.73 0.746714
204.118 0.356764
186.846 0.303284
299.265 0.418295
176.586 0.727195
172.456 0.494647
203.781 0.263916
189.857 0.508427
201.643 0.423016
230.672 0.9269
177.472 0.0950133
194.445 0.434732
195.322 0.508251
229.174 0.546396
221.252 0.189791
170.441 0.429932
163.253 0.27969
166.931 0.266634
206.85 0.365017
247.385 0.34084
212.463 0.19068
222.532 0.27894
189.994 0.650197
171.703 0.365782
144.31 0.156422
253.135 0.226788
187.569 0.481749
189.219 0.41759
250.963 0.477565
297.239 0.303637
199.996 0.220376
199.83 0.509968
219.876 0.300194
268.801 0.36205
183.012 0.292838
179.485 0.354776
178.384 0.371474
194.155 0.258677
195.827 0.379243
231.011 0.13593
203.855 0.268361
200.148 0.361802
175.402 0.357679
141.059 0.287298
218.285 0.270007
207.272 0.461352
216.257 0.282426
224.654 0.190044
228.544 0.35269
211.835 0.457952
220.269 0.243546
208.119 0.433835
192.132 0.391277
227.783 0.384227
205.825 0.386717
195.054 0.315433
164.508 0.292435
152.694 0.33885
146.262 0.415986
176.305 0.431378
183.864 0.487938
191.916 0.774994
191.537 0.237302
184.633 0.308751
215.59 0.542594
256.887 0.675846
217.607 0.211954
155.695 0.344202
239.361 0.274949
236.503 0.45203
224.384 0.173043
214.921 0.375199
283.547 0.571609
177.852 0.650519
156.65 0.38457
222.057 0.298538
181.664 0.494391
160.428 0.151349
284.266 0.425356
233.817 0.52369
188.78 0.512731
279.001 0.215699
194.728 0.39259
210.969 0.447475
248.247 0.497301
168.118 0.411528
182.803 0.459955
199.241 0.462531
191.634 0.613291
174.001 0.32992
178.785 0.195452
118.049 0.792616
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
182.088 0.136379
137.175 0.659863
257.653 0.215449
158.957 0.356497
238.528 0.315177
205.584 0.229244
251.518 0.214623
189.624 0.249018
219.042 0.226547
169.575 0.279276
207.687 0.378275
253.866 0.527579
279.938 0.271501
225.493 0.257156
241.017 0.18813
160.584 0.335449
131.924 0.39999
219.555 0.260937
184.475 0.232935
182.484 0.132523
157.531 0.164485
217.826 0.149387
211.351 0.133537
228.772 0.533193
174.9 0.17251
221.792 0.290121
228.934 0.305594
217.107 0.278656
149.548 0.33929
219.803 0.269198
190.692 0.189577
243.659 0.38509
157.293 0.338636
228.372 0.476208
237.92 0.220937
195.24 0.302041
262.996 0.206216
161.582 0.211638
265.707 0.195971
165.022 0.179884
165.707 0.141705
174.526 0.127132
213.511 0.308449
154.211 0.341467
167.587 0.34686
193.51 0.344382
132.788 0.328404
196.678 0.196408
138.156 0.205553
213.226 0.301193
179.215 0.18783
148.72 0.261361
116.883 0.131566
158.591 0.20616
143.698 0.188118
224.941 0.153315
276.9 0.293856
223.266 0.310061
201.793 0.236813
197.016 0.181234
168.821 0.349224
197.864 0.262943
193.035 0.294931
202.717 0.475682
162.233 0.251677
259.988 0.285569
235.877 0.125043
135.587 0.240319
224.774 0.493901
192.566 0.23341
174.756 0.280338
109.657 0.480512
281.643 0.243812
209.274 0.409848
155.439 0.277743
230.388 0.324219
204.958 0.163466
170.78 0.201666
216.921 0.201967
192.652 0.317462
214.174 0.406726
242.469 0.374989
210.25 0.307515
153.479 0.20599
190.827 0.0969716
209.269 0.217456
193.979 0.371708
201.191 0.112941
175.988 0.152892
203.198 0.241656
205.897 0.5443
116.391 0.232846
226.817 0.210123
250.126 0.2891
163.576 0.208954
155.948 0.373895
268.062 0.074239
243.134 0.0708574
142.229 0.0995137
218.008 0.246331
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
236.667 0.204654
238.789 0.0916269
207.484 0.13111
247.994 0.0980391
162.521 0.132904
244.424 0.0831912
151.272 0.208298
125.971 0.120749
147.279 0.197967
227.39 0.1162
149.954 0.129994
176.173 0.171451
162.029 0.222329
130.159 0.141677
186.973 0.170675
211.239 0.177356
208.954 0.134274
220.195 0.165567
136.244 0.244648
198.494 0.119556
232.063 0.0659882
201.035 0.224729
167.119 0.106139
258.691 0.160715
171.121 0.315595
215.295 0.131899
168.942 0.114258
212.062 0.14257
185.072 0.163479
89.6818 0.16506
206.708 0.0619138
212.978 0.172273
266.03 0.20575
171.88 0.166906
198.649 0.085808
240.12 0.115579
62.1809 0.147947
239.687 0.127212
235.221 0.0743862
193.849 0.27349
241.243 0.0995629
214.649 0.183834
163.782 0.202807
221.369 0.184211
177.211 0.0489362
226.308 0.0567282
173.475 0.104796
202.281 0.112644
159.526 0.0908934
248.521 0.195525
195.619 0.0281419
208.66 0.120343
229.766 0.171091
269.774 0.0556483
179.909 0.123165
221.147 0.138173
186.142 0.192487
139.929 0.180117
185.33 0.0977046
244.085 0.100427
311.242 0.0574816
202.851 0.0656435
211.074 0.171421
236.19 0.141191
198.706 0.0962643
222.44 0.162391
99.4151 0.0877318
219.442 0.0859594
146.655 0.156785
180.608 0.148087
291.087 0.10888
258.216 0.0870933
273.044 0.128733
166.161 0.135485
157.92 0.177142
210.591 0.0713597
170.545 0.104775
181.077 0.188361
210.332 0.0980614
172.316 0.132
193.214 0.0827039
190.148 0.104226
227.149 0.112624
245.101 0.0326895
245.878 0.0724628
135.405 0.123922
212.359 0.17464
165.472 0.109127
168.447 0.170853
206.339 0.24538
267.193 0.167302
133.225 0.27325
182.314 0.146915
217.315 0.180769
256.465 0.103493
190.237 0.0443183
185.574 0.129257
153.061 0.105545
175.639 0.143226
162.667 0.104203
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
213.692 0.188849
111.428 0.369672
187.231 0.18999
191.177 0.0836534
234.623 0.116181
219.152 0.110055
178.954 0.17086
207.192 0.222372
243.368 0.177246
200.809 0.116529
167.77 0.122343
210.048 0.0735439
170.994 0.13568
209.734 0.139973
204.779 0.176293
246.539 0.0325245
223.969 0.121755
169.266 0.256067
195.795 0.111556
264.944 0.0689453
142.594 0.353373
184.008 0.118164
184.25 0.129472
213.925 0.108459
214.741 0.248832
209.836 0.133872
147.904 0.238295
139.29 0.277373
164.824 0.224261
140.831 0.194137
192.843 0.16717
233.493 0.209575
106.225 0.220018
220.926 0.250999
121.004 0.169382
154.519 0.248822
200.266 0.277449
239.982 0.0666514
202.393 0.121016
216.627 0.0785562
223.027 0.130216
185.95 0.133629
231.253 0.264988
278.235 0.131005
225.957 0.154693
205.334 0.156577
225.596 0.123439
252.436 0.12093
114.692 0.172684
188.48 0.132432
274.362 0.169779
260.887 0.166081
144.843 0.227606
178.504 0.141699
215.182 0.243937
254.658 0.148428
156.229 0.197181
161.171 0.0804416
237.349 0.109164
181.796 0.138248
230.068 0.169344
185.673 0.21579
131.329 0.181427
145.377 0.164177
240.731 0.0789359
152.497 0.131732
253.291 0.179469
231.58 0.125558
262.272 0.127286
217.481 0.159122
144.13 0.127614
191.398 0.11956
186.679 0.099603
193.295 0.161975
242.652 0.102054
212.746 0.103756
218.537 0.221046
261.289 0.224511
181.399 0.147037
180.027 0.11836
166.451 0.163284
244.91 0.232078
165.242 0.218485
199.062 0.0753727
242.265 0.141577
215.602 0.0945218
222.29 0.067788
245.481 0.261031
215.91 0.172694
266.946 0.246754
187.263 0.189598
202.576 0.0610835
260.556 0.203191
183.327 0.0483268
229.81 0.146646
218.417 0.340484
239.087 0.135964
179.679 0.202295
271.608 0.155507
201.403 0.212463
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
194.542 0.817226
166.085 1.05207
138.507 0.953788
163.974 1.26108
173.85 0.980525
177.984 1.49882
261.865 0.500332
248.815 0.719468
102.218 1.02676
270.572 0.836262
246.171 0.25823
233.01 0.39529
187.853 1.0035
128.167 1.35021
124.317 1.48491
200.426 0.684615
177.484 1.50951
151.395 1.41745
163.111 1.46686
199.378 0.622985
188.323 0.760633
183.316 0.637143
188.909 0.793274
231.365 0.913515
233.314 0.696512
205.373 0.7705
255.423 0.524294
252.053 0.316276
154.731 1.13242
161.376 0.532776
213.354 0.601294
147.063 1.28026
152.281 1.4837
203.65 0.953967
173.297 0.908287
222.761 0.595069
175.151 1.05207
220.681 0.682223
250.316 0.905219
255.962 0.866913
228.12 0.729629
241.715 0.652734
264.093 1.10641
223.74 0.273252
208.047 0.700981
190.528 0.954261
295.531 0.677441
169.849 0.721972
250.825 0.638124
237.062 0.570986
209.475 0.733741
210.727 0.506737
179.026 0.661276
244.583 0.36757
170.18 0.801446
174.36 0.698855
127.291 1.21583
204.669 0.553359
287.595 0.982361
134.687 1.21685
172.135 0.589756
149.443 0.941126
174.199 0.28417
263.901 1.02106
246.73 1.21884
218.847 0.551947
140.135 1.15072
231.814 1.20563
197.398 0.473211
227.54 1.52678
180.817 0.122258
205.191 1.12055
190.911 1.01949
226.501 0.904169
128.618 1.34378
247.328 1.19508
186.3 1.0985
288.675 0.730168
197.168 0.892142
196.854 1.1625
156.896 1.3011
225.939 1.54107
167.488 1.30773
235.048 0.397699
148.861 1.31598
208.884 0.343988
223.481 0.775442
153.861 1.96885
160.043 0.519349
188.285 0.811066
206.454 0.396615
198.146 0.485215
197.534 1.7648
160.877 1.20045
208.251 0.359711
172.837 0.688104
158.191 0.530064
274.132 0.296087
237.819 0.415694
257.33 0.92997
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
166.762 1.49336
184.843 0.821689
211.597 1.42262
184.196 0.601802
200.903 0.946569
143.228 0.951456
234.373 1.39511
189.045 0.945156
229.552 0.36362
203.164 1.93149
196.364 0.674631
232.417 0.743304
220.557 0.861901
276.186 0.531054
249.504 1.10609
159.237 2.24683
255.018 1.34113
349.588 1.26487
241.989 1.15257
141.752 2.13816
192.274 1.45761
221.588 1.23372
183.676 0.896875
175.866 2.10281
192.054 1.68685
150.233 3.25855
214.345 1.81876
197.66 0.784296
207.827 0.545072
223.621 1.17389
182.709 1.01776
224.121 0.716813
214.077 0.753729
272.071 1.31989
234.098 1.51063
216.789 1.5413
240.413 0.841179
173.188 0.913012
227.865 1.30276
108.56 2.9993
206.998 1.08966
206.189 1.03143
216.014 1.17216
125.466 0.717801
194.954 1.3575
186.54 1.34945
181.913 3.57823
177.039 1.1122
171.513 0.879487
151.716 1.4578
237.595 1.57917
225.315 1.97161
137.707 2.82209
201.953 1.81267
123.532 0.894091
196.038 2.07446
164.222 3.32544
180.497 1.22765
180.197 1.07312
249.322 1.69485
196.184 0.587835
198.178 1.1693
211.905 1.8129
93.8108 1.95197
259.325 2.39406
202.068 1.76609
230.528 2.20695
181.289 1.76413
176.792 1.08721
232.825 1.43459
212.726 1.14559
185.167 1.83689
232.589 1.74204
121.995 1.11884
235.532 0.672935
216.42 1.66411
199.643 0.898554
133.589 1.03631
254.416 0.564316
120.325 1.6098
305.637 1.08037
187.673 1.39959
200.513 1.26165
145.591 1.31607
187.995 1.47246
251.773 0.841823
193.707 1.55107
234.811 1.96072
158.298 1.58133
150.729 1.29656
159.84 1.6778
238.287 1.09868
169.512 1.74086
235.717 1.19781
196.636 2.25529
198.843 1.88572
203.39 1.93875
148.302 1.54733
189.48 0.827821
226.665 1.90858
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myFy_peakdisp_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \mathrm{Yield\ strength\ (MPa)}\)},
xmin=134.8114, xmax=684.5606,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
489.955 0.986
541.398 1.50399
316.953 0.962407
386.542 1.22346
375.891 1.37114
392.192 0.990271
294.657 1.52967
546.36 1.16564
396.77 1.12162
421.32 1.40286
375.101 1.04496
366.511 1.13408
393.621 1.44151
374.483 1.79492
347.852 1.33123
373.072 1.44418
399.765 0.874096
495.239 1.10215
461.865 0.933804
436.94 1.4124
362.025 0.930729
646.37 1.14637
371.422 1.12632
434.089 1.28294
253.064 1.63898
456.64 1.25631
402.131 2.12778
366.027 1.06427
427.56 0.887465
259.848 1.00185
484.917 1.0095
339.034 1.31674
595.044 1.28586
417.445 1.20224
387.039 1.23388
502.247 1.7166
454.667 1.35847
476.013 1.21708
659.572 0.853468
440.413 1.36323
441.164 1.08952
442.638 1.31069
403.137 1.15727
331.348 1.69576
442.21 1.14914
430.892 1.38182
423.762 1.14274
520.671 1.4174
570.275 1.62422
408.471 0.981705
494.248 1.05357
389.237 1.32224
278.856 1.10897
291.495 1.16105
331.762 0.975776
426.593 1.94043
368.421 1.12806
530.671 1.29413
364.381 1.3624
531.806 1.1191
382.963 1.17303
396.892 1.43904
577.684 1.40052
488.953 2.43252
388.981 1.24664
339.965 1.33538
352.448 1.37592
381.749 1.2656
343.276 1.19334
410.98 2.50293
314.43 0.935223
381.496 1.42855
320.944 1.32751
478.986 0.992596
535.08 0.812908
499.378 1.58485
315.094 1.68813
366.768 1.06912
369.942 1.27306
216.72 1.83474
498.592 1.11218
378.154 1.53819
400.307 1.07976
226.879 1.18641
385.175 1.0167
505.556 1.06021
435.279 1.36054
400.864 1.1782
285.704 1.24155
425.103 1.22186
529.584 1.4256
272.415 1.25411
481.709 1.56394
351.915 1.2411
329.955 1.04829
466.095 1.80551
437.177 1.00455
492.73 1.13694
477.736 1.06508
284.741 1.08153
335.104 1.49606
435.841 1.2378
449.154 1.29694
357.99 1.22804
507.471 1.37021
413.851 1.61602
329.697 1.52832
479.915 1.11561
342.911 1.15763
353.137 1.57109
450.431 1.02688
549.354 1.42999
369.1 1.3188
392.461 1.08624
378.913 1.59982
551.987 1.55338
338 1.37481
596.727 1.19785
342.023 1.59442
510.684 0.968869
558.955 1.84671
356.159 1.35082
533.787 0.913178
492.041 1.29094
478.594 1.29347
493.528 1.23532
493.814 0.947432
416.933 1.11122
418.031 1.12042
387.457 1.09096
609.739 1.16024
394.287 1.60716
541.155 0.906436
415.972 1.26702
391.522 1.08536
333.883 1.1995
330.606 1.41115
159.8 0.710559
507.229 1.04583
469.266 1.10578
277.157 0.948903
402.53 1.47897
398.681 1.35597
508.674 1.39744
457.105 1.07566
406.753 1.02999
365.145 1.24281
403.901 1.09708
446.964 1.91707
266.472 1.18032
496.939 1.14857
332.602 1.30427
512.722 1.00783
422.918 1.18773
295.219 2.10705
560.749 1.17225
293.629 1.61188
412.944 1.21943
399.376 1.69989
459.662 0.899518
377.772 1.64352
489.464 1.1399
361.044 1.87246
472.125 1.31575
398.033 1.30372
303.111 1.26776
305.3 1.02585
424.188 0.944668
503.809 0.860608
461.347 0.835853
500.627 1.34242
412.477 1.2891
436.574 1.21271
470.69 1.25801
433.204 1.17616
315.78 1.65501
464.958 1.3409
444.149 1.86668
482.912 1.708
309.125 1.74407
322.452 1.31329
464.419 1.40982
410.611 0.892926
587.084 1.05714
432.269 2.65255
291.92 1.55854
299.79 2.13668
442.788 1.24372
519.789 1.48724
327.67 1.23627
377.41 1.42248
484.633 0.976683
473.78 1.34968
332.849 1.12385
394.783 1.52263
344.916 1.15086
371.941 1.1225
414.044 1.13254
420.535 1.46646
337.231 1.29006
488.249 1.42743
319.61 1.34618
382.544 1.50823
517.037 1.40792
429.722 1.0139
410.141 1.03831
500.426 0.980795
369.739 1.05922
434.648 1.16478
469.624 1.45309
345.608 1.20885
438.706 1.27642
355.303 0.924396
463.43 1.32458
490.716 1.11723
476.543 1.1233
443.223 0.909889
441.573 1.20698
408.841 1.3889
407.414 1.51395
426.04 1.55529
296.77 2.06715
504.329 1.78511
379.995 1.56116
536.299 1.22326
506.459 1.77679
362.625 1.18524
420.03 1.30642
515.678 1.5428
222.679 1.1268
341.022 1.41936
301.556 1.10756
414.884 1.02476
389.713 1.1728
359.22 0.960397
462.383 1.11279
262.965 1.26058
323.359 1.10963
454.148 1.25725
471.107 1.35319
496.605 1.32949
398.273 1.02177
357.663 1.43434
457.973 1.0871
338.606 1.38693
329.038 1.11691
374.765 0.964456
350.54 2.01333
497.869 1.05637
363.722 1.21533
370.595 1.46078
466.833 1.33257
458.671 1.31185
446.331 1.30002
474.747 1.29859
393.263 1.48309
525.248 1.40379
448.054 2.1687
459.886 1.15114
501.145 1.39659
384.948 1.01989
414.465 0.918462
467.167 1.18289
454.771 1.0628
428.69 1.69057
384.443 1.16815
487.608 0.965555
482.151 2.03913
495.967 0.920969
483.786 1.12489
413.51 1.59153
333.342 1.48394
415.443 1.23956
572.219 1.7101
405.193 1.45558
413.26 0.830252
482.469 1.7304
424.904 1.37221
418.652 1.44959
245.137 1.42412
306.451 0.905494
567.053 2.23357
369.147 0.984324
441.951 1.46415
438.79 1.22884
349.652 1.57431
363.347 1.05006
376.544 1.30286
465.334 1.41335
463.811 0.882124
431.511 1.08133
397.45 1.15438
474.205 1.07807
406.14 1.16988
263.803 0.950987
275.895 0.995933
373.017 1.25112
495.186 0.86388
391.422 1.04431
443.792 1.11075
362.419 1.2111
419.214 2.26885
335.99 1.73583
385.989 1.63298
465.885 1.63035
389.4 1.20061
326.12 1.22033
487.908 1.64963
472.768 1.5345
401.154 1.0882
451.544 1.11398
464.107 1.95398
351.117 1.15639
387.586 1.15257
431.883 1.21428
416.679 1.20547
448.652 1.19588
459.39 1.54991
516.043 1.66221
256.677 1.13022
456.904 1.39258
358.679 1.7996
328.578 1.28142
558.279 1.31486
354.602 1.49085
309.813 1.28665
512.037 1.97434
461.893 1.29763
514.595 1.12856
246.332 0.929926
419.164 1.18165
348.287 1.33008
302.58 1.33927
353.054 1.13049
347.3 1.88473
453.206 2.29221
614.363 1.27776
384.069 1.24981
525.902 1.28022
457.785 0.941532
411.884 1.3649
480.988 1.11772
324.513 1.30822
450.696 1.50235
434.275 1.13774
401.56 1.72524
439.251 1.22991
377.149 1.2707
524.429 1.86181
355.691 1.19655
388.008 1.06733
249.743 1.33863
528.434 0.941074
424.366 0.876373
539.472 1.35226
403.655 1.09804
420.685 1.54816
340.668 1.30929
259.141 1.58059
522.279 1.19101
359.459 1.2447
360.365 1.01038
396.275 1.44755
461.028 1.60181
419.658 1.07888
388.444 1.22513
406.098 1.36801
422.133 1.00095
375.687 1.91054
409.139 1.45767
390.356 1.21741
479.43 1.00732
324.208 1.17461
438.269 1.42126
325.294 1.08453
308.066 1.31955
350.227 1.05241
486.743 1.34286
565.592 1.67029
435.95 1.38089
348.867 2.3418
452.043 1.25428
399.193 1.13451
446.73 1.52432
433.61 1.32504
548.143 1.15466
379.26 1.07197
378.675 1.21044
531.131 1.24016
356.228 1.09227
383.317 1.44622
416.213 1.2193
486.14 1.15276
288.719 1.20741
353.728 1.29517
393.413 1.05828
326.931 1.23177
435.092 1.29227
485.302 1.76258
452.827 0.990801
390.666 1.64213
505.283 1.06653
368.209 0.996622
380.6 1.24862
444.466 1.01593
334.757 1.72312
403.017 1.43301
521.685 1.13838
502.858 1.09422
456.142 1.093
440.869 1.03238
519.15 1.82445
523.119 1.17941
346.944 1.03553
556.025 1.18954
511.246 1.14557
550.967 1.0904
189.645 1.09641
335.664 1.0368
498.884 1.05076
351.418 1.51767
437.67 4.00541
407.853 0.955811
269.707 1.27438
319.031 0.998807
370.981 1.76549
449.555 1.30216
297.715 1.02118
427.03 1.40124
210.421 0.9148
412.285 0.97429
429.944 1.15951
475.565 1.98194
286.467 1.74778
509.927 1.18951
241.401 1.58704
349.128 1.36624
421.018 1.02807
321.521 1.25195
367.236 1.3562
372.263 1.28435
429.263 1.17628
469.885 1.4726
345.661 1.1435
423.236 1.03923
426.364 1.6199
311.497 1.57804
336.931 2.77505
232.086 1.19212
445.062 0.840699
342.315 1.26927
312.556 1.59744
305.78 1.04189
432.614 1.23261
432.816 1.10465
462.861 1.2039
311.839 1.44252
364.113 1.34911
365.833 1.20159
444.56 1.32307
428.094 1.10003
304.446 0.970669
508.706 0.967415
411.365 1.27793
361.475 1.13196
360.851 1.04054
230.399 1.03485
458.594 1.40556
287.859 1.3886
409.564 1.43538
451.214 0.978613
445.702 1.10288
405.74 1.00011
373.745 1.77486
344.638 1.05415
568.34 1.01816
277.892 1.16298
430.386 1.2102
357.391 1.18728
440.11 1.18401
201.485 1.19913
467.834 1.23079
421.598 1.26335
513.344 1.01226
473.111 1.30728
514.029 0.953564
341.235 1.38353
451.812 1.16689
476.826 1.01453
576.584 1.17013
425.705 1.03345
300.717 0.993432
555.554 1.05517
394.406 1.07469
385.404 1.13551
383.696 1.03103
251.827 1.07086
395.626 1.18201
533.498 1.06165
326.555 1.14212
392.861 1.47601
480.662 1.14084
407.918 1.49398
382.4 1.22575
354.278 1.1472
467.649 1.48191
410.337 1.22714
282.635 1.60906
589.063 1.33682
404.98 1.37689
313.159 0.97283
626.467 1.16808
418.163 1.09565
471.516 0.987858
445.575 1.07314
449.948 1.47147
409.87 1.02409
299.173 1.3904
307.417 1.66328
427.12 1.32745
543.744 2.05589
538.49 0.958243
490.882 0.987097
364.862 1.17742
397.495 1.07414
386.152 1.26244
431.164 2.00116
274.446 1.33431
268.051 0.868739
404.638 1.27498
390.907 1.47565
468.694 1.23699
584.111 1.34745
447.289 1.28768
553.804 1.25094
343.944 1.46864
503.309 1.54543
289.821 1.53257
316.29 1.16402
468.546 1.3598
367.873 1.36787
545.618 1.57077
423.529 1.2045
339.246 1.28218
296.534 1.00441
371.796 1.25936
460.397 0.937824
536.993 1.81281
310.63 1.27265
447.742 1.19443
379.727 1.26959
417.789 1.24735
395.189 1.21379
237.981 1.46602
478.07 1.48931
357.027 1.39368
483.561 1.09985
281.536 1.51971
518.533 1.14462
455.241 1.37954
474.499 0.890488
395.997 1.41498
542.923 1.54076
582.072 1.26157
318.076 1.08249
422.54 1.50051
374.141 1.49674
400.159 1.34485
281.272 1.19466
471.761 1.65777
562.832 1.51119
346.532 0.897222
527.242 1.45868
404.16 1.10168
601.326 0.798391
317.561 1.89399
376.317 1.06816
452.448 1.51623
322.999 1.04701
415.186 1.67129
359.744 0.926951
455.8 1.07704
437.47 1.62818
448.619 1.32023
320.19 1.93434
406.852 1.50641
380.767 1.56721
624.752 1.68094
381.235 0.952505
477.467 1.38478
486.215 1.43847
491.823 1.75354
453.617 1.2641
271.354 1.04295
526.956 1.39468
517.875 1.67655
439.716 1.16179
429.178 1.45368
428.242 1.10619
401.789 1.83613
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
374.483 0.37013
474.205 0.459889
387.586 0.386845
361.475 0.499686
445.062 0.42529
299.79 0.69456
426.364 0.344625
527.242 0.404007
476.013 0.355605
386.152 0.455216
320.944 0.522292
505.283 0.324302
418.652 0.576169
310.63 0.441205
471.516 0.419912
401.56 0.665658
452.043 0.366802
551.987 0.277246
387.039 0.490254
366.768 0.525749
434.648 0.485507
372.263 0.428969
189.645 0.484472
414.465 0.345182
352.448 0.464774
421.018 0.334539
406.14 0.738777
531.131 0.413427
420.535 0.360502
424.366 0.432699
371.796 0.460493
274.446 0.332275
362.025 0.615312
400.159 0.44542
406.753 0.45249
525.902 0.423363
420.03 0.365901
490.716 0.471588
529.584 0.438961
456.904 0.391826
324.208 0.435145
403.137 0.313172
293.629 0.700242
474.499 0.43192
364.113 0.417006
512.037 0.423114
316.953 0.342526
386.542 0.357445
410.337 0.296307
419.164 0.760415
464.107 0.59776
486.215 0.440699
379.727 0.345988
381.496 0.589663
321.521 0.717768
459.39 0.401447
367.873 0.364316
562.832 0.475386
263.803 0.463006
381.749 0.325923
504.329 0.530115
271.354 0.410658
454.148 0.409926
443.792 0.427566
324.513 0.346679
385.404 0.334747
364.381 0.522958
521.685 0.727989
237.981 0.636015
366.511 0.302699
364.862 0.518013
511.246 0.571355
378.154 0.401648
473.111 0.482438
496.605 0.356155
322.452 0.516762
440.11 0.415818
503.309 0.342608
433.61 0.473502
478.07 0.410961
241.401 0.364584
396.77 0.45073
457.973 0.486977
576.584 0.521376
514.595 0.323085
338 0.48488
282.635 0.445622
471.761 0.642298
570.275 0.458941
360.851 0.560145
399.376 0.392459
404.638 0.645205
500.627 0.437882
335.99 0.397397
277.892 0.323586
269.707 0.467944
342.315 0.394262
414.044 0.33764
436.94 0.399875
489.955 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
433.204 0.319821
439.251 0.442175
478.986 0.474284
445.575 0.510416
494.248 0.838117
423.762 0.61078
471.107 0.33986
285.704 0.314619
398.033 0.642956
348.287 0.382544
382.544 0.385001
465.334 0.480438
550.967 0.920104
416.213 0.825732
400.307 0.37571
419.214 0.253193
405.193 0.554774
518.533 0.692929
374.483 0.19944
404.98 0.648623
474.205 0.288083
489.464 0.7135
416.679 0.376969
357.99 0.471933
387.586 0.239327
401.154 0.434469
384.069 0.66824
454.771 0.94568
497.869 0.364748
407.853 0.422411
481.709 0.483012
361.475 0.259214
435.092 0.494976
356.159 0.298195
380.767 0.639512
350.54 0.383729
369.1 0.407291
442.21 0.851597
445.062 0.258454
444.149 0.334531
374.141 0.439051
490.882 0.467917
340.668 1.15563
397.495 0.244023
307.417 0.872443
299.79 0.31589
286.467 0.643554
319.031 0.425152
299.173 0.565279
359.459 0.822364
456.64 0.519219
316.29 0.430251
487.608 0.494642
395.189 0.607632
428.69 0.412048
389.4 0.527644
568.34 0.484063
469.266 0.451668
449.948 0.227506
449.154 0.315865
426.364 0.171281
455.8 0.58246
527.242 0.16795
343.944 0.594901
327.67 0.5873
476.013 0.200585
549.354 0.887328
486.743 0.536131
403.655 0.843621
351.117 0.329638
341.235 0.328587
368.209 0.655455
308.066 0.736466
386.152 0.149449
320.944 0.303674
506.459 0.357134
294.657 0.499648
442.788 0.344031
305.78 0.36958
349.128 0.8148
385.989 0.620805
438.269 0.479896
413.851 0.525406
548.143 0.273113
369.942 0.451671
272.415 0.394118
587.084 0.421489
596.727 0.404974
659.572 0.283157
343.276 0.600648
363.347 0.59845
448.652 0.337596
365.145 0.210652
421.598 0.600247
361.044 0.445555
565.592 0.801524
376.317 0.417208
366.027 0.475444
376.544 0.287492
329.955 0.32335
513.344 0.366335
453.617 0.500043
379.995 0.597848
393.621 0.494131
505.283 0.194603
396.892 1.17536
461.028 0.253828
393.263 0.479295
339.034 0.466108
385.175 0.396445
429.263 0.295929
478.594 0.34137
483.786 0.34951
377.772 0.593321
472.768 0.356604
418.652 0.333396
310.63 0.168063
432.614 0.656478
426.593 0.475852
371.422 1.26602
471.516 0.221206
453.206 0.800173
434.089 0.339448
542.923 0.682277
401.56 0.313791
362.419 0.418721
455.241 0.411746
452.043 0.185086
551.987 0.176443
404.16 0.385674
492.73 0.742182
387.039 0.310237
366.768 0.332827
572.219 0.439824
434.648 0.313246
372.263 0.220981
524.429 0.291511
509.927 0.26954
422.918 0.292726
428.242 0.456931
189.645 0.243807
531.806 0.570285
326.931 0.65994
414.465 0.221845
624.752 0.448698
488.953 0.347717
430.892 0.432335
415.443 0.670264
406.098 0.647742
352.448 0.24731
259.848 0.356953
391.422 0.701013
414.884 0.49681
421.018 0.0903805
457.105 0.4945
346.532 1.60013
491.823 0.411365
313.159 0.631161
452.448 0.330255
339.246 0.436581
210.421 0.575113
403.901 0.504382
406.14 0.47231
469.885 0.375623
360.365 0.506722
287.859 0.632776
531.131 0.252212
495.967 0.523819
451.544 0.373235
468.546 0.299769
275.895 0.398049
411.884 0.391157
311.839 0.573198
461.865 0.245926
462.383 0.251379
444.466 0.331598
538.49 0.609965
421.32 0.358596
407.414 0.438436
349.652 0.518536
449.555 0.823999
499.378 0.255895
438.79 0.507171
567.053 0.443245
347.3 0.575256
420.535 0.0477685
424.366 0.247305
558.279 0.635472
334.757 0.595443
516.043 0.917301
418.163 0.374329
201.485 0.344789
347.852 0.353633
447.289 0.360512
301.556 0.446875
495.186 0.40373
553.804 0.287575
403.017 0.561938
484.917 0.429444
458.671 0.518232
322.999 0.614665
397.45 0.491409
371.796 0.277909
435.279 0.320061
274.446 0.0946648
528.434 0.533075
437.47 0.71236
446.964 1.23564
441.164 0.226539
362.025 0.343882
393.413 0.284287
441.573 0.618668
400.159 0.270198
438.706 0.411587
159.8 0.434198
626.467 0.908506
520.671 0.572169
362.625 0.650121
406.753 0.196544
409.139 0.319147
398.273 0.443156
451.812 0.295094
373.745 0.295494
390.907 0.374577
284.741 0.378436
519.15 0.684879
447.742 0.711266
525.902 0.274908
373.072 0.800088
420.03 0.192305
323.359 0.370423
402.53 0.445115
317.561 0.276549
359.22 0.279587
423.236 0.321802
501.145 0.482322
463.43 0.454553
351.418 0.635109
325.294 0.598967
477.736 0.750902
480.662 0.371877
394.287 0.488953
440.413 0.252
328.578 0.546239
601.326 0.712754
492.041 0.378979
490.716 0.217249
356.228 0.344041
300.717 0.372813
428.094 0.552956
529.584 0.172731
377.41 0.555526
456.904 0.187029
582.072 0.265946
324.208 0.251116
268.051 0.326364
249.743 0.568418
526.956 0.435419
418.031 0.411716
403.137 0.114627
293.629 0.401422
383.696 0.554116
345.661 0.476402
412.285 0.264584
474.499 0.147652
302.58 0.610545
450.431 0.517939
354.602 0.365922
364.113 0.227779
359.744 0.39719
416.933 0.704499
388.444 0.545744
388.981 0.679377
326.12 0.388529
363.722 0.49167
429.722 0.573973
484.633 0.366814
512.722 0.830146
431.883 1.19791
344.638 0.945508
508.706 0.347834
463.811 0.972068
422.133 0.525673
512.037 0.186692
344.916 0.577729
437.67 0.708485
378.913 0.222808
452.827 0.27779
429.944 0.316327
401.789 0.569683
316.953 0.138354
412.477 0.616809
437.177 0.354884
355.303 0.505937
493.814 0.697618
448.054 0.511274
278.856 0.408367
458.594 0.238321
295.219 0.518962
386.542 0.177537
410.337 0.0735177
419.164 0.281792
392.861 0.443702
464.107 0.304799
435.841 0.298695
530.671 0.409846
464.419 0.269317
472.125 0.397928
402.131 0.351828
466.833 0.61846
432.269 0.287381
486.215 0.170512
311.497 0.518348
536.993 0.251473
333.883 0.551948
482.912 0.330051
379.727 0.214953
436.574 0.400259
533.787 0.533911
320.19 0.31712
525.248 0.858759
381.496 0.361769
329.697 1.22598
314.43 0.376671
510.684 0.46308
380.6 0.648207
508.674 0.380064
432.816 0.457223
326.555 0.964207
589.063 0.570616
415.972 0.507753
337.231 0.281009
394.783 0.421629
425.705 0.512175
424.188 0.461862
312.556 0.583221
315.78 0.642196
646.37 0.438768
609.739 0.481807
400.864 0.436821
216.72 0.431918
476.543 0.263842
382.4 0.540788
339.965 0.464708
424.904 0.280093
369.739 0.386814
422.54 0.296599
253.064 0.309536
507.229 0.619506
297.715 0.486846
321.521 0.205628
281.272 0.317183
459.39 0.196333
560.749 0.381205
465.885 0.436558
355.691 0.622098
370.981 0.465923
545.618 0.313299
507.471 0.495714
353.728 0.439373
410.98 0.448166
407.918 0.341869
451.214 0.276286
476.826 0.320846
315.094 0.378709
595.044 0.8097
387.457 0.413278
335.104 0.530244
367.873 0.15409
331.348 0.494003
562.832 0.285876
263.803 0.188593
371.941 1.54888
410.141 0.346049
445.702 0.313763
358.679 0.238281
535.08 0.290438
381.749 0.189941
504.329 0.210309
354.278 0.430718
515.678 0.458793
412.944 0.576541
614.363 0.484169
450.696 0.781628
533.498 0.752979
342.023 0.53508
303.111 0.522466
394.406 0.457574
446.73 0.541639
378.675 0.701535
346.944 0.40444
246.332 0.357618
413.51 0.385436
399.193 0.479861
389.713 0.396004
430.386 0.587058
409.564 0.739327
256.677 0.403334
271.354 0.258555
425.103 0.438404
329.038 0.418944
485.302 0.462752
353.137 0.505068
375.891 0.447011
306.451 0.538097
353.054 0.400964
440.869 0.304282
454.148 0.224946
408.841 0.8866
435.95 0.329197
357.663 0.492911
443.792 0.222898
392.192 0.233576
289.821 0.274469
541.155 0.46904
324.513 0.116851
385.404 0.189053
415.186 0.649975
364.381 0.308257
521.685 0.260454
368.421 0.549805
464.958 0.546368
399.765 0.341204
556.025 0.410654
318.076 0.438406
383.317 0.48893
237.981 0.202719
466.095 0.293789
473.78 0.658596
419.658 0.67857
331.762 0.335037
523.119 0.264767
366.511 0.106638
296.534 0.817281
420.685 0.369701
539.472 0.792907
446.331 0.244994
373.017 0.527364
482.151 0.507044
364.862 0.116564
498.592 0.506486
277.157 0.443453
517.875 0.851884
365.833 0.841644
479.43 0.601118
427.03 0.509309
384.948 0.363424
511.246 0.265247
479.915 0.252236
281.536 0.637108
459.886 0.261206
487.908 0.784128
396.275 0.380583
427.56 0.744536
514.029 0.415952
555.554 0.49178
384.443 0.413326
503.809 0.269339
262.965 0.459014
369.147 0.750115
378.154 0.238577
230.399 0.749861
444.56 0.693911
541.398 0.558448
406.852 0.364259
460.397 0.597433
473.111 0.267951
519.789 0.342635
469.624 0.275424
389.237 0.816287
351.915 0.972335
345.608 0.419613
222.679 0.280987
496.605 0.190527
536.299 0.608002
322.452 0.330824
440.11 0.247851
333.342 0.292984
398.681 0.663347
456.142 0.471462
468.694 0.604583
503.309 0.211177
291.92 0.326853
350.227 0.953507
439.716 0.370468
493.528 0.309732
459.662 0.694173
411.365 0.499484
309.813 0.663102
395.626 0.325247
332.602 0.445608
338.606 0.478135
348.867 0.580702
584.111 0.424544
259.141 0.448514
483.561 0.42566
461.893 0.768027
304.446 0.504633
502.247 0.460191
381.235 0.818596
505.556 0.589817
448.619 0.84107
433.61 0.198377
500.426 0.28469
379.26 0.71332
478.07 0.080149
426.04 0.619377
498.884 0.850293
390.666 0.326152
241.401 0.161286
342.911 0.51113
396.77 0.241865
457.973 0.285055
522.279 0.533021
370.595 0.227748
374.765 0.240007
576.584 0.282657
514.595 0.201264
338 0.14866
431.164 0.909685
377.149 0.409215
427.12 0.908147
467.167 0.680289
336.931 0.362863
417.789 0.814178
282.635 0.253224
382.963 0.427571
341.022 0.411645
471.761 0.316244
410.611 0.506991
296.77 0.488087
434.275 0.415351
357.391 0.523379
496.939 0.58192
454.667 0.707934
462.861 0.377326
467.834 0.584227
357.027 0.312518
391.522 0.635408
570.275 0.234274
474.747 0.324362
288.719 0.40438
441.951 0.27006
251.827 0.476291
405.74 0.229803
461.347 0.331422
360.851 0.239457
423.529 0.400675
475.565 0.639698
443.223 0.451147
395.997 0.504408
486.14 0.53676
399.376 0.23208
390.356 0.441827
404.638 0.292746
335.664 0.612822
408.471 0.63395
413.26 0.30291
502.858 0.552368
500.627 0.283834
335.99 0.221053
482.469 0.511187
277.892 0.178342
375.101 0.684225
330.606 0.724784
429.178 0.562423
375.687 0.288593
558.955 0.55738
269.707 0.226486
367.236 0.425875
467.649 0.305159
495.239 0.690171
470.69 0.246112
431.511 0.986971
409.87 0.353034
480.988 0.545253
457.785 0.684634
309.125 0.597956
577.684 0.360665
342.315 0.189556
332.849 0.629424
319.61 0.928591
414.044 0.211152
392.461 0.383333
488.249 0.770173
266.472 0.773198
436.94 0.179244
232.086 0.318904
489.955 0.196268
291.495 0.550987
417.445 0.4038
442.638 0.649238
226.879 0.528403
305.3 0.933289
543.744 0.432334
517.037 0.336545
245.137 0.522592
546.36 0.832749
388.008 0.562215
477.467 0.382195
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
433.204 0.190104
439.251 0.400033
478.986 0.556859
445.575 0.51935
494.248 1.039
423.762 0.834402
471.107 0.298814
285.704 0.267858
398.033 0.945087
348.287 0.369671
382.544 0.436708
465.334 0.655172
550.967 1.05128
416.213 1.39274
400.307 0.219965
419.214 0.164351
405.193 0.598407
518.533 1.03998
374.483 0.0811061
404.98 1.02368
474.205 0.156276
489.464 0.991717
416.679 0.365913
357.99 0.495915
387.586 0.127059
401.154 0.428937
384.069 0.963423
454.771 1.26142
497.869 0.347512
407.853 0.414075
481.709 0.464468
361.475 0.0969557
435.092 0.474414
356.159 0.20885
380.767 0.845541
350.54 0.262308
369.1 0.366677
442.21 1.39105
445.062 0.132952
444.149 0.256751
374.141 0.444304
490.882 0.433157
340.668 1.74717
397.495 0.206159
307.417 0.978249
299.79 0.0844949
286.467 0.968456
319.031 0.506922
299.173 0.749645
359.459 1.26804
456.64 0.60027
316.29 0.404905
487.608 0.651331
395.189 0.586526
428.69 0.321285
389.4 0.700599
568.34 0.416738
469.266 0.413663
449.948 0.144112
449.154 0.225684
426.364 0.0579247
455.8 0.769036
527.242 0.0338632
343.944 0.777349
327.67 0.421512
476.013 0.0896447
549.354 1.54868
486.743 0.704619
403.655 1.09508
351.117 0.228788
341.235 0.30456
368.209 0.918852
308.066 1.02864
386.152 0.00969741
320.944 0.143971
506.459 0.333488
294.657 0.614681
442.788 0.257775
305.78 0.317044
349.128 1.01304
385.989 0.677497
438.269 0.583831
413.851 0.42677
548.143 0.191828
369.942 0.51376
272.415 0.318772
587.084 0.371167
596.727 0.334803
659.572 0.255731
343.276 0.768828
363.347 0.850938
448.652 0.264005
365.145 0.125876
421.598 0.677491
361.044 0.525743
565.592 0.999001
376.317 0.556295
366.027 0.6028
376.544 0.192734
329.955 0.263006
513.344 0.303861
453.617 0.562205
379.995 0.822713
393.621 0.491424
505.283 0.0978454
396.892 1.8175
461.028 0.265529
393.263 0.627194
339.034 0.482554
385.175 0.360206
429.263 0.258239
478.594 0.205617
483.786 0.379137
377.772 0.7261
472.768 0.235302
418.652 0.156619
310.63 0.0242349
432.614 1.01816
426.593 0.538511
371.422 2.27957
471.516 0.0856409
453.206 1.13399
434.089 0.337939
542.923 0.991129
401.56 0.0926968
362.419 0.513275
455.241 0.44155
452.043 0.0649183
551.987 0.09832
404.16 0.302218
492.73 1.20006
387.039 0.171227
366.768 0.183816
572.219 0.525762
434.648 0.178578
372.263 0.081348
524.429 0.230048
509.927 0.23268
422.918 0.220162
428.242 0.551265
189.645 0.0849696
531.806 0.468905
326.931 0.720909
414.465 0.12566
624.752 0.328828
488.953 0.262624
430.892 0.596352
415.443 0.95504
406.098 1.01326
352.448 0.0978827
259.848 0.211086
391.422 0.951165
414.884 0.718185
421.018 0.00052319
457.105 0.484052
346.532 2.49498
491.823 0.472053
313.159 0.873301
452.448 0.281278
339.246 0.347928
210.421 0.706525
403.901 0.445425
406.14 0.265199
469.885 0.352933
360.365 0.66524
287.859 1.03653
531.131 0.130633
495.967 0.654445
451.544 0.330208
468.546 0.232924
275.895 0.399243
411.884 0.445262
311.839 0.77455
461.865 0.155727
462.383 0.146764
444.466 0.273939
538.49 0.638607
421.32 0.319832
407.414 0.459647
349.652 0.486037
449.555 1.09126
499.378 0.163343
438.79 0.524028
567.053 0.393862
347.3 0.775987
420.535 0.0266663
424.366 0.113432
558.279 0.964226
334.757 0.59021
516.043 1.57071
418.163 0.272908
201.485 0.243001
347.852 0.204502
447.289 0.372006
301.556 0.535308
495.186 0.402547
553.804 0.185347
403.017 0.621227
484.917 0.471194
458.671 0.540784
322.999 0.809907
397.45 0.441285
371.796 0.141185
435.279 0.268561
274.446 0.00151476
528.434 0.76307
437.47 1.01444
446.964 2.1838
441.164 0.176236
362.025 0.150864
393.413 0.203223
441.573 0.985397
400.159 0.138543
438.706 0.356191
159.8 0.436158
626.467 1.30293
520.671 0.72376
362.625 0.76762
406.753 0.0457921
409.139 0.311627
398.273 0.485194
451.812 0.252214
373.745 0.195773
390.907 0.341076
284.741 0.236492
519.15 1.00851
447.742 1.06056
525.902 0.158379
373.072 1.11608
420.03 0.0740683
323.359 0.412003
402.53 0.351744
317.561 0.255118
359.22 0.201255
423.236 0.209296
501.145 0.511239
463.43 0.424177
351.418 0.771374
325.294 0.76181
477.736 1.20036
480.662 0.281591
394.287 0.605713
440.413 0.150999
328.578 0.726647
601.326 0.881208
492.041 0.375924
490.716 0.0602585
356.228 0.327616
300.717 0.393282
428.094 0.631247
529.584 0.0284524
377.41 0.697396
456.904 0.0571098
582.072 0.224036
324.208 0.117357
268.051 0.309727
249.743 0.729207
526.956 0.461144
418.031 0.474849
403.137 0.0138093
293.629 0.185204
383.696 0.583947
345.661 0.459082
412.285 0.194284
474.499 0.0123888
302.58 0.959945
450.431 0.755938
354.602 0.325781
364.113 0.0953358
359.744 0.424223
416.933 0.991962
388.444 0.701715
388.981 0.938202
326.12 0.356909
363.722 0.60586
429.722 0.825074
484.633 0.348168
512.722 1.31979
431.883 2.20611
344.638 1.33661
508.706 0.283563
463.811 1.51233
422.133 0.541387
512.037 0.0456611
344.916 0.616649
437.67 0.892203
378.913 0.153814
452.827 0.169329
429.944 0.294651
401.789 0.719781
316.953 0.0251742
412.477 0.678006
437.177 0.300503
355.303 0.49464
493.814 1.05429
448.054 0.669403
278.856 0.460057
458.594 0.172987
295.219 0.616186
386.542 0.0599438
410.337 4.23428e-06
419.164 0.0359727
392.861 0.446387
464.107 0.109576
435.841 0.196115
530.671 0.357473
464.419 0.166229
472.125 0.260019
402.131 0.259753
466.833 0.733192
432.269 0.213179
486.215 0.0262473
311.497 0.432669
536.993 0.157491
333.883 0.738829
482.912 0.350364
379.727 0.114957
436.574 0.27081
533.787 0.714017
320.19 0.249357
525.248 1.36026
381.496 0.189268
329.697 1.66742
314.43 0.379243
510.684 0.564294
380.6 0.871902
508.674 0.291303
432.816 0.56306
326.555 1.44102
589.063 0.697314
415.972 0.648519
337.231 0.173126
394.783 0.458127
425.705 0.649865
424.188 0.418801
312.556 0.865778
315.78 0.879136
646.37 0.55902
609.739 0.627626
400.864 0.510604
216.72 0.37444
476.543 0.175318
382.4 0.698968
339.965 0.519933
424.904 0.229542
369.739 0.416443
422.54 0.224798
253.064 0.247843
507.229 0.916659
297.715 0.507699
321.521 0.00356539
281.272 0.245641
459.39 0.0638026
560.749 0.441643
465.885 0.49388
355.691 0.903517
370.981 0.603057
545.618 0.29936
507.471 0.503033
353.728 0.434422
410.98 0.520848
407.918 0.336621
451.214 0.171772
476.826 0.216263
315.094 0.357571
595.044 1.34106
387.457 0.362488
335.104 0.727728
367.873 0.0329423
331.348 0.478305
562.832 0.144297
263.803 0.0353822
371.941 1.74716
410.141 0.30069
445.702 0.280835
358.679 0.168714
535.08 0.260328
381.749 0.0904489
504.329 0.0357584
354.278 0.474923
515.678 0.452282
412.944 0.62379
614.363 0.405547
450.696 0.964806
533.498 1.04899
342.023 0.648227
303.111 0.568741
394.406 0.444653
446.73 0.806561
378.675 0.753948
346.944 0.432872
246.332 0.40996
413.51 0.287922
399.193 0.490682
389.713 0.404355
430.386 0.763199
409.564 1.07023
256.677 0.372341
271.354 0.141482
425.103 0.401049
329.038 0.449994
485.302 0.544126
353.137 0.700285
375.891 0.536681
306.451 0.623094
353.054 0.476731
440.869 0.25082
454.148 0.095059
408.841 1.15564
435.95 0.263362
357.663 0.564061
443.792 0.0843058
392.192 0.141771
289.821 0.262479
541.155 0.404199
324.513 0.00900102
385.404 0.0846997
415.186 0.779614
364.381 0.14997
521.685 0.0280467
368.421 0.603206
464.958 0.557198
399.765 0.353751
556.025 0.375104
318.076 0.456462
383.317 0.591526
237.981 0.0106053
466.095 0.207298
473.78 0.710876
419.658 0.849651
331.762 0.249498
523.119 0.188166
366.511 0.0105945
296.534 1.11011
420.685 0.424686
539.472 0.863907
446.331 0.16656
373.017 0.584331
482.151 0.611124
364.862 0.00136181
498.592 0.603453
277.157 0.435906
517.875 0.87515
365.833 1.50933
479.43 0.768959
427.03 0.436349
384.948 0.425757
511.246 0.075165
479.915 0.203003
281.536 0.733382
459.886 0.179609
487.908 1.22798
396.275 0.22344
427.56 1.08405
514.029 0.386154
555.554 0.633731
384.443 0.419552
503.809 0.179297
262.965 0.353902
369.147 1.02361
378.154 0.117739
230.399 1.29552
444.56 0.952642
541.398 0.721027
406.852 0.35505
460.397 0.631803
473.111 0.116078
519.789 0.280036
469.624 0.257888
389.237 1.24711
351.915 1.44068
345.608 0.352767
222.679 0.214055
496.605 0.076287
536.299 0.816138
322.452 0.186179
440.11 0.123098
333.342 0.184504
398.681 0.889603
456.142 0.605714
468.694 0.87021
503.309 0.111392
291.92 0.336411
350.227 1.83222
439.716 0.328347
493.528 0.248921
459.662 0.788848
411.365 0.499093
309.813 1.01573
395.626 0.199558
332.602 0.553412
338.606 0.534397
348.867 0.724797
584.111 0.476277
259.141 0.499797
483.561 0.47259
461.893 1.08005
304.446 0.475814
502.247 0.460356
381.235 1.37074
505.556 0.686347
448.619 1.43349
433.61 0.0410781
500.426 0.226307
379.26 1.02
478.07 0.00560259
426.04 0.682098
498.884 1.06323
390.666 0.226992
241.401 0.0397609
342.911 0.348934
396.77 0.0974881
457.973 0.13688
522.279 0.638051
370.595 0.164795
374.765 0.193838
576.584 0.11645
514.595 0.108137
338 0.00559433
431.164 1.52672
377.149 0.358074
427.12 0.872231
467.167 1.13069
336.931 0.30204
417.789 1.0548
282.635 0.114838
382.963 0.362581
341.022 0.478103
471.761 0.104508
410.611 0.56541
296.77 0.590011
434.275 0.30863
357.391 0.658428
496.939 0.731307
454.667 0.981975
462.861 0.260968
467.834 0.687612
357.027 0.279155
391.522 0.732595
570.275 0.0844406
474.747 0.345694
288.719 0.430019
441.951 0.181124
251.827 0.606269
405.74 0.190949
461.347 0.34417
360.851 0.0530186
423.529 0.410296
475.565 0.938027
443.223 0.462613
395.997 0.611914
486.14 0.592488
399.376 0.113587
390.356 0.46465
404.638 0.07777
335.664 0.863688
408.471 0.77434
413.26 0.240077
502.858 0.598471
500.627 0.16305
335.99 0.0960571
482.469 0.604511
277.892 0.0760459
375.101 1.12587
330.606 1.10564
429.178 0.666578
375.687 0.185743
558.955 0.670347
269.707 0.0716884
367.236 0.473486
467.649 0.280921
495.239 0.965635
470.69 0.181263
431.511 1.58583
409.87 0.269189
480.988 0.515978
457.785 1.10181
309.125 0.909366
577.684 0.230737
342.315 0.0589796
332.849 0.733784
319.61 1.51075
414.044 0.114216
392.461 0.348942
488.249 0.972256
266.472 1.18789
436.94 0.0459617
232.086 0.322599
489.955 0.0572601
291.495 0.745945
417.445 0.473522
442.638 0.957113
226.879 0.711637
305.3 1.32018
543.744 0.435984
517.037 0.258842
245.137 0.609727
546.36 1.21741
388.008 0.843439
477.467 0.277896
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
433.204 0.0939359
439.251 0.359999
478.986 0.646057
445.575 0.528371
494.248 1.26145
423.762 1.09284
471.107 0.260409
285.704 0.224856
398.033 1.30524
348.287 0.357018
382.544 0.491664
465.334 0.856964
550.967 1.19122
416.213 2.1071
400.307 0.105662
419.214 0.0946316
405.193 0.643704
518.533 1.45727
374.483 0.0151279
404.98 1.48395
474.205 0.0644654
489.464 1.31565
416.679 0.355021
357.99 0.520483
387.586 0.0500394
401.154 0.423441
384.069 1.31247
454.771 1.62256
497.869 0.330694
407.853 0.405821
481.709 0.446287
361.475 0.0129102
435.092 0.454286
356.159 0.135372
380.767 1.08031
350.54 0.163913
369.1 0.328195
442.21 2.06218
445.062 0.0487819
444.149 0.189248
374.141 0.449597
490.882 0.399739
340.668 2.46054
397.495 0.171484
307.417 1.09013
299.79 0.000373212
286.467 1.35951
319.031 0.59589
299.173 0.960002
359.459 1.80983
456.64 0.687185
316.29 0.380329
487.608 0.829545
395.189 0.565795
428.69 0.241798
389.4 0.898043
568.34 0.354452
469.266 0.377329
449.948 0.0796737
449.154 0.150626
426.364 0.00455481
455.8 0.98148
527.242 0.00174539
343.944 0.984148
327.67 0.283155
476.013 0.0227852
549.354 2.39301
486.743 0.896083
403.655 1.37927
351.117 0.146302
341.235 0.281446
368.209 1.22664
308.066 1.36952
386.152 0.0359615
320.944 0.0431824
506.459 0.310652
294.657 0.74161
442.788 0.183946
305.78 0.268534
349.128 1.23287
385.989 0.736653
438.269 0.697946
413.851 0.338379
548.143 0.124864
369.942 0.579845
272.415 0.251411
587.084 0.324042
596.727 0.271304
659.572 0.229702
343.276 0.957754
363.347 1.14774
448.652 0.19945
365.145 0.0628067
421.598 0.759422
361.044 0.612554
565.592 1.2182
376.317 0.715366
366.027 0.745262
376.544 0.116858
329.955 0.208889
513.344 0.247223
453.617 0.628007
379.995 1.08339
393.621 0.488723
505.283 0.0340279
396.892 2.59901
461.028 0.277493
393.263 0.794961
339.034 0.499294
385.175 0.325705
429.263 0.223116
478.594 0.10409
483.786 0.409962
377.772 0.872262
472.768 0.139125
418.652 0.0458381
310.63 0.0097225
432.614 1.4589
426.593 0.605033
371.422 3.58903
471.516 0.0132166
453.206 1.52587
434.089 0.336434
542.923 1.35749
401.56 0.00237689
362.419 0.617448
455.241 0.472402
452.043 0.00629883
551.987 0.0428779
404.16 0.228925
492.73 1.76743
387.039 0.0732262
366.768 0.0787153
572.219 0.619373
434.648 0.0815015
372.263 0.0100691
524.429 0.175854
509.927 0.198529
422.918 0.157916
428.242 0.654434
189.645 0.0079608
531.806 0.377439
326.931 0.784572
414.465 0.0566288
624.752 0.227549
488.953 0.189453
430.892 0.786689
415.443 1.29009
406.098 1.46021
352.448 0.0164922
259.848 0.103316
391.422 1.23943
414.884 0.980246
421.018 0.0649675
457.105 0.473715
346.532 3.58772
491.823 0.536907
313.159 1.15467
452.448 0.236229
339.246 0.269326
210.421 0.851448
403.901 0.390131
406.14 0.117444
469.885 0.33095
360.365 0.845298
287.859 1.53939
531.131 0.0486892
495.967 0.799598
451.544 0.289814
468.546 0.1745
275.895 0.40043
411.884 0.502878
311.839 1.00614
461.865 0.0860469
462.383 0.0701292
444.466 0.221782
538.49 0.667893
421.32 0.283285
407.414 0.481369
349.652 0.45459
449.555 1.39598
499.378 0.0914792
438.79 0.541172
567.053 0.347395
347.3 1.0067
420.535 0.297196
424.366 0.0310801
558.279 1.36126
334.757 0.585
516.043 2.39877
418.163 0.187479
201.485 0.158973
347.852 0.0959554
447.289 0.383673
301.556 0.631728
495.186 0.401367
553.804 0.105481
403.017 0.6835
484.917 0.51489
458.671 0.563816
322.999 1.03203
397.45 0.393858
371.796 0.0503198
435.279 0.221576
274.446 0.0528249
528.434 1.03421
437.47 1.3698
446.964 3.40011
441.164 0.13224
362.025 0.0362552
393.413 0.135733
441.573 1.43711
400.159 0.0504545
438.706 0.304796
159.8 0.438123
626.467 1.76828
520.671 0.893144
362.625 0.894887
406.753 0.000235635
409.139 0.304196
398.273 0.529138
451.812 0.2127
373.745 0.116508
390.907 0.309144
284.741 0.127761
519.15 1.39454
447.742 1.47939
525.902 0.0737782
373.072 1.48455
420.03 0.0111901
323.359 0.455801
402.53 0.269352
317.561 0.234552
359.22 0.13577
423.236 0.120897
501.145 0.540998
463.43 0.394851
351.418 0.920872
325.294 0.944197
477.736 1.75475
480.662 0.20384
394.287 0.734952
440.413 0.075722
328.578 0.932754
601.326 1.0675
492.041 0.37288
490.716 0.000617654
356.228 0.311591
300.717 0.414307
428.094 0.714709
529.584 0.0061236
377.41 0.855394
456.904 0.00206887
582.072 0.185717
324.208 0.0338689
268.051 0.293525
249.743 0.909983
526.956 0.487599
418.031 0.542475
403.137 0.0107203
293.629 0.0515864
383.696 0.614549
345.661 0.442084
412.285 0.134817
474.499 0.0261294
302.58 1.38807
450.431 1.0388
354.602 0.287973
364.113 0.019675
359.744 0.452155
416.933 1.32849
388.444 0.877276
388.981 1.23871
326.12 0.326631
363.722 0.731953
429.722 1.12161
484.633 0.33001
512.722 1.92244
431.883 3.51978
344.638 1.79527
508.706 0.225851
463.811 2.17152
422.133 0.557332
512.037 2.21724e-05
344.916 0.656849
437.67 1.09709
378.913 0.0975667
452.827 0.0875773
429.944 0.273745
401.789 0.887397
316.953 0.00298475
412.477 0.742097
437.177 0.250643
355.303 0.483469
493.814 1.48433
448.054 0.848795
278.856 0.514818
458.594 0.118098
295.219 0.72174
386.542 0.00466739
410.337 0.0757662
419.164 0.0229559
392.861 0.44908
464.107 0.0120911
435.841 0.115035
530.671 0.308679
464.419 0.087892
472.125 0.151342
402.131 0.181619
466.833 0.857693
432.269 0.150038
486.215 0.00790504
311.497 0.354723
536.993 0.085399
333.883 0.952922
482.912 0.371289
379.727 0.046
436.574 0.166568
533.787 0.920254
320.19 0.18973
525.248 1.97656
381.496 0.0721602
329.697 2.17664
314.43 0.381823
510.684 0.675493
380.6 1.1287
508.674 0.214329
432.816 0.679895
326.555 2.01331
589.063 0.836703
415.972 0.806486
337.231 0.0912439
394.783 0.496132
425.705 0.803916
424.188 0.377847
312.556 1.20396
315.78 1.15319
646.37 0.693816
609.739 0.792684
400.864 0.590142
216.72 0.321066
476.543 0.104823
382.4 0.877424
339.965 0.578247
424.904 0.184018
369.739 0.447157
422.54 0.162932
253.064 0.193001
507.229 1.27183
297.715 0.528978
321.521 0.111582
281.272 0.183228
459.39 0.00385492
560.749 0.506527
465.885 0.554727
355.691 1.2373
370.981 0.757857
545.618 0.285737
507.471 0.510396
353.728 0.429499
410.98 0.598999
407.918 0.331413
451.214 0.0919784
476.826 0.13224
315.094 0.337041
595.044 2.00579
387.457 0.315027
335.104 0.95642
367.873 0.00087276
331.348 0.46286
562.832 0.0506503
263.803 0.00337218
371.941 1.95735
410.141 0.258516
445.702 0.249731
358.679 0.111125
535.08 0.231865
381.749 0.0274474
504.329 0.0064637
354.278 0.521278
515.678 0.44582
412.944 0.672887
614.363 0.333887
450.696 1.16727
533.498 1.39398
342.023 0.772219
303.111 0.61699
394.406 0.431918
446.73 1.12404
378.675 0.808263
346.944 0.462263
246.332 0.465876
413.51 0.204604
399.193 0.501625
389.713 0.412792
430.386 0.962403
409.564 1.46215
256.677 0.342587
271.354 0.059437
425.103 0.365356
329.038 0.482163
485.302 0.632098
353.137 0.927319
375.891 0.634542
306.451 0.714321
353.054 0.559052
440.869 0.202519
454.148 0.0202627
408.841 1.4603
435.95 0.204865
357.663 0.640006
443.792 0.0117917
392.192 0.0727666
289.821 0.250757
541.155 0.344178
324.513 0.0231304
385.404 0.0216859
415.186 0.92102
364.381 0.0480972
521.685 0.0307668
368.421 0.659092
464.958 0.568133
399.765 0.366533
556.025 0.341163
318.076 0.474875
383.317 0.703886
237.981 0.0596731
466.095 0.135849
473.78 0.76514
419.658 1.03994
331.762 0.176545
523.119 0.124613
366.511 0.0145676
296.534 1.44766
420.685 0.483489
539.472 0.937967
446.331 0.103212
373.017 0.64423
482.151 0.724925
364.862 0.172407
498.592 0.708918
277.157 0.428425
517.875 0.898746
365.833 2.3706
479.43 0.957451
427.03 0.369027
384.948 0.493029
511.246 0.00110915
479.915 0.15911
281.536 0.836414
459.886 0.113248
487.908 1.77098
396.275 0.107895
427.56 1.48715
514.029 0.357463
555.554 0.793668
384.443 0.425825
503.809 0.107513
262.965 0.262437
369.147 1.33955
378.154 0.0391318
230.399 1.98941
444.56 1.2523
541.398 0.90435
406.852 0.345959
460.397 0.667133
473.111 0.0268189
519.789 0.223747
469.624 0.240927
389.237 1.76887
351.915 2.00083
345.608 0.291716
222.679 0.156215
496.605 0.0134345
536.299 1.05486
322.452 0.0828271
440.11 0.0415592
333.342 0.100995
398.681 1.149
456.142 0.756754
468.694 1.18409
503.309 0.0432504
291.92 0.346114
350.227 2.99535
439.716 0.288766
493.528 0.194749
459.662 0.889574
411.365 0.498701
309.813 1.44326
395.626 0.104416
332.602 0.672873
338.606 0.593798
348.867 0.884833
584.111 0.530993
259.141 0.553856
483.561 0.521965
461.893 1.44513
304.446 0.447844
502.247 0.460522
381.235 2.06441
505.556 0.79019
448.619 2.18289
433.61 0.00160332
500.426 0.174617
379.26 1.38139
478.07 0.187321
426.04 0.747857
498.884 1.29996
390.666 0.145754
241.401 7.85164e-06
342.911 0.217603
396.77 0.0175996
457.973 0.042453
522.279 0.75251
370.595 0.112004
374.765 0.152595
576.584 0.0227526
514.595 0.0437066
338 0.0556835
431.164 2.30262
377.149 0.310345
427.12 0.837039
467.167 1.69488
336.931 0.246792
417.789 1.32656
282.635 0.0304645
382.963 0.302945
341.022 0.549524
471.761 0.00708929
410.611 0.627013
296.77 0.701602
434.275 0.217727
357.391 0.80896
496.939 0.897756
454.667 1.30077
462.861 0.165999
467.834 0.799414
357.027 0.247675
391.522 0.836709
570.275 0.0094389
474.747 0.367697
288.719 0.456446
441.951 0.109891
251.827 0.751921
405.74 0.155689
461.347 0.357164
360.851 0.000831012
423.529 0.420041
475.565 1.29328
443.223 0.474215
395.997 0.729787
486.14 0.650979
399.376 0.0369822
390.356 0.488056
404.638 0.000278409
335.664 1.15748
408.471 0.928759
413.26 0.18454
502.858 0.646422
500.627 0.075531
335.99 0.0224098
482.469 0.705666
277.892 0.0166988
375.101 1.67692
330.606 1.56664
429.178 0.779565
375.687 0.105462
558.955 0.793731
269.707 0.00355072
367.236 0.523629
467.649 0.257687
495.239 1.28726
470.69 0.126311
431.511 2.32604
409.87 0.196694
480.988 0.487511
457.785 1.61779
309.125 1.28583
577.684 0.129708
342.315 0.00253355
332.849 0.846146
319.61 2.23389
414.044 0.0468305
392.461 0.316167
488.249 1.19787
266.472 1.6913
436.94 2.91776e-05
232.086 0.326308
489.955 0.00126449
291.495 0.970377
417.445 0.548802
442.638 1.32456
226.879 0.922086
305.3 1.77396
543.744 0.439657
517.037 0.191324
245.137 0.703577
546.36 1.67489
388.008 1.1815
477.467 0.19018
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
433.204 0.0313186
439.251 0.322077
478.986 0.741878
445.575 0.53746
494.248 1.50546
423.762 1.38607
471.107 0.224644
285.704 0.185614
398.033 1.72342
348.287 0.344586
382.544 0.549884
465.334 1.08581
550.967 1.33989
416.213 2.96884
400.307 0.0328003
419.214 0.044034
405.193 0.690641
518.533 1.94476
374.483 0.00150548
404.98 2.02941
474.205 0.0126525
489.464 1.68528
416.679 0.344295
357.99 0.545654
387.586 0.00826951
401.154 0.41798
384.069 1.71534
454.771 2.0291
497.869 0.314293
407.853 0.39765
481.709 0.42847
361.475 0.00707796
435.092 0.434595
356.159 0.0777614
380.767 1.34378
350.54 0.0885439
369.1 0.291846
442.21 2.86502
445.062 0.00594565
444.149 0.132021
374.141 0.454912
490.882 0.367662
340.668 3.29576
397.495 0.140001
307.417 1.20804
299.79 0.0635255
286.467 1.81672
319.031 0.692037
299.173 1.19633
359.459 2.44775
456.64 0.779987
316.29 0.356522
487.608 1.02927
395.189 0.545436
428.69 0.173589
389.4 1.11997
568.34 0.297204
469.266 0.342664
449.948 0.0341917
449.154 0.0906904
426.364 0.0111718
455.8 1.2198
527.242 0.0715967
343.944 1.21531
327.67 0.17223
476.013 6.18878e-06
549.354 3.42032
486.743 1.11054
403.655 1.69622
351.117 0.0821799
341.235 0.259243
368.209 1.57882
308.066 1.75909
386.152 0.228241
320.944 0.00130843
506.459 0.288626
294.657 0.880455
442.788 0.122544
305.78 0.224049
349.128 1.47425
385.989 0.798297
438.269 0.82224
413.851 0.260233
548.143 0.072222
369.942 0.649929
272.415 0.192036
587.084 0.280115
596.727 0.214475
659.572 0.205069
343.276 1.16742
363.347 1.48887
448.652 0.143931
365.145 0.0214431
421.598 0.846014
361.044 0.705995
565.592 1.45913
376.317 0.894402
366.027 0.90281
376.544 0.0598671
329.955 0.160999
513.344 0.196422
453.617 0.69745
379.995 1.37988
393.621 0.486031
505.283 0.00315061
396.892 3.5199
461.028 0.289721
393.263 0.982589
339.034 0.51631
385.175 0.292939
429.263 0.190559
478.594 0.0367912
483.786 0.441998
377.772 1.03182
472.768 0.0680747
418.652 0.0010527
310.63 0.124525
432.614 1.97867
426.593 0.675428
371.422 5.19444
471.516 0.00393344
453.206 1.97579
434.089 0.334932
542.923 1.78134
401.56 0.0428304
362.419 0.731238
455.241 0.504288
452.043 0.0092277
551.987 0.0101161
404.16 0.165794
492.73 2.44426
387.039 0.0162335
366.768 0.0175267
572.219 0.720639
434.648 0.0220183
372.263 0.00714468
524.429 0.128928
509.927 0.167087
422.918 0.105989
428.242 0.766458
189.645 0.01278
531.806 0.295887
326.931 0.850928
414.465 0.0147501
624.752 0.144862
488.953 0.128203
430.892 1.00335
415.443 1.67542
406.098 1.98859
352.448 0.0031381
259.848 0.0336406
391.422 1.56577
414.884 1.28299
421.018 0.283713
457.105 0.46349
346.532 4.87838
491.823 0.605934
313.159 1.47526
452.448 0.19511
339.246 0.200774
210.421 1.00988
403.901 0.338501
406.14 0.0290459
469.885 0.309674
360.365 1.0469
287.859 2.14137
531.131 0.00638097
495.967 0.959277
451.544 0.252056
468.546 0.124498
275.895 0.401619
411.884 0.56399
311.839 1.26798
461.865 0.0368838
462.383 0.0214739
444.466 0.175127
538.49 0.697849
421.32 0.248955
407.414 0.503583
349.652 0.424194
449.555 1.73819
499.378 0.0403014
438.79 0.558581
567.053 0.303844
347.3 1.26741
420.535 0.859359
424.366 0.000249465
558.279 1.82659
334.757 0.579814
516.043 3.40151
418.163 0.118041
201.485 0.0927072
347.852 0.027994
447.289 0.39552
301.556 0.736118
495.186 0.400188
553.804 0.0479773
403.017 0.748734
484.917 0.560523
458.671 0.587339
322.999 1.28105
397.45 0.349126
371.796 0.00531385
435.279 0.179105
274.446 0.248595
528.434 1.34649
437.47 1.7784
446.964 4.88462
441.164 0.0945511
362.025 5.76858e-05
393.413 0.081817
441.573 1.97378
400.159 0.00593338
438.706 0.257404
159.8 0.440092
626.467 2.30455
520.671 1.08032
362.625 1.03191
406.753 0.0598741
409.139 0.296854
398.273 0.574986
451.812 0.176549
373.745 0.0576971
390.907 0.278781
284.741 0.0522438
519.15 1.843
447.742 1.96778
525.902 0.0211046
373.072 1.90548
420.03 0.00367087
323.359 0.501804
402.53 0.197939
317.561 0.21485
359.22 0.0831318
423.236 0.0566042
501.145 0.571589
463.43 0.366575
351.418 1.08362
325.294 1.14615
477.736 2.41407
480.662 0.138623
394.287 0.87669
440.413 0.0261685
328.578 1.16456
601.326 1.27166
492.041 0.369848
490.716 0.0383263
356.228 0.295969
300.717 0.43587
428.094 0.803351
529.584 0.105746
377.41 1.0295
456.904 0.0219061
582.072 0.150989
324.208 0.000649985
268.051 0.277757
249.743 1.11077
526.956 0.5148
418.031 0.614611
403.137 0.10536
293.629 0.000571237
383.696 0.645933
345.661 0.425406
412.285 0.0861857
474.499 0.188874
302.58 1.89491
450.431 1.36652
354.602 0.252495
364.113 0.000796939
359.744 0.480969
416.933 1.71408
388.444 1.0724
388.981 1.58088
326.12 0.297695
363.722 0.869969
429.722 1.46359
484.633 0.312336
512.722 2.63809
431.883 5.13889
344.638 2.32145
508.706 0.174699
463.811 2.9496
422.133 0.573498
512.037 0.0497745
344.916 0.698306
437.67 1.32312
378.913 0.0540667
452.827 0.0325344
429.944 0.253607
401.789 1.07256
316.953 0.0717862
412.477 0.809082
437.177 0.205303
355.303 0.472426
493.814 1.98776
448.054 1.04946
278.856 0.572657
458.594 0.0736524
295.219 0.835647
386.542 0.0117068
410.337 0.300804
419.164 0.242742
392.861 0.451772
464.107 0.0123441
435.841 0.0554541
530.671 0.263464
464.419 0.0343064
472.125 0.0718948
402.131 0.117427
466.833 0.991954
432.269 0.0979573
486.215 0.115485
311.497 0.284514
536.993 0.035198
333.883 1.1942
482.912 0.392822
379.727 0.00808187
436.574 0.0875342
533.787 1.15262
320.19 0.138237
525.248 2.70771
381.496 0.0104456
329.697 2.75358
314.43 0.384413
510.684 0.796698
380.6 1.41859
508.674 0.149142
432.816 0.807747
326.555 2.68104
589.063 0.988785
415.972 0.981654
337.231 0.0353618
394.783 0.53566
425.705 0.97435
424.188 0.339
312.556 1.59778
315.78 1.46437
646.37 0.843159
609.739 0.977
400.864 0.675424
216.72 0.271794
476.543 0.0523579
382.4 1.07613
339.965 0.639661
424.904 0.14352
369.739 0.478973
422.54 0.111
253.064 0.145007
507.229 1.68502
297.715 0.550705
321.521 0.529678
281.272 0.129948
459.39 0.0164905
560.749 0.575855
465.885 0.619117
355.691 1.62344
370.981 0.930334
545.618 0.272432
507.471 0.517823
353.728 0.424605
410.98 0.68261
407.918 0.326246
451.214 0.0369041
476.826 0.0687786
315.094 0.317117
595.044 2.80384
387.457 0.270894
335.104 1.2163
367.873 0.0578812
331.348 0.447668
562.832 0.00493468
263.803 0.0925633
371.941 2.17951
410.141 0.219528
445.702 0.220453
358.679 0.0655166
535.08 0.205049
381.749 0.000936207
504.329 0.122425
354.278 0.569791
515.678 0.439402
412.944 0.723844
614.363 0.269189
450.696 1.389
533.498 1.78792
342.023 0.907041
303.111 0.667193
394.406 0.419367
446.73 1.4941
378.675 0.864467
346.944 0.492626
246.332 0.525365
413.51 0.135483
399.193 0.512687
389.713 0.421317
430.386 1.18468
409.564 1.9151
256.677 0.314073
271.354 0.0124221
425.103 0.331328
329.038 0.515433
485.302 0.726648
353.137 1.18619
375.891 0.740604
306.451 0.811777
353.054 0.647917
440.869 0.159379
454.148 0.000558004
408.841 1.80054
435.95 0.153705
357.663 0.720746
443.792 0.00535468
392.192 0.0265626
289.821 0.239303
541.155 0.288979
324.513 0.159239
385.404 1.2186e-05
415.186 1.0742
364.381 0.00263803
521.685 0.268614
368.421 0.717441
464.958 0.579175
399.765 0.379541
556.025 0.308832
318.076 0.49366
383.317 0.826011
237.981 0.349923
466.095 0.0794414
473.78 0.821399
419.658 1.24947
331.762 0.116177
523.119 0.07411
366.511 0.118558
296.534 1.82998
420.685 0.546096
539.472 1.01506
446.331 0.0549502
373.017 0.707039
482.151 0.848424
364.862 0.629705
498.592 0.822873
277.157 0.421008
517.875 0.922656
365.833 3.4255
479.43 1.16658
427.03 0.307343
384.948 0.565225
511.246 0.0430791
479.915 0.120557
281.536 0.946216
459.886 0.0621225
487.908 2.41309
396.275 0.0339492
427.56 1.95382
514.029 0.32988
555.554 0.97157
384.443 0.432144
503.809 0.0539854
262.965 0.184622
369.147 1.69789
378.154 0.00275673
230.399 2.83157
444.56 1.59287
541.398 1.10841
406.852 0.336985
460.397 0.703425
473.111 0.000173515
519.789 0.173767
469.624 0.224544
389.237 2.38159
351.915 2.65273
345.608 0.236462
222.679 0.107466
496.605 0.00197011
536.299 1.32418
322.452 0.0207673
440.11 0.00323398
333.342 0.0424594
398.681 1.44154
456.142 0.924601
468.694 1.54619
503.309 0.00675373
291.92 0.355954
350.227 4.44292
439.716 0.251727
493.528 0.147217
459.662 0.996366
411.365 0.49831
309.813 1.9457
395.626 0.0398205
332.602 0.80401
338.606 0.656318
348.867 1.06082
584.111 0.588683
259.141 0.610691
483.561 0.573792
461.893 1.86328
304.446 0.42072
502.247 0.460688
381.235 2.89963
505.556 0.901345
448.619 3.08932
433.61 0.0799532
500.426 0.129619
379.26 1.79747
478.07 0.625306
426.04 0.816627
498.884 1.56044
390.666 0.0824371
241.401 0.0420272
342.911 0.117138
396.77 0.00219993
457.973 0.00177321
522.279 0.876418
370.595 0.0693738
374.765 0.11628
576.584 0.00156564
514.595 0.00797093
338 0.298927
431.164 3.23738
377.149 0.266028
427.12 0.802571
467.167 2.37287
336.931 0.197121
417.789 1.62942
282.635 0.000104141
382.963 0.248664
341.022 0.625924
471.761 0.0239882
410.611 0.69179
296.77 0.822841
434.275 0.142642
357.391 0.974975
496.939 1.08126
454.667 1.6643
462.861 0.0924229
467.834 0.919634
357.027 0.218077
391.522 0.947723
570.275 0.00926959
474.747 0.390386
288.719 0.483661
441.951 0.0563639
251.827 0.913226
405.74 0.124026
461.347 0.370393
360.851 0.0828934
423.529 0.429899
475.565 1.70546
443.223 0.48596
395.997 0.858047
486.14 0.712211
399.376 0.00226464
390.356 0.512029
404.638 0.0602708
335.664 1.49421
408.471 1.09721
413.26 0.136298
502.858 0.696221
500.627 0.021276
335.99 0.00011093
482.469 0.814631
277.892 0.000299896
375.101 2.33739
330.606 2.10777
429.178 0.901392
375.687 0.0477508
558.955 0.927532
269.707 0.0220732
367.236 0.576286
467.649 0.235455
495.239 1.65503
470.69 0.0812569
431.511 3.20757
409.87 0.135549
480.988 0.459852
457.785 2.23255
309.125 1.72733
577.684 0.0575748
342.315 0.0202176
332.849 0.966508
319.61 3.09799
414.044 0.00899619
392.461 0.285009
488.249 1.44701
266.472 2.2834
436.94 0.0414463
232.086 0.330046
489.955 0.0282816
291.495 1.22427
417.445 0.629633
442.638 1.75156
226.879 1.15977
305.3 2.29468
543.744 0.443347
517.037 0.133989
245.137 0.804142
546.36 2.20519
388.008 1.5764
477.467 0.11905
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQBeam_peakdisp_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beam weight (\unit{\newton\per\meter})},
xmin=33.599545, xmax=225.711355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
149.135 0.986
117.335 1.50399
149.543 0.962407
159.133 1.22346
102.77 1.37114
138.218 0.990271
138.269 1.52967
148.75 1.16564
157.94 1.12162
128.035 1.40286
112.182 1.04496
124.339 1.13408
116.711 1.44151
109.897 1.79492
140.683 1.33123
106.259 1.44418
167.921 0.874096
125.178 1.10215
129.898 0.933804
126.282 1.4124
138.732 0.930729
118.507 1.14637
194.608 1.12632
105.975 1.28294
128.571 1.63898
148.63 1.25631
124.665 2.12778
136.752 1.06427
142.671 0.887465
134.27 1.00185
110.957 1.0095
144.993 1.31674
151.971 1.28586
114.696 1.20224
128.198 1.23388
153.13 1.7166
116.017 1.35847
138.382 1.21708
158.324 0.853468
102.791 1.36323
135.801 1.08952
108.748 1.31069
115.283 1.15727
152.648 1.69576
101.37 1.14914
133.379 1.38182
131.556 1.14274
154.648 1.4174
141.955 1.62422
189.648 0.981705
198.094 1.05357
94.5249 1.32224
167.833 1.10897
147.546 1.16105
129.472 0.975776
166.989 1.94043
132.298 1.12806
120.055 1.29413
142.506 1.3624
133.61 1.1191
134.455 1.17303
164.272 1.43904
138.486 1.40052
109.926 2.43252
100.808 1.24664
146.829 1.33538
86.5705 1.37592
144.673 1.2656
93.7987 1.19334
173.797 2.50293
158.414 0.935223
156.856 1.42855
113.908 1.32751
131.019 0.992596
115.03 0.812908
144.595 1.58485
130.565 1.68813
106.507 1.06912
131.219 1.27306
168.174 1.83474
153.229 1.11218
138.862 1.53819
90.9056 1.07976
114.393 1.18641
133.551 1.0167
170.521 1.06021
129.372 1.36054
117.662 1.1782
129.606 1.24155
113.486 1.22186
172.376 1.4256
109.202 1.25411
164.63 1.56394
121.958 1.2411
151.711 1.04829
133.874 1.80551
120.435 1.00455
80.9708 1.13694
126.82 1.06508
122.371 1.08153
126.369 1.49606
153.99 1.2378
139.284 1.29694
155.126 1.22804
136.46 1.37021
163.636 1.61602
133.237 1.52832
78.541 1.11561
108.299 1.15763
87.3286 1.57109
91.3881 1.02688
105.577 1.42999
150.927 1.3188
120.865 1.08624
143.4 1.59982
147.739 1.55338
124.818 1.37481
164.441 1.19785
103.01 1.59442
101.806 0.968869
139.978 1.84671
130.008 1.35082
161.132 0.913178
167.571 1.29094
122.153 1.29347
119.769 1.23532
99.751 0.947432
137.748 1.11122
121.095 1.12042
103.748 1.09096
129.166 1.16024
126.087 1.60716
106.11 0.906436
108.697 1.26702
152.612 1.08536
142.278 1.1995
191.901 1.41115
130.237 0.710559
141.776 1.04583
139.59 1.10578
158.544 0.948903
142.629 1.47897
174.465 1.35597
90.016 1.39744
147.876 1.07566
134.731 1.02999
117.802 1.24281
154.424 1.09708
152.992 1.91707
134.133 1.18032
129.756 1.14857
126.027 1.30427
103.907 1.00783
147.236 1.18773
140.795 2.10705
159.679 1.17225
130.464 1.61188
122.526 1.21943
98.185 1.69989
114.901 0.899518
156.434 1.64352
118.705 1.1399
114.142 1.87246
157.405 1.31575
128.122 1.30372
122.812 1.26776
134.324 1.02585
85.4864 0.944668
130.301 0.860608
176.188 0.835853
121.268 1.34242
150.726 1.2891
131.415 1.21271
111.054 1.25801
190.368 1.17616
127.267 1.65501
98.4624 1.3409
127.937 1.86668
136.125 1.708
142.965 1.74407
123.71 1.31329
106.859 1.40982
99.2205 0.892926
197.268 1.05714
104.935 2.65255
141.504 1.55854
95.9298 2.13668
137.822 1.24372
132.806 1.48724
107.193 1.23627
124.999 1.42248
150.314 0.976683
163.028 1.34968
130.669 1.12385
106.66 1.52263
163.234 1.15086
147.565 1.1225
146.051 1.13254
139.195 1.46646
161.848 1.29006
166.107 1.42743
135.363 1.34618
88.4474 1.50823
158.955 1.40792
144.244 1.0139
119.376 1.03831
97.3169 0.980795
179.309 1.05922
157.598 1.16478
142.166 1.45309
151.008 1.20885
115.362 1.27642
121.278 0.924396
134.76 1.32458
166.75 1.11723
144.316 1.1233
81.942 0.909889
116.917 1.20698
136.634 1.3889
136.179 1.51395
109.681 1.55529
146.785 2.06715
148.496 1.78511
152.384 1.56116
123.276 1.22326
115.123 1.77679
157.747 1.18524
149.466 1.30642
108.553 1.5428
109.489 1.1268
143.712 1.41936
146.49 1.10756
112.285 1.02476
165.811 1.1728
110.352 0.960397
62.6645 1.11279
151.451 1.26058
168.476 1.10963
100.491 1.25725
132.396 1.35319
205.318 1.32949
126.943 1.02177
143.22 1.43434
126.663 1.0871
172.045 1.38693
138.93 1.11691
139.707 0.964456
123.313 2.01333
77.8433 1.05637
129.204 1.21533
140.455 1.46078
152.859 1.33257
130.844 1.31185
93.4169 1.30002
126.463 1.29859
110.171 1.48309
125.655 1.40379
112.87 2.1687
107.37 1.15114
104.59 1.39659
121.518 1.01989
184.795 0.918462
169.447 1.18289
162.056 1.0628
163.691 1.69057
137.341 1.16815
127.742 0.965555
171.219 2.03913
105.374 0.920969
109.025 1.12489
141.474 1.59153
137.925 1.48394
145.941 1.23956
146.969 1.7101
97.8851 1.45558
136.382 0.830252
135.923 1.7304
105.672 1.37221
160.217 1.44959
88.7125 1.42412
131.794 0.905494
149.075 2.23357
107.091 0.984324
141.33 1.46415
164.796 1.22884
100.144 1.57431
181.746 1.05006
150.272 1.30286
113.012 1.41335
113.328 0.882124
133.94 1.08133
96.402 1.15438
128.786 1.07807
148.099 1.16988
116.475 0.950987
145.441 0.995933
167.257 1.25112
117.888 0.86388
160.621 1.04431
108.105 1.11075
69.142 1.2111
140.358 2.26885
128.4 1.73583
147.433 1.63298
174.199 1.63035
127.496 1.20061
132.528 1.22033
144.411 1.64963
153.741 1.5345
131.093 1.0882
65.8732 1.11398
117.485 1.95398
156.67 1.15639
155.172 1.15257
131.993 1.21428
117.509 1.20547
132.616 1.19588
148.416 1.54991
120.915 1.66221
98.9111 1.13022
104.393 1.39258
159.303 1.7996
145.609 1.28142
102.344 1.31486
122.984 1.49085
175.613 1.28665
93.1281 1.97434
92.7218 1.29763
89.2678 1.12856
145.825 0.929926
120.037 1.18165
95.5786 1.33008
143.866 1.33927
117.143 1.13049
134.068 1.88473
125.564 2.29221
141.17 1.27776
149.251 1.24981
124.539 1.28022
145.182 0.941532
94.1655 1.3649
125.096 1.11772
100.385 1.30822
161.001 1.50235
92.3441 1.13774
151.571 1.72524
120.684 1.22991
123.524 1.2707
122.02 1.86181
141.132 1.19655
120.286 1.06733
143.645 1.33863
175.277 0.941074
155.764 0.876373
136.921 1.35226
155.384 1.09804
179.967 1.54816
170.076 1.30929
75.0473 1.58059
129.675 1.19101
101.17 1.2447
113.347 1.01038
125.802 1.44755
148.909 1.60181
177.22 1.07888
135.65 1.22513
104.689 1.36801
156.268 1.00095
158.125 1.91054
125.484 1.45767
156.026 1.21741
155.442 1.00732
146.213 1.17461
183.995 1.42126
136.518 1.08453
74.5868 1.31955
169.524 1.05241
84.9612 1.34286
152.091 1.67029
95.1813 1.38089
160.869 2.3418
125.846 1.25428
82.9552 1.13451
186.1 1.52432
124.799 1.32504
125.352 1.15466
145.538 1.07197
107.65 1.21044
134.951 1.24016
139.097 1.09227
112.66 1.44622
140.836 1.2193
137.574 1.15276
132.91 1.20741
95.2722 1.29517
116.037 1.05828
143.001 1.23177
85.9584 1.29227
159.99 1.76258
120.373 0.990801
128.525 1.64213
126.986 1.06653
139.369 0.996622
155.682 1.24862
118.235 1.01593
147.144 1.72312
124.173 1.43301
122.238 1.13838
164.084 1.09422
115.573 1.093
165.286 1.03238
70.456 1.82445
162.377 1.17941
158.754 1.03553
113.154 1.18954
139.537 1.14557
94.6246 1.0904
135.041 1.09641
152.336 1.0368
96.4618 1.05076
117.028 1.51767
110.412 4.00541
79.2988 0.955811
101.518 1.27438
169.22 0.998807
91.9135 1.76549
173.33 1.30216
179.026 1.02118
182.109 1.40124
105.141 0.9148
176.55 0.97429
159.919 1.15951
84.3275 1.98194
127.155 1.74778
180.709 1.18951
160.374 1.58704
112.556 1.36624
161.664 1.02807
141.91 1.25195
104.092 1.3562
75.9581 1.28435
135.442 1.17628
187.425 1.4726
103.321 1.1435
99.7003 1.03923
110.779 1.6199
119.17 1.57804
144.885 2.77505
138.082 1.19212
171.809 0.840699
107.74 1.26927
177.749 1.59744
103.55 1.04189
90.4356 1.23261
166.571 1.10465
119.589 1.2039
154.25 1.44252
111.517 1.34911
147.99 1.20159
81.2147 1.32307
171.297 1.10003
140.531 0.970669
141.632 0.967415
99.4096 1.27793
130.141 1.13196
127.343 1.04054
118.046 1.03485
130.763 1.40556
115.76 1.3886
178.305 1.43538
97.0634 0.978613
161.543 1.10288
192.599 1.00011
144.092 1.77486
137.008 1.05415
128.68 1.01816
150.506 1.16298
154.745 1.2102
157.352 1.18728
83.798 1.18401
183.789 1.19913
140.095 1.23079
42.3319 1.26335
123.073 1.01226
146.198 1.30728
137.401 0.953564
110.668 1.38353
133.068 1.16689
116.345 1.01453
89.6613 1.17013
123.558 1.03345
146.634 0.993432
134.622 1.05517
154.134 1.07469
142.813 1.13551
131.857 1.03103
87.5923 1.07086
102.08 1.18201
124.445 1.06165
185.428 1.14212
132.763 1.47601
127.606 1.14084
153.384 1.49398
122.667 1.22575
116.613 1.1472
135.208 1.48191
154.92 1.22714
201.518 1.60906
146.338 1.33682
135.608 1.37689
111.92 0.97283
127.82 1.16808
151.239 1.09565
118.864 0.987858
153.858 1.07314
132.159 1.47147
148.322 1.02409
132.057 1.3904
119.528 1.66328
116.227 1.32745
140.21 2.05589
115.732 0.958243
170.141 0.987097
119.891 1.17742
137.172 1.07414
121.827 1.26244
137.064 2.00116
135.114 1.33431
135.976 0.868739
120.643 1.27498
143.988 1.47565
133.214 1.23699
118.399 1.34745
149.768 1.28768
162.7 1.25094
111.39 1.46864
174.74 1.54543
144.801 1.53257
151.898 1.16402
122.932 1.3598
138.597 1.36787
153.53 1.57077
139.914 1.2045
111.354 1.28218
141.02 1.00441
165.565 1.25936
133.68 0.937824
114.623 1.81281
123.899 1.27265
182.8 1.19443
119.165 1.26959
119.011 1.24735
173.127 1.21379
143.259 1.46602
111.797 1.48931
177.004 1.39368
188.576 1.09985
121.432 1.51971
112.044 1.14462
118.558 1.37954
123.781 0.890488
129.049 1.41498
157.076 1.54076
156.166 1.26157
150.055 1.08249
121.752 1.50051
137.596 1.49674
168.867 1.34485
113.664 1.19466
96.8359 1.65777
172.708 1.51119
114.225 0.897222
180.136 1.45868
145.321 1.10168
150.624 0.798391
151.196 1.89399
97.7397 1.06816
143.56 1.51623
166.179 1.04701
128.861 1.67129
126.536 0.926951
72.0999 1.07704
170.708 1.62818
165.043 1.32023
159.477 1.93434
149.688 1.50641
107.923 1.56721
124.007 1.68094
161.389 0.952505
102.373 1.38478
131.614 1.43847
109.415 1.75354
216.979 1.2641
149.89 1.04295
113.942 1.39468
162.57 1.67655
163.259 1.16179
142.385 1.45368
131.3 1.10619
156.995 1.83613
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
157.076 0.37013
146.198 0.459889
110.352 0.386845
102.77 0.499686
156.995 0.42529
123.313 0.69456
160.217 0.344625
192.599 0.404007
106.507 0.355605
121.518 0.455216
137.574 0.522292
110.668 0.324302
140.836 0.576169
87.3286 0.441205
105.374 0.419912
139.097 0.665658
141.474 0.366802
139.707 0.277246
145.182 0.490254
85.4864 0.525749
72.0999 0.485507
126.369 0.428969
121.095 0.484472
147.739 0.345182
147.99 0.464774
101.518 0.334539
167.257 0.738777
158.955 0.413427
197.268 0.360502
142.671 0.432699
139.284 0.460493
137.008 0.332275
146.634 0.615312
117.509 0.44542
136.125 0.45249
128.68 0.423363
144.244 0.365901
173.127 0.471588
109.489 0.438961
119.165 0.391826
149.89 0.435145
144.092 0.313172
140.683 0.700242
102.373 0.43192
154.424 0.417006
82.9552 0.423114
131.3 0.342526
118.046 0.357445
102.791 0.296307
167.833 0.760415
184.795 0.59776
150.726 0.440699
141.955 0.345988
148.496 0.589663
170.141 0.717768
194.608 0.401447
162.056 0.364316
177.004 0.475386
113.908 0.463006
142.629 0.325923
138.382 0.530115
180.136 0.410658
137.822 0.409926
138.082 0.427566
90.4356 0.346679
182.8 0.334747
139.59 0.522958
127.496 0.727989
145.941 0.636015
84.9612 0.302699
135.208 0.518013
172.376 0.571355
174.199 0.401648
99.7003 0.482438
156.166 0.356155
124.173 0.516762
131.219 0.415818
128.861 0.342608
109.025 0.473502
138.218 0.410961
174.74 0.364584
131.093 0.45073
115.03 0.486977
111.797 0.521376
93.1281 0.323085
99.751 0.48488
122.02 0.445622
94.5249 0.642298
111.517 0.458941
62.6645 0.560145
108.105 0.392459
124.799 0.645205
134.324 0.437882
120.435 0.397397
129.756 0.323586
161.132 0.467944
158.414 0.394262
131.794 0.33764
143.645 0.399875
145.321 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
84.3275 0.319821
112.66 0.442175
120.865 0.474284
142.166 0.510416
205.318 0.838117
126.663 0.61078
114.696 0.33986
162.57 0.314619
116.711 0.642956
145.825 0.382544
95.5786 0.385001
107.74 0.480438
198.094 0.920104
140.795 0.825732
159.133 0.37571
166.989 0.253193
135.65 0.554774
125.655 0.692929
157.076 0.19944
141.33 0.648623
146.198 0.288083
152.648 0.7135
130.669 0.376969
170.708 0.471933
110.352 0.239327
127.82 0.434469
124.665 0.66824
135.608 0.94568
138.269 0.364748
151.239 0.422411
80.9708 0.483012
102.77 0.259214
115.283 0.494976
119.17 0.298195
179.967 0.639512
130.008 0.383729
146.051 0.407291
131.993 0.851597
156.995 0.258454
177.22 0.334531
134.951 0.439051
153.229 0.467917
128.122 1.15563
116.475 0.244023
125.096 0.872443
123.313 0.31589
105.141 0.643554
137.925 0.425152
120.915 0.565279
88.7125 0.822364
101.17 0.519219
150.055 0.430251
134.622 0.494642
152.091 0.607632
151.711 0.412048
124.339 0.527644
111.054 0.484063
146.829 0.451668
104.689 0.227506
125.846 0.315865
160.217 0.171281
138.862 0.58246
192.599 0.16795
163.259 0.594901
114.623 0.5873
106.507 0.200585
121.268 0.887328
171.809 0.536131
165.811 0.843621
186.1 0.329638
128.786 0.328587
121.432 0.655455
169.447 0.736466
121.518 0.149449
137.574 0.303674
139.369 0.357134
149.466 0.499648
147.565 0.344031
108.697 0.36958
137.064 0.8148
178.305 0.620805
118.864 0.479896
152.336 0.525406
136.518 0.273113
117.888 0.451671
117.335 0.394118
148.909 0.421489
120.643 0.404974
106.259 0.283157
128.525 0.600648
113.347 0.59845
116.227 0.337596
172.708 0.210652
122.153 0.600247
104.393 0.445555
169.22 0.801524
130.301 0.417208
110.412 0.475444
120.373 0.287492
136.382 0.32335
132.298 0.366335
148.63 0.500043
107.193 0.597848
150.624 0.494131
110.668 0.194603
115.732 1.17536
151.196 0.253828
117.802 0.479295
162.7 0.466108
111.39 0.396445
90.016 0.295929
112.87 0.34137
180.709 0.34951
133.874 0.593321
122.984 0.356604
140.836 0.333396
87.3286 0.168063
137.596 0.656478
159.303 0.475852
117.143 1.26602
105.374 0.221206
157.598 0.800173
141.504 0.339448
133.214 0.682277
139.097 0.313791
107.091 0.418721
149.251 0.411746
141.474 0.185086
139.707 0.176443
148.322 0.385674
122.526 0.742182
145.182 0.310237
85.4864 0.332827
123.781 0.439824
72.0999 0.313246
126.369 0.220981
93.7987 0.291511
132.763 0.26954
142.385 0.292726
139.978 0.456931
121.095 0.243807
171.297 0.570285
119.589 0.65994
147.739 0.221845
151.008 0.448698
154.92 0.347717
126.986 0.432335
106.66 0.670264
127.606 0.647742
147.99 0.24731
93.4169 0.356953
131.857 0.701013
161.001 0.49681
101.518 0.0903805
164.63 0.4945
116.613 1.60013
114.393 0.411365
146.338 0.631161
191.901 0.330255
157.352 0.436581
133.94 0.575113
106.11 0.504382
167.257 0.47231
131.614 0.375623
156.026 0.506722
118.705 0.632776
158.955 0.252212
153.13 0.523819
141.17 0.373235
132.396 0.299769
135.976 0.398049
189.648 0.391157
162.377 0.573198
116.345 0.245926
127.267 0.251379
127.155 0.331598
130.844 0.609965
144.801 0.358596
112.044 0.438436
167.571 0.518536
107.923 0.823999
165.286 0.255895
150.927 0.507171
103.55 0.443245
113.328 0.575256
197.268 0.0477685
142.671 0.247305
123.073 0.635472
143.56 0.595443
124.007 0.917301
126.282 0.374329
139.537 0.344789
161.389 0.353633
152.992 0.360512
132.806 0.446875
74.5868 0.40373
179.026 0.287575
140.095 0.561938
153.384 0.429444
115.76 0.518232
174.465 0.614665
139.195 0.491409
139.284 0.277909
141.91 0.320061
137.008 0.0946648
144.673 0.533075
113.486 0.71236
135.041 1.23564
128.571 0.226539
146.634 0.343882
147.236 0.284287
98.4624 0.618668
117.509 0.270198
148.099 0.411587
154.25 0.434198
123.899 0.908506
147.876 0.572169
135.923 0.650121
136.125 0.196544
133.61 0.319147
175.277 0.443156
173.797 0.295094
110.171 0.295494
149.768 0.374577
114.142 0.378436
135.801 0.684879
153.99 0.711266
128.68 0.274908
151.571 0.800088
144.244 0.192305
132.159 0.370423
170.076 0.445115
98.185 0.276549
175.613 0.279587
163.234 0.321802
83.798 0.482322
109.415 0.454553
158.544 0.635109
96.402 0.598967
176.55 0.750902
85.9584 0.371877
119.769 0.488953
168.867 0.252
187.425 0.546239
123.558 0.712754
181.746 0.378979
173.127 0.217249
100.385 0.344041
118.507 0.372813
114.901 0.552956
109.489 0.172731
129.204 0.555526
119.165 0.187029
170.521 0.265946
149.89 0.251116
154.648 0.326364
110.957 0.568418
149.688 0.435419
183.995 0.411716
144.092 0.114627
140.683 0.401422
126.463 0.554116
171.219 0.476402
109.926 0.264584
102.373 0.147652
140.531 0.610545
123.524 0.517939
116.037 0.365922
154.424 0.227779
103.907 0.39719
116.917 0.704499
201.518 0.545744
147.144 0.679377
138.486 0.388529
106.859 0.49167
134.455 0.573973
125.802 0.366814
129.472 0.830146
143.988 1.19791
126.943 0.945508
133.68 0.347834
86.5705 0.972068
137.341 0.525673
82.9552 0.186692
164.084 0.577729
151.451 0.708485
148.416 0.222808
109.681 0.27779
138.597 0.316327
118.399 0.569683
131.3 0.138354
154.745 0.616809
134.133 0.354884
143.866 0.505937
122.371 0.697618
97.0634 0.511274
129.166 0.408367
179.309 0.238321
114.225 0.518962
118.046 0.177537
102.791 0.0735177
167.833 0.281792
141.632 0.443702
184.795 0.304799
139.914 0.298695
75.9581 0.409846
124.999 0.269317
97.3169 0.397928
146.785 0.351828
124.445 0.61846
144.993 0.287381
150.726 0.170512
108.299 0.518348
102.344 0.251473
159.477 0.551948
124.818 0.330051
141.955 0.214953
161.664 0.400259
137.748 0.533911
96.4618 0.31712
161.848 0.858759
148.496 0.361769
121.752 1.22598
108.553 0.376671
126.027 0.46308
150.314 0.648207
144.595 0.380064
144.411 0.457223
104.935 0.964207
134.76 0.570616
135.442 0.507753
125.352 0.281009
129.675 0.421629
155.442 0.512175
128.4 0.461862
81.2147 0.583221
108.748 0.642196
133.551 0.438768
137.401 0.481807
119.528 0.436821
79.2988 0.431918
107.37 0.263842
99.2205 0.540788
166.179 0.464708
166.571 0.280093
157.747 0.386814
136.921 0.296599
159.679 0.309536
87.5923 0.619506
136.752 0.486846
170.141 0.205628
131.019 0.317183
194.608 0.196333
185.428 0.381205
168.174 0.436558
126.82 0.622098
105.577 0.465923
102.08 0.313299
130.565 0.495714
151.971 0.439373
149.543 0.448166
142.506 0.341869
164.441 0.276286
144.885 0.320846
158.324 0.378709
157.94 0.8097
150.506 0.413278
140.21 0.530244
162.056 0.15409
115.123 0.494003
177.004 0.285876
113.908 0.188593
135.363 1.54888
97.8851 0.346049
90.9056 0.313763
42.3319 0.238281
138.93 0.290438
142.629 0.189941
138.382 0.210309
141.132 0.430718
164.796 0.458793
150.272 0.576541
127.343 0.484169
144.316 0.781628
105.672 0.752979
81.942 0.53508
131.415 0.522466
115.362 0.457574
128.035 0.541639
122.238 0.701535
132.528 0.40444
155.764 0.357618
101.37 0.385436
136.46 0.479861
142.278 0.396004
165.043 0.587058
152.859 0.739327
100.808 0.403334
180.136 0.258555
89.6613 0.438404
131.556 0.418944
95.2722 0.462752
117.662 0.505068
112.182 0.447011
125.178 0.538097
157.405 0.400964
138.732 0.304282
137.822 0.224946
149.135 0.8866
120.286 0.329197
188.576 0.492911
138.082 0.222898
113.942 0.233576
118.235 0.274469
65.8732 0.46904
90.4356 0.116851
182.8 0.189053
104.59 0.649975
139.59 0.308257
127.496 0.260454
112.285 0.549805
78.541 0.546368
173.33 0.341204
143.712 0.410654
156.434 0.438406
166.107 0.48893
145.941 0.202719
117.485 0.293789
136.179 0.658596
88.4474 0.67857
160.621 0.335037
116.017 0.264767
84.9612 0.106638
126.536 0.817281
118.558 0.369701
156.268 0.792907
176.188 0.244994
158.754 0.527364
166.75 0.507044
135.208 0.116564
151.898 0.506486
159.99 0.443453
146.49 0.851884
153.858 0.841644
111.354 0.601118
156.856 0.509309
163.028 0.363424
172.376 0.265247
141.02 0.252236
121.827 0.637108
143.22 0.261206
101.806 0.784128
92.3441 0.380583
94.1655 0.744536
128.198 0.415952
161.543 0.49178
160.869 0.413326
94.6246 0.269339
98.9111 0.459014
127.937 0.750115
174.199 0.238577
142.813 0.749861
152.612 0.693911
122.932 0.558448
130.237 0.364259
92.7218 0.597433
99.7003 0.267951
89.2678 0.342635
100.491 0.275424
177.749 0.816287
107.65 0.972335
142.965 0.419613
123.276 0.280987
156.166 0.190527
130.141 0.608002
124.173 0.330824
131.219 0.247851
126.087 0.292984
156.67 0.663347
165.565 0.471462
133.068 0.604583
128.861 0.211177
136.634 0.326853
140.358 0.953507
133.237 0.370468
143.259 0.309732
140.455 0.694173
122.667 0.499484
129.372 0.663102
133.379 0.325247
158.125 0.445608
182.109 0.478135
129.049 0.580702
125.564 0.424544
134.068 0.448514
159.919 0.42566
91.3881 0.768027
145.441 0.504633
96.8359 0.460191
129.898 0.818596
127.742 0.589817
91.9135 0.84107
109.025 0.198377
153.53 0.28469
120.684 0.71332
138.218 0.080149
164.272 0.619377
124.539 0.850293
160.374 0.326152
174.74 0.161286
69.142 0.51113
131.093 0.241865
115.03 0.285055
77.8433 0.533021
113.012 0.227748
104.092 0.240007
111.797 0.282657
93.1281 0.201264
99.751 0.14866
169.524 0.909685
95.1813 0.409215
146.969 0.908147
121.278 0.680289
100.144 0.362863
147.546 0.814178
122.02 0.253224
121.958 0.427571
149.075 0.411645
94.5249 0.316244
143.001 0.506991
113.664 0.488087
130.464 0.415351
137.172 0.523379
119.011 0.58192
163.691 0.707934
141.776 0.377326
168.476 0.584227
113.154 0.312518
155.126 0.635408
111.517 0.234274
216.979 0.324362
105.975 0.40438
153.741 0.27006
152.384 0.476291
70.456 0.229803
115.573 0.331422
62.6645 0.239457
110.779 0.400675
135.114 0.639698
134.27 0.451147
109.897 0.504408
97.7397 0.53676
108.105 0.23208
103.748 0.441827
124.799 0.292746
122.812 0.612822
190.368 0.63395
134.731 0.30291
103.321 0.552368
134.324 0.283834
120.435 0.221053
119.891 0.511187
129.756 0.178342
99.4096 0.684225
111.92 0.724784
120.055 0.562423
120.037 0.288593
155.682 0.55738
161.132 0.226486
123.71 0.425875
143.4 0.305159
155.172 0.690171
125.484 0.246112
167.921 0.986971
130.763 0.353034
75.0473 0.545253
132.057 0.684634
183.789 0.597956
154.134 0.360665
158.414 0.189556
146.213 0.629424
112.556 0.928591
131.794 0.211152
155.384 0.383333
109.202 0.770173
132.616 0.773198
143.645 0.179244
132.91 0.318904
145.321 0.196268
172.045 0.550987
95.9298 0.4038
145.538 0.649238
145.609 0.528403
119.376 0.933289
129.606 0.432334
148.75 0.336545
147.433 0.522592
103.01 0.832749
163.636 0.562215
117.028 0.382195
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
84.3275 0.190104
112.66 0.400033
120.865 0.556859
142.166 0.51935
205.318 1.039
126.663 0.834402
114.696 0.298814
162.57 0.267858
116.711 0.945087
145.825 0.369671
95.5786 0.436708
107.74 0.655172
198.094 1.05128
140.795 1.39274
159.133 0.219965
166.989 0.164351
135.65 0.598407
125.655 1.03998
157.076 0.0811061
141.33 1.02368
146.198 0.156276
152.648 0.991717
130.669 0.365913
170.708 0.495915
110.352 0.127059
127.82 0.428937
124.665 0.963423
135.608 1.26142
138.269 0.347512
151.239 0.414075
80.9708 0.464468
102.77 0.0969557
115.283 0.474414
119.17 0.20885
179.967 0.845541
130.008 0.262308
146.051 0.366677
131.993 1.39105
156.995 0.132952
177.22 0.256751
134.951 0.444304
153.229 0.433157
128.122 1.74717
116.475 0.206159
125.096 0.978249
123.313 0.0844949
105.141 0.968456
137.925 0.506922
120.915 0.749645
88.7125 1.26804
101.17 0.60027
150.055 0.404905
134.622 0.651331
152.091 0.586526
151.711 0.321285
124.339 0.700599
111.054 0.416738
146.829 0.413663
104.689 0.144112
125.846 0.225684
160.217 0.0579247
138.862 0.769036
192.599 0.0338632
163.259 0.777349
114.623 0.421512
106.507 0.0896447
121.268 1.54868
171.809 0.704619
165.811 1.09508
186.1 0.228788
128.786 0.30456
121.432 0.918852
169.447 1.02864
121.518 0.00969741
137.574 0.143971
139.369 0.333488
149.466 0.614681
147.565 0.257775
108.697 0.317044
137.064 1.01304
178.305 0.677497
118.864 0.583831
152.336 0.42677
136.518 0.191828
117.888 0.51376
117.335 0.318772
148.909 0.371167
120.643 0.334803
106.259 0.255731
128.525 0.768828
113.347 0.850938
116.227 0.264005
172.708 0.125876
122.153 0.677491
104.393 0.525743
169.22 0.999001
130.301 0.556295
110.412 0.6028
120.373 0.192734
136.382 0.263006
132.298 0.303861
148.63 0.562205
107.193 0.822713
150.624 0.491424
110.668 0.0978454
115.732 1.8175
151.196 0.265529
117.802 0.627194
162.7 0.482554
111.39 0.360206
90.016 0.258239
112.87 0.205617
180.709 0.379137
133.874 0.7261
122.984 0.235302
140.836 0.156619
87.3286 0.0242349
137.596 1.01816
159.303 0.538511
117.143 2.27957
105.374 0.0856409
157.598 1.13399
141.504 0.337939
133.214 0.991129
139.097 0.0926968
107.091 0.513275
149.251 0.44155
141.474 0.0649183
139.707 0.09832
148.322 0.302218
122.526 1.20006
145.182 0.171227
85.4864 0.183816
123.781 0.525762
72.0999 0.178578
126.369 0.081348
93.7987 0.230048
132.763 0.23268
142.385 0.220162
139.978 0.551265
121.095 0.0849696
171.297 0.468905
119.589 0.720909
147.739 0.12566
151.008 0.328828
154.92 0.262624
126.986 0.596352
106.66 0.95504
127.606 1.01326
147.99 0.0978827
93.4169 0.211086
131.857 0.951165
161.001 0.718185
101.518 0.00052319
164.63 0.484052
116.613 2.49498
114.393 0.472053
146.338 0.873301
191.901 0.281278
157.352 0.347928
133.94 0.706525
106.11 0.445425
167.257 0.265199
131.614 0.352933
156.026 0.66524
118.705 1.03653
158.955 0.130633
153.13 0.654445
141.17 0.330208
132.396 0.232924
135.976 0.399243
189.648 0.445262
162.377 0.77455
116.345 0.155727
127.267 0.146764
127.155 0.273939
130.844 0.638607
144.801 0.319832
112.044 0.459647
167.571 0.486037
107.923 1.09126
165.286 0.163343
150.927 0.524028
103.55 0.393862
113.328 0.775987
197.268 0.0266663
142.671 0.113432
123.073 0.964226
143.56 0.59021
124.007 1.57071
126.282 0.272908
139.537 0.243001
161.389 0.204502
152.992 0.372006
132.806 0.535308
74.5868 0.402547
179.026 0.185347
140.095 0.621227
153.384 0.471194
115.76 0.540784
174.465 0.809907
139.195 0.441285
139.284 0.141185
141.91 0.268561
137.008 0.00151476
144.673 0.76307
113.486 1.01444
135.041 2.1838
128.571 0.176236
146.634 0.150864
147.236 0.203223
98.4624 0.985397
117.509 0.138543
148.099 0.356191
154.25 0.436158
123.899 1.30293
147.876 0.72376
135.923 0.76762
136.125 0.0457921
133.61 0.311627
175.277 0.485194
173.797 0.252214
110.171 0.195773
149.768 0.341076
114.142 0.236492
135.801 1.00851
153.99 1.06056
128.68 0.158379
151.571 1.11608
144.244 0.0740683
132.159 0.412003
170.076 0.351744
98.185 0.255118
175.613 0.201255
163.234 0.209296
83.798 0.511239
109.415 0.424177
158.544 0.771374
96.402 0.76181
176.55 1.20036
85.9584 0.281591
119.769 0.605713
168.867 0.150999
187.425 0.726647
123.558 0.881208
181.746 0.375924
173.127 0.0602585
100.385 0.327616
118.507 0.393282
114.901 0.631247
109.489 0.0284524
129.204 0.697396
119.165 0.0571098
170.521 0.224036
149.89 0.117357
154.648 0.309727
110.957 0.729207
149.688 0.461144
183.995 0.474849
144.092 0.0138093
140.683 0.185204
126.463 0.583947
171.219 0.459082
109.926 0.194284
102.373 0.0123888
140.531 0.959945
123.524 0.755938
116.037 0.325781
154.424 0.0953358
103.907 0.424223
116.917 0.991962
201.518 0.701715
147.144 0.938202
138.486 0.356909
106.859 0.60586
134.455 0.825074
125.802 0.348168
129.472 1.31979
143.988 2.20611
126.943 1.33661
133.68 0.283563
86.5705 1.51233
137.341 0.541387
82.9552 0.0456611
164.084 0.616649
151.451 0.892203
148.416 0.153814
109.681 0.169329
138.597 0.294651
118.399 0.719781
131.3 0.0251742
154.745 0.678006
134.133 0.300503
143.866 0.49464
122.371 1.05429
97.0634 0.669403
129.166 0.460057
179.309 0.172987
114.225 0.616186
118.046 0.0599438
102.791 4.23428e-06
167.833 0.0359727
141.632 0.446387
184.795 0.109576
139.914 0.196115
75.9581 0.357473
124.999 0.166229
97.3169 0.260019
146.785 0.259753
124.445 0.733192
144.993 0.213179
150.726 0.0262473
108.299 0.432669
102.344 0.157491
159.477 0.738829
124.818 0.350364
141.955 0.114957
161.664 0.27081
137.748 0.714017
96.4618 0.249357
161.848 1.36026
148.496 0.189268
121.752 1.66742
108.553 0.379243
126.027 0.564294
150.314 0.871902
144.595 0.291303
144.411 0.56306
104.935 1.44102
134.76 0.697314
135.442 0.648519
125.352 0.173126
129.675 0.458127
155.442 0.649865
128.4 0.418801
81.2147 0.865778
108.748 0.879136
133.551 0.55902
137.401 0.627626
119.528 0.510604
79.2988 0.37444
107.37 0.175318
99.2205 0.698968
166.179 0.519933
166.571 0.229542
157.747 0.416443
136.921 0.224798
159.679 0.247843
87.5923 0.916659
136.752 0.507699
170.141 0.00356539
131.019 0.245641
194.608 0.0638026
185.428 0.441643
168.174 0.49388
126.82 0.903517
105.577 0.603057
102.08 0.29936
130.565 0.503033
151.971 0.434422
149.543 0.520848
142.506 0.336621
164.441 0.171772
144.885 0.216263
158.324 0.357571
157.94 1.34106
150.506 0.362488
140.21 0.727728
162.056 0.0329423
115.123 0.478305
177.004 0.144297
113.908 0.0353822
135.363 1.74716
97.8851 0.30069
90.9056 0.280835
42.3319 0.168714
138.93 0.260328
142.629 0.0904489
138.382 0.0357584
141.132 0.474923
164.796 0.452282
150.272 0.62379
127.343 0.405547
144.316 0.964806
105.672 1.04899
81.942 0.648227
131.415 0.568741
115.362 0.444653
128.035 0.806561
122.238 0.753948
132.528 0.432872
155.764 0.40996
101.37 0.287922
136.46 0.490682
142.278 0.404355
165.043 0.763199
152.859 1.07023
100.808 0.372341
180.136 0.141482
89.6613 0.401049
131.556 0.449994
95.2722 0.544126
117.662 0.700285
112.182 0.536681
125.178 0.623094
157.405 0.476731
138.732 0.25082
137.822 0.095059
149.135 1.15564
120.286 0.263362
188.576 0.564061
138.082 0.0843058
113.942 0.141771
118.235 0.262479
65.8732 0.404199
90.4356 0.00900102
182.8 0.0846997
104.59 0.779614
139.59 0.14997
127.496 0.0280467
112.285 0.603206
78.541 0.557198
173.33 0.353751
143.712 0.375104
156.434 0.456462
166.107 0.591526
145.941 0.0106053
117.485 0.207298
136.179 0.710876
88.4474 0.849651
160.621 0.249498
116.017 0.188166
84.9612 0.0105945
126.536 1.11011
118.558 0.424686
156.268 0.863907
176.188 0.16656
158.754 0.584331
166.75 0.611124
135.208 0.00136181
151.898 0.603453
159.99 0.435906
146.49 0.87515
153.858 1.50933
111.354 0.768959
156.856 0.436349
163.028 0.425757
172.376 0.075165
141.02 0.203003
121.827 0.733382
143.22 0.179609
101.806 1.22798
92.3441 0.22344
94.1655 1.08405
128.198 0.386154
161.543 0.633731
160.869 0.419552
94.6246 0.179297
98.9111 0.353902
127.937 1.02361
174.199 0.117739
142.813 1.29552
152.612 0.952642
122.932 0.721027
130.237 0.35505
92.7218 0.631803
99.7003 0.116078
89.2678 0.280036
100.491 0.257888
177.749 1.24711
107.65 1.44068
142.965 0.352767
123.276 0.214055
156.166 0.076287
130.141 0.816138
124.173 0.186179
131.219 0.123098
126.087 0.184504
156.67 0.889603
165.565 0.605714
133.068 0.87021
128.861 0.111392
136.634 0.336411
140.358 1.83222
133.237 0.328347
143.259 0.248921
140.455 0.788848
122.667 0.499093
129.372 1.01573
133.379 0.199558
158.125 0.553412
182.109 0.534397
129.049 0.724797
125.564 0.476277
134.068 0.499797
159.919 0.47259
91.3881 1.08005
145.441 0.475814
96.8359 0.460356
129.898 1.37074
127.742 0.686347
91.9135 1.43349
109.025 0.0410781
153.53 0.226307
120.684 1.02
138.218 0.00560259
164.272 0.682098
124.539 1.06323
160.374 0.226992
174.74 0.0397609
69.142 0.348934
131.093 0.0974881
115.03 0.13688
77.8433 0.638051
113.012 0.164795
104.092 0.193838
111.797 0.11645
93.1281 0.108137
99.751 0.00559433
169.524 1.52672
95.1813 0.358074
146.969 0.872231
121.278 1.13069
100.144 0.30204
147.546 1.0548
122.02 0.114838
121.958 0.362581
149.075 0.478103
94.5249 0.104508
143.001 0.56541
113.664 0.590011
130.464 0.30863
137.172 0.658428
119.011 0.731307
163.691 0.981975
141.776 0.260968
168.476 0.687612
113.154 0.279155
155.126 0.732595
111.517 0.0844406
216.979 0.345694
105.975 0.430019
153.741 0.181124
152.384 0.606269
70.456 0.190949
115.573 0.34417
62.6645 0.0530186
110.779 0.410296
135.114 0.938027
134.27 0.462613
109.897 0.611914
97.7397 0.592488
108.105 0.113587
103.748 0.46465
124.799 0.07777
122.812 0.863688
190.368 0.77434
134.731 0.240077
103.321 0.598471
134.324 0.16305
120.435 0.0960571
119.891 0.604511
129.756 0.0760459
99.4096 1.12587
111.92 1.10564
120.055 0.666578
120.037 0.185743
155.682 0.670347
161.132 0.0716884
123.71 0.473486
143.4 0.280921
155.172 0.965635
125.484 0.181263
167.921 1.58583
130.763 0.269189
75.0473 0.515978
132.057 1.10181
183.789 0.909366
154.134 0.230737
158.414 0.0589796
146.213 0.733784
112.556 1.51075
131.794 0.114216
155.384 0.348942
109.202 0.972256
132.616 1.18789
143.645 0.0459617
132.91 0.322599
145.321 0.0572601
172.045 0.745945
95.9298 0.473522
145.538 0.957113
145.609 0.711637
119.376 1.32018
129.606 0.435984
148.75 0.258842
147.433 0.609727
103.01 1.21741
163.636 0.843439
117.028 0.277896
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
84.3275 0.0939359
112.66 0.359999
120.865 0.646057
142.166 0.528371
205.318 1.26145
126.663 1.09284
114.696 0.260409
162.57 0.224856
116.711 1.30524
145.825 0.357018
95.5786 0.491664
107.74 0.856964
198.094 1.19122
140.795 2.1071
159.133 0.105662
166.989 0.0946316
135.65 0.643704
125.655 1.45727
157.076 0.0151279
141.33 1.48395
146.198 0.0644654
152.648 1.31565
130.669 0.355021
170.708 0.520483
110.352 0.0500394
127.82 0.423441
124.665 1.31247
135.608 1.62256
138.269 0.330694
151.239 0.405821
80.9708 0.446287
102.77 0.0129102
115.283 0.454286
119.17 0.135372
179.967 1.08031
130.008 0.163913
146.051 0.328195
131.993 2.06218
156.995 0.0487819
177.22 0.189248
134.951 0.449597
153.229 0.399739
128.122 2.46054
116.475 0.171484
125.096 1.09013
123.313 0.000373212
105.141 1.35951
137.925 0.59589
120.915 0.960002
88.7125 1.80983
101.17 0.687185
150.055 0.380329
134.622 0.829545
152.091 0.565795
151.711 0.241798
124.339 0.898043
111.054 0.354452
146.829 0.377329
104.689 0.0796737
125.846 0.150626
160.217 0.00455481
138.862 0.98148
192.599 0.00174539
163.259 0.984148
114.623 0.283155
106.507 0.0227852
121.268 2.39301
171.809 0.896083
165.811 1.37927
186.1 0.146302
128.786 0.281446
121.432 1.22664
169.447 1.36952
121.518 0.0359615
137.574 0.0431824
139.369 0.310652
149.466 0.74161
147.565 0.183946
108.697 0.268534
137.064 1.23287
178.305 0.736653
118.864 0.697946
152.336 0.338379
136.518 0.124864
117.888 0.579845
117.335 0.251411
148.909 0.324042
120.643 0.271304
106.259 0.229702
128.525 0.957754
113.347 1.14774
116.227 0.19945
172.708 0.0628067
122.153 0.759422
104.393 0.612554
169.22 1.2182
130.301 0.715366
110.412 0.745262
120.373 0.116858
136.382 0.208889
132.298 0.247223
148.63 0.628007
107.193 1.08339
150.624 0.488723
110.668 0.0340279
115.732 2.59901
151.196 0.277493
117.802 0.794961
162.7 0.499294
111.39 0.325705
90.016 0.223116
112.87 0.10409
180.709 0.409962
133.874 0.872262
122.984 0.139125
140.836 0.0458381
87.3286 0.0097225
137.596 1.4589
159.303 0.605033
117.143 3.58903
105.374 0.0132166
157.598 1.52587
141.504 0.336434
133.214 1.35749
139.097 0.00237689
107.091 0.617448
149.251 0.472402
141.474 0.00629883
139.707 0.0428779
148.322 0.228925
122.526 1.76743
145.182 0.0732262
85.4864 0.0787153
123.781 0.619373
72.0999 0.0815015
126.369 0.0100691
93.7987 0.175854
132.763 0.198529
142.385 0.157916
139.978 0.654434
121.095 0.0079608
171.297 0.377439
119.589 0.784572
147.739 0.0566288
151.008 0.227549
154.92 0.189453
126.986 0.786689
106.66 1.29009
127.606 1.46021
147.99 0.0164922
93.4169 0.103316
131.857 1.23943
161.001 0.980246
101.518 0.0649675
164.63 0.473715
116.613 3.58772
114.393 0.536907
146.338 1.15467
191.901 0.236229
157.352 0.269326
133.94 0.851448
106.11 0.390131
167.257 0.117444
131.614 0.33095
156.026 0.845298
118.705 1.53939
158.955 0.0486892
153.13 0.799598
141.17 0.289814
132.396 0.1745
135.976 0.40043
189.648 0.502878
162.377 1.00614
116.345 0.0860469
127.267 0.0701292
127.155 0.221782
130.844 0.667893
144.801 0.283285
112.044 0.481369
167.571 0.45459
107.923 1.39598
165.286 0.0914792
150.927 0.541172
103.55 0.347395
113.328 1.0067
197.268 0.297196
142.671 0.0310801
123.073 1.36126
143.56 0.585
124.007 2.39877
126.282 0.187479
139.537 0.158973
161.389 0.0959554
152.992 0.383673
132.806 0.631728
74.5868 0.401367
179.026 0.105481
140.095 0.6835
153.384 0.51489
115.76 0.563816
174.465 1.03203
139.195 0.393858
139.284 0.0503198
141.91 0.221576
137.008 0.0528249
144.673 1.03421
113.486 1.3698
135.041 3.40011
128.571 0.13224
146.634 0.0362552
147.236 0.135733
98.4624 1.43711
117.509 0.0504545
148.099 0.304796
154.25 0.438123
123.899 1.76828
147.876 0.893144
135.923 0.894887
136.125 0.000235635
133.61 0.304196
175.277 0.529138
173.797 0.2127
110.171 0.116508
149.768 0.309144
114.142 0.127761
135.801 1.39454
153.99 1.47939
128.68 0.0737782
151.571 1.48455
144.244 0.0111901
132.159 0.455801
170.076 0.269352
98.185 0.234552
175.613 0.13577
163.234 0.120897
83.798 0.540998
109.415 0.394851
158.544 0.920872
96.402 0.944197
176.55 1.75475
85.9584 0.20384
119.769 0.734952
168.867 0.075722
187.425 0.932754
123.558 1.0675
181.746 0.37288
173.127 0.000617654
100.385 0.311591
118.507 0.414307
114.901 0.714709
109.489 0.0061236
129.204 0.855394
119.165 0.00206887
170.521 0.185717
149.89 0.0338689
154.648 0.293525
110.957 0.909983
149.688 0.487599
183.995 0.542475
144.092 0.0107203
140.683 0.0515864
126.463 0.614549
171.219 0.442084
109.926 0.134817
102.373 0.0261294
140.531 1.38807
123.524 1.0388
116.037 0.287973
154.424 0.019675
103.907 0.452155
116.917 1.32849
201.518 0.877276
147.144 1.23871
138.486 0.326631
106.859 0.731953
134.455 1.12161
125.802 0.33001
129.472 1.92244
143.988 3.51978
126.943 1.79527
133.68 0.225851
86.5705 2.17152
137.341 0.557332
82.9552 2.21724e-05
164.084 0.656849
151.451 1.09709
148.416 0.0975667
109.681 0.0875773
138.597 0.273745
118.399 0.887397
131.3 0.00298475
154.745 0.742097
134.133 0.250643
143.866 0.483469
122.371 1.48433
97.0634 0.848795
129.166 0.514818
179.309 0.118098
114.225 0.72174
118.046 0.00466739
102.791 0.0757662
167.833 0.0229559
141.632 0.44908
184.795 0.0120911
139.914 0.115035
75.9581 0.308679
124.999 0.087892
97.3169 0.151342
146.785 0.181619
124.445 0.857693
144.993 0.150038
150.726 0.00790504
108.299 0.354723
102.344 0.085399
159.477 0.952922
124.818 0.371289
141.955 0.046
161.664 0.166568
137.748 0.920254
96.4618 0.18973
161.848 1.97656
148.496 0.0721602
121.752 2.17664
108.553 0.381823
126.027 0.675493
150.314 1.1287
144.595 0.214329
144.411 0.679895
104.935 2.01331
134.76 0.836703
135.442 0.806486
125.352 0.0912439
129.675 0.496132
155.442 0.803916
128.4 0.377847
81.2147 1.20396
108.748 1.15319
133.551 0.693816
137.401 0.792684
119.528 0.590142
79.2988 0.321066
107.37 0.104823
99.2205 0.877424
166.179 0.578247
166.571 0.184018
157.747 0.447157
136.921 0.162932
159.679 0.193001
87.5923 1.27183
136.752 0.528978
170.141 0.111582
131.019 0.183228
194.608 0.00385492
185.428 0.506527
168.174 0.554727
126.82 1.2373
105.577 0.757857
102.08 0.285737
130.565 0.510396
151.971 0.429499
149.543 0.598999
142.506 0.331413
164.441 0.0919784
144.885 0.13224
158.324 0.337041
157.94 2.00579
150.506 0.315027
140.21 0.95642
162.056 0.00087276
115.123 0.46286
177.004 0.0506503
113.908 0.00337218
135.363 1.95735
97.8851 0.258516
90.9056 0.249731
42.3319 0.111125
138.93 0.231865
142.629 0.0274474
138.382 0.0064637
141.132 0.521278
164.796 0.44582
150.272 0.672887
127.343 0.333887
144.316 1.16727
105.672 1.39398
81.942 0.772219
131.415 0.61699
115.362 0.431918
128.035 1.12404
122.238 0.808263
132.528 0.462263
155.764 0.465876
101.37 0.204604
136.46 0.501625
142.278 0.412792
165.043 0.962403
152.859 1.46215
100.808 0.342587
180.136 0.059437
89.6613 0.365356
131.556 0.482163
95.2722 0.632098
117.662 0.927319
112.182 0.634542
125.178 0.714321
157.405 0.559052
138.732 0.202519
137.822 0.0202627
149.135 1.4603
120.286 0.204865
188.576 0.640006
138.082 0.0117917
113.942 0.0727666
118.235 0.250757
65.8732 0.344178
90.4356 0.0231304
182.8 0.0216859
104.59 0.92102
139.59 0.0480972
127.496 0.0307668
112.285 0.659092
78.541 0.568133
173.33 0.366533
143.712 0.341163
156.434 0.474875
166.107 0.703886
145.941 0.0596731
117.485 0.135849
136.179 0.76514
88.4474 1.03994
160.621 0.176545
116.017 0.124613
84.9612 0.0145676
126.536 1.44766
118.558 0.483489
156.268 0.937967
176.188 0.103212
158.754 0.64423
166.75 0.724925
135.208 0.172407
151.898 0.708918
159.99 0.428425
146.49 0.898746
153.858 2.3706
111.354 0.957451
156.856 0.369027
163.028 0.493029
172.376 0.00110915
141.02 0.15911
121.827 0.836414
143.22 0.113248
101.806 1.77098
92.3441 0.107895
94.1655 1.48715
128.198 0.357463
161.543 0.793668
160.869 0.425825
94.6246 0.107513
98.9111 0.262437
127.937 1.33955
174.199 0.0391318
142.813 1.98941
152.612 1.2523
122.932 0.90435
130.237 0.345959
92.7218 0.667133
99.7003 0.0268189
89.2678 0.223747
100.491 0.240927
177.749 1.76887
107.65 2.00083
142.965 0.291716
123.276 0.156215
156.166 0.0134345
130.141 1.05486
124.173 0.0828271
131.219 0.0415592
126.087 0.100995
156.67 1.149
165.565 0.756754
133.068 1.18409
128.861 0.0432504
136.634 0.346114
140.358 2.99535
133.237 0.288766
143.259 0.194749
140.455 0.889574
122.667 0.498701
129.372 1.44326
133.379 0.104416
158.125 0.672873
182.109 0.593798
129.049 0.884833
125.564 0.530993
134.068 0.553856
159.919 0.521965
91.3881 1.44513
145.441 0.447844
96.8359 0.460522
129.898 2.06441
127.742 0.79019
91.9135 2.18289
109.025 0.00160332
153.53 0.174617
120.684 1.38139
138.218 0.187321
164.272 0.747857
124.539 1.29996
160.374 0.145754
174.74 7.85164e-06
69.142 0.217603
131.093 0.0175996
115.03 0.042453
77.8433 0.75251
113.012 0.112004
104.092 0.152595
111.797 0.0227526
93.1281 0.0437066
99.751 0.0556835
169.524 2.30262
95.1813 0.310345
146.969 0.837039
121.278 1.69488
100.144 0.246792
147.546 1.32656
122.02 0.0304645
121.958 0.302945
149.075 0.549524
94.5249 0.00708929
143.001 0.627013
113.664 0.701602
130.464 0.217727
137.172 0.80896
119.011 0.897756
163.691 1.30077
141.776 0.165999
168.476 0.799414
113.154 0.247675
155.126 0.836709
111.517 0.0094389
216.979 0.367697
105.975 0.456446
153.741 0.109891
152.384 0.751921
70.456 0.155689
115.573 0.357164
62.6645 0.000831012
110.779 0.420041
135.114 1.29328
134.27 0.474215
109.897 0.729787
97.7397 0.650979
108.105 0.0369822
103.748 0.488056
124.799 0.000278409
122.812 1.15748
190.368 0.928759
134.731 0.18454
103.321 0.646422
134.324 0.075531
120.435 0.0224098
119.891 0.705666
129.756 0.0166988
99.4096 1.67692
111.92 1.56664
120.055 0.779565
120.037 0.105462
155.682 0.793731
161.132 0.00355072
123.71 0.523629
143.4 0.257687
155.172 1.28726
125.484 0.126311
167.921 2.32604
130.763 0.196694
75.0473 0.487511
132.057 1.61779
183.789 1.28583
154.134 0.129708
158.414 0.00253355
146.213 0.846146
112.556 2.23389
131.794 0.0468305
155.384 0.316167
109.202 1.19787
132.616 1.6913
143.645 2.91776e-05
132.91 0.326308
145.321 0.00126449
172.045 0.970377
95.9298 0.548802
145.538 1.32456
145.609 0.922086
119.376 1.77396
129.606 0.439657
148.75 0.191324
147.433 0.703577
103.01 1.67489
163.636 1.1815
117.028 0.19018
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
84.3275 0.0313186
112.66 0.322077
120.865 0.741878
142.166 0.53746
205.318 1.50546
126.663 1.38607
114.696 0.224644
162.57 0.185614
116.711 1.72342
145.825 0.344586
95.5786 0.549884
107.74 1.08581
198.094 1.33989
140.795 2.96884
159.133 0.0328003
166.989 0.044034
135.65 0.690641
125.655 1.94476
157.076 0.00150548
141.33 2.02941
146.198 0.0126525
152.648 1.68528
130.669 0.344295
170.708 0.545654
110.352 0.00826951
127.82 0.41798
124.665 1.71534
135.608 2.0291
138.269 0.314293
151.239 0.39765
80.9708 0.42847
102.77 0.00707796
115.283 0.434595
119.17 0.0777614
179.967 1.34378
130.008 0.0885439
146.051 0.291846
131.993 2.86502
156.995 0.00594565
177.22 0.132021
134.951 0.454912
153.229 0.367662
128.122 3.29576
116.475 0.140001
125.096 1.20804
123.313 0.0635255
105.141 1.81672
137.925 0.692037
120.915 1.19633
88.7125 2.44775
101.17 0.779987
150.055 0.356522
134.622 1.02927
152.091 0.545436
151.711 0.173589
124.339 1.11997
111.054 0.297204
146.829 0.342664
104.689 0.0341917
125.846 0.0906904
160.217 0.0111718
138.862 1.2198
192.599 0.0715967
163.259 1.21531
114.623 0.17223
106.507 6.18878e-06
121.268 3.42032
171.809 1.11054
165.811 1.69622
186.1 0.0821799
128.786 0.259243
121.432 1.57882
169.447 1.75909
121.518 0.228241
137.574 0.00130843
139.369 0.288626
149.466 0.880455
147.565 0.122544
108.697 0.224049
137.064 1.47425
178.305 0.798297
118.864 0.82224
152.336 0.260233
136.518 0.072222
117.888 0.649929
117.335 0.192036
148.909 0.280115
120.643 0.214475
106.259 0.205069
128.525 1.16742
113.347 1.48887
116.227 0.143931
172.708 0.0214431
122.153 0.846014
104.393 0.705995
169.22 1.45913
130.301 0.894402
110.412 0.90281
120.373 0.0598671
136.382 0.160999
132.298 0.196422
148.63 0.69745
107.193 1.37988
150.624 0.486031
110.668 0.00315061
115.732 3.5199
151.196 0.289721
117.802 0.982589
162.7 0.51631
111.39 0.292939
90.016 0.190559
112.87 0.0367912
180.709 0.441998
133.874 1.03182
122.984 0.0680747
140.836 0.0010527
87.3286 0.124525
137.596 1.97867
159.303 0.675428
117.143 5.19444
105.374 0.00393344
157.598 1.97579
141.504 0.334932
133.214 1.78134
139.097 0.0428304
107.091 0.731238
149.251 0.504288
141.474 0.0092277
139.707 0.0101161
148.322 0.165794
122.526 2.44426
145.182 0.0162335
85.4864 0.0175267
123.781 0.720639
72.0999 0.0220183
126.369 0.00714468
93.7987 0.128928
132.763 0.167087
142.385 0.105989
139.978 0.766458
121.095 0.01278
171.297 0.295887
119.589 0.850928
147.739 0.0147501
151.008 0.144862
154.92 0.128203
126.986 1.00335
106.66 1.67542
127.606 1.98859
147.99 0.0031381
93.4169 0.0336406
131.857 1.56577
161.001 1.28299
101.518 0.283713
164.63 0.46349
116.613 4.87838
114.393 0.605934
146.338 1.47526
191.901 0.19511
157.352 0.200774
133.94 1.00988
106.11 0.338501
167.257 0.0290459
131.614 0.309674
156.026 1.0469
118.705 2.14137
158.955 0.00638097
153.13 0.959277
141.17 0.252056
132.396 0.124498
135.976 0.401619
189.648 0.56399
162.377 1.26798
116.345 0.0368838
127.267 0.0214739
127.155 0.175127
130.844 0.697849
144.801 0.248955
112.044 0.503583
167.571 0.424194
107.923 1.73819
165.286 0.0403014
150.927 0.558581
103.55 0.303844
113.328 1.26741
197.268 0.859359
142.671 0.000249465
123.073 1.82659
143.56 0.579814
124.007 3.40151
126.282 0.118041
139.537 0.0927072
161.389 0.027994
152.992 0.39552
132.806 0.736118
74.5868 0.400188
179.026 0.0479773
140.095 0.748734
153.384 0.560523
115.76 0.587339
174.465 1.28105
139.195 0.349126
139.284 0.00531385
141.91 0.179105
137.008 0.248595
144.673 1.34649
113.486 1.7784
135.041 4.88462
128.571 0.0945511
146.634 5.76858e-05
147.236 0.081817
98.4624 1.97378
117.509 0.00593338
148.099 0.257404
154.25 0.440092
123.899 2.30455
147.876 1.08032
135.923 1.03191
136.125 0.0598741
133.61 0.296854
175.277 0.574986
173.797 0.176549
110.171 0.0576971
149.768 0.278781
114.142 0.0522438
135.801 1.843
153.99 1.96778
128.68 0.0211046
151.571 1.90548
144.244 0.00367087
132.159 0.501804
170.076 0.197939
98.185 0.21485
175.613 0.0831318
163.234 0.0566042
83.798 0.571589
109.415 0.366575
158.544 1.08362
96.402 1.14615
176.55 2.41407
85.9584 0.138623
119.769 0.87669
168.867 0.0261685
187.425 1.16456
123.558 1.27166
181.746 0.369848
173.127 0.0383263
100.385 0.295969
118.507 0.43587
114.901 0.803351
109.489 0.105746
129.204 1.0295
119.165 0.0219061
170.521 0.150989
149.89 0.000649985
154.648 0.277757
110.957 1.11077
149.688 0.5148
183.995 0.614611
144.092 0.10536
140.683 0.000571237
126.463 0.645933
171.219 0.425406
109.926 0.0861857
102.373 0.188874
140.531 1.89491
123.524 1.36652
116.037 0.252495
154.424 0.000796939
103.907 0.480969
116.917 1.71408
201.518 1.0724
147.144 1.58088
138.486 0.297695
106.859 0.869969
134.455 1.46359
125.802 0.312336
129.472 2.63809
143.988 5.13889
126.943 2.32145
133.68 0.174699
86.5705 2.9496
137.341 0.573498
82.9552 0.0497745
164.084 0.698306
151.451 1.32312
148.416 0.0540667
109.681 0.0325344
138.597 0.253607
118.399 1.07256
131.3 0.0717862
154.745 0.809082
134.133 0.205303
143.866 0.472426
122.371 1.98776
97.0634 1.04946
129.166 0.572657
179.309 0.0736524
114.225 0.835647
118.046 0.0117068
102.791 0.300804
167.833 0.242742
141.632 0.451772
184.795 0.0123441
139.914 0.0554541
75.9581 0.263464
124.999 0.0343064
97.3169 0.0718948
146.785 0.117427
124.445 0.991954
144.993 0.0979573
150.726 0.115485
108.299 0.284514
102.344 0.035198
159.477 1.1942
124.818 0.392822
141.955 0.00808187
161.664 0.0875342
137.748 1.15262
96.4618 0.138237
161.848 2.70771
148.496 0.0104456
121.752 2.75358
108.553 0.384413
126.027 0.796698
150.314 1.41859
144.595 0.149142
144.411 0.807747
104.935 2.68104
134.76 0.988785
135.442 0.981654
125.352 0.0353618
129.675 0.53566
155.442 0.97435
128.4 0.339
81.2147 1.59778
108.748 1.46437
133.551 0.843159
137.401 0.977
119.528 0.675424
79.2988 0.271794
107.37 0.0523579
99.2205 1.07613
166.179 0.639661
166.571 0.14352
157.747 0.478973
136.921 0.111
159.679 0.145007
87.5923 1.68502
136.752 0.550705
170.141 0.529678
131.019 0.129948
194.608 0.0164905
185.428 0.575855
168.174 0.619117
126.82 1.62344
105.577 0.930334
102.08 0.272432
130.565 0.517823
151.971 0.424605
149.543 0.68261
142.506 0.326246
164.441 0.0369041
144.885 0.0687786
158.324 0.317117
157.94 2.80384
150.506 0.270894
140.21 1.2163
162.056 0.0578812
115.123 0.447668
177.004 0.00493468
113.908 0.0925633
135.363 2.17951
97.8851 0.219528
90.9056 0.220453
42.3319 0.0655166
138.93 0.205049
142.629 0.000936207
138.382 0.122425
141.132 0.569791
164.796 0.439402
150.272 0.723844
127.343 0.269189
144.316 1.389
105.672 1.78792
81.942 0.907041
131.415 0.667193
115.362 0.419367
128.035 1.4941
122.238 0.864467
132.528 0.492626
155.764 0.525365
101.37 0.135483
136.46 0.512687
142.278 0.421317
165.043 1.18468
152.859 1.9151
100.808 0.314073
180.136 0.0124221
89.6613 0.331328
131.556 0.515433
95.2722 0.726648
117.662 1.18619
112.182 0.740604
125.178 0.811777
157.405 0.647917
138.732 0.159379
137.822 0.000558004
149.135 1.80054
120.286 0.153705
188.576 0.720746
138.082 0.00535468
113.942 0.0265626
118.235 0.239303
65.8732 0.288979
90.4356 0.159239
182.8 1.2186e-05
104.59 1.0742
139.59 0.00263803
127.496 0.268614
112.285 0.717441
78.541 0.579175
173.33 0.379541
143.712 0.308832
156.434 0.49366
166.107 0.826011
145.941 0.349923
117.485 0.0794414
136.179 0.821399
88.4474 1.24947
160.621 0.116177
116.017 0.07411
84.9612 0.118558
126.536 1.82998
118.558 0.546096
156.268 1.01506
176.188 0.0549502
158.754 0.707039
166.75 0.848424
135.208 0.629705
151.898 0.822873
159.99 0.421008
146.49 0.922656
153.858 3.4255
111.354 1.16658
156.856 0.307343
163.028 0.565225
172.376 0.0430791
141.02 0.120557
121.827 0.946216
143.22 0.0621225
101.806 2.41309
92.3441 0.0339492
94.1655 1.95382
128.198 0.32988
161.543 0.97157
160.869 0.432144
94.6246 0.0539854
98.9111 0.184622
127.937 1.69789
174.199 0.00275673
142.813 2.83157
152.612 1.59287
122.932 1.10841
130.237 0.336985
92.7218 0.703425
99.7003 0.000173515
89.2678 0.173767
100.491 0.224544
177.749 2.38159
107.65 2.65273
142.965 0.236462
123.276 0.107466
156.166 0.00197011
130.141 1.32418
124.173 0.0207673
131.219 0.00323398
126.087 0.0424594
156.67 1.44154
165.565 0.924601
133.068 1.54619
128.861 0.00675373
136.634 0.355954
140.358 4.44292
133.237 0.251727
143.259 0.147217
140.455 0.996366
122.667 0.49831
129.372 1.9457
133.379 0.0398205
158.125 0.80401
182.109 0.656318
129.049 1.06082
125.564 0.588683
134.068 0.610691
159.919 0.573792
91.3881 1.86328
145.441 0.42072
96.8359 0.460688
129.898 2.89963
127.742 0.901345
91.9135 3.08932
109.025 0.0799532
153.53 0.129619
120.684 1.79747
138.218 0.625306
164.272 0.816627
124.539 1.56044
160.374 0.0824371
174.74 0.0420272
69.142 0.117138
131.093 0.00219993
115.03 0.00177321
77.8433 0.876418
113.012 0.0693738
104.092 0.11628
111.797 0.00156564
93.1281 0.00797093
99.751 0.298927
169.524 3.23738
95.1813 0.266028
146.969 0.802571
121.278 2.37287
100.144 0.197121
147.546 1.62942
122.02 0.000104141
121.958 0.248664
149.075 0.625924
94.5249 0.0239882
143.001 0.69179
113.664 0.822841
130.464 0.142642
137.172 0.974975
119.011 1.08126
163.691 1.6643
141.776 0.0924229
168.476 0.919634
113.154 0.218077
155.126 0.947723
111.517 0.00926959
216.979 0.390386
105.975 0.483661
153.741 0.0563639
152.384 0.913226
70.456 0.124026
115.573 0.370393
62.6645 0.0828934
110.779 0.429899
135.114 1.70546
134.27 0.48596
109.897 0.858047
97.7397 0.712211
108.105 0.00226464
103.748 0.512029
124.799 0.0602708
122.812 1.49421
190.368 1.09721
134.731 0.136298
103.321 0.696221
134.324 0.021276
120.435 0.00011093
119.891 0.814631
129.756 0.000299896
99.4096 2.33739
111.92 2.10777
120.055 0.901392
120.037 0.0477508
155.682 0.927532
161.132 0.0220732
123.71 0.576286
143.4 0.235455
155.172 1.65503
125.484 0.0812569
167.921 3.20757
130.763 0.135549
75.0473 0.459852
132.057 2.23255
183.789 1.72733
154.134 0.0575748
158.414 0.0202176
146.213 0.966508
112.556 3.09799
131.794 0.00899619
155.384 0.285009
109.202 1.44701
132.616 2.2834
143.645 0.0414463
132.91 0.330046
145.321 0.0282816
172.045 1.22427
95.9298 0.629633
145.538 1.75156
145.609 1.15977
119.376 2.29468
129.606 0.443347
148.75 0.133989
147.433 0.804142
103.01 2.20519
163.636 1.5764
117.028 0.11905
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQBeam_peakdisp_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beam weight (\unit{\newton\per\meter})},
xmin=33.599545, xmax=225.711355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=-0.08066812, ymax=3.16947372,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
107.74 0.35568
169.22 0.269953
110.668 0.399263
137.748 0.575975
120.435 0.446876
105.374 0.429867
126.943 0.719182
124.339 0.508542
91.3881 0.902003
113.486 0.369284
140.358 0.400152
132.396 0.382233
153.53 0.773579
141.955 0.620383
117.485 0.308758
130.008 0.489011
150.624 0.469993
123.073 0.841127
98.4624 0.118463
87.3286 0.559865
100.491 0.480101
124.539 0.535187
139.284 0.228277
189.648 0.570525
118.399 0.348195
191.901 0.350022
170.141 0.41961
122.153 0.281276
160.217 0.207914
125.846 0.301435
115.123 0.674104
158.544 0.536471
127.267 0.237168
84.9612 0.209692
142.166 0.560293
141.02 0.489801
170.708 0.453237
130.301 0.245635
119.165 0.250544
128.571 0.548125
111.354 0.308886
122.526 0.321549
144.595 0.362714
129.898 0.495501
114.142 0.477894
124.999 0.282894
180.136 0.459446
170.076 0.156804
163.028 0.301706
62.6645 0.394083
130.237 0.506302
93.1281 0.397682
155.764 0.320432
137.008 0.606445
118.046 0.344907
143.645 0.226334
136.46 0.34461
142.671 0.507158
89.6613 0.216993
144.316 0.509695
201.518 0.492471
130.763 0.417113
94.5249 0.393769
151.196 0.351919
140.455 0.346485
151.571 0.499587
111.054 0.59423
150.055 0.509875
109.202 0.645013
183.789 0.847136
144.801 0.324078
120.037 0.33215
154.25 0.622097
146.969 0.600028
163.636 0.246412
168.476 0.535932
154.745 0.264462
121.752 0.471446
141.474 0.164031
134.622 0.434508
115.283 0.466633
119.589 0.748797
113.347 0.497238
145.182 0.312201
115.76 0.556976
148.75 0.193322
102.344 0.357312
150.927 0.564766
124.445 0.537603
108.105 0.200422
125.802 0.462785
131.857 0.500163
131.794 0.503069
141.33 0.531892
158.324 0.573103
143.22 0.577299
126.027 0.678
160.374 0.411046
113.328 0.244151
124.665 1.1874
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
156.67 0.287277
107.37 1.47199
118.558 0.331068
134.455 0.813122
160.621 0.526992
113.942 0.346272
150.726 0.359962
97.7397 0.502026
140.836 0.397914
164.272 0.543541
144.411 0.728763
105.672 0.635957
132.159 0.395241
113.012 0.382061
117.143 0.284072
137.341 0.694817
138.732 0.961891
157.747 0.426234
90.016 0.477649
126.282 0.285406
179.309 0.363599
151.008 0.283595
126.087 0.257443
147.876 0.832474
138.93 0.383386
101.37 0.493155
146.213 0.454783
114.623 0.501174
173.33 0.762126
103.01 0.415096
120.865 0.376775
129.372 0.680696
126.369 0.55338
122.667 0.751452
143.712 0.300857
107.193 0.579869
175.277 0.343023
122.371 0.475306
145.941 0.31587
131.415 0.396675
142.629 0.284489
140.795 0.274407
107.923 0.52379
147.144 0.756194
155.126 0.720506
127.82 0.594343
134.76 0.792966
152.992 0.357464
164.63 0.486981
102.373 0.527263
69.142 0.353564
136.518 0.547346
129.204 0.322118
118.235 0.363718
163.234 0.41034
149.251 0.258886
144.885 0.407586
165.043 0.583473
156.268 0.481075
158.754 0.345379
112.87 0.638187
159.477 0.499862
116.917 0.568185
128.525 0.800321
129.606 0.460805
152.384 0.431499
180.709 0.234506
192.599 0.575449
42.3319 0.734507
160.869 0.414296
125.564 0.53048
72.0999 1.10358
133.94 0.375515
156.026 0.701312
144.092 0.623596
171.809 0.528643
170.521 0.272981
136.179 0.387772
139.097 0.348842
117.802 0.586622
108.299 0.716391
151.239 0.663352
126.463 0.573796
105.141 0.382599
134.133 0.189462
139.537 0.397763
145.538 0.743885
112.556 0.197655
165.565 0.36525
140.683 0.455446
140.531 0.964231
123.558 0.62397
149.075 0.33767
135.976 0.417288
138.486 0.456666
106.259 0.788813
154.92 0.11935
123.524 0.111225
161.664 0.219077
121.827 0.43411
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
148.496 0.701795
113.908 0.27899
153.741 0.425236
115.362 0.306074
104.59 0.475982
138.597 0.270622
81.942 0.829021
134.27 0.589979
88.7125 0.820845
132.057 0.381294
150.506 0.619486
155.384 0.783541
135.041 1.00585
116.475 0.656743
85.9584 0.568147
118.864 0.640942
113.664 0.489057
93.7987 0.536968
136.921 1.17513
115.03 0.429507
161.848 0.236529
88.4474 0.730613
146.634 0.491103
112.182 0.460159
75.0473 0.98236
174.465 0.489419
129.756 0.471738
136.382 0.476016
149.135 0.657208
174.74 0.978926
109.897 0.204127
135.208 0.582115
121.095 0.56658
103.321 0.544152
122.02 0.318845
164.084 0.407458
135.923 1.1918
152.091 0.400891
92.3441 0.215487
138.218 0.975768
162.7 0.313407
177.004 0.639634
172.045 0.91594
146.785 0.691576
144.244 0.20039
109.681 0.180752
135.363 0.421379
165.811 0.431145
145.441 0.407173
108.697 0.539527
173.127 0.100283
132.298 0.406172
135.65 0.495221
120.286 0.148865
149.466 0.528431
116.017 0.482088
132.763 0.74412
156.995 0.872487
188.576 0.447043
101.17 0.308775
131.093 0.150924
161.132 0.24019
115.732 0.588768
154.424 0.474729
153.229 0.351022
126.663 0.584414
122.932 0.466674
154.648 0.356545
128.861 0.715776
140.095 0.543063
143.259 0.315369
139.369 0.258964
171.219 0.345661
127.155 0.573313
134.951 0.840108
98.185 0.229924
77.8433 0.415094
139.914 0.683139
176.55 0.349345
157.405 0.581128
143.56 0.329185
119.17 0.395182
197.268 0.38706
133.379 0.0960917
142.813 0.262092
117.028 0.62091
65.8732 0.595938
131.019 0.47127
168.867 0.712171
124.007 0.859109
130.669 0.485605
118.507 1.28712
104.689 0.545372
101.518 0.530179
163.259 0.314767
135.114 0.169826
156.434 0.506263
121.432 0.409761
111.39 0.54818
131.556 0.414543
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
131.219 0.508053
126.986 1.22129
133.61 0.558165
172.376 0.256498
134.068 0.287031
97.8851 0.271531
150.272 0.509142
152.648 0.544875
133.068 0.404305
143.866 0.333764
112.66 0.360288
126.536 0.192622
146.198 0.412621
129.472 0.364926
120.915 0.499411
74.5868 0.0670656
145.321 0.34113
162.57 0.76944
167.833 0.333804
142.965 0.163147
143.001 1.19713
143.988 0.342295
101.806 0.322536
70.456 0.283977
122.812 0.649278
146.49 0.324547
127.606 0.715629
90.4356 0.87349
167.257 0.722441
172.708 0.644033
124.818 0.454394
117.888 0.553921
102.08 0.753305
162.056 0.683364
169.447 0.606512
129.049 0.711848
136.125 0.837583
104.935 0.149411
148.63 0.358432
179.967 0.220967
148.909 0.339172
80.9708 0.310603
99.4096 0.613045
136.634 0.281418
124.173 0.370957
178.305 0.45739
111.92 0.297951
145.609 0.3039
117.662 0.543678
79.2988 0.392087
119.769 0.414158
156.856 0.378046
124.799 0.682245
125.655 0.423016
147.99 0.637891
99.2205 0.330223
104.393 0.612444
134.324 0.24786
137.822 0.279228
151.451 0.40739
183.995 0.443758
157.076 0.622868
95.1813 0.602421
138.382 0.512884
154.134 0.185506
157.94 0.387394
166.989 0.436169
131.3 0.297949
143.4 0.30472
130.844 0.371614
171.297 0.414006
107.091 0.30428
96.4618 0.282826
109.489 0.457661
150.314 0.279201
97.0634 0.25358
130.464 0.5247
106.507 0.479603
141.632 0.432349
110.352 0.334682
216.979 0.529039
75.9581 0.541823
119.528 0.660739
163.691 0.217338
111.797 0.330914
112.044 0.257817
106.66 0.187735
120.373 0.650815
137.401 0.42283
95.2722 0.441247
198.094 0.556725
139.978 0.173928
141.17 0.457802
100.808 0.132452
152.336 0.382099
116.345 0.863041
137.925 0.314182
129.675 0.596846
122.238 0.333354
127.496 0.547915
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
194.608 0.684359
106.859 0.83201
90.9056 0.847114
153.858 1.05359
96.8359 0.723044
159.99 1.17742
139.195 0.29569
108.748 0.481303
86.5705 1.02749
149.688 0.551309
121.278 0.152334
144.993 0.275882
100.144 0.766014
128.198 1.25046
149.543 1.35497
94.6246 0.417178
97.3169 1.1017
145.825 1.34447
177.22 1.22383
128.035 0.466991
121.518 0.541946
185.428 0.536885
164.441 0.58856
114.696 0.558506
151.971 0.506888
138.862 0.543501
110.779 0.327816
135.801 0.22528
147.565 0.987827
158.125 0.484543
157.598 0.44268
148.322 1.09318
81.2147 1.24386
94.1655 0.696239
133.214 0.74759
95.5786 0.338444
92.7218 0.829322
141.132 0.482168
110.957 0.550358
116.711 0.589848
139.59 0.494247
109.025 0.412716
147.739 0.695574
120.643 0.211512
116.227 0.458181
142.506 0.729742
87.5923 0.412041
123.71 0.597169
123.781 0.412215
118.705 0.404484
129.166 0.574041
142.278 0.386211
127.742 0.525002
138.082 0.240436
128.4 0.608972
139.707 0.53293
187.425 1.09627
136.752 0.449663
111.517 0.565308
83.798 1.03301
175.613 0.493311
159.679 0.775647
126.82 0.240023
159.919 0.669204
146.338 0.722564
166.75 0.339036
132.616 0.998426
125.178 0.878697
89.2678 0.335921
161.543 1.11451
85.4864 0.0896321
146.051 0.780344
190.368 0.803701
127.343 0.58301
99.7003 1.18184
121.268 0.746109
176.188 0.926142
133.551 0.459903
152.612 0.649615
173.797 0.836645
119.011 1.07861
117.509 1.00917
159.133 1.06394
108.553 0.261875
84.3275 1.03663
103.748 0.209496
155.442 0.540382
131.614 1.40317
155.682 0.43679
162.377 0.62743
142.385 0.294448
153.384 0.398261
140.21 1.10499
133.68 0.897714
184.795 0.267121
128.122 0.530927
121.958 0.471677
167.921 0.157188
147.546 0.275133
128.68 0.633686
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
105.577 1.14292
156.166 0.610846
147.433 1.03762
117.335 0.449765
147.236 0.683788
130.141 0.778475
91.9135 0.843182
132.91 0.673571
110.171 0.260728
134.731 1.51254
166.179 0.496039
95.9298 0.517257
114.901 0.575191
159.303 0.332584
153.13 0.746101
114.393 1.73286
166.107 0.953107
161.001 0.653698
138.269 0.726395
186.1 1.89814
109.926 0.991238
114.225 0.821018
148.416 0.671536
106.11 1.59877
151.711 1.3146
141.504 3.02174
167.571 1.30871
132.528 0.594026
125.096 0.404968
103.907 0.803885
123.313 0.732075
98.9111 0.457737
152.859 0.498509
130.565 0.772491
182.109 0.97298
205.318 1.06156
166.571 0.507308
116.613 0.720009
119.891 0.891635
137.172 2.84898
125.484 0.772048
149.89 0.777552
133.874 0.816502
123.899 0.661652
165.286 1.09052
123.276 1.05118
102.791 2.73935
146.829 0.874265
174.199 0.703433
102.77 1.13149
158.955 1.04762
155.172 1.4032
144.673 2.44837
127.937 1.3596
153.99 0.844935
100.385 1.40566
122.984 2.6391
141.776 0.851788
161.389 0.871619
131.993 1.14004
151.898 0.43425
168.174 0.848952
181.746 1.2666
149.768 2.22194
109.415 1.32593
148.099 1.27352
103.55 1.44326
78.541 1.30279
141.91 0.882152
137.064 0.930492
128.786 0.741611
82.9552 1.25603
104.092 1.03117
116.037 1.12939
132.806 0.466704
182.8 1.20741
110.412 0.615819
164.796 0.973744
115.573 0.290546
125.352 1.46336
105.975 0.574863
99.751 0.999774
179.026 0.940631
93.4169 1.068
119.376 1.0292
177.749 0.579618
107.65 1.18388
96.402 1.30257
137.596 1.19985
120.684 0.965767
120.055 1.37573
135.608 0.81137
169.524 1.39541
112.285 0.810774
133.237 1.7641
137.574 1.3377
158.414 1.33438
135.442 1.30661
113.154 0.571941
157.352 1.22558
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQBeam_rmsa_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beam weight (\unit{\newton\per\meter})},
xmin=33.599545, xmax=225.711355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
149.135 0.59401
117.335 0.908183
149.543 0.603249
159.133 0.664743
102.77 0.731692
138.218 0.60199
138.269 0.757998
148.75 0.665943
157.94 0.650012
128.035 0.700162
112.182 0.651025
124.339 0.66315
116.711 0.724072
109.897 0.882142
140.683 0.826763
106.259 0.730617
167.921 0.603618
125.178 0.659587
129.898 0.805477
126.282 0.763313
138.732 0.692605
118.507 0.699905
194.608 0.622368
105.975 0.794374
128.571 0.750145
148.63 0.657829
124.665 0.948451
136.752 0.686214
142.671 0.714999
134.27 0.751716
110.957 0.633733
144.993 0.697794
151.971 0.723153
114.696 0.747817
128.198 0.779118
153.13 0.803214
116.017 0.658643
138.382 0.652013
158.324 0.691462
102.791 0.796755
135.801 0.630608
108.748 0.76155
115.283 0.716635
152.648 0.758766
101.37 0.720444
133.379 0.688631
131.556 0.687123
154.648 0.686597
141.955 0.804872
189.648 0.622221
198.094 0.650135
94.5249 0.703156
167.833 0.63498
147.546 0.648431
129.472 0.647439
166.989 0.865815
132.298 0.776379
120.055 0.744648
142.506 0.66122
133.61 0.711961
134.455 0.778473
164.272 0.794596
138.486 0.750384
109.926 1.12398
100.808 0.698684
146.829 0.714577
86.5705 0.883361
144.673 0.775875
93.7987 0.739874
173.797 0.99314
158.414 0.60956
156.856 0.765998
113.908 0.746465
131.019 0.718695
115.03 0.605707
144.595 0.726502
130.565 0.803801
106.507 0.723899
131.219 0.710181
168.174 0.78147
153.229 0.6244
138.862 0.877547
90.9056 0.93651
114.393 0.718636
133.551 0.643023
170.521 0.713424
129.372 0.705811
117.662 0.641216
129.606 0.810155
113.486 0.755661
172.376 0.764844
109.202 0.729744
164.63 0.780828
121.958 0.698272
151.711 0.657283
133.874 0.852969
120.435 0.753434
80.9708 0.820127
126.82 0.690618
122.371 0.696822
126.369 0.769309
153.99 0.676999
139.284 0.752283
155.126 0.697412
136.46 0.763464
163.636 0.753333
133.237 0.752597
78.541 0.690855
108.299 0.777954
87.3286 0.929739
91.3881 0.674909
105.577 0.710617
150.927 0.70856
120.865 0.697583
143.4 0.724121
147.739 0.763887
124.818 0.70376
164.441 0.7017
103.01 0.741226
101.806 0.658772
139.978 0.810809
130.008 0.737979
161.132 0.691521
167.571 0.656759
122.153 0.791733
119.769 0.725212
99.751 0.638488
137.748 0.729424
121.095 0.719201
103.748 0.700709
129.166 0.760357
126.087 0.725238
106.11 0.613659
108.697 0.681674
152.612 0.747358
142.278 0.715937
191.901 0.694142
130.237 0.663559
141.776 0.702848
139.59 0.622695
158.544 0.637322
142.629 0.689527
174.465 0.722244
90.016 0.81645
147.876 0.713783
134.731 0.708697
117.802 0.687409
154.424 0.725252
152.992 0.854168
134.133 0.639453
129.756 0.61026
126.027 0.838102
103.907 0.715005
147.236 0.648971
140.795 0.921157
159.679 0.599825
130.464 0.862672
122.526 0.790266
98.185 0.806528
114.901 0.72894
156.434 0.792719
118.705 0.719871
114.142 0.876578
157.405 0.725468
128.122 0.640902
122.812 0.751478
134.324 0.613069
85.4864 0.736184
130.301 0.690514
176.188 0.636478
121.268 0.715863
150.726 0.652016
131.415 0.67722
111.054 0.808136
190.368 0.60966
127.267 0.775838
98.4624 0.842603
127.937 0.837487
136.125 0.775405
142.965 0.780615
123.71 0.845722
106.859 0.778391
99.2205 0.696431
197.268 0.720582
104.935 1.04017
141.504 0.741668
95.9298 0.958701
137.822 0.733391
132.806 0.843993
107.193 0.726887
124.999 0.730056
150.314 0.658486
163.028 0.666794
130.669 0.65644
106.66 0.809169
163.234 0.573038
147.565 0.75218
146.051 0.678717
139.195 0.760967
161.848 0.75771
166.107 0.654312
135.363 0.758296
88.4474 0.76737
158.955 0.677738
144.244 0.639376
119.376 0.613504
97.3169 0.822816
179.309 0.647713
157.598 0.726556
142.166 0.668283
151.008 0.732921
115.362 0.711368
121.278 0.633419
134.76 0.679172
166.75 0.686117
144.316 0.663254
81.942 0.720964
116.917 0.747308
136.634 0.782216
136.179 0.72478
109.681 0.781983
146.785 0.906609
148.496 0.82446
152.384 0.788327
123.276 0.666262
115.123 0.849199
157.747 0.611708
149.466 0.7735
108.553 0.710262
109.489 0.682028
143.712 0.706528
146.49 0.675792
112.285 0.717732
165.811 0.709462
110.352 0.741993
62.6645 0.848451
151.451 0.717571
168.476 0.671047
100.491 0.78998
132.396 0.763577
205.318 0.69162
126.943 0.847934
143.22 0.774833
126.663 0.82088
172.045 0.762148
138.93 0.632288
139.707 0.62922
123.313 0.892841
77.8433 0.72095
129.204 0.694409
140.455 0.736792
152.859 0.700409
130.844 0.702867
93.4169 0.765131
126.463 0.737046
110.171 0.841716
125.655 0.841403
112.87 0.948973
107.37 0.661696
104.59 0.746662
121.518 0.647466
184.795 0.573379
169.447 0.844298
162.056 0.680652
163.691 0.809869
137.341 0.758703
127.742 0.688119
171.219 0.873027
105.374 0.689552
109.025 0.690095
141.474 0.741815
137.925 0.851594
145.941 0.702663
146.969 0.838478
97.8851 0.754228
136.382 0.596247
135.923 0.795532
105.672 0.944513
160.217 0.6941
88.7125 0.81381
131.794 0.735944
149.075 0.831192
107.091 0.674316
141.33 0.658137
164.796 0.655177
100.144 0.766555
181.746 0.649294
150.272 0.626217
113.012 0.777577
113.328 0.685603
133.94 0.691231
96.402 0.684262
128.786 0.649362
148.099 0.648154
116.475 0.643243
145.441 0.66051
167.257 0.733143
117.888 0.66183
160.621 0.75066
108.105 0.680475
69.142 0.767717
140.358 0.938368
128.4 0.835734
147.433 0.739322
174.199 0.777471
127.496 0.722546
132.528 0.742025
144.411 0.763325
153.741 0.722141
131.093 0.672756
65.8732 0.8532
117.485 0.860137
156.67 0.678857
155.172 0.744741
131.993 0.729601
117.509 0.673747
132.616 0.698959
148.416 0.71512
120.915 0.867557
98.9111 0.711125
104.393 0.725705
159.303 0.854695
145.609 0.68875
102.344 0.710855
122.984 0.720708
175.613 0.643958
93.1281 0.876234
92.7218 0.742422
89.2678 0.719382
145.825 0.654942
120.037 0.68781
95.5786 0.811899
143.866 0.787018
117.143 0.756255
134.068 0.878284
125.564 0.892685
141.17 0.671223
149.251 0.769378
124.539 0.701898
145.182 0.659669
94.1655 0.805999
125.096 0.822144
100.385 0.730556
161.001 0.753981
92.3441 0.729296
151.571 0.788949
120.684 0.738396
123.524 0.677181
122.02 0.822434
141.132 0.750857
120.286 0.684964
143.645 0.757343
175.277 0.5567
155.764 0.57436
136.921 0.639763
155.384 0.712079
179.967 0.755973
170.076 0.685984
75.0473 0.769135
129.675 0.733042
101.17 0.812019
113.347 0.82682
125.802 0.816633
148.909 0.764639
177.22 0.590953
135.65 0.747985
104.689 0.837622
156.268 0.678656
158.125 0.863696
125.484 0.729333
156.026 0.790046
155.442 0.590407
146.213 0.671003
183.995 0.744722
136.518 0.618415
74.5868 0.847119
169.524 0.564906
84.9612 0.806169
152.091 0.780063
95.1813 0.69724
160.869 1.00802
125.846 0.74324
82.9552 0.720367
186.1 0.717162
124.799 0.77339
125.352 0.835574
145.538 0.693698
107.65 0.694193
134.951 0.679938
139.097 0.6408
112.66 0.761711
140.836 0.667548
137.574 0.696761
132.91 0.743758
95.2722 0.706028
116.037 0.688382
143.001 0.673113
85.9584 0.912767
159.99 0.835952
120.373 0.60852
128.525 0.802852
126.986 0.663874
139.369 0.678054
155.682 0.700354
118.235 0.693354
147.144 0.785111
124.173 0.73161
122.238 0.751653
164.084 0.613354
115.573 0.637885
165.286 0.618556
70.456 0.978471
162.377 0.693637
158.754 0.64977
113.154 0.817969
139.537 0.739571
94.6246 0.786119
135.041 0.674151
152.336 0.652115
96.4618 0.66358
117.028 0.81819
110.412 1.39713
79.2988 0.618704
101.518 0.678222
169.22 0.6101
91.9135 0.830976
173.33 0.653945
179.026 0.614111
182.109 0.631
105.141 0.652692
176.55 0.703921
159.919 0.677625
84.3275 0.903324
127.155 0.901194
180.709 0.664729
160.374 0.777246
112.556 0.796093
161.664 0.659963
141.91 0.79112
104.092 0.645524
75.9581 0.755487
135.442 0.80975
187.425 0.724676
103.321 0.734904
99.7003 0.745264
110.779 0.780035
119.17 0.80593
144.885 1.04445
138.082 0.645644
171.809 0.628849
107.74 0.705438
177.749 0.706872
103.55 0.635448
90.4356 0.702013
166.571 0.747816
119.589 0.679333
154.25 0.772808
111.517 0.717993
147.99 0.678731
81.2147 0.763503
171.297 0.604489
140.531 0.722527
141.632 0.596136
99.4096 0.852465
130.141 0.677552
127.343 0.731453
118.046 0.686978
130.763 0.923296
115.76 0.700913
178.305 0.727981
97.0634 0.784787
161.543 0.717005
192.599 0.565031
144.092 0.782663
137.008 0.714036
128.68 0.625991
150.506 0.709991
154.745 0.69597
157.352 0.859339
83.798 0.904045
183.789 0.681839
140.095 0.674526
42.3319 0.885139
123.073 0.669084
146.198 0.689976
137.401 0.702525
110.668 0.70501
133.068 0.707808
116.345 0.720339
89.6613 0.783218
123.558 0.766157
146.634 0.670511
134.622 0.635006
154.134 0.647105
142.813 0.719723
131.857 0.672518
87.5923 0.677052
102.08 0.726869
124.445 0.630588
185.428 0.671856
132.763 0.727059
127.606 0.725965
153.384 0.676504
122.667 0.832914
116.613 0.710922
135.208 0.711343
154.92 0.626777
201.518 0.758814
146.338 0.693773
135.608 0.82632
111.92 0.657108
127.82 0.740288
151.239 0.682694
118.864 0.709277
153.858 0.656474
132.159 0.744204
148.322 0.663578
132.057 0.720913
119.528 0.899428
116.227 0.688749
140.21 0.873416
115.732 0.622885
170.141 0.594357
119.891 0.714944
137.172 0.657628
121.827 0.776069
137.064 0.844052
135.114 0.694684
135.976 0.690252
120.643 0.695159
143.988 0.792041
133.214 0.762239
118.399 0.720426
149.768 0.693596
162.7 0.669504
111.39 0.749495
174.74 0.735843
144.801 0.721919
151.898 0.68742
122.932 0.721077
138.597 0.620306
153.53 0.725748
139.914 0.704105
111.354 0.723258
141.02 0.694568
165.565 0.637265
133.68 0.659282
114.623 0.821395
123.899 0.670734
182.8 0.618669
119.165 0.664317
119.011 0.753182
173.127 0.66711
143.259 0.731376
111.797 0.727217
177.004 0.682055
188.576 0.707807
121.432 0.780786
112.044 0.7254
118.558 0.706709
123.781 0.682445
129.049 0.847369
157.076 0.71889
156.166 0.709367
150.055 0.719038
121.752 0.697561
137.596 0.771046
168.867 0.690529
113.664 0.682451
96.8359 0.848314
172.708 0.749466
114.225 0.707768
180.136 0.7008
145.321 0.647575
150.624 0.524519
151.196 0.827139
97.7397 0.833956
143.56 0.726612
166.179 0.662469
128.861 0.931085
126.536 0.632215
72.0999 0.838711
170.708 0.790391
165.043 0.689872
159.477 0.804789
149.688 0.765768
107.923 0.892785
124.007 0.812121
161.389 0.61831
102.373 0.788132
131.614 0.691638
109.415 0.943357
216.979 0.675824
149.89 0.633066
113.942 0.710404
162.57 0.785846
163.259 0.677055
142.385 0.774892
131.3 0.692786
156.995 0.878576
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
157.076 0.336456
146.198 0.361967
110.352 0.355815
102.77 0.378438
156.995 0.374188
123.313 0.443858
160.217 0.340281
192.599 0.295202
106.507 0.38174
121.518 0.379262
137.574 0.339699
110.668 0.376042
140.836 0.376962
87.3286 0.397902
105.374 0.373767
139.097 0.402882
141.474 0.338422
139.707 0.329943
145.182 0.362398
85.4864 0.500213
72.0999 0.3368
126.369 0.448734
121.095 0.363075
147.739 0.330938
147.99 0.382568
101.518 0.335546
167.257 0.428779
158.955 0.366051
197.268 0.328084
142.671 0.32661
139.284 0.353735
137.008 0.359008
146.634 0.386627
117.509 0.413564
136.125 0.364333
128.68 0.379774
144.244 0.33496
173.127 0.373965
109.489 0.370676
119.165 0.345859
149.89 0.363078
144.092 0.306503
140.683 0.417837
102.373 0.429729
154.424 0.34451
82.9552 0.381555
131.3 0.337831
118.046 0.423804
102.791 0.345547
167.833 0.432836
184.795 0.417289
150.726 0.374005
141.955 0.346956
148.496 0.396686
170.141 0.418967
194.608 0.348647
162.056 0.371111
177.004 0.363327
113.908 0.449813
142.629 0.344406
138.382 0.367013
180.136 0.33368
137.822 0.344803
138.082 0.323807
90.4356 0.4219
182.8 0.361129
139.59 0.40015
127.496 0.412762
145.941 0.416392
84.9612 0.381624
135.208 0.40331
172.376 0.375106
174.199 0.356734
99.7003 0.403824
156.166 0.404669
124.173 0.490042
131.219 0.414797
128.861 0.39854
109.025 0.40594
138.218 0.393493
174.74 0.338883
131.093 0.389392
115.03 0.380307
111.797 0.41215
93.1281 0.347813
99.751 0.479093
122.02 0.332459
94.5249 0.504986
111.517 0.437118
62.6645 0.422163
108.105 0.399567
124.799 0.482189
134.324 0.349746
120.435 0.364102
129.756 0.331184
161.132 0.338823
158.414 0.351694
131.794 0.291977
143.645 0.383615
145.321 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
84.3275 0.265632
112.66 0.416685
120.865 0.456035
142.166 0.406976
205.318 0.513984
126.663 0.550709
114.696 0.318944
162.57 0.304512
116.711 0.703084
145.825 0.354892
95.5786 0.41959
107.74 0.489713
198.094 0.491371
140.795 0.725853
159.133 0.264036
166.989 0.253132
135.65 0.359273
125.655 0.612106
157.076 0.181296
141.33 0.674193
146.198 0.226744
152.648 0.565218
130.669 0.378934
170.708 0.350179
110.352 0.22013
127.82 0.447921
124.665 0.701342
135.608 0.594663
138.269 0.332207
151.239 0.358762
80.9708 0.368652
102.77 0.196316
115.283 0.397816
119.17 0.255662
179.967 0.512274
130.008 0.28506
146.051 0.379036
131.993 0.802366
156.995 0.227399
177.22 0.243479
134.951 0.364351
153.229 0.360614
128.122 0.70608
116.475 0.272929
125.096 0.480549
123.313 0.201869
105.141 0.657918
137.925 0.437549
120.915 0.535316
88.7125 0.655392
101.17 0.495076
150.055 0.356383
134.622 0.43652
152.091 0.386577
151.711 0.310053
124.339 0.419691
111.054 0.32559
146.829 0.38595
104.689 0.224587
125.846 0.29026
160.217 0.169122
138.862 0.564321
192.599 0.122719
163.259 0.559576
114.623 0.400173
106.507 0.215326
121.268 0.782014
171.809 0.504929
165.811 0.522734
186.1 0.253931
128.786 0.312441
121.432 0.609852
169.447 0.544989
121.518 0.124513
137.574 0.19751
139.369 0.290366
149.466 0.454407
147.565 0.279488
108.697 0.329644
137.064 0.532713
178.305 0.463729
118.864 0.446823
152.336 0.376577
136.518 0.249071
117.888 0.438906
117.335 0.291048
148.909 0.318276
120.643 0.340832
106.259 0.307028
128.525 0.463129
113.347 0.528077
116.227 0.284865
172.708 0.202984
122.153 0.495885
104.393 0.50928
169.22 0.494693
130.301 0.505183
110.412 0.469742
120.373 0.251588
136.382 0.297108
132.298 0.379957
148.63 0.451179
107.193 0.519639
150.624 0.397397
110.668 0.225651
115.732 0.753507
151.196 0.335354
117.802 0.503655
162.7 0.329969
111.39 0.359692
90.016 0.312818
112.87 0.273385
180.709 0.332421
133.874 0.48992
122.984 0.262898
140.836 0.218126
87.3286 0.151568
137.596 0.6847
159.303 0.404709
117.143 0.977038
105.374 0.196897
157.598 0.631683
141.504 0.334602
133.214 0.579254
139.097 0.189918
107.091 0.463367
149.251 0.435614
141.474 0.170766
139.707 0.20998
148.322 0.337762
122.526 0.847532
145.182 0.229328
85.4864 0.316661
123.781 0.435531
72.0999 0.217301
126.369 0.231163
93.7987 0.324634
132.763 0.316575
142.385 0.291985
139.978 0.421898
121.095 0.182715
171.297 0.334085
119.589 0.422843
147.739 0.21269
151.008 0.291691
154.92 0.25353
126.986 0.485298
106.66 0.646856
127.606 0.667229
147.99 0.203568
93.4169 0.2785
131.857 0.557932
161.001 0.484452
101.518 0.0906525
164.63 0.364594
116.613 1.02547
114.393 0.42588
146.338 0.527411
191.901 0.282871
157.352 0.32858
133.94 0.468734
106.11 0.392451
167.257 0.274125
131.614 0.347982
156.026 0.48792
118.705 0.614212
158.955 0.223311
153.13 0.453072
141.17 0.32037
132.396 0.272401
135.976 0.356559
189.648 0.367825
162.377 0.444157
116.345 0.259489
127.267 0.259213
127.155 0.284889
130.844 0.388796
144.801 0.30479
112.044 0.44914
167.571 0.361512
107.923 0.557769
165.286 0.22674
150.927 0.414678
103.55 0.384831
113.328 0.479308
197.268 0.0434729
142.671 0.186671
123.073 0.632148
143.56 0.437341
124.007 0.808805
126.282 0.303983
139.537 0.264004
161.389 0.266458
152.992 0.329147
132.806 0.469193
74.5868 0.43667
179.026 0.23139
140.095 0.416298
153.384 0.39749
115.76 0.403393
174.465 0.513013
139.195 0.338677
139.284 0.213481
141.91 0.291652
137.008 0.102281
144.673 0.600621
113.486 0.632692
135.041 0.885542
128.571 0.269686
146.634 0.216076
147.236 0.262116
98.4624 0.733916
117.509 0.250873
148.099 0.326268
154.25 0.433787
123.899 0.556456
147.876 0.491918
135.923 0.439722
136.125 0.158252
133.61 0.353582
175.277 0.401596
173.797 0.300296
110.171 0.317207
149.768 0.349596
114.142 0.267664
135.801 0.603967
153.99 0.534698
128.68 0.246603
151.571 0.592656
144.244 0.176043
132.159 0.359369
170.076 0.296539
98.185 0.303931
175.613 0.287925
163.234 0.252911
83.798 0.427763
109.415 0.424537
158.544 0.490911
96.402 0.572003
176.55 0.639073
85.9584 0.336141
119.769 0.438511
168.867 0.249598
187.425 0.463272
123.558 0.55091
181.746 0.330827
173.127 0.172276
100.385 0.354954
118.507 0.393221
114.901 0.549591
109.489 0.145861
129.204 0.525837
119.165 0.165088
170.521 0.283331
149.89 0.209527
154.648 0.348108
110.957 0.484368
149.688 0.401803
183.995 0.392324
144.092 0.112186
140.683 0.239529
126.463 0.456687
171.219 0.378927
109.926 0.273347
102.373 0.146903
140.531 0.635739
123.524 0.556241
116.037 0.311263
154.424 0.18818
103.907 0.460993
116.917 0.63468
201.518 0.452779
147.144 0.569959
138.486 0.297408
106.859 0.524607
134.455 0.593528
125.802 0.397709
129.472 0.687136
143.988 0.842931
126.943 0.574747
133.68 0.286651
86.5705 0.682328
137.341 0.443336
82.9552 0.168355
164.084 0.452518
151.451 0.474833
148.416 0.251031
109.681 0.268449
138.597 0.305008
118.399 0.467295
131.3 0.136458
154.745 0.475472
134.133 0.274827
143.866 0.41269
122.371 0.688314
97.0634 0.496016
129.166 0.409515
179.309 0.224814
114.225 0.418953
118.046 0.210496
102.791 0.0857349
167.833 0.160399
141.632 0.391713
184.795 0.212776
139.914 0.258126
75.9581 0.333336
124.999 0.225219
97.3169 0.299788
146.785 0.267801
124.445 0.482068
144.993 0.26411
150.726 0.144707
108.299 0.352506
102.344 0.29282
159.477 0.501033
124.818 0.359323
141.955 0.215554
161.664 0.241599
137.748 0.537447
96.4618 0.29542
161.848 0.595646
148.496 0.243374
121.752 0.635821
108.553 0.366242
126.027 0.466806
150.314 0.493382
144.595 0.291975
144.411 0.454763
104.935 0.820758
134.76 0.492129
135.442 0.470959
125.352 0.270225
129.675 0.417892
155.442 0.473466
128.4 0.346543
81.2147 0.577148
108.748 0.530944
133.551 0.49107
137.401 0.463436
119.528 0.450872
79.2988 0.352974
107.37 0.292931
99.2205 0.513125
166.179 0.410799
166.571 0.252807
157.747 0.377509
136.921 0.278177
159.679 0.258788
87.5923 0.639665
136.752 0.446504
170.141 0.120026
131.019 0.271846
194.608 0.17051
185.428 0.384432
168.174 0.412297
126.82 0.548972
105.577 0.556646
102.08 0.321339
130.565 0.344308
151.971 0.331886
149.543 0.411079
142.506 0.358759
164.441 0.22512
144.885 0.292595
158.324 0.314091
157.94 0.634995
150.506 0.304254
140.21 0.585582
162.056 0.156964
115.123 0.397851
177.004 0.218489
113.908 0.18322
135.363 0.658664
97.8851 0.308349
90.9056 0.334035
42.3319 0.274912
138.93 0.316706
142.629 0.200712
138.382 0.145602
141.132 0.396853
164.796 0.363831
150.272 0.443849
127.343 0.322936
144.316 0.53131
105.672 0.610295
81.942 0.503879
131.415 0.388197
115.362 0.395162
128.035 0.513446
122.238 0.463652
132.528 0.373871
155.764 0.407083
101.37 0.294649
136.46 0.352693
142.278 0.376272
165.043 0.463954
152.859 0.592799
100.808 0.386879
180.136 0.210089
89.6613 0.369943
131.556 0.367297
95.2722 0.526631
117.662 0.499858
112.182 0.427114
125.178 0.464805
157.405 0.440089
138.732 0.298202
137.822 0.18921
149.135 0.538454
120.286 0.287507
188.576 0.41392
138.082 0.168806
113.942 0.248736
118.235 0.312607
65.8732 0.354927
90.4356 0.142204
182.8 0.203953
104.59 0.487648
139.59 0.235868
127.496 0.147675
112.285 0.416146
78.541 0.412693
173.33 0.341182
143.712 0.33987
156.434 0.350212
166.107 0.448594
145.941 0.132718
117.485 0.25956
136.179 0.445164
88.4474 0.509867
160.621 0.257083
116.017 0.300308
84.9612 0.134443
126.536 0.597145
118.558 0.381737
156.268 0.501338
176.188 0.234482
158.754 0.424414
166.75 0.495048
135.208 0.0907533
151.898 0.453798
159.99 0.315492
146.49 0.44942
153.858 0.785375
111.354 0.525084
156.856 0.424751
163.028 0.366318
172.376 0.17414
141.02 0.298753
121.827 0.41664
143.22 0.259842
101.806 0.658608
92.3441 0.25443
94.1655 0.583151
128.198 0.349247
161.543 0.48692
160.869 0.357149
94.6246 0.263892
98.9111 0.328702
127.937 0.542668
174.199 0.211899
142.813 0.731581
152.612 0.571682
122.932 0.437503
130.237 0.355164
92.7218 0.527075
99.7003 0.224288
89.2678 0.317843
100.491 0.353565
177.749 0.562313
107.65 0.811047
142.965 0.330042
123.276 0.272513
156.166 0.216479
130.141 0.571155
124.173 0.313719
131.219 0.247242
126.087 0.270237
156.67 0.523467
165.565 0.451872
133.068 0.645779
128.861 0.245653
136.634 0.317847
140.358 0.910679
133.237 0.367863
143.259 0.287374
140.455 0.485382
122.667 0.419377
129.372 0.565507
133.379 0.279827
158.125 0.445849
182.109 0.359375
129.049 0.504203
125.564 0.359511
134.068 0.391874
159.919 0.370839
91.3881 0.623828
145.441 0.421232
96.8359 0.380413
129.898 0.742507
127.742 0.448928
91.9135 0.832818
109.025 0.170072
153.53 0.285206
120.684 0.542578
138.218 0.0767423
164.272 0.3936
124.539 0.521521
160.374 0.311467
174.74 0.149917
69.142 0.293367
131.093 0.20895
115.03 0.222615
77.8433 0.434459
113.012 0.237413
104.092 0.291031
111.797 0.223442
93.1281 0.216668
99.751 0.146886
169.524 0.843319
95.1813 0.346898
146.969 0.484056
121.278 0.625543
100.144 0.319397
147.546 0.507353
122.02 0.188919
121.958 0.387754
149.075 0.416148
94.5249 0.248636
143.001 0.485198
113.664 0.542483
130.464 0.316567
137.172 0.419361
119.011 0.550306
163.691 0.533488
141.776 0.286261
168.476 0.432021
113.154 0.304344
155.126 0.430372
111.517 0.223135
216.979 0.310491
105.975 0.416641
153.741 0.274177
152.384 0.481171
70.456 0.299008
115.573 0.372965
62.6645 0.180471
110.779 0.390001
135.114 0.567215
134.27 0.365603
109.897 0.426588
97.7397 0.471575
108.105 0.236283
103.748 0.390282
124.799 0.218781
122.812 0.528132
190.368 0.390925
134.731 0.272811
103.321 0.394717
134.324 0.226704
120.435 0.202533
119.891 0.494342
129.756 0.182529
99.4096 0.715969
111.92 0.682143
120.055 0.482888
120.037 0.283946
155.682 0.447659
161.132 0.163991
123.71 0.389055
143.4 0.302297
155.172 0.550539
125.484 0.283505
167.921 0.7596
130.763 0.331873
75.0473 0.458908
132.057 0.669338
183.789 0.633009
154.134 0.279448
158.414 0.16909
146.213 0.486947
112.556 0.848637
131.794 0.182596
155.384 0.341954
109.202 0.499439
132.616 0.646355
143.645 0.171955
132.91 0.321182
145.321 0.181334
172.045 0.449328
95.9298 0.50384
145.538 0.610577
145.609 0.547075
119.376 0.695113
129.606 0.371561
148.75 0.286527
147.433 0.478199
103.01 0.616762
163.636 0.551876
117.028 0.301369
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
84.3275 0.157893
112.66 0.376972
120.865 0.535433
142.166 0.4141
205.318 0.637179
126.663 0.752337
114.696 0.280424
162.57 0.259253
116.711 1.03347
145.825 0.342949
95.5786 0.475943
107.74 0.66782
198.094 0.561424
140.795 1.22427
159.133 0.154584
166.989 0.164312
135.65 0.38753
125.655 0.91868
157.076 0.0737273
141.33 1.06403
146.198 0.123001
152.648 0.785614
130.669 0.36782
170.708 0.367974
110.352 0.116867
127.82 0.442218
124.665 1.01115
135.608 0.793205
138.269 0.316509
151.239 0.351682
80.9708 0.354499
102.77 0.0734296
115.283 0.381289
119.17 0.179061
179.967 0.677311
130.008 0.19486
146.051 0.34124
131.993 1.31063
156.995 0.116976
177.22 0.18687
134.951 0.36871
153.229 0.333825
128.122 1.06751
116.475 0.230579
125.096 0.538828
123.313 0.0539964
105.141 0.990073
137.925 0.521704
120.915 0.709909
88.7125 1.01058
101.17 0.572358
150.055 0.335389
134.622 0.574797
152.091 0.373149
151.711 0.241757
124.339 0.557261
111.054 0.280306
146.829 0.353474
104.689 0.142263
125.846 0.20739
160.217 0.0571946
138.862 0.745087
192.599 0.0247434
163.259 0.731189
114.623 0.287209
106.507 0.096233
121.268 1.36488
171.809 0.663612
165.811 0.678543
186.1 0.176243
128.786 0.289595
121.432 0.854922
169.447 0.761196
121.518 0.00807936
137.574 0.0936388
139.369 0.271141
149.466 0.559024
147.565 0.209414
108.697 0.282785
137.064 0.662324
178.305 0.506076
118.864 0.543595
152.336 0.305881
136.518 0.174942
117.888 0.49924
117.335 0.235407
148.909 0.280277
120.643 0.281776
106.259 0.27729
128.525 0.592805
113.347 0.750874
116.227 0.222768
172.708 0.121294
122.153 0.559699
104.393 0.600937
169.22 0.616574
130.301 0.673599
110.412 0.595571
120.373 0.168664
136.382 0.241661
132.298 0.31516
148.63 0.507266
107.193 0.715088
150.624 0.39522
110.668 0.113456
115.732 1.16517
151.196 0.350813
117.802 0.659071
162.7 0.341612
111.39 0.326813
90.016 0.272978
112.87 0.164668
180.709 0.360599
133.874 0.599558
122.984 0.173471
140.836 0.102469
87.3286 0.0218563
137.596 1.06193
159.303 0.458
117.143 1.75924
105.374 0.0762297
157.598 0.895209
141.504 0.333115
133.214 0.841469
139.097 0.0561037
107.091 0.568004
149.251 0.467145
141.474 0.0598954
139.707 0.117008
148.322 0.264674
122.526 1.37041
145.182 0.126572
85.4864 0.174888
123.781 0.52063
72.0999 0.123881
126.369 0.085096
93.7987 0.256187
132.763 0.273282
142.385 0.219605
139.978 0.508999
121.095 0.0636781
171.297 0.274695
119.589 0.461908
147.739 0.120475
151.008 0.213765
154.92 0.191486
126.986 0.669408
106.66 0.921687
127.606 1.04374
147.99 0.0805699
93.4169 0.164692
131.857 0.757027
161.001 0.70032
101.518 0.000524764
164.63 0.356891
116.613 1.59895
114.393 0.48871
146.338 0.729749
191.901 0.240921
157.352 0.261858
133.94 0.575839
106.11 0.346577
167.257 0.153919
131.614 0.326963
156.026 0.640556
118.705 1.00612
158.955 0.115664
153.13 0.566056
141.17 0.283437
132.396 0.211658
135.976 0.357628
189.648 0.418702
162.377 0.60018
116.345 0.164316
127.267 0.151337
127.155 0.235351
130.844 0.407052
144.801 0.271843
112.044 0.47087
167.571 0.338854
107.923 0.738678
165.286 0.144733
150.927 0.428462
103.55 0.341956
113.328 0.646559
197.268 0.0242683
142.671 0.0856209
123.073 0.959182
143.56 0.433498
124.007 1.38493
126.282 0.221622
139.537 0.186065
161.389 0.15409
152.992 0.339641
132.806 0.562042
74.5868 0.435391
179.026 0.149134
140.095 0.46022
153.384 0.436134
115.76 0.420947
174.465 0.675966
139.195 0.304132
139.284 0.108454
141.91 0.244724
137.008 0.00163663
144.673 0.859758
113.486 0.900992
135.041 1.56506
128.571 0.209802
146.634 0.0947941
147.236 0.187374
98.4624 1.16896
117.509 0.128634
148.099 0.282355
154.25 0.435746
123.899 0.798042
147.876 0.622247
135.923 0.519195
136.125 0.0368706
133.61 0.345251
175.277 0.439692
173.797 0.25666
110.171 0.210159
149.768 0.31833
114.142 0.167268
135.801 0.889362
153.99 0.797279
128.68 0.142072
151.571 0.826725
144.244 0.0678049
132.159 0.399708
170.076 0.234335
98.185 0.280379
175.613 0.207258
163.234 0.164491
83.798 0.453409
109.415 0.396167
158.544 0.596237
96.402 0.727515
176.55 1.02159
85.9584 0.254531
119.769 0.543226
168.867 0.14956
187.425 0.616278
123.558 0.681114
181.746 0.32816
173.127 0.0477843
100.385 0.338007
118.507 0.414811
114.901 0.627407
109.489 0.0240263
129.204 0.660125
119.165 0.05041
170.521 0.238681
149.89 0.0979211
154.648 0.330362
110.957 0.621381
149.688 0.425542
183.995 0.452484
144.092 0.0135152
140.683 0.110512
126.463 0.481274
171.219 0.365151
109.926 0.200718
102.373 0.012326
140.531 0.999557
123.524 0.81184
116.037 0.277119
154.424 0.0787618
103.907 0.49237
116.917 0.893654
201.518 0.582182
147.144 0.787099
138.486 0.273204
106.859 0.646447
134.455 0.853184
125.802 0.377493
129.472 1.09243
143.988 1.55236
126.943 0.812489
133.68 0.233686
86.5705 1.06156
137.341 0.456588
82.9552 0.0411763
164.084 0.483002
151.451 0.597963
148.416 0.173297
109.681 0.163635
138.597 0.284108
118.399 0.590416
131.3 0.0248291
154.745 0.522646
134.133 0.232714
143.866 0.403475
122.371 1.04023
97.0634 0.649426
129.166 0.461351
179.309 0.163183
114.225 0.497441
118.046 0.0710722
102.791 4.93794e-06
167.833 0.020476
141.632 0.394083
184.795 0.0764939
139.914 0.169479
75.9581 0.29074
124.999 0.139011
97.3169 0.195891
146.785 0.197716
124.445 0.571498
144.993 0.195916
150.726 0.0222752
108.299 0.29424
102.344 0.183385
159.477 0.670674
124.818 0.381437
141.955 0.115279
161.664 0.163462
137.748 0.718745
96.4618 0.232294
161.848 0.943493
148.496 0.127327
121.752 0.864764
108.553 0.368743
126.027 0.568835
150.314 0.663647
144.595 0.223786
144.411 0.56003
104.935 1.22664
134.76 0.601399
135.442 0.601524
125.352 0.166483
129.675 0.454067
155.442 0.600749
128.4 0.314233
81.2147 0.856763
108.748 0.726837
133.551 0.625655
137.401 0.603695
119.528 0.527028
79.2988 0.306002
107.37 0.194647
99.2205 0.663213
166.179 0.459617
166.571 0.207181
157.747 0.406426
136.921 0.210836
159.679 0.20721
87.5923 0.946488
136.752 0.465628
170.141 0.00208115
131.019 0.210529
194.608 0.0554109
185.428 0.445382
168.174 0.466433
126.82 0.797311
105.577 0.720483
102.08 0.307042
130.565 0.349392
151.971 0.328146
149.543 0.477746
142.506 0.353251
164.441 0.139962
144.885 0.197221
158.324 0.29656
157.94 1.05171
150.506 0.266862
140.21 0.803676
162.056 0.0335567
115.123 0.385209
177.004 0.110283
113.908 0.0343741
135.363 0.742984
97.8851 0.267931
90.9056 0.298979
42.3319 0.19465
138.93 0.283872
142.629 0.0955782
138.382 0.0247565
141.132 0.437582
164.796 0.358668
150.272 0.480224
127.343 0.270496
144.316 0.655825
105.672 0.850216
81.942 0.610428
131.415 0.422579
115.362 0.384003
128.035 0.764578
122.238 0.498292
132.528 0.400155
155.764 0.466666
101.37 0.220104
136.46 0.360646
142.278 0.384207
165.043 0.603158
152.859 0.858116
100.808 0.35715
180.136 0.114961
89.6613 0.338421
131.556 0.39452
95.2722 0.619238
117.662 0.693061
112.182 0.512793
125.178 0.538224
157.405 0.52325
138.732 0.245809
137.822 0.0799574
149.135 0.701849
120.286 0.230009
188.576 0.473668
138.082 0.0638469
113.942 0.150972
118.235 0.298951
65.8732 0.305862
90.4356 0.010954
182.8 0.0913751
104.59 0.584911
139.59 0.114752
127.496 0.0159022
112.285 0.456564
78.541 0.420873
173.33 0.353729
143.712 0.310448
156.434 0.364637
166.107 0.542726
145.941 0.00694316
117.485 0.183146
136.179 0.480502
88.4474 0.638415
160.621 0.191447
116.017 0.213424
84.9612 0.0133568
126.536 0.811097
118.558 0.438512
156.268 0.54623
176.188 0.159413
158.754 0.47026
166.75 0.596666
135.208 0.00106027
151.898 0.540678
159.99 0.310123
146.49 0.461694
153.858 1.40842
111.354 0.671694
156.856 0.363905
163.028 0.429147
172.376 0.0493473
141.02 0.24044
121.827 0.479599
143.22 0.178671
101.806 1.03141
92.3441 0.149376
94.1655 0.849074
128.198 0.324227
161.543 0.627469
160.869 0.362529
94.6246 0.175671
98.9111 0.253431
127.937 0.740527
174.199 0.104573
142.813 1.26393
152.612 0.784839
122.932 0.564872
130.237 0.346185
92.7218 0.557397
99.7003 0.0971632
89.2678 0.259774
100.491 0.331053
177.749 0.859093
107.65 1.20171
142.965 0.277465
123.276 0.2076
156.166 0.0866783
130.141 0.766677
124.173 0.176553
131.219 0.122796
126.087 0.170179
156.67 0.702012
165.565 0.580546
133.068 0.929505
128.861 0.129577
136.634 0.327141
140.358 1.74993
133.237 0.326038
143.259 0.230953
140.455 0.551581
122.667 0.419049
129.372 0.866236
133.379 0.17169
158.125 0.553712
182.109 0.401662
129.049 0.629316
125.564 0.40332
134.068 0.436681
159.919 0.411725
91.3881 0.877266
145.441 0.397176
96.8359 0.38055
129.898 1.24333
127.742 0.522401
91.9135 1.41942
109.025 0.0352168
153.53 0.226717
120.684 0.77585
138.218 0.00536445
164.272 0.433458
124.539 0.652127
160.374 0.216772
174.74 0.036958
69.142 0.200274
131.093 0.0842213
115.03 0.106897
77.8433 0.520069
113.012 0.171788
104.092 0.235047
111.797 0.0920544
93.1281 0.116414
99.751 0.00552756
169.524 1.41534
95.1813 0.303545
146.969 0.464912
121.278 1.0397
100.144 0.265861
147.546 0.657298
122.02 0.0856756
121.958 0.328816
149.075 0.483334
94.5249 0.0821661
143.001 0.541105
113.664 0.655765
130.464 0.235228
137.172 0.527569
119.011 0.691577
163.691 0.740001
141.776 0.197985
168.476 0.508471
113.154 0.271854
155.126 0.496198
111.517 0.0804256
216.979 0.33091
105.975 0.443057
153.741 0.183885
152.384 0.612482
70.456 0.248452
115.573 0.38731
62.6645 0.0399584
110.779 0.399366
135.114 0.831741
134.27 0.374896
109.897 0.517508
97.7397 0.520536
108.105 0.115644
103.748 0.410442
124.799 0.0581208
122.812 0.744329
190.368 0.477497
134.731 0.216222
103.321 0.427662
134.324 0.130232
120.435 0.0880093
119.891 0.584591
129.756 0.0778315
99.4096 1.17811
111.92 1.0406
120.055 0.572315
120.037 0.182752
155.682 0.538389
161.132 0.0519073
123.71 0.43255
143.4 0.278287
155.172 0.770274
125.484 0.208804
167.921 1.2205
130.763 0.253054
75.0473 0.434269
132.057 1.0772
183.789 0.962675
154.134 0.178778
158.414 0.0526116
146.213 0.567684
112.556 1.38067
131.794 0.0987692
155.384 0.311275
109.202 0.630484
132.616 0.993021
143.645 0.0440927
132.91 0.324903
145.321 0.0529031
172.045 0.608315
95.9298 0.590836
145.538 0.900119
145.609 0.736784
119.376 0.983266
129.606 0.374697
148.75 0.220373
147.433 0.557932
103.01 0.901656
163.636 0.827929
117.028 0.219127
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
84.3275 0.0780198
112.66 0.339246
120.865 0.621199
142.166 0.421293
205.318 0.773596
126.663 0.985354
114.696 0.244382
162.57 0.217633
116.711 1.42731
145.825 0.331211
95.5786 0.535836
107.74 0.873508
198.094 0.636154
140.795 1.85223
159.133 0.0742555
166.989 0.0946088
135.65 0.416865
125.655 1.2873
157.076 0.0137516
141.33 1.54245
146.198 0.0507392
152.648 1.04222
130.669 0.356872
170.708 0.386204
110.352 0.0460256
127.82 0.436551
124.665 1.37748
135.608 1.0203
138.269 0.301191
151.239 0.344671
80.9708 0.340623
102.77 0.0097776
115.283 0.365113
119.17 0.116063
179.967 0.865368
130.008 0.121766
146.051 0.305427
131.993 1.94296
156.995 0.0429204
177.22 0.137739
134.951 0.373103
153.229 0.308071
128.122 1.50336
116.475 0.191797
125.096 0.600452
123.313 0.000238501
105.141 1.38985
137.925 0.613266
120.915 0.909116
88.7125 1.44236
101.17 0.655232
150.055 0.315032
134.622 0.73207
152.091 0.35996
151.711 0.181946
124.339 0.714308
111.054 0.238411
146.829 0.322427
104.689 0.0786516
125.846 0.138416
160.217 0.0044974
138.862 0.950915
192.599 0.00127534
163.259 0.925709
114.623 0.192935
106.507 0.0244597
121.268 2.10899
171.809 0.843933
165.811 0.854635
186.1 0.112701
128.786 0.267616
121.432 1.1413
169.447 1.01345
121.518 0.0299612
137.574 0.0280859
139.369 0.252574
149.466 0.674459
147.565 0.149436
108.697 0.239516
137.064 0.806046
178.305 0.550264
118.864 0.649846
152.336 0.242528
136.518 0.113873
117.888 0.563458
117.335 0.185662
148.909 0.244691
120.643 0.228333
106.259 0.249066
128.525 0.738476
113.347 1.01277
116.227 0.168296
172.708 0.0605205
122.153 0.627385
104.393 0.700164
169.22 0.751863
130.301 0.866212
110.412 0.736324
120.373 0.102264
136.382 0.191936
132.298 0.256416
148.63 0.566637
107.193 0.94166
150.624 0.393048
110.668 0.0394569
115.732 1.66618
151.196 0.366619
117.802 0.835365
162.7 0.353463
111.39 0.29551
90.016 0.23585
112.87 0.0833604
180.709 0.389916
133.874 0.720248
122.984 0.102567
140.836 0.0299898
87.3286 0.00876826
137.596 1.52161
159.303 0.514576
117.143 2.76981
105.374 0.0117642
157.598 1.20457
141.504 0.331631
133.214 1.15251
139.097 0.00143858
107.091 0.683284
149.251 0.499786
141.474 0.00581147
139.707 0.0510279
148.322 0.200486
122.526 2.01831
145.182 0.0541292
85.4864 0.0748921
123.781 0.613328
72.0999 0.0565382
126.369 0.010533
93.7987 0.195836
132.763 0.233172
142.385 0.157517
139.978 0.604259
121.095 0.00596601
171.297 0.221112
119.589 0.502699
147.739 0.0542919
151.008 0.147925
154.92 0.138135
126.986 0.883061
106.66 1.24503
127.606 1.50414
147.99 0.0135752
93.4169 0.0806082
131.857 0.986453
161.001 0.955862
101.518 0.065163
164.63 0.349269
116.613 2.29925
114.393 0.555853
146.338 0.964866
191.901 0.202336
157.352 0.202701
133.94 0.693955
106.11 0.303554
167.257 0.0681636
131.614 0.306597
156.026 0.813933
118.705 1.49423
158.955 0.0431098
153.13 0.691605
141.17 0.248765
132.396 0.158568
135.976 0.358691
189.648 0.472882
162.377 0.779634
116.345 0.0907925
127.267 0.0723145
127.155 0.190541
130.844 0.425719
144.801 0.24078
112.044 0.493122
167.571 0.31693
107.923 0.944945
165.286 0.0810565
150.927 0.442479
103.55 0.301612
113.328 0.838794
197.268 0.27047
142.671 0.0234598
123.073 1.35414
143.56 0.429671
124.007 2.11505
126.282 0.152247
139.537 0.121725
161.389 0.0723014
152.992 0.350293
132.806 0.663278
74.5868 0.434114
179.026 0.0848723
140.095 0.506354
153.384 0.476578
115.76 0.438875
174.465 0.861359
139.195 0.271446
139.284 0.038654
141.91 0.201909
137.008 0.0570749
144.673 1.16526
113.486 1.21661
135.041 2.43675
128.571 0.157427
146.634 0.0227807
147.236 0.125148
98.4624 1.70482
117.509 0.046846
148.099 0.241614
154.25 0.437709
123.899 1.08307
147.876 0.767874
135.923 0.605274
136.125 0.000189727
133.61 0.337018
175.277 0.479514
173.797 0.216449
110.171 0.125069
149.768 0.288527
114.142 0.090364
135.801 1.22979
153.99 1.11214
128.68 0.066182
151.571 1.09966
144.244 0.0102438
132.159 0.442199
170.076 0.179445
98.185 0.257776
175.613 0.13982
163.234 0.0950158
83.798 0.479802
109.415 0.368777
158.544 0.711793
96.402 0.901692
176.55 1.49342
85.9584 0.184252
119.769 0.659133
168.867 0.0750002
187.425 0.79108
123.558 0.825105
181.746 0.325503
173.127 0.000489793
100.385 0.321475
118.507 0.436986
114.901 0.71036
109.489 0.00517101
129.204 0.809679
119.165 0.00182616
170.521 0.197857
149.89 0.0282597
154.648 0.313081
110.957 0.775427
149.688 0.449954
183.995 0.516925
144.092 0.010492
140.683 0.0307818
126.463 0.506495
171.219 0.351631
109.926 0.139282
102.373 0.0259968
140.531 1.44534
123.524 1.11562
116.037 0.244958
154.424 0.0162545
103.907 0.524788
116.917 1.19683
201.518 0.727837
147.144 1.03921
138.486 0.250028
106.859 0.780987
134.455 1.15982
125.802 0.357805
129.472 1.59126
143.988 2.47675
126.943 1.09129
133.68 0.186125
86.5705 1.52427
137.341 0.470036
82.9552 1.99946e-05
164.084 0.51449
151.451 0.735281
148.416 0.109925
109.681 0.0846324
138.597 0.263949
118.399 0.727906
131.3 0.00294384
154.745 0.572051
134.133 0.194101
143.866 0.394363
122.371 1.46453
97.0634 0.823465
129.166 0.516266
179.309 0.111405
114.225 0.582654
118.046 0.00553387
102.791 0.0883571
167.833 0.0130668
141.632 0.396461
184.795 0.00844066
139.914 0.0994108
75.9581 0.251055
124.999 0.0735007
97.3169 0.114016
146.785 0.138243
124.445 0.668543
144.993 0.137888
150.726 0.00670872
108.299 0.241232
102.344 0.0994399
159.477 0.865018
124.818 0.404218
141.955 0.0461287
161.664 0.100541
137.748 0.926348
96.4618 0.176747
161.848 1.37097
148.496 0.0485446
121.752 1.12886
108.553 0.371252
126.027 0.680929
150.314 0.859106
144.595 0.164653
144.411 0.676236
104.935 1.71378
134.76 0.721616
135.442 0.748044
125.352 0.0877423
129.675 0.491734
155.442 0.743157
128.4 0.283505
81.2147 1.19142
108.748 0.953415
133.551 0.77652
137.401 0.76246
119.528 0.609125
79.2988 0.262383
107.37 0.11638
99.2205 0.83254
166.179 0.511167
166.571 0.166092
157.747 0.436401
136.921 0.152812
159.679 0.161359
87.5923 1.31321
136.752 0.485145
170.141 0.0651315
131.019 0.157038
194.608 0.0033479
185.428 0.510815
168.174 0.523898
126.82 1.09186
105.577 0.905425
102.08 0.29307
130.565 0.354506
151.971 0.324428
149.543 0.54943
142.506 0.347786
164.441 0.074945
144.885 0.120596
158.324 0.279532
157.94 1.57301
150.506 0.231921
140.21 1.05623
162.056 0.000889038
115.123 0.37277
177.004 0.0387109
113.908 0.0032761
135.363 0.832367
97.8851 0.230352
90.9056 0.265866
42.3319 0.128209
138.93 0.252835
142.629 0.0290039
138.382 0.004475
141.132 0.480292
164.796 0.353543
150.272 0.518021
127.343 0.2227
144.316 0.793448
105.672 1.12983
81.942 0.72719
131.415 0.458429
115.362 0.373005
128.035 1.06553
122.238 0.534189
132.528 0.427323
155.764 0.530316
101.37 0.156411
136.46 0.368689
142.278 0.392225
165.043 0.76059
152.859 1.17236
100.808 0.328611
180.136 0.0482955
89.6613 0.308302
131.556 0.422723
95.2722 0.719354
117.662 0.917752
112.182 0.606298
125.178 0.617025
157.405 0.613603
138.732 0.198473
137.822 0.0170437
149.135 0.886876
120.286 0.178921
188.576 0.537443
138.082 0.00893013
113.942 0.0774894
118.235 0.285601
65.8732 0.260443
90.4356 0.0281491
182.8 0.023395
104.59 0.691001
139.59 0.0368024
127.496 0.0174445
112.285 0.498864
78.541 0.429133
173.33 0.36651
143.712 0.282357
156.434 0.379345
166.107 0.645817
145.941 0.0390673
117.485 0.120021
136.179 0.51718
88.4474 0.781398
160.621 0.135468
116.017 0.141341
84.9612 0.018366
126.536 1.05773
118.558 0.499229
156.268 0.593056
176.188 0.0987832
158.754 0.518466
166.75 0.707774
135.208 0.134231
151.898 0.635172
159.99 0.3048
146.49 0.474143
153.858 2.21211
111.354 0.836344
156.856 0.30776
163.028 0.496955
172.376 0.000728178
141.02 0.188452
121.827 0.546978
143.22 0.112657
101.806 1.48749
92.3441 0.0721307
94.1655 1.16479
128.198 0.300138
161.543 0.785825
160.869 0.367949
94.6246 0.105339
98.9111 0.187932
127.937 0.96909
174.199 0.034756
142.813 1.94091
152.612 1.03171
122.932 0.708492
130.237 0.337321
92.7218 0.588567
99.7003 0.0224487
89.2678 0.207557
100.491 0.309281
177.749 1.21852
107.65 1.66893
142.965 0.229446
123.276 0.151504
156.166 0.0152645
130.141 0.99093
124.173 0.0785444
131.219 0.0414572
126.087 0.0931543
156.67 0.906709
165.565 0.725309
133.068 1.26477
128.861 0.0503112
136.634 0.336577
140.358 2.86081
133.237 0.286736
143.259 0.180691
140.455 0.622011
122.667 0.418721
129.372 1.23084
133.379 0.0898347
158.125 0.673238
182.109 0.446309
129.049 0.768269
125.564 0.449654
134.068 0.483913
159.919 0.454741
91.3881 1.1738
145.441 0.373828
96.8359 0.380687
129.898 1.87252
127.742 0.601439
91.9135 2.16148
109.025 0.00137455
153.53 0.174933
120.684 1.05073
138.218 0.179359
164.272 0.475246
124.539 0.797322
160.374 0.139192
174.74 7.29815e-06
69.142 0.124895
131.093 0.0152046
115.03 0.0331539
77.8433 0.613362
113.012 0.116756
104.092 0.185036
111.797 0.0179861
93.1281 0.0470518
99.751 0.0550189
169.524 2.13463
95.1813 0.263084
146.969 0.446154
121.278 1.55849
100.144 0.217231
147.546 0.826639
122.02 0.0227282
121.958 0.274734
149.075 0.555536
94.5249 0.00557373
143.001 0.60006
113.664 0.779793
130.464 0.165945
137.172 0.648184
119.011 0.848984
163.691 0.980238
141.776 0.125937
168.476 0.591146
113.154 0.241197
155.126 0.566716
111.517 0.00899009
216.979 0.351972
105.975 0.470285
153.741 0.111567
152.384 0.759626
70.456 0.202574
115.573 0.401934
62.6645 0.000626307
110.779 0.408851
135.114 1.14674
134.27 0.384297
109.897 0.617196
97.7397 0.571924
108.105 0.0376519
103.748 0.431118
124.799 0.000208067
122.812 0.997516
190.368 0.57272
134.731 0.166203
103.321 0.461928
134.324 0.0603282
120.435 0.0205323
119.891 0.682412
129.756 0.0170909
99.4096 1.75472
111.92 1.47447
120.055 0.669323
120.037 0.103764
155.682 0.637485
161.132 0.00257096
123.71 0.478357
143.4 0.25527
155.172 1.02683
125.484 0.145502
167.921 1.79019
130.763 0.184904
75.0473 0.41031
132.057 1.58165
183.789 1.36121
154.134 0.100499
158.414 0.00226
146.213 0.654611
112.556 2.04155
131.794 0.0404971
155.384 0.282038
109.202 0.77679
132.616 1.41385
143.645 2.79912e-05
132.91 0.328639
145.321 0.00116827
172.045 0.791339
95.9298 0.684766
145.538 1.24569
145.609 0.954669
119.376 1.32124
129.606 0.377855
148.75 0.162889
147.433 0.643809
103.01 1.24048
163.636 1.15978
117.028 0.149961
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
84.3275 0.0260121
112.66 0.30351
120.865 0.713333
142.166 0.42854
205.318 0.923235
126.663 1.24975
114.696 0.210819
162.57 0.179652
116.711 1.88459
145.825 0.319677
95.5786 0.599287
107.74 1.10677
198.094 0.715552
140.795 2.60973
159.133 0.023051
166.989 0.0440234
135.65 0.447261
125.655 1.71793
157.076 0.00136852
141.33 2.10941
146.198 0.00995852
152.648 1.33504
130.669 0.346089
170.708 0.404881
110.352 0.00760618
127.82 0.430921
124.665 1.80031
135.608 1.27594
138.269 0.286253
151.239 0.337732
80.9708 0.327024
102.77 0.00536051
115.283 0.349287
119.17 0.0666701
179.967 1.07642
130.008 0.0657764
146.051 0.2716
131.993 2.69939
156.995 0.00523123
177.22 0.0960881
134.951 0.377513
153.229 0.28335
128.122 2.01367
116.475 0.156584
125.096 0.665401
123.313 0.0405959
105.141 1.85727
137.925 0.712217
120.915 1.13291
88.7125 1.95076
101.17 0.743718
150.055 0.295312
134.622 0.908328
152.091 0.347008
151.711 0.13062
124.339 0.890827
111.054 0.199905
146.829 0.292806
104.689 0.033753
125.846 0.0833389
160.217 0.011031
138.862 1.18181
192.599 0.0523147
163.259 1.14314
114.623 0.117354
106.507 6.64361e-06
121.268 3.01437
171.809 1.04591
165.811 1.05103
186.1 0.063306
128.786 0.246504
121.432 1.46897
169.447 1.30173
121.518 0.190158
137.574 0.000851004
139.369 0.234666
149.466 0.800732
147.565 0.0995537
108.697 0.199839
137.064 0.963856
178.305 0.596312
118.864 0.765574
152.336 0.186518
136.518 0.0658644
117.888 0.631561
117.335 0.141815
148.909 0.211521
120.643 0.180506
106.259 0.222357
128.525 0.900135
113.347 1.31379
116.227 0.121449
172.708 0.0206626
122.153 0.698922
104.393 0.806969
169.22 0.90056
130.301 1.083
110.412 0.891983
120.373 0.0523905
136.382 0.147933
132.298 0.203725
148.63 0.629294
107.193 1.19936
150.624 0.390882
110.668 0.00365326
115.732 2.25655
151.196 0.382775
117.802 1.03253
162.7 0.365509
111.39 0.265782
90.016 0.201435
112.87 0.0294642
180.709 0.420387
133.874 0.851997
122.984 0.0501866
140.836 0.000688737
87.3286 0.112303
137.596 2.06373
159.303 0.574447
117.143 4.00877
105.374 0.00350119
157.598 1.55975
141.504 0.33015
133.214 1.51236
139.097 0.0259226
107.091 0.809208
149.251 0.533521
141.474 0.00851373
139.707 0.0120389
148.322 0.145197
122.526 2.79122
145.182 0.0119999
85.4864 0.0166754
123.781 0.713605
72.0999 0.0152743
126.369 0.00747386
93.7987 0.143577
132.763 0.196244
142.385 0.105721
139.978 0.707694
121.095 0.00957764
171.297 0.173337
119.589 0.545215
147.739 0.0141415
151.008 0.0941721
154.92 0.093476
126.986 1.12626
106.66 1.6169
127.606 2.04842
147.99 0.00258306
93.4169 0.0262468
131.857 1.24619
161.001 1.25107
101.518 0.284566
164.63 0.34173
116.613 3.12639
114.393 0.627315
146.338 1.23276
191.901 0.167116
157.352 0.151107
133.94 0.823083
106.11 0.263382
167.257 0.016858
131.614 0.286887
156.026 1.00805
118.705 2.07855
158.955 0.00564976
153.13 0.829718
141.17 0.216354
132.396 0.113131
135.976 0.359756
189.648 0.530349
162.377 0.982528
116.345 0.038918
127.267 0.022143
127.155 0.150459
130.844 0.444813
144.801 0.211601
112.044 0.515878
167.571 0.295739
107.923 1.17659
165.286 0.0357097
150.927 0.456713
103.55 0.263801
113.328 1.05601
197.268 0.782081
142.671 0.000188301
123.073 1.81704
143.56 0.425862
124.007 2.99919
126.282 0.0958583
139.537 0.0709855
161.389 0.0210932
152.992 0.361109
132.806 0.772881
74.5868 0.432838
179.026 0.0386037
140.095 0.554681
153.384 0.518816
115.76 0.457185
174.465 1.06919
139.195 0.240616
139.284 0.00408192
141.91 0.163208
137.008 0.268596
144.673 1.5171
113.486 1.57951
135.041 3.50065
128.571 0.11256
146.634 3.62465e-05
147.236 0.0754362
98.4624 2.34146
117.509 0.00550902
148.099 0.204046
154.25 0.439676
123.899 1.41153
147.876 0.928799
135.923 0.697953
136.125 0.048209
133.61 0.328884
175.277 0.521062
173.797 0.179662
110.171 0.0619366
149.768 0.260189
114.142 0.0369515
135.801 1.62527
153.99 1.47929
128.68 0.0189317
151.571 1.41146
144.244 0.00336046
132.159 0.486829
170.076 0.131868
98.185 0.236123
175.613 0.0856111
163.234 0.0444865
83.798 0.506932
109.415 0.342369
158.544 0.837588
96.402 1.09456
176.55 2.05456
85.9584 0.125302
119.769 0.786249
168.867 0.0259191
187.425 0.987678
123.558 0.982905
181.746 0.322857
173.127 0.0303923
100.385 0.305357
118.507 0.45973
114.901 0.798463
109.489 0.0892956
129.204 0.974477
119.165 0.0193362
170.521 0.160859
149.89 0.000542337
154.648 0.296263
110.957 0.946524
149.688 0.475055
183.995 0.585663
144.092 0.103116
140.683 0.000340859
126.463 0.532361
171.219 0.338365
109.926 0.0890402
102.373 0.187916
140.531 1.9731
123.524 1.46757
116.037 0.214779
154.424 0.000658392
103.907 0.55823
116.917 1.54421
201.518 0.889726
147.144 1.32627
138.486 0.227878
106.859 0.928249
134.455 1.51345
125.802 0.338643
129.472 2.18362
143.988 3.61606
126.943 1.41114
133.68 0.14397
86.5705 2.07043
137.341 0.48367
82.9552 0.0448857
164.084 0.546962
151.451 0.886769
148.416 0.0609151
109.681 0.0314404
138.597 0.244532
118.399 0.879787
131.3 0.0708023
154.745 0.623687
134.133 0.158989
143.866 0.385355
122.371 1.96125
97.0634 1.01814
129.166 0.574268
179.309 0.0694781
114.225 0.67461
118.046 0.0138801
102.791 0.350791
167.833 0.138171
141.632 0.398837
184.795 0.00861725
139.914 0.0479224
75.9581 0.21428
124.999 0.0286891
97.3169 0.0541634
146.785 0.0893817
124.445 0.773194
144.993 0.090025
150.726 0.098008
108.299 0.193486
102.344 0.0409851
159.477 1.08404
124.818 0.427661
141.955 0.00810448
161.664 0.0528361
137.748 1.16025
96.4618 0.128778
161.848 1.8781
148.496 0.00702711
121.752 1.42807
108.553 0.37377
126.027 0.803109
150.314 1.07976
144.595 0.114574
144.411 0.803401
104.935 2.28217
134.76 0.852779
135.442 0.910518
125.352 0.0340048
129.675 0.530912
155.442 0.90071
128.4 0.254357
81.2147 1.58114
108.748 1.21069
133.551 0.943664
137.401 0.939749
119.528 0.697151
79.2988 0.222117
107.37 0.0581304
99.2205 1.02109
166.179 0.565456
166.571 0.129539
157.747 0.467451
136.921 0.104106
159.679 0.121234
87.5923 1.73985
136.752 0.505071
170.141 0.309177
131.019 0.111373
194.608 0.0143216
185.428 0.580731
168.174 0.58471
126.82 1.43261
105.577 1.11149
102.08 0.279423
130.565 0.359664
151.971 0.320731
149.543 0.626122
142.506 0.342364
164.441 0.0300699
144.885 0.0627225
158.324 0.263008
157.94 2.19887
150.506 0.199431
140.21 1.34323
162.056 0.0589607
115.123 0.360535
177.004 0.00377147
113.908 0.0899258
135.363 0.926841
97.8851 0.195611
90.9056 0.234696
42.3319 0.0755883
138.93 0.223594
142.629 0.000989299
138.382 0.0847579
141.132 0.524991
164.796 0.348454
150.272 0.557251
127.343 0.179547
144.316 0.944169
105.672 1.44912
81.942 0.854151
131.415 0.49573
115.362 0.362166
128.035 1.41633
122.238 0.571335
132.528 0.455392
155.764 0.598033
101.37 0.103571
136.46 0.37682
142.278 0.400325
165.043 0.936256
152.859 1.53554
100.808 0.30126
180.136 0.0100935
89.6613 0.279588
131.556 0.451892
95.2722 0.826956
117.662 1.17395
112.182 0.707639
125.178 0.701207
157.405 0.711139
138.732 0.156195
137.822 0.000469357
149.135 1.09351
120.286 0.134239
188.576 0.605244
138.082 0.00405523
113.942 0.0282867
118.235 0.272554
65.8732 0.218674
90.4356 0.19379
182.8 1.31465e-05
104.59 0.805929
139.59 0.00201853
127.496 0.152301
112.285 0.543029
78.541 0.437473
173.33 0.379517
143.712 0.255599
156.434 0.394351
166.107 0.757866
145.941 0.229091
117.485 0.0701858
136.179 0.555207
88.4474 0.93883
160.621 0.0891457
116.017 0.0840583
84.9612 0.14947
126.536 1.33707
118.558 0.563874
156.268 0.641798
176.188 0.0525925
158.754 0.569014
166.75 0.828351
135.208 0.49027
151.898 0.737273
159.99 0.299524
146.49 0.486757
153.858 3.19649
111.354 1.01902
156.856 0.256316
163.028 0.569726
172.376 0.0282823
141.02 0.142789
121.827 0.618783
143.22 0.0617981
101.806 2.02681
92.3441 0.022696
94.1655 1.53031
128.198 0.276977
161.543 0.96197
160.869 0.373409
94.6246 0.0528938
98.9111 0.132208
127.937 1.22833
174.199 0.00244846
142.813 2.76254
152.612 1.31229
122.932 0.868362
130.237 0.328571
92.7218 0.620585
99.7003 0.000145241
89.2678 0.161194
100.491 0.28825
177.749 1.6406
107.65 2.2127
142.965 0.185987
123.276 0.104225
156.166 0.00223846
130.141 1.24393
124.173 0.0196935
131.219 0.00322603
126.087 0.0391629
156.67 1.13756
165.565 0.886182
133.068 1.65154
128.861 0.00785631
136.634 0.346146
140.358 4.24336
133.237 0.249956
143.259 0.13659
140.455 0.696682
122.667 0.418392
129.372 1.65933
133.379 0.0342596
158.125 0.804446
182.109 0.4933
129.049 0.921072
125.564 0.498507
134.068 0.533571
159.919 0.499893
91.3881 1.51344
145.441 0.351187
96.8359 0.380824
129.898 2.63011
127.742 0.686042
91.9135 3.05901
109.025 0.0685451
153.53 0.129853
120.684 1.36722
138.218 0.598728
164.272 0.518948
124.539 0.957087
160.374 0.0787255
174.74 0.0390646
69.142 0.0672322
131.093 0.00190055
115.03 0.00138479
77.8433 0.714358
113.012 0.0723175
104.092 0.141001
111.797 0.00123765
93.1281 0.00858099
99.751 0.295359
169.524 3.0012
95.1813 0.225516
146.969 0.427783
121.278 2.18192
100.144 0.173509
147.546 1.01537
122.02 7.76952e-05
121.958 0.225508
149.075 0.632772
94.5249 0.01886
143.001 0.662053
113.664 0.914543
130.464 0.108718
137.172 0.781205
119.011 1.02251
163.691 1.25419
141.776 0.0701174
168.476 0.680045
113.154 0.212373
155.126 0.641907
111.517 0.00882883
216.979 0.373691
105.975 0.498325
153.741 0.0572231
152.384 0.922584
70.456 0.161376
115.573 0.416821
62.6645 0.0624741
110.779 0.418447
135.114 1.51222
134.27 0.393815
109.897 0.725668
97.7397 0.62572
108.105 0.00230565
103.748 0.452294
124.799 0.0450429
122.812 1.28771
190.368 0.676595
134.731 0.122754
103.321 0.497513
134.324 0.0169936
120.435 0.000101636
119.891 0.787786
129.756 0.000306938
99.4096 2.44583
111.92 1.98377
120.055 0.773922
120.037 0.0469818
155.682 0.744947
161.132 0.0159825
123.71 0.526461
143.4 0.233247
155.172 1.32019
125.484 0.0936029
167.921 2.46864
130.763 0.127424
75.0473 0.387031
132.057 2.18267
183.789 1.82859
154.134 0.0446098
158.414 0.0180347
146.213 0.747728
112.556 2.83125
131.794 0.00777955
155.384 0.254243
109.202 0.938348
132.616 1.9088
143.645 0.0397609
132.91 0.332403
145.321 0.0261296
172.045 0.998387
95.9298 0.785623
145.538 1.64726
145.609 1.20075
119.376 1.70908
129.606 0.381025
148.75 0.114075
147.433 0.735831
103.01 1.63324
163.636 1.54741
117.028 0.0938731
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQBeam_rmsa_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beam weight (\unit{\newton\per\meter})},
xmin=33.599545, xmax=225.711355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.149362505, ymax=3.755734405,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
107.74 0.323995
169.22 0.195753
110.668 0.356886
137.748 0.675993
120.435 0.35552
105.374 0.371764
126.943 0.56169
124.339 0.43903
91.3881 0.746714
113.486 0.356764
140.358 0.303284
132.396 0.418295
153.53 0.727195
141.955 0.494647
117.485 0.263916
130.008 0.508427
150.624 0.423016
123.073 0.9269
98.4624 0.0950133
87.3286 0.434732
100.491 0.508251
124.539 0.546396
139.284 0.189791
189.648 0.429932
118.399 0.27969
191.901 0.266634
170.141 0.365017
122.153 0.34084
160.217 0.19068
125.846 0.27894
115.123 0.650197
158.544 0.365782
127.267 0.156422
84.9612 0.226788
142.166 0.481749
141.02 0.41759
170.708 0.477565
130.301 0.303637
119.165 0.220376
128.571 0.509968
111.354 0.300194
122.526 0.36205
144.595 0.292838
129.898 0.354776
114.142 0.371474
124.999 0.258677
180.136 0.379243
170.076 0.13593
163.028 0.268361
62.6645 0.361802
130.237 0.357679
93.1281 0.287298
155.764 0.270007
137.008 0.461352
118.046 0.282426
143.645 0.190044
136.46 0.35269
142.671 0.457952
89.6613 0.243546
144.316 0.433835
201.518 0.391277
130.763 0.384227
94.5249 0.386717
151.196 0.315433
140.455 0.292435
151.571 0.33885
111.054 0.415986
150.055 0.431378
109.202 0.487938
183.789 0.774994
144.801 0.237302
120.037 0.308751
154.25 0.542594
146.969 0.675846
163.636 0.211954
168.476 0.344202
154.745 0.274949
121.752 0.45203
141.474 0.173043
134.622 0.375199
115.283 0.571609
119.589 0.650519
113.347 0.38457
145.182 0.298538
115.76 0.494391
148.75 0.151349
102.344 0.425356
150.927 0.52369
124.445 0.512731
108.105 0.215699
125.802 0.39259
131.857 0.447475
131.794 0.497301
141.33 0.411528
158.324 0.459955
143.22 0.462531
126.027 0.613291
160.374 0.32992
113.328 0.195452
124.665 0.792616
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
156.67 0.136379
107.37 0.659863
118.558 0.215449
134.455 0.356497
160.621 0.315177
113.942 0.229244
150.726 0.214623
97.7397 0.249018
140.836 0.226547
164.272 0.279276
144.411 0.378275
105.672 0.527579
132.159 0.271501
113.012 0.257156
117.143 0.18813
137.341 0.335449
138.732 0.39999
157.747 0.260937
90.016 0.232935
126.282 0.132523
179.309 0.164485
151.008 0.149387
126.087 0.133537
147.876 0.533193
138.93 0.17251
101.37 0.290121
146.213 0.305594
114.623 0.278656
173.33 0.33929
103.01 0.269198
120.865 0.189577
129.372 0.38509
126.369 0.338636
122.667 0.476208
143.712 0.220937
107.193 0.302041
175.277 0.206216
122.371 0.211638
145.941 0.195971
131.415 0.179884
142.629 0.141705
140.795 0.127132
107.923 0.308449
147.144 0.341467
155.126 0.34686
127.82 0.344382
134.76 0.328404
152.992 0.196408
164.63 0.205553
102.373 0.301193
69.142 0.18783
136.518 0.261361
129.204 0.131566
118.235 0.20616
163.234 0.188118
149.251 0.153315
144.885 0.293856
165.043 0.310061
156.268 0.236813
158.754 0.181234
112.87 0.349224
159.477 0.262943
116.917 0.294931
128.525 0.475682
129.606 0.251677
152.384 0.285569
180.709 0.125043
192.599 0.240319
42.3319 0.493901
160.869 0.23341
125.564 0.280338
72.0999 0.480512
133.94 0.243812
156.026 0.409848
144.092 0.277743
171.809 0.324219
170.521 0.163466
136.179 0.201666
139.097 0.201967
117.802 0.317462
108.299 0.406726
151.239 0.374989
126.463 0.307515
105.141 0.20599
134.133 0.0969716
139.537 0.217456
145.538 0.371708
112.556 0.112941
165.565 0.152892
140.683 0.241656
140.531 0.5443
123.558 0.232846
149.075 0.210123
135.976 0.2891
138.486 0.208954
106.259 0.373895
154.92 0.074239
123.524 0.0708574
161.664 0.0995137
121.827 0.246331
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
148.496 0.204654
113.908 0.0916269
153.741 0.13111
115.362 0.0980391
104.59 0.132904
138.597 0.0831912
81.942 0.208298
134.27 0.120749
88.7125 0.197967
132.057 0.1162
150.506 0.129994
155.384 0.171451
135.041 0.222329
116.475 0.141677
85.9584 0.170675
118.864 0.177356
113.664 0.134274
93.7987 0.165567
136.921 0.244648
115.03 0.119556
161.848 0.0659882
88.4474 0.224729
146.634 0.106139
112.182 0.160715
75.0473 0.315595
174.465 0.131899
129.756 0.114258
136.382 0.14257
149.135 0.163479
174.74 0.16506
109.897 0.0619138
135.208 0.172273
121.095 0.20575
103.321 0.166906
122.02 0.085808
164.084 0.115579
135.923 0.147947
152.091 0.127212
92.3441 0.0743862
138.218 0.27349
162.7 0.0995629
177.004 0.183834
172.045 0.202807
146.785 0.184211
144.244 0.0489362
109.681 0.0567282
135.363 0.104796
165.811 0.112644
145.441 0.0908934
108.697 0.195525
173.127 0.0281419
132.298 0.120343
135.65 0.171091
120.286 0.0556483
149.466 0.123165
116.017 0.138173
132.763 0.192487
156.995 0.180117
188.576 0.0977046
101.17 0.100427
131.093 0.0574816
161.132 0.0656435
115.732 0.171421
154.424 0.141191
153.229 0.0962643
126.663 0.162391
122.932 0.0877318
154.648 0.0859594
128.861 0.156785
140.095 0.148087
143.259 0.10888
139.369 0.0870933
171.219 0.128733
127.155 0.135485
134.951 0.177142
98.185 0.0713597
77.8433 0.104775
139.914 0.188361
176.55 0.0980614
157.405 0.132
143.56 0.0827039
119.17 0.104226
197.268 0.112624
133.379 0.0326895
142.813 0.0724628
117.028 0.123922
65.8732 0.17464
131.019 0.109127
168.867 0.170853
124.007 0.24538
130.669 0.167302
118.507 0.27325
104.689 0.146915
101.518 0.180769
163.259 0.103493
135.114 0.0443183
156.434 0.129257
121.432 0.105545
111.39 0.143226
131.556 0.104203
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
131.219 0.188849
126.986 0.369672
133.61 0.18999
172.376 0.0836534
134.068 0.116181
97.8851 0.110055
150.272 0.17086
152.648 0.222372
133.068 0.177246
143.866 0.116529
112.66 0.122343
126.536 0.0735439
146.198 0.13568
129.472 0.139973
120.915 0.176293
74.5868 0.0325245
145.321 0.121755
162.57 0.256067
167.833 0.111556
142.965 0.0689453
143.001 0.353373
143.988 0.118164
101.806 0.129472
70.456 0.108459
122.812 0.248832
146.49 0.133872
127.606 0.238295
90.4356 0.277373
167.257 0.224261
172.708 0.194137
124.818 0.16717
117.888 0.209575
102.08 0.220018
162.056 0.250999
169.447 0.169382
129.049 0.248822
136.125 0.277449
104.935 0.0666514
148.63 0.121016
179.967 0.0785562
148.909 0.130216
80.9708 0.133629
99.4096 0.264988
136.634 0.131005
124.173 0.154693
178.305 0.156577
111.92 0.123439
145.609 0.12093
117.662 0.172684
79.2988 0.132432
119.769 0.169779
156.856 0.166081
124.799 0.227606
125.655 0.141699
147.99 0.243937
99.2205 0.148428
104.393 0.197181
134.324 0.0804416
137.822 0.109164
151.451 0.138248
183.995 0.169344
157.076 0.21579
95.1813 0.181427
138.382 0.164177
154.134 0.0789359
157.94 0.131732
166.989 0.179469
131.3 0.125558
143.4 0.127286
130.844 0.159122
171.297 0.127614
107.091 0.11956
96.4618 0.099603
109.489 0.161975
150.314 0.102054
97.0634 0.103756
130.464 0.221046
106.507 0.224511
141.632 0.147037
110.352 0.11836
216.979 0.163284
75.9581 0.232078
119.528 0.218485
163.691 0.0753727
111.797 0.141577
112.044 0.0945218
106.66 0.067788
120.373 0.261031
137.401 0.172694
95.2722 0.246754
198.094 0.189598
139.978 0.0610835
141.17 0.203191
100.808 0.0483268
152.336 0.146646
116.345 0.340484
137.925 0.135964
129.675 0.202295
122.238 0.155507
127.496 0.212463
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
194.608 0.817226
106.859 1.05207
90.9056 0.953788
153.858 1.26108
96.8359 0.980525
159.99 1.49882
139.195 0.500332
108.748 0.719468
86.5705 1.02676
149.688 0.836262
121.278 0.25823
144.993 0.39529
100.144 1.0035
128.198 1.35021
149.543 1.48491
94.6246 0.684615
97.3169 1.50951
145.825 1.41745
177.22 1.46686
128.035 0.622985
121.518 0.760633
185.428 0.637143
164.441 0.793274
114.696 0.913515
151.971 0.696512
138.862 0.7705
110.779 0.524294
135.801 0.316276
147.565 1.13242
158.125 0.532776
157.598 0.601294
148.322 1.28026
81.2147 1.4837
94.1655 0.953967
133.214 0.908287
95.5786 0.595069
92.7218 1.05207
141.132 0.682223
110.957 0.905219
116.711 0.866913
139.59 0.729629
109.025 0.652734
147.739 1.10641
120.643 0.273252
116.227 0.700981
142.506 0.954261
87.5923 0.677441
123.71 0.721972
123.781 0.638124
118.705 0.570986
129.166 0.733741
142.278 0.506737
127.742 0.661276
138.082 0.36757
128.4 0.801446
139.707 0.698855
187.425 1.21583
136.752 0.553359
111.517 0.982361
83.798 1.21685
175.613 0.589756
159.679 0.941126
126.82 0.28417
159.919 1.02106
146.338 1.21884
166.75 0.551947
132.616 1.15072
125.178 1.20563
89.2678 0.473211
161.543 1.52678
85.4864 0.122258
146.051 1.12055
190.368 1.01949
127.343 0.904169
99.7003 1.34378
121.268 1.19508
176.188 1.0985
133.551 0.730168
152.612 0.892142
173.797 1.1625
119.011 1.3011
117.509 1.54107
159.133 1.30773
108.553 0.397699
84.3275 1.31598
103.748 0.343988
155.442 0.775442
131.614 1.96885
155.682 0.519349
162.377 0.811066
142.385 0.396615
153.384 0.485215
140.21 1.7648
133.68 1.20045
184.795 0.359711
128.122 0.688104
121.958 0.530064
167.921 0.296087
147.546 0.415694
128.68 0.92997
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
105.577 1.49336
156.166 0.821689
147.433 1.42262
117.335 0.601802
147.236 0.946569
130.141 0.951456
91.9135 1.39511
132.91 0.945156
110.171 0.36362
134.731 1.93149
166.179 0.674631
95.9298 0.743304
114.901 0.861901
159.303 0.531054
153.13 1.10609
114.393 2.24683
166.107 1.34113
161.001 1.26487
138.269 1.15257
186.1 2.13816
109.926 1.45761
114.225 1.23372
148.416 0.896875
106.11 2.10281
151.711 1.68685
141.504 3.25855
167.571 1.81876
132.528 0.784296
125.096 0.545072
103.907 1.17389
123.313 1.01776
98.9111 0.716813
152.859 0.753729
130.565 1.31989
182.109 1.51063
205.318 1.5413
166.571 0.841179
116.613 0.913012
119.891 1.30276
137.172 2.9993
125.484 1.08966
149.89 1.03143
133.874 1.17216
123.899 0.717801
165.286 1.3575
123.276 1.34945
102.791 3.57823
146.829 1.1122
174.199 0.879487
102.77 1.4578
158.955 1.57917
155.172 1.97161
144.673 2.82209
127.937 1.81267
153.99 0.894091
100.385 2.07446
122.984 3.32544
141.776 1.22765
161.389 1.07312
131.993 1.69485
151.898 0.587835
168.174 1.1693
181.746 1.8129
149.768 1.95197
109.415 2.39406
148.099 1.76609
103.55 2.20695
78.541 1.76413
141.91 1.08721
137.064 1.43459
128.786 1.14559
82.9552 1.83689
104.092 1.74204
116.037 1.11884
132.806 0.672935
182.8 1.66411
110.412 0.898554
164.796 1.03631
115.573 0.564316
125.352 1.6098
105.975 1.08037
99.751 1.39959
179.026 1.26165
93.4169 1.31607
119.376 1.47246
177.749 0.841823
107.65 1.55107
96.402 1.96072
137.596 1.58133
120.684 1.29656
120.055 1.6778
135.608 1.09868
169.524 1.74086
112.285 1.19781
133.237 2.25529
137.574 1.88572
158.414 1.93875
135.442 1.54733
113.154 0.827821
157.352 1.90858
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQGrid_peakdisp_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Girder weight (\unit{\newton\per\meter})},
xmin=42.970535, xmax=221.020165,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
162.999 0.986
111.581 1.50399
177.979 0.962407
141.338 1.22346
149.655 1.37114
141.203 0.990271
125.235 1.52967
113.172 1.16564
161.738 1.12162
127.558 1.40286
161.985 1.04496
164.864 1.13408
155.209 1.44151
109.469 1.79492
88.5482 1.33123
168.077 1.44418
128.084 0.874096
120.599 1.10215
70.9767 0.933804
131.33 1.4124
121.602 0.930729
108.858 1.14637
142.419 1.12632
120.662 1.28294
151.607 1.63898
136.982 1.25631
104.816 2.12778
101.458 1.06427
94.207 0.887465
121.836 1.00185
157.6 1.0095
110.976 1.31674
89.6255 1.28586
131.162 1.20224
112.902 1.23388
123.25 1.7166
181.991 1.35847
146.848 1.21708
106.283 0.853468
126.48 1.36323
131.612 1.08952
162.526 1.31069
130.227 1.15727
176.405 1.69576
143.362 1.14914
154.812 1.38182
156.042 1.14274
177.598 1.4174
83.9175 1.62422
156.641 0.981705
133.841 1.05357
163.798 1.32224
163.226 1.10897
154.295 1.16105
140.117 0.975776
108.542 1.94043
108.159 1.12806
115.354 1.29413
126.565 1.3624
145.957 1.1191
99.6376 1.17303
84.2267 1.43904
105.108 1.40052
109.916 2.43252
180.92 1.24664
120.988 1.33538
86.9067 1.37592
90.6474 1.2656
115.993 1.19334
128.684 2.50293
128.344 0.935223
118.437 1.42855
94.7272 1.32751
78.0838 0.992596
144.268 0.812908
171.93 1.58485
127.903 1.68813
136.822 1.06912
175.65 1.27306
173.32 1.83474
165.247 1.11218
96.8678 1.53819
79.1103 1.07976
133.157 1.18641
144.827 1.0167
93.5064 1.06021
130.741 1.36054
201.796 1.1782
91.9666 1.24155
161.085 1.22186
122.843 1.4256
152.712 1.25411
136.645 1.56394
140.738 1.2411
134.885 1.04829
127.45 1.80551
89.9501 1.00455
139.239 1.13694
117.84 1.06508
124.722 1.08153
130.03 1.49606
144.558 1.2378
116.179 1.29694
152.306 1.22804
126.305 1.37021
106.034 1.61602
160.671 1.52832
133.306 1.11561
122.275 1.15763
97.891 1.57109
148.76 1.02688
157.268 1.42999
134.627 1.3188
149.456 1.08624
160.853 1.59982
108.6 1.55338
158.306 1.37481
130.966 1.19785
129.218 1.59442
180.104 0.968869
165.702 1.84671
154.938 1.35082
113.699 0.913178
154.537 1.29094
120.831 1.29347
113.224 1.23532
138.44 0.947432
136.412 1.11122
158.521 1.12042
112.161 1.09096
120.025 1.16024
193.645 1.60716
159.907 0.906436
140.848 1.26702
96.5362 1.08536
160.05 1.1995
121.672 1.41115
129.896 0.710559
125.449 1.04583
146.099 1.10578
140.577 0.948903
149.94 1.47897
142.624 1.35597
85.7833 1.39744
100.831 1.07566
124.56 1.02999
148.96 1.24281
115.707 1.09708
118.634 1.91707
171.078 1.18032
212.927 1.14857
76.6526 1.30427
98.5806 1.00783
187.461 1.18773
115.049 2.10705
159.716 1.17225
103.044 1.61188
117.33 1.21943
163.267 1.69989
101.944 0.899518
106.825 1.64352
123.333 1.1399
92.5337 1.87246
147.243 1.31575
183.224 1.30372
175.934 1.26776
142.131 1.02585
114.843 0.944668
123.67 0.860608
116.682 0.835853
153.218 1.34242
156.746 1.2891
132.18 1.21271
131.923 1.25801
167.641 1.17616
147.925 1.65501
109.218 1.3409
129.058 1.86668
162.839 1.708
128.535 1.74407
102.496 1.31329
137.846 1.40982
139.053 0.892926
85.9082 1.05714
113.922 2.65255
122.568 1.55854
92.9643 2.13668
127.011 1.24372
126.261 1.48724
133.077 1.23627
176.991 1.42248
100.183 0.976683
159.376 1.34968
147.012 1.12385
125.877 1.52263
191.404 1.15086
63.6278 1.1225
130.894 1.13254
150.247 1.46646
151.348 1.29006
169.258 1.42743
117.104 1.34618
146.46 1.50823
166.135 1.40792
149.792 1.0139
196.106 1.03831
89.1982 0.980795
144.404 1.05922
104.089 1.16478
174.717 1.45309
148.209 1.20885
125.662 1.27642
164.54 0.924396
143.751 1.32458
117.376 1.11723
110.007 1.1233
132.744 0.909889
118.013 1.20698
123.876 1.3889
135.566 1.51395
139.713 1.55529
129.781 2.06715
152.163 1.78511
111.747 1.56116
157.095 1.22326
102.716 1.77679
156.301 1.18524
127.642 1.30642
182.839 1.5428
135.748 1.1268
128.486 1.41936
166.257 1.10756
118.204 1.02476
112.316 1.1728
75.7595 0.960397
145.323 1.11279
122.77 1.26058
116.039 1.10963
135.212 1.25725
136.284 1.35319
149.101 1.32949
81.5736 1.02177
104.551 1.43434
107.166 1.0871
118.684 1.38693
141.949 1.11691
133.681 0.964456
115.484 2.01333
142.227 1.05637
138.36 1.21533
131.572 1.46078
133.438 1.33257
161.395 1.31185
139.545 1.30002
143.152 1.29859
110.816 1.48309
112.126 1.40379
152.909 2.1687
155.433 1.15114
150.408 1.39659
147.471 1.01989
159.475 0.918462
72.4536 1.18289
148.053 1.0628
137.073 1.69057
107.113 1.16815
139.266 0.965555
95.6663 2.03913
122.663 0.920969
137.168 1.12489
91.057 1.59153
114.257 1.48394
106.426 1.23956
106.089 1.7101
147.582 1.45558
103.449 0.830252
108.921 1.7304
96.134 1.37221
125.564 1.44959
116.724 1.42412
100.363 0.905494
167.283 2.23357
147.759 0.984324
186.292 1.46415
167.398 1.22884
119.425 1.57431
112.586 1.05006
195.372 1.30286
119.835 1.41335
128.062 0.882124
170.696 1.08133
151.502 1.15438
169.178 1.07807
173.171 1.16988
184.3 0.950987
110.223 0.995933
145.43 1.25112
119.152 0.86388
101.767 1.04431
143.964 1.11075
134.52 1.2111
132.284 2.26885
103.867 1.73583
174.082 1.63298
141.74 1.63035
156.98 1.20061
145.93 1.22033
150.675 1.64963
156.502 1.5345
134.766 1.0882
110.408 1.11398
141.46 1.95398
146.26 1.15639
127.324 1.15257
113.798 1.21428
139.886 1.20547
139 1.19588
185.195 1.54991
120.265 1.66221
132.905 1.13022
154.423 1.39258
126.651 1.7996
122.02 1.28142
145.613 1.31486
164.63 1.49085
170.202 1.28665
126.013 1.97434
142.901 1.29763
149.534 1.12856
132.105 0.929926
132.481 1.18165
121.272 1.33008
111.372 1.33927
153.938 1.13049
121.322 1.88473
189.979 2.29221
158.013 1.27776
97.5667 1.24981
152.454 1.28022
133.617 0.941532
148.474 1.3649
85.0941 1.11772
142.647 1.30822
133.451 1.50235
129.397 1.13774
150.938 1.72524
138.149 1.22991
158.844 1.2707
141.572 1.86181
112.75 1.19655
163.986 1.06733
124.134 1.33863
163.585 0.941074
174.729 0.876373
178.228 1.35226
129.593 1.09804
116.331 1.54816
117.054 1.30929
125.006 1.58059
138.867 1.19101
110.292 1.2447
134.239 1.01038
156.072 1.44755
136.558 1.60181
151.8 1.07888
119.406 1.22513
118.325 1.36801
102.973 1.00095
131.987 1.91054
171.534 1.45767
99.9715 1.21741
136.788 1.00732
153.861 1.17461
105.617 1.42126
164.194 1.08453
121.908 1.31955
198.757 1.05241
154.153 1.34286
106.667 1.67029
143.634 1.38089
73.3725 2.3418
124 1.25428
161.534 1.13451
121.485 1.52432
117.952 1.32504
95.2465 1.15466
141.055 1.07197
141.63 1.21044
134.358 1.24016
148.969 1.09227
143.564 1.44622
140.228 1.2193
130.519 1.15276
146.592 1.20741
139.36 1.29517
134.049 1.05828
162.043 1.23177
112.616 1.29227
124.024 1.76258
158.037 0.990801
145.524 1.64213
124.357 1.06653
165.184 0.996622
94.9347 1.24862
153.148 1.01593
160.453 1.72312
114.137 1.43301
120.122 1.13838
161.035 1.09422
170.486 1.093
155.053 1.03238
134.723 1.82445
113.564 1.17941
99.2864 1.03553
135.146 1.18954
101.331 1.14557
104.293 1.0904
127.773 1.09641
138.105 1.0368
153.394 1.05076
123.037 1.51767
116.856 4.00541
147.136 0.955811
166.694 1.27438
169.756 0.998807
139.688 1.76549
141.957 1.30216
178.751 1.02118
209.353 1.40124
136.146 0.9148
111.071 0.97429
118.833 1.15951
128.881 1.98194
125.778 1.74778
137.653 1.18951
108.351 1.58704
149.226 1.36624
92.0934 1.02807
115.803 1.25195
169.958 1.3562
148.075 1.28435
103.823 1.17628
145.781 1.4726
131.736 1.1435
118.992 1.03923
135.462 1.6199
123.113 1.57804
137.572 2.77505
125.119 1.19212
122.445 0.840699
113.344 1.26927
188.702 1.59744
172.479 1.04189
119.662 1.23261
82.378 1.10465
155.828 1.2039
91.502 1.44252
151.026 1.34911
130.38 1.20159
145.21 1.32307
139.998 1.10003
99.1122 0.970669
135.859 0.967415
132.388 1.27793
146.785 1.13196
114.722 1.04054
151.222 1.03485
61.2703 1.40556
140.655 1.3886
137.992 1.43538
103.232 0.978613
101.103 1.10288
179.331 1.00011
150.783 1.77486
166.476 1.05415
144.946 1.01816
93.15 1.16298
135.692 1.2102
97.2373 1.18728
115.07 1.18401
122.232 1.19913
148.603 1.23079
109.298 1.26335
168.684 1.01226
135.307 1.30728
133.971 0.953564
152.566 1.38353
135.047 1.16689
129.451 1.01453
109.607 1.17013
107.707 1.03345
121.036 0.993432
107.885 1.05517
124.82 1.07469
175.275 1.13551
117.647 1.03103
158.953 1.07086
130.16 1.18201
155.661 1.06165
79.2482 1.14212
143.041 1.47601
114.596 1.14084
136.219 1.49398
97.6789 1.22575
138.542 1.1472
181.462 1.48191
189.496 1.22714
105.675 1.60906
160.212 1.33682
107.68 1.37689
168.219 0.97283
111.266 1.16808
126.078 1.09565
144.048 0.987858
152.891 1.07314
165.512 1.47147
152.015 1.02409
146.354 1.3904
95.9874 1.66328
186.061 1.32745
132.67 2.05589
172.601 0.958243
144.334 0.987097
120.469 1.17742
151.752 1.07414
123.479 1.26244
145.056 2.00116
142.357 1.33431
93.9943 0.868739
157.495 1.27498
67.8814 1.47565
105.313 1.23699
150.527 1.34745
98.9088 1.28768
117.59 1.25094
130.616 1.46864
137.748 1.54543
141.024 1.53257
120.384 1.16402
119.207 1.3598
168.619 1.36787
148.428 1.57077
153.492 1.2045
128.195 1.28218
110.711 1.00441
129.118 1.25936
114.354 0.937824
150.146 1.81281
166.964 1.27265
144.737 1.19443
153.698 1.26959
105.028 1.24735
138.787 1.21379
138.645 1.46602
157.833 1.48931
137.285 1.39368
88.266 1.09985
115.272 1.51971
126.78 1.14462
180.19 1.37954
131.124 0.890488
124.645 1.41498
129.727 1.54076
142.852 1.26157
87.2336 1.08249
171.827 1.50051
130.429 1.49674
131.437 1.34485
140.451 1.19466
147.341 1.65777
127.158 1.51119
100.598 0.897222
143.234 1.45868
143.847 1.10168
173.943 0.798391
159.188 1.89399
80.8497 1.06816
155.527 1.51623
82.706 1.04701
51.0637 1.67129
128.825 0.926951
102.266 1.07704
123.603 1.62818
134.15 1.32023
127.225 1.93434
116.5 1.50641
87.5991 1.56721
124.343 1.68094
140.281 0.952505
111.97 1.38478
162.353 1.43847
107.354 1.75354
132.876 1.2641
158.605 1.04295
137.432 1.39468
126.949 1.67655
136.03 1.16179
125.327 1.45368
119.779 1.10619
98.2898 1.83613
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
170.202 0.37013
116.039 0.459889
151.752 0.386845
162.353 0.499686
105.675 0.42529
121.602 0.69456
151.222 0.344625
161.395 0.404007
114.722 0.355605
144.268 0.455216
165.184 0.522292
113.344 0.324302
155.828 0.576169
145.21 0.441205
108.6 0.419912
171.93 0.665658
143.964 0.366802
133.841 0.277246
166.694 0.490254
137.572 0.525749
172.479 0.485507
92.0934 0.428969
132.905 0.484472
131.437 0.345182
135.566 0.464774
139.688 0.334539
141.46 0.738777
99.1122 0.413427
125.006 0.360502
163.267 0.432699
177.979 0.460493
87.5991 0.332275
154.423 0.615312
125.235 0.44542
168.219 0.45249
124.82 0.423363
182.839 0.365901
102.496 0.471588
127.324 0.438961
119.662 0.391826
126.305 0.435145
134.723 0.313172
145.43 0.700242
116.682 0.43192
142.852 0.417006
137.168 0.423114
138.645 0.342526
89.6255 0.357445
155.053 0.296307
115.354 0.760415
122.663 0.59776
132.388 0.440699
150.247 0.345988
127.011 0.589663
114.843 0.717768
113.564 0.401447
106.667 0.364316
142.227 0.475386
81.5736 0.463006
127.158 0.325923
160.212 0.530115
165.512 0.410658
146.848 0.409926
169.178 0.427566
109.916 0.346679
67.8814 0.334747
128.084 0.522958
193.645 0.727989
125.564 0.636015
112.616 0.302699
115.993 0.518013
154.812 0.571355
114.596 0.401648
153.492 0.482438
51.0637 0.356155
91.057 0.516762
128.881 0.415818
115.707 0.342608
148.428 0.473502
107.707 0.410961
154.537 0.364584
127.773 0.45073
166.964 0.486977
108.858 0.521376
169.756 0.323085
79.1103 0.48488
159.376 0.445622
85.0941 0.642298
127.45 0.458941
130.894 0.560145
96.5362 0.392459
103.044 0.645205
151.348 0.437882
154.153 0.397397
145.93 0.323586
150.408 0.467944
130.38 0.394262
196.106 0.33764
130.429 0.399875
126.949 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
164.54 0.319821
107.885 0.442175
121.485 0.474284
153.394 0.510416
125.119 0.838117
112.161 0.61078
168.077 0.33986
97.891 0.314619
96.8678 0.642956
134.15 0.382544
148.053 0.385001
141.338 0.480438
136.219 0.920104
154.295 0.825732
135.692 0.37571
171.534 0.253193
163.798 0.554774
149.655 0.692929
170.202 0.19944
133.157 0.648623
116.039 0.288083
145.323 0.7135
129.781 0.376969
119.406 0.471933
151.752 0.239327
106.089 0.434469
101.944 0.66824
143.041 0.94568
131.162 0.364748
138.542 0.422411
162.999 0.483012
162.353 0.259214
104.293 0.494976
141.74 0.298195
134.52 0.639512
135.859 0.383729
110.007 0.407291
118.833 0.851597
105.675 0.258454
179.331 0.334531
124.134 0.439051
144.558 0.467917
136.284 1.15563
113.699 0.244023
158.605 0.872443
121.602 0.31589
136.982 0.643554
122.275 0.425152
142.624 0.565279
177.598 0.822364
124.024 0.519219
130.16 0.430251
141.949 0.494642
159.716 0.607632
152.306 0.412048
169.258 0.527644
159.188 0.484063
113.224 0.451668
149.456 0.227506
124.357 0.315865
151.222 0.171281
165.247 0.58246
161.395 0.16795
106.034 0.594901
78.0838 0.5873
114.722 0.200585
120.122 0.887328
130.966 0.536131
152.015 0.843621
136.03 0.329638
157.495 0.328587
99.2864 0.655455
130.741 0.736466
144.268 0.149449
165.184 0.303674
195.372 0.357134
104.089 0.499648
161.035 0.344031
155.661 0.36958
92.5337 0.8148
95.6663 0.620805
156.98 0.479896
115.049 0.525406
144.737 0.273113
138.36 0.451671
126.261 0.394118
155.209 0.421489
107.354 0.404974
158.844 0.283157
137.432 0.600648
170.696 0.59845
198.757 0.337596
134.627 0.210652
111.747 0.600247
75.7595 0.445555
124.56 0.801524
93.9943 0.417208
151.026 0.475444
160.671 0.287492
147.341 0.32335
61.2703 0.366335
101.331 0.500043
145.613 0.597848
117.952 0.494131
113.344 0.194603
129.896 1.17536
116.331 0.253828
93.5064 0.479295
174.729 0.466108
146.354 0.396445
163.226 0.295929
128.825 0.34137
157.095 0.34951
143.634 0.593321
137.992 0.356604
155.828 0.333396
145.21 0.168063
147.243 0.656478
122.232 0.475852
122.445 1.26602
108.6 0.221206
136.412 0.800173
129.218 0.339448
120.025 0.682277
171.93 0.313791
167.398 0.418721
94.7272 0.411746
143.964 0.185086
133.841 0.176443
120.831 0.385674
73.3725 0.742182
166.694 0.310237
137.572 0.332827
133.306 0.439824
172.479 0.313246
92.0934 0.220981
140.577 0.291511
142.131 0.26954
133.617 0.292726
136.788 0.456931
132.905 0.243807
129.593 0.570285
137.846 0.65994
131.437 0.221845
135.212 0.448698
168.619 0.347717
150.675 0.432335
135.748 0.670264
110.976 0.647742
135.566 0.24731
99.6376 0.356953
134.766 0.701013
158.013 0.49681
139.688 0.0903805
176.405 0.4945
87.2336 1.60013
119.207 0.411365
125.327 0.631161
166.257 0.330255
85.9082 0.436581
121.836 0.575113
105.028 0.504382
141.46 0.47231
131.124 0.375623
121.272 0.506722
145.957 0.632776
99.1122 0.252212
116.724 0.523819
139.053 0.373235
140.117 0.299769
128.062 0.398049
133.077 0.391157
164.63 0.573198
117.104 0.245926
132.744 0.251379
189.979 0.331598
187.461 0.609965
140.848 0.358596
136.822 0.438436
91.502 0.518536
143.234 0.823999
133.451 0.255895
95.2465 0.507171
82.706 0.443245
143.751 0.575256
125.006 0.0477685
163.267 0.247305
119.152 0.635472
124.722 0.595443
128.344 0.917301
108.159 0.374329
146.099 0.344789
104.816 0.353633
142.419 0.360512
98.9088 0.446875
121.672 0.40373
171.078 0.287575
138.105 0.561938
118.634 0.429444
149.226 0.518232
108.351 0.614665
149.534 0.491409
177.979 0.277909
139.998 0.320061
87.5991 0.0946648
105.108 0.533075
133.971 0.71236
146.46 1.23564
122.843 0.226539
154.423 0.343882
149.792 0.284287
126.565 0.618668
125.235 0.270198
126.078 0.411587
120.469 0.434198
157.833 0.908506
125.662 0.572169
111.071 0.650121
168.219 0.196544
80.8497 0.319147
101.103 0.443156
144.827 0.295094
99.9715 0.295494
139 0.374577
163.585 0.378436
118.013 0.684879
201.796 0.711266
124.82 0.274908
103.823 0.800088
182.839 0.192305
178.751 0.370423
152.566 0.445115
169.958 0.276549
127.903 0.279587
139.713 0.321802
145.056 0.482322
112.75 0.454553
127.225 0.635109
135.307 0.598967
140.655 0.750902
117.59 0.371877
158.306 0.488953
148.969 0.252
147.012 0.546239
98.2898 0.712754
106.283 0.378979
102.496 0.217249
90.6474 0.344041
116.856 0.372813
79.2482 0.552956
127.324 0.172731
117.376 0.555526
119.662 0.187029
148.075 0.265946
126.305 0.251116
113.798 0.326364
159.475 0.568418
173.32 0.435419
124.645 0.411716
134.723 0.114627
145.43 0.401422
114.257 0.554116
115.484 0.476402
122.02 0.264584
116.682 0.147652
112.126 0.610545
156.502 0.517939
143.362 0.365922
142.852 0.227779
82.378 0.39719
89.9501 0.704499
156.641 0.545744
124.343 0.679377
175.275 0.388529
116.5 0.49167
100.183 0.573973
121.036 0.366814
139.36 0.830146
156.042 1.19791
186.292 0.945508
136.146 0.347834
151.607 0.972068
97.2373 0.525673
137.168 0.186692
112.902 0.577729
186.061 0.708485
127.642 0.222808
92.9643 0.27779
165.702 0.316327
143.564 0.569683
138.645 0.138354
107.113 0.616809
209.353 0.354884
152.712 0.505937
100.831 0.697618
108.921 0.511274
119.779 0.408367
141.572 0.238321
144.404 0.518962
89.6255 0.177537
155.053 0.0735177
115.354 0.281792
123.603 0.443702
122.663 0.304799
118.325 0.298695
184.3 0.409846
150.938 0.269317
114.137 0.397928
161.985 0.351828
141.957 0.61846
148.76 0.287381
132.388 0.170512
140.738 0.518348
97.6789 0.251473
116.179 0.551948
115.272 0.330051
150.247 0.214953
157.268 0.400259
105.617 0.533911
137.073 0.31712
147.471 0.858759
127.011 0.361769
167.283 1.22598
126.48 0.376671
88.5482 0.46308
158.953 0.648207
154.938 0.380064
121.908 0.457223
100.363 0.964207
138.867 0.570616
119.835 0.507753
130.519 0.281009
117.647 0.421629
111.97 0.512175
133.438 0.461862
172.601 0.583221
160.453 0.642196
117.33 0.438768
152.454 0.481807
164.194 0.436821
146.592 0.431918
109.298 0.263842
128.535 0.540788
150.527 0.464708
153.698 0.280093
131.572 0.386814
137.285 0.296599
173.943 0.309536
161.085 0.619506
120.988 0.486846
114.843 0.205628
134.239 0.317183
113.564 0.196333
118.992 0.381205
110.292 0.436558
150.146 0.622098
111.581 0.465923
139.239 0.313299
153.861 0.495714
162.526 0.439373
142.901 0.448166
120.599 0.341869
180.19 0.276286
91.9666 0.320846
146.785 0.378709
147.582 0.8097
140.228 0.413278
106.426 0.530244
106.667 0.15409
168.684 0.494003
142.227 0.285876
81.5736 0.188593
130.616 1.54888
155.433 0.346049
148.96 0.313763
135.047 0.238281
100.598 0.290438
127.158 0.189941
160.212 0.210309
166.135 0.430718
97.5667 0.458793
131.923 0.576541
109.607 0.484169
113.922 0.781628
108.542 0.752979
142.647 0.53508
131.612 0.522466
156.746 0.457574
148.474 0.541639
136.558 0.701535
157.6 0.40444
118.684 0.357618
164.864 0.385436
171.827 0.479861
123.333 0.396004
159.907 0.587058
123.876 0.739327
101.767 0.403334
165.512 0.258555
160.853 0.438404
167.641 0.418944
121.322 0.462752
129.058 0.505068
132.67 0.447011
132.876 0.538097
84.2267 0.400964
141.203 0.304282
146.848 0.224946
174.082 0.8866
152.163 0.329197
145.524 0.492911
169.178 0.222898
111.372 0.233576
160.05 0.274469
138.44 0.46904
109.916 0.116851
67.8814 0.189053
146.26 0.649975
128.084 0.308257
193.645 0.260454
143.152 0.549805
149.94 0.546368
133.681 0.341204
141.024 0.410654
141.055 0.438406
134.885 0.48893
125.564 0.202719
143.847 0.293789
126.78 0.658596
129.727 0.67857
144.048 0.335037
107.166 0.264767
112.616 0.106638
162.839 0.817281
151.8 0.369701
102.266 0.792907
123.037 0.244994
111.266 0.527364
89.1982 0.507044
115.993 0.116564
125.778 0.506486
180.92 0.443453
163.986 0.851884
137.653 0.841644
117.84 0.601118
72.4536 0.509309
183.224 0.363424
154.812 0.265247
103.232 0.252236
156.301 0.637108
139.266 0.261206
147.925 0.784128
191.404 0.380583
129.118 0.744536
148.603 0.415952
110.408 0.49178
118.204 0.413326
178.228 0.269339
132.105 0.459014
175.65 0.750115
114.596 0.238577
153.938 0.749861
125.449 0.693911
185.195 0.558448
98.5806 0.364259
103.449 0.597433
153.492 0.267951
140.451 0.342635
131.33 0.275424
102.973 0.816287
83.9175 0.972335
137.748 0.419613
106.825 0.280987
51.0637 0.190527
132.18 0.608002
91.057 0.330824
128.881 0.247851
103.867 0.292984
161.534 0.663347
139.545 0.471462
118.437 0.604583
115.707 0.211177
145.781 0.326853
134.049 0.953507
112.316 0.370468
110.711 0.309732
123.113 0.694173
128.486 0.499484
170.486 0.663102
109.218 0.325247
126.651 0.445608
175.934 0.478135
131.987 0.580702
188.702 0.424544
174.717 0.448514
138.149 0.42566
94.207 0.768027
76.6526 0.504633
139.886 0.460191
144.946 0.818596
117.054 0.589817
101.458 0.84107
148.428 0.198377
138.787 0.28469
180.104 0.71332
107.707 0.080149
147.136 0.619377
166.476 0.850293
110.223 0.326152
154.537 0.161286
176.991 0.51113
127.773 0.241865
166.964 0.285055
181.462 0.533021
189.496 0.227748
95.9874 0.240007
108.858 0.282657
169.756 0.201264
79.1103 0.14866
96.134 0.909685
119.425 0.409215
120.384 0.908147
153.218 0.680289
124 0.362863
126.013 0.814178
159.376 0.253224
63.6278 0.427571
113.172 0.411645
85.0941 0.316244
93.15 0.506991
122.77 0.488087
114.354 0.415351
132.284 0.523379
112.586 0.58192
142.357 0.707934
134.358 0.377326
144.334 0.584227
155.527 0.312518
152.891 0.635408
127.45 0.234274
158.521 0.324362
140.281 0.40438
130.227 0.27006
102.716 0.476291
123.479 0.229803
110.816 0.331422
130.894 0.239457
136.645 0.400675
135.146 0.639698
135.462 0.451147
156.072 0.504408
132.481 0.53676
96.5362 0.23208
147.759 0.441827
103.044 0.292746
162.043 0.612822
212.927 0.63395
128.684 0.30291
131.736 0.552368
151.348 0.283834
154.153 0.221053
123.25 0.511187
145.93 0.178342
130.03 0.684225
123.67 0.724784
120.662 0.562423
153.148 0.288593
122.568 0.55738
150.408 0.226486
173.171 0.425875
149.101 0.305159
129.397 0.690171
94.9347 0.246112
152.909 0.986971
88.266 0.353034
85.7833 0.545253
104.551 0.684634
86.9067 0.597956
151.502 0.360665
130.38 0.189556
70.9767 0.629424
115.803 0.928591
196.106 0.211152
141.63 0.383333
161.738 0.770173
125.877 0.773198
130.429 0.179244
181.991 0.318904
126.949 0.196268
158.037 0.550987
107.68 0.4038
150.783 0.649238
120.265 0.528403
129.451 0.933289
127.558 0.432334
128.195 0.336545
115.07 0.522592
148.209 0.832749
109.469 0.562215
105.313 0.382195
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
164.54 0.190104
107.885 0.400033
121.485 0.556859
153.394 0.51935
125.119 1.039
112.161 0.834402
168.077 0.298814
97.891 0.267858
96.8678 0.945087
134.15 0.369671
148.053 0.436708
141.338 0.655172
136.219 1.05128
154.295 1.39274
135.692 0.219965
171.534 0.164351
163.798 0.598407
149.655 1.03998
170.202 0.0811061
133.157 1.02368
116.039 0.156276
145.323 0.991717
129.781 0.365913
119.406 0.495915
151.752 0.127059
106.089 0.428937
101.944 0.963423
143.041 1.26142
131.162 0.347512
138.542 0.414075
162.999 0.464468
162.353 0.0969557
104.293 0.474414
141.74 0.20885
134.52 0.845541
135.859 0.262308
110.007 0.366677
118.833 1.39105
105.675 0.132952
179.331 0.256751
124.134 0.444304
144.558 0.433157
136.284 1.74717
113.699 0.206159
158.605 0.978249
121.602 0.0844949
136.982 0.968456
122.275 0.506922
142.624 0.749645
177.598 1.26804
124.024 0.60027
130.16 0.404905
141.949 0.651331
159.716 0.586526
152.306 0.321285
169.258 0.700599
159.188 0.416738
113.224 0.413663
149.456 0.144112
124.357 0.225684
151.222 0.0579247
165.247 0.769036
161.395 0.0338632
106.034 0.777349
78.0838 0.421512
114.722 0.0896447
120.122 1.54868
130.966 0.704619
152.015 1.09508
136.03 0.228788
157.495 0.30456
99.2864 0.918852
130.741 1.02864
144.268 0.00969741
165.184 0.143971
195.372 0.333488
104.089 0.614681
161.035 0.257775
155.661 0.317044
92.5337 1.01304
95.6663 0.677497
156.98 0.583831
115.049 0.42677
144.737 0.191828
138.36 0.51376
126.261 0.318772
155.209 0.371167
107.354 0.334803
158.844 0.255731
137.432 0.768828
170.696 0.850938
198.757 0.264005
134.627 0.125876
111.747 0.677491
75.7595 0.525743
124.56 0.999001
93.9943 0.556295
151.026 0.6028
160.671 0.192734
147.341 0.263006
61.2703 0.303861
101.331 0.562205
145.613 0.822713
117.952 0.491424
113.344 0.0978454
129.896 1.8175
116.331 0.265529
93.5064 0.627194
174.729 0.482554
146.354 0.360206
163.226 0.258239
128.825 0.205617
157.095 0.379137
143.634 0.7261
137.992 0.235302
155.828 0.156619
145.21 0.0242349
147.243 1.01816
122.232 0.538511
122.445 2.27957
108.6 0.0856409
136.412 1.13399
129.218 0.337939
120.025 0.991129
171.93 0.0926968
167.398 0.513275
94.7272 0.44155
143.964 0.0649183
133.841 0.09832
120.831 0.302218
73.3725 1.20006
166.694 0.171227
137.572 0.183816
133.306 0.525762
172.479 0.178578
92.0934 0.081348
140.577 0.230048
142.131 0.23268
133.617 0.220162
136.788 0.551265
132.905 0.0849696
129.593 0.468905
137.846 0.720909
131.437 0.12566
135.212 0.328828
168.619 0.262624
150.675 0.596352
135.748 0.95504
110.976 1.01326
135.566 0.0978827
99.6376 0.211086
134.766 0.951165
158.013 0.718185
139.688 0.00052319
176.405 0.484052
87.2336 2.49498
119.207 0.472053
125.327 0.873301
166.257 0.281278
85.9082 0.347928
121.836 0.706525
105.028 0.445425
141.46 0.265199
131.124 0.352933
121.272 0.66524
145.957 1.03653
99.1122 0.130633
116.724 0.654445
139.053 0.330208
140.117 0.232924
128.062 0.399243
133.077 0.445262
164.63 0.77455
117.104 0.155727
132.744 0.146764
189.979 0.273939
187.461 0.638607
140.848 0.319832
136.822 0.459647
91.502 0.486037
143.234 1.09126
133.451 0.163343
95.2465 0.524028
82.706 0.393862
143.751 0.775987
125.006 0.0266663
163.267 0.113432
119.152 0.964226
124.722 0.59021
128.344 1.57071
108.159 0.272908
146.099 0.243001
104.816 0.204502
142.419 0.372006
98.9088 0.535308
121.672 0.402547
171.078 0.185347
138.105 0.621227
118.634 0.471194
149.226 0.540784
108.351 0.809907
149.534 0.441285
177.979 0.141185
139.998 0.268561
87.5991 0.00151476
105.108 0.76307
133.971 1.01444
146.46 2.1838
122.843 0.176236
154.423 0.150864
149.792 0.203223
126.565 0.985397
125.235 0.138543
126.078 0.356191
120.469 0.436158
157.833 1.30293
125.662 0.72376
111.071 0.76762
168.219 0.0457921
80.8497 0.311627
101.103 0.485194
144.827 0.252214
99.9715 0.195773
139 0.341076
163.585 0.236492
118.013 1.00851
201.796 1.06056
124.82 0.158379
103.823 1.11608
182.839 0.0740683
178.751 0.412003
152.566 0.351744
169.958 0.255118
127.903 0.201255
139.713 0.209296
145.056 0.511239
112.75 0.424177
127.225 0.771374
135.307 0.76181
140.655 1.20036
117.59 0.281591
158.306 0.605713
148.969 0.150999
147.012 0.726647
98.2898 0.881208
106.283 0.375924
102.496 0.0602585
90.6474 0.327616
116.856 0.393282
79.2482 0.631247
127.324 0.0284524
117.376 0.697396
119.662 0.0571098
148.075 0.224036
126.305 0.117357
113.798 0.309727
159.475 0.729207
173.32 0.461144
124.645 0.474849
134.723 0.0138093
145.43 0.185204
114.257 0.583947
115.484 0.459082
122.02 0.194284
116.682 0.0123888
112.126 0.959945
156.502 0.755938
143.362 0.325781
142.852 0.0953358
82.378 0.424223
89.9501 0.991962
156.641 0.701715
124.343 0.938202
175.275 0.356909
116.5 0.60586
100.183 0.825074
121.036 0.348168
139.36 1.31979
156.042 2.20611
186.292 1.33661
136.146 0.283563
151.607 1.51233
97.2373 0.541387
137.168 0.0456611
112.902 0.616649
186.061 0.892203
127.642 0.153814
92.9643 0.169329
165.702 0.294651
143.564 0.719781
138.645 0.0251742
107.113 0.678006
209.353 0.300503
152.712 0.49464
100.831 1.05429
108.921 0.669403
119.779 0.460057
141.572 0.172987
144.404 0.616186
89.6255 0.0599438
155.053 4.23428e-06
115.354 0.0359727
123.603 0.446387
122.663 0.109576
118.325 0.196115
184.3 0.357473
150.938 0.166229
114.137 0.260019
161.985 0.259753
141.957 0.733192
148.76 0.213179
132.388 0.0262473
140.738 0.432669
97.6789 0.157491
116.179 0.738829
115.272 0.350364
150.247 0.114957
157.268 0.27081
105.617 0.714017
137.073 0.249357
147.471 1.36026
127.011 0.189268
167.283 1.66742
126.48 0.379243
88.5482 0.564294
158.953 0.871902
154.938 0.291303
121.908 0.56306
100.363 1.44102
138.867 0.697314
119.835 0.648519
130.519 0.173126
117.647 0.458127
111.97 0.649865
133.438 0.418801
172.601 0.865778
160.453 0.879136
117.33 0.55902
152.454 0.627626
164.194 0.510604
146.592 0.37444
109.298 0.175318
128.535 0.698968
150.527 0.519933
153.698 0.229542
131.572 0.416443
137.285 0.224798
173.943 0.247843
161.085 0.916659
120.988 0.507699
114.843 0.00356539
134.239 0.245641
113.564 0.0638026
118.992 0.441643
110.292 0.49388
150.146 0.903517
111.581 0.603057
139.239 0.29936
153.861 0.503033
162.526 0.434422
142.901 0.520848
120.599 0.336621
180.19 0.171772
91.9666 0.216263
146.785 0.357571
147.582 1.34106
140.228 0.362488
106.426 0.727728
106.667 0.0329423
168.684 0.478305
142.227 0.144297
81.5736 0.0353822
130.616 1.74716
155.433 0.30069
148.96 0.280835
135.047 0.168714
100.598 0.260328
127.158 0.0904489
160.212 0.0357584
166.135 0.474923
97.5667 0.452282
131.923 0.62379
109.607 0.405547
113.922 0.964806
108.542 1.04899
142.647 0.648227
131.612 0.568741
156.746 0.444653
148.474 0.806561
136.558 0.753948
157.6 0.432872
118.684 0.40996
164.864 0.287922
171.827 0.490682
123.333 0.404355
159.907 0.763199
123.876 1.07023
101.767 0.372341
165.512 0.141482
160.853 0.401049
167.641 0.449994
121.322 0.544126
129.058 0.700285
132.67 0.536681
132.876 0.623094
84.2267 0.476731
141.203 0.25082
146.848 0.095059
174.082 1.15564
152.163 0.263362
145.524 0.564061
169.178 0.0843058
111.372 0.141771
160.05 0.262479
138.44 0.404199
109.916 0.00900102
67.8814 0.0846997
146.26 0.779614
128.084 0.14997
193.645 0.0280467
143.152 0.603206
149.94 0.557198
133.681 0.353751
141.024 0.375104
141.055 0.456462
134.885 0.591526
125.564 0.0106053
143.847 0.207298
126.78 0.710876
129.727 0.849651
144.048 0.249498
107.166 0.188166
112.616 0.0105945
162.839 1.11011
151.8 0.424686
102.266 0.863907
123.037 0.16656
111.266 0.584331
89.1982 0.611124
115.993 0.00136181
125.778 0.603453
180.92 0.435906
163.986 0.87515
137.653 1.50933
117.84 0.768959
72.4536 0.436349
183.224 0.425757
154.812 0.075165
103.232 0.203003
156.301 0.733382
139.266 0.179609
147.925 1.22798
191.404 0.22344
129.118 1.08405
148.603 0.386154
110.408 0.633731
118.204 0.419552
178.228 0.179297
132.105 0.353902
175.65 1.02361
114.596 0.117739
153.938 1.29552
125.449 0.952642
185.195 0.721027
98.5806 0.35505
103.449 0.631803
153.492 0.116078
140.451 0.280036
131.33 0.257888
102.973 1.24711
83.9175 1.44068
137.748 0.352767
106.825 0.214055
51.0637 0.076287
132.18 0.816138
91.057 0.186179
128.881 0.123098
103.867 0.184504
161.534 0.889603
139.545 0.605714
118.437 0.87021
115.707 0.111392
145.781 0.336411
134.049 1.83222
112.316 0.328347
110.711 0.248921
123.113 0.788848
128.486 0.499093
170.486 1.01573
109.218 0.199558
126.651 0.553412
175.934 0.534397
131.987 0.724797
188.702 0.476277
174.717 0.499797
138.149 0.47259
94.207 1.08005
76.6526 0.475814
139.886 0.460356
144.946 1.37074
117.054 0.686347
101.458 1.43349
148.428 0.0410781
138.787 0.226307
180.104 1.02
107.707 0.00560259
147.136 0.682098
166.476 1.06323
110.223 0.226992
154.537 0.0397609
176.991 0.348934
127.773 0.0974881
166.964 0.13688
181.462 0.638051
189.496 0.164795
95.9874 0.193838
108.858 0.11645
169.756 0.108137
79.1103 0.00559433
96.134 1.52672
119.425 0.358074
120.384 0.872231
153.218 1.13069
124 0.30204
126.013 1.0548
159.376 0.114838
63.6278 0.362581
113.172 0.478103
85.0941 0.104508
93.15 0.56541
122.77 0.590011
114.354 0.30863
132.284 0.658428
112.586 0.731307
142.357 0.981975
134.358 0.260968
144.334 0.687612
155.527 0.279155
152.891 0.732595
127.45 0.0844406
158.521 0.345694
140.281 0.430019
130.227 0.181124
102.716 0.606269
123.479 0.190949
110.816 0.34417
130.894 0.0530186
136.645 0.410296
135.146 0.938027
135.462 0.462613
156.072 0.611914
132.481 0.592488
96.5362 0.113587
147.759 0.46465
103.044 0.07777
162.043 0.863688
212.927 0.77434
128.684 0.240077
131.736 0.598471
151.348 0.16305
154.153 0.0960571
123.25 0.604511
145.93 0.0760459
130.03 1.12587
123.67 1.10564
120.662 0.666578
153.148 0.185743
122.568 0.670347
150.408 0.0716884
173.171 0.473486
149.101 0.280921
129.397 0.965635
94.9347 0.181263
152.909 1.58583
88.266 0.269189
85.7833 0.515978
104.551 1.10181
86.9067 0.909366
151.502 0.230737
130.38 0.0589796
70.9767 0.733784
115.803 1.51075
196.106 0.114216
141.63 0.348942
161.738 0.972256
125.877 1.18789
130.429 0.0459617
181.991 0.322599
126.949 0.0572601
158.037 0.745945
107.68 0.473522
150.783 0.957113
120.265 0.711637
129.451 1.32018
127.558 0.435984
128.195 0.258842
115.07 0.609727
148.209 1.21741
109.469 0.843439
105.313 0.277896
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
164.54 0.0939359
107.885 0.359999
121.485 0.646057
153.394 0.528371
125.119 1.26145
112.161 1.09284
168.077 0.260409
97.891 0.224856
96.8678 1.30524
134.15 0.357018
148.053 0.491664
141.338 0.856964
136.219 1.19122
154.295 2.1071
135.692 0.105662
171.534 0.0946316
163.798 0.643704
149.655 1.45727
170.202 0.0151279
133.157 1.48395
116.039 0.0644654
145.323 1.31565
129.781 0.355021
119.406 0.520483
151.752 0.0500394
106.089 0.423441
101.944 1.31247
143.041 1.62256
131.162 0.330694
138.542 0.405821
162.999 0.446287
162.353 0.0129102
104.293 0.454286
141.74 0.135372
134.52 1.08031
135.859 0.163913
110.007 0.328195
118.833 2.06218
105.675 0.0487819
179.331 0.189248
124.134 0.449597
144.558 0.399739
136.284 2.46054
113.699 0.171484
158.605 1.09013
121.602 0.000373212
136.982 1.35951
122.275 0.59589
142.624 0.960002
177.598 1.80983
124.024 0.687185
130.16 0.380329
141.949 0.829545
159.716 0.565795
152.306 0.241798
169.258 0.898043
159.188 0.354452
113.224 0.377329
149.456 0.0796737
124.357 0.150626
151.222 0.00455481
165.247 0.98148
161.395 0.00174539
106.034 0.984148
78.0838 0.283155
114.722 0.0227852
120.122 2.39301
130.966 0.896083
152.015 1.37927
136.03 0.146302
157.495 0.281446
99.2864 1.22664
130.741 1.36952
144.268 0.0359615
165.184 0.0431824
195.372 0.310652
104.089 0.74161
161.035 0.183946
155.661 0.268534
92.5337 1.23287
95.6663 0.736653
156.98 0.697946
115.049 0.338379
144.737 0.124864
138.36 0.579845
126.261 0.251411
155.209 0.324042
107.354 0.271304
158.844 0.229702
137.432 0.957754
170.696 1.14774
198.757 0.19945
134.627 0.0628067
111.747 0.759422
75.7595 0.612554
124.56 1.2182
93.9943 0.715366
151.026 0.745262
160.671 0.116858
147.341 0.208889
61.2703 0.247223
101.331 0.628007
145.613 1.08339
117.952 0.488723
113.344 0.0340279
129.896 2.59901
116.331 0.277493
93.5064 0.794961
174.729 0.499294
146.354 0.325705
163.226 0.223116
128.825 0.10409
157.095 0.409962
143.634 0.872262
137.992 0.139125
155.828 0.0458381
145.21 0.0097225
147.243 1.4589
122.232 0.605033
122.445 3.58903
108.6 0.0132166
136.412 1.52587
129.218 0.336434
120.025 1.35749
171.93 0.00237689
167.398 0.617448
94.7272 0.472402
143.964 0.00629883
133.841 0.0428779
120.831 0.228925
73.3725 1.76743
166.694 0.0732262
137.572 0.0787153
133.306 0.619373
172.479 0.0815015
92.0934 0.0100691
140.577 0.175854
142.131 0.198529
133.617 0.157916
136.788 0.654434
132.905 0.0079608
129.593 0.377439
137.846 0.784572
131.437 0.0566288
135.212 0.227549
168.619 0.189453
150.675 0.786689
135.748 1.29009
110.976 1.46021
135.566 0.0164922
99.6376 0.103316
134.766 1.23943
158.013 0.980246
139.688 0.0649675
176.405 0.473715
87.2336 3.58772
119.207 0.536907
125.327 1.15467
166.257 0.236229
85.9082 0.269326
121.836 0.851448
105.028 0.390131
141.46 0.117444
131.124 0.33095
121.272 0.845298
145.957 1.53939
99.1122 0.0486892
116.724 0.799598
139.053 0.289814
140.117 0.1745
128.062 0.40043
133.077 0.502878
164.63 1.00614
117.104 0.0860469
132.744 0.0701292
189.979 0.221782
187.461 0.667893
140.848 0.283285
136.822 0.481369
91.502 0.45459
143.234 1.39598
133.451 0.0914792
95.2465 0.541172
82.706 0.347395
143.751 1.0067
125.006 0.297196
163.267 0.0310801
119.152 1.36126
124.722 0.585
128.344 2.39877
108.159 0.187479
146.099 0.158973
104.816 0.0959554
142.419 0.383673
98.9088 0.631728
121.672 0.401367
171.078 0.105481
138.105 0.6835
118.634 0.51489
149.226 0.563816
108.351 1.03203
149.534 0.393858
177.979 0.0503198
139.998 0.221576
87.5991 0.0528249
105.108 1.03421
133.971 1.3698
146.46 3.40011
122.843 0.13224
154.423 0.0362552
149.792 0.135733
126.565 1.43711
125.235 0.0504545
126.078 0.304796
120.469 0.438123
157.833 1.76828
125.662 0.893144
111.071 0.894887
168.219 0.000235635
80.8497 0.304196
101.103 0.529138
144.827 0.2127
99.9715 0.116508
139 0.309144
163.585 0.127761
118.013 1.39454
201.796 1.47939
124.82 0.0737782
103.823 1.48455
182.839 0.0111901
178.751 0.455801
152.566 0.269352
169.958 0.234552
127.903 0.13577
139.713 0.120897
145.056 0.540998
112.75 0.394851
127.225 0.920872
135.307 0.944197
140.655 1.75475
117.59 0.20384
158.306 0.734952
148.969 0.075722
147.012 0.932754
98.2898 1.0675
106.283 0.37288
102.496 0.000617654
90.6474 0.311591
116.856 0.414307
79.2482 0.714709
127.324 0.0061236
117.376 0.855394
119.662 0.00206887
148.075 0.185717
126.305 0.0338689
113.798 0.293525
159.475 0.909983
173.32 0.487599
124.645 0.542475
134.723 0.0107203
145.43 0.0515864
114.257 0.614549
115.484 0.442084
122.02 0.134817
116.682 0.0261294
112.126 1.38807
156.502 1.0388
143.362 0.287973
142.852 0.019675
82.378 0.452155
89.9501 1.32849
156.641 0.877276
124.343 1.23871
175.275 0.326631
116.5 0.731953
100.183 1.12161
121.036 0.33001
139.36 1.92244
156.042 3.51978
186.292 1.79527
136.146 0.225851
151.607 2.17152
97.2373 0.557332
137.168 2.21724e-05
112.902 0.656849
186.061 1.09709
127.642 0.0975667
92.9643 0.0875773
165.702 0.273745
143.564 0.887397
138.645 0.00298475
107.113 0.742097
209.353 0.250643
152.712 0.483469
100.831 1.48433
108.921 0.848795
119.779 0.514818
141.572 0.118098
144.404 0.72174
89.6255 0.00466739
155.053 0.0757662
115.354 0.0229559
123.603 0.44908
122.663 0.0120911
118.325 0.115035
184.3 0.308679
150.938 0.087892
114.137 0.151342
161.985 0.181619
141.957 0.857693
148.76 0.150038
132.388 0.00790504
140.738 0.354723
97.6789 0.085399
116.179 0.952922
115.272 0.371289
150.247 0.046
157.268 0.166568
105.617 0.920254
137.073 0.18973
147.471 1.97656
127.011 0.0721602
167.283 2.17664
126.48 0.381823
88.5482 0.675493
158.953 1.1287
154.938 0.214329
121.908 0.679895
100.363 2.01331
138.867 0.836703
119.835 0.806486
130.519 0.0912439
117.647 0.496132
111.97 0.803916
133.438 0.377847
172.601 1.20396
160.453 1.15319
117.33 0.693816
152.454 0.792684
164.194 0.590142
146.592 0.321066
109.298 0.104823
128.535 0.877424
150.527 0.578247
153.698 0.184018
131.572 0.447157
137.285 0.162932
173.943 0.193001
161.085 1.27183
120.988 0.528978
114.843 0.111582
134.239 0.183228
113.564 0.00385492
118.992 0.506527
110.292 0.554727
150.146 1.2373
111.581 0.757857
139.239 0.285737
153.861 0.510396
162.526 0.429499
142.901 0.598999
120.599 0.331413
180.19 0.0919784
91.9666 0.13224
146.785 0.337041
147.582 2.00579
140.228 0.315027
106.426 0.95642
106.667 0.00087276
168.684 0.46286
142.227 0.0506503
81.5736 0.00337218
130.616 1.95735
155.433 0.258516
148.96 0.249731
135.047 0.111125
100.598 0.231865
127.158 0.0274474
160.212 0.0064637
166.135 0.521278
97.5667 0.44582
131.923 0.672887
109.607 0.333887
113.922 1.16727
108.542 1.39398
142.647 0.772219
131.612 0.61699
156.746 0.431918
148.474 1.12404
136.558 0.808263
157.6 0.462263
118.684 0.465876
164.864 0.204604
171.827 0.501625
123.333 0.412792
159.907 0.962403
123.876 1.46215
101.767 0.342587
165.512 0.059437
160.853 0.365356
167.641 0.482163
121.322 0.632098
129.058 0.927319
132.67 0.634542
132.876 0.714321
84.2267 0.559052
141.203 0.202519
146.848 0.0202627
174.082 1.4603
152.163 0.204865
145.524 0.640006
169.178 0.0117917
111.372 0.0727666
160.05 0.250757
138.44 0.344178
109.916 0.0231304
67.8814 0.0216859
146.26 0.92102
128.084 0.0480972
193.645 0.0307668
143.152 0.659092
149.94 0.568133
133.681 0.366533
141.024 0.341163
141.055 0.474875
134.885 0.703886
125.564 0.0596731
143.847 0.135849
126.78 0.76514
129.727 1.03994
144.048 0.176545
107.166 0.124613
112.616 0.0145676
162.839 1.44766
151.8 0.483489
102.266 0.937967
123.037 0.103212
111.266 0.64423
89.1982 0.724925
115.993 0.172407
125.778 0.708918
180.92 0.428425
163.986 0.898746
137.653 2.3706
117.84 0.957451
72.4536 0.369027
183.224 0.493029
154.812 0.00110915
103.232 0.15911
156.301 0.836414
139.266 0.113248
147.925 1.77098
191.404 0.107895
129.118 1.48715
148.603 0.357463
110.408 0.793668
118.204 0.425825
178.228 0.107513
132.105 0.262437
175.65 1.33955
114.596 0.0391318
153.938 1.98941
125.449 1.2523
185.195 0.90435
98.5806 0.345959
103.449 0.667133
153.492 0.0268189
140.451 0.223747
131.33 0.240927
102.973 1.76887
83.9175 2.00083
137.748 0.291716
106.825 0.156215
51.0637 0.0134345
132.18 1.05486
91.057 0.0828271
128.881 0.0415592
103.867 0.100995
161.534 1.149
139.545 0.756754
118.437 1.18409
115.707 0.0432504
145.781 0.346114
134.049 2.99535
112.316 0.288766
110.711 0.194749
123.113 0.889574
128.486 0.498701
170.486 1.44326
109.218 0.104416
126.651 0.672873
175.934 0.593798
131.987 0.884833
188.702 0.530993
174.717 0.553856
138.149 0.521965
94.207 1.44513
76.6526 0.447844
139.886 0.460522
144.946 2.06441
117.054 0.79019
101.458 2.18289
148.428 0.00160332
138.787 0.174617
180.104 1.38139
107.707 0.187321
147.136 0.747857
166.476 1.29996
110.223 0.145754
154.537 7.85164e-06
176.991 0.217603
127.773 0.0175996
166.964 0.042453
181.462 0.75251
189.496 0.112004
95.9874 0.152595
108.858 0.0227526
169.756 0.0437066
79.1103 0.0556835
96.134 2.30262
119.425 0.310345
120.384 0.837039
153.218 1.69488
124 0.246792
126.013 1.32656
159.376 0.0304645
63.6278 0.302945
113.172 0.549524
85.0941 0.00708929
93.15 0.627013
122.77 0.701602
114.354 0.217727
132.284 0.80896
112.586 0.897756
142.357 1.30077
134.358 0.165999
144.334 0.799414
155.527 0.247675
152.891 0.836709
127.45 0.0094389
158.521 0.367697
140.281 0.456446
130.227 0.109891
102.716 0.751921
123.479 0.155689
110.816 0.357164
130.894 0.000831012
136.645 0.420041
135.146 1.29328
135.462 0.474215
156.072 0.729787
132.481 0.650979
96.5362 0.0369822
147.759 0.488056
103.044 0.000278409
162.043 1.15748
212.927 0.928759
128.684 0.18454
131.736 0.646422
151.348 0.075531
154.153 0.0224098
123.25 0.705666
145.93 0.0166988
130.03 1.67692
123.67 1.56664
120.662 0.779565
153.148 0.105462
122.568 0.793731
150.408 0.00355072
173.171 0.523629
149.101 0.257687
129.397 1.28726
94.9347 0.126311
152.909 2.32604
88.266 0.196694
85.7833 0.487511
104.551 1.61779
86.9067 1.28583
151.502 0.129708
130.38 0.00253355
70.9767 0.846146
115.803 2.23389
196.106 0.0468305
141.63 0.316167
161.738 1.19787
125.877 1.6913
130.429 2.91776e-05
181.991 0.326308
126.949 0.00126449
158.037 0.970377
107.68 0.548802
150.783 1.32456
120.265 0.922086
129.451 1.77396
127.558 0.439657
128.195 0.191324
115.07 0.703577
148.209 1.67489
109.469 1.1815
105.313 0.19018
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
164.54 0.0313186
107.885 0.322077
121.485 0.741878
153.394 0.53746
125.119 1.50546
112.161 1.38607
168.077 0.224644
97.891 0.185614
96.8678 1.72342
134.15 0.344586
148.053 0.549884
141.338 1.08581
136.219 1.33989
154.295 2.96884
135.692 0.0328003
171.534 0.044034
163.798 0.690641
149.655 1.94476
170.202 0.00150548
133.157 2.02941
116.039 0.0126525
145.323 1.68528
129.781 0.344295
119.406 0.545654
151.752 0.00826951
106.089 0.41798
101.944 1.71534
143.041 2.0291
131.162 0.314293
138.542 0.39765
162.999 0.42847
162.353 0.00707796
104.293 0.434595
141.74 0.0777614
134.52 1.34378
135.859 0.0885439
110.007 0.291846
118.833 2.86502
105.675 0.00594565
179.331 0.132021
124.134 0.454912
144.558 0.367662
136.284 3.29576
113.699 0.140001
158.605 1.20804
121.602 0.0635255
136.982 1.81672
122.275 0.692037
142.624 1.19633
177.598 2.44775
124.024 0.779987
130.16 0.356522
141.949 1.02927
159.716 0.545436
152.306 0.173589
169.258 1.11997
159.188 0.297204
113.224 0.342664
149.456 0.0341917
124.357 0.0906904
151.222 0.0111718
165.247 1.2198
161.395 0.0715967
106.034 1.21531
78.0838 0.17223
114.722 6.18878e-06
120.122 3.42032
130.966 1.11054
152.015 1.69622
136.03 0.0821799
157.495 0.259243
99.2864 1.57882
130.741 1.75909
144.268 0.228241
165.184 0.00130843
195.372 0.288626
104.089 0.880455
161.035 0.122544
155.661 0.224049
92.5337 1.47425
95.6663 0.798297
156.98 0.82224
115.049 0.260233
144.737 0.072222
138.36 0.649929
126.261 0.192036
155.209 0.280115
107.354 0.214475
158.844 0.205069
137.432 1.16742
170.696 1.48887
198.757 0.143931
134.627 0.0214431
111.747 0.846014
75.7595 0.705995
124.56 1.45913
93.9943 0.894402
151.026 0.90281
160.671 0.0598671
147.341 0.160999
61.2703 0.196422
101.331 0.69745
145.613 1.37988
117.952 0.486031
113.344 0.00315061
129.896 3.5199
116.331 0.289721
93.5064 0.982589
174.729 0.51631
146.354 0.292939
163.226 0.190559
128.825 0.0367912
157.095 0.441998
143.634 1.03182
137.992 0.0680747
155.828 0.0010527
145.21 0.124525
147.243 1.97867
122.232 0.675428
122.445 5.19444
108.6 0.00393344
136.412 1.97579
129.218 0.334932
120.025 1.78134
171.93 0.0428304
167.398 0.731238
94.7272 0.504288
143.964 0.0092277
133.841 0.0101161
120.831 0.165794
73.3725 2.44426
166.694 0.0162335
137.572 0.0175267
133.306 0.720639
172.479 0.0220183
92.0934 0.00714468
140.577 0.128928
142.131 0.167087
133.617 0.105989
136.788 0.766458
132.905 0.01278
129.593 0.295887
137.846 0.850928
131.437 0.0147501
135.212 0.144862
168.619 0.128203
150.675 1.00335
135.748 1.67542
110.976 1.98859
135.566 0.0031381
99.6376 0.0336406
134.766 1.56577
158.013 1.28299
139.688 0.283713
176.405 0.46349
87.2336 4.87838
119.207 0.605934
125.327 1.47526
166.257 0.19511
85.9082 0.200774
121.836 1.00988
105.028 0.338501
141.46 0.0290459
131.124 0.309674
121.272 1.0469
145.957 2.14137
99.1122 0.00638097
116.724 0.959277
139.053 0.252056
140.117 0.124498
128.062 0.401619
133.077 0.56399
164.63 1.26798
117.104 0.0368838
132.744 0.0214739
189.979 0.175127
187.461 0.697849
140.848 0.248955
136.822 0.503583
91.502 0.424194
143.234 1.73819
133.451 0.0403014
95.2465 0.558581
82.706 0.303844
143.751 1.26741
125.006 0.859359
163.267 0.000249465
119.152 1.82659
124.722 0.579814
128.344 3.40151
108.159 0.118041
146.099 0.0927072
104.816 0.027994
142.419 0.39552
98.9088 0.736118
121.672 0.400188
171.078 0.0479773
138.105 0.748734
118.634 0.560523
149.226 0.587339
108.351 1.28105
149.534 0.349126
177.979 0.00531385
139.998 0.179105
87.5991 0.248595
105.108 1.34649
133.971 1.7784
146.46 4.88462
122.843 0.0945511
154.423 5.76858e-05
149.792 0.081817
126.565 1.97378
125.235 0.00593338
126.078 0.257404
120.469 0.440092
157.833 2.30455
125.662 1.08032
111.071 1.03191
168.219 0.0598741
80.8497 0.296854
101.103 0.574986
144.827 0.176549
99.9715 0.0576971
139 0.278781
163.585 0.0522438
118.013 1.843
201.796 1.96778
124.82 0.0211046
103.823 1.90548
182.839 0.00367087
178.751 0.501804
152.566 0.197939
169.958 0.21485
127.903 0.0831318
139.713 0.0566042
145.056 0.571589
112.75 0.366575
127.225 1.08362
135.307 1.14615
140.655 2.41407
117.59 0.138623
158.306 0.87669
148.969 0.0261685
147.012 1.16456
98.2898 1.27166
106.283 0.369848
102.496 0.0383263
90.6474 0.295969
116.856 0.43587
79.2482 0.803351
127.324 0.105746
117.376 1.0295
119.662 0.0219061
148.075 0.150989
126.305 0.000649985
113.798 0.277757
159.475 1.11077
173.32 0.5148
124.645 0.614611
134.723 0.10536
145.43 0.000571237
114.257 0.645933
115.484 0.425406
122.02 0.0861857
116.682 0.188874
112.126 1.89491
156.502 1.36652
143.362 0.252495
142.852 0.000796939
82.378 0.480969
89.9501 1.71408
156.641 1.0724
124.343 1.58088
175.275 0.297695
116.5 0.869969
100.183 1.46359
121.036 0.312336
139.36 2.63809
156.042 5.13889
186.292 2.32145
136.146 0.174699
151.607 2.9496
97.2373 0.573498
137.168 0.0497745
112.902 0.698306
186.061 1.32312
127.642 0.0540667
92.9643 0.0325344
165.702 0.253607
143.564 1.07256
138.645 0.0717862
107.113 0.809082
209.353 0.205303
152.712 0.472426
100.831 1.98776
108.921 1.04946
119.779 0.572657
141.572 0.0736524
144.404 0.835647
89.6255 0.0117068
155.053 0.300804
115.354 0.242742
123.603 0.451772
122.663 0.0123441
118.325 0.0554541
184.3 0.263464
150.938 0.0343064
114.137 0.0718948
161.985 0.117427
141.957 0.991954
148.76 0.0979573
132.388 0.115485
140.738 0.284514
97.6789 0.035198
116.179 1.1942
115.272 0.392822
150.247 0.00808187
157.268 0.0875342
105.617 1.15262
137.073 0.138237
147.471 2.70771
127.011 0.0104456
167.283 2.75358
126.48 0.384413
88.5482 0.796698
158.953 1.41859
154.938 0.149142
121.908 0.807747
100.363 2.68104
138.867 0.988785
119.835 0.981654
130.519 0.0353618
117.647 0.53566
111.97 0.97435
133.438 0.339
172.601 1.59778
160.453 1.46437
117.33 0.843159
152.454 0.977
164.194 0.675424
146.592 0.271794
109.298 0.0523579
128.535 1.07613
150.527 0.639661
153.698 0.14352
131.572 0.478973
137.285 0.111
173.943 0.145007
161.085 1.68502
120.988 0.550705
114.843 0.529678
134.239 0.129948
113.564 0.0164905
118.992 0.575855
110.292 0.619117
150.146 1.62344
111.581 0.930334
139.239 0.272432
153.861 0.517823
162.526 0.424605
142.901 0.68261
120.599 0.326246
180.19 0.0369041
91.9666 0.0687786
146.785 0.317117
147.582 2.80384
140.228 0.270894
106.426 1.2163
106.667 0.0578812
168.684 0.447668
142.227 0.00493468
81.5736 0.0925633
130.616 2.17951
155.433 0.219528
148.96 0.220453
135.047 0.0655166
100.598 0.205049
127.158 0.000936207
160.212 0.122425
166.135 0.569791
97.5667 0.439402
131.923 0.723844
109.607 0.269189
113.922 1.389
108.542 1.78792
142.647 0.907041
131.612 0.667193
156.746 0.419367
148.474 1.4941
136.558 0.864467
157.6 0.492626
118.684 0.525365
164.864 0.135483
171.827 0.512687
123.333 0.421317
159.907 1.18468
123.876 1.9151
101.767 0.314073
165.512 0.0124221
160.853 0.331328
167.641 0.515433
121.322 0.726648
129.058 1.18619
132.67 0.740604
132.876 0.811777
84.2267 0.647917
141.203 0.159379
146.848 0.000558004
174.082 1.80054
152.163 0.153705
145.524 0.720746
169.178 0.00535468
111.372 0.0265626
160.05 0.239303
138.44 0.288979
109.916 0.159239
67.8814 1.2186e-05
146.26 1.0742
128.084 0.00263803
193.645 0.268614
143.152 0.717441
149.94 0.579175
133.681 0.379541
141.024 0.308832
141.055 0.49366
134.885 0.826011
125.564 0.349923
143.847 0.0794414
126.78 0.821399
129.727 1.24947
144.048 0.116177
107.166 0.07411
112.616 0.118558
162.839 1.82998
151.8 0.546096
102.266 1.01506
123.037 0.0549502
111.266 0.707039
89.1982 0.848424
115.993 0.629705
125.778 0.822873
180.92 0.421008
163.986 0.922656
137.653 3.4255
117.84 1.16658
72.4536 0.307343
183.224 0.565225
154.812 0.0430791
103.232 0.120557
156.301 0.946216
139.266 0.0621225
147.925 2.41309
191.404 0.0339492
129.118 1.95382
148.603 0.32988
110.408 0.97157
118.204 0.432144
178.228 0.0539854
132.105 0.184622
175.65 1.69789
114.596 0.00275673
153.938 2.83157
125.449 1.59287
185.195 1.10841
98.5806 0.336985
103.449 0.703425
153.492 0.000173515
140.451 0.173767
131.33 0.224544
102.973 2.38159
83.9175 2.65273
137.748 0.236462
106.825 0.107466
51.0637 0.00197011
132.18 1.32418
91.057 0.0207673
128.881 0.00323398
103.867 0.0424594
161.534 1.44154
139.545 0.924601
118.437 1.54619
115.707 0.00675373
145.781 0.355954
134.049 4.44292
112.316 0.251727
110.711 0.147217
123.113 0.996366
128.486 0.49831
170.486 1.9457
109.218 0.0398205
126.651 0.80401
175.934 0.656318
131.987 1.06082
188.702 0.588683
174.717 0.610691
138.149 0.573792
94.207 1.86328
76.6526 0.42072
139.886 0.460688
144.946 2.89963
117.054 0.901345
101.458 3.08932
148.428 0.0799532
138.787 0.129619
180.104 1.79747
107.707 0.625306
147.136 0.816627
166.476 1.56044
110.223 0.0824371
154.537 0.0420272
176.991 0.117138
127.773 0.00219993
166.964 0.00177321
181.462 0.876418
189.496 0.0693738
95.9874 0.11628
108.858 0.00156564
169.756 0.00797093
79.1103 0.298927
96.134 3.23738
119.425 0.266028
120.384 0.802571
153.218 2.37287
124 0.197121
126.013 1.62942
159.376 0.000104141
63.6278 0.248664
113.172 0.625924
85.0941 0.0239882
93.15 0.69179
122.77 0.822841
114.354 0.142642
132.284 0.974975
112.586 1.08126
142.357 1.6643
134.358 0.0924229
144.334 0.919634
155.527 0.218077
152.891 0.947723
127.45 0.00926959
158.521 0.390386
140.281 0.483661
130.227 0.0563639
102.716 0.913226
123.479 0.124026
110.816 0.370393
130.894 0.0828934
136.645 0.429899
135.146 1.70546
135.462 0.48596
156.072 0.858047
132.481 0.712211
96.5362 0.00226464
147.759 0.512029
103.044 0.0602708
162.043 1.49421
212.927 1.09721
128.684 0.136298
131.736 0.696221
151.348 0.021276
154.153 0.00011093
123.25 0.814631
145.93 0.000299896
130.03 2.33739
123.67 2.10777
120.662 0.901392
153.148 0.0477508
122.568 0.927532
150.408 0.0220732
173.171 0.576286
149.101 0.235455
129.397 1.65503
94.9347 0.0812569
152.909 3.20757
88.266 0.135549
85.7833 0.459852
104.551 2.23255
86.9067 1.72733
151.502 0.0575748
130.38 0.0202176
70.9767 0.966508
115.803 3.09799
196.106 0.00899619
141.63 0.285009
161.738 1.44701
125.877 2.2834
130.429 0.0414463
181.991 0.330046
126.949 0.0282816
158.037 1.22427
107.68 0.629633
150.783 1.75156
120.265 1.15977
129.451 2.29468
127.558 0.443347
128.195 0.133989
115.07 0.804142
148.209 2.20519
109.469 1.5764
105.313 0.11905
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQGrid_peakdisp_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Girder weight (\unit{\newton\per\meter})},
xmin=42.970535, xmax=221.020165,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=-0.08066812, ymax=3.16947372,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
134.766 0.35568
141.63 0.269953
127.773 0.399263
131.33 0.575975
164.63 0.446876
163.798 0.429867
110.223 0.719182
115.993 0.508542
108.159 0.902003
121.322 0.369284
140.281 0.400152
124.024 0.382233
100.183 0.773579
111.97 0.620383
145.613 0.308758
125.119 0.489011
140.738 0.469993
140.577 0.841127
165.702 0.118463
131.923 0.559865
91.502 0.480101
126.48 0.535187
180.104 0.228277
122.663 0.570525
116.039 0.348195
103.867 0.350022
124.343 0.41961
106.426 0.281276
130.03 0.207914
141.949 0.301435
89.9501 0.674104
149.101 0.536471
152.712 0.237168
128.062 0.209692
93.5064 0.560293
132.876 0.489801
97.6789 0.453237
93.9943 0.245635
181.991 0.250544
79.2482 0.548125
153.148 0.308886
107.707 0.321549
127.011 0.362714
141.46 0.495501
180.92 0.477894
132.105 0.282894
129.727 0.459446
153.698 0.156804
136.03 0.301706
160.05 0.394083
158.037 0.506302
148.474 0.397682
155.828 0.320432
177.979 0.606445
187.461 0.344907
193.645 0.226334
72.4536 0.34461
145.957 0.507158
116.5 0.216993
148.76 0.509695
101.767 0.492471
149.534 0.417113
137.653 0.393769
139.239 0.351919
96.8678 0.346485
145.21 0.499587
167.641 0.59423
99.6376 0.509875
162.999 0.645013
109.607 0.847136
172.479 0.324078
138.867 0.33215
127.642 0.622097
99.2864 0.600028
152.454 0.246412
166.694 0.535932
120.599 0.264462
135.692 0.471446
119.662 0.164031
144.946 0.434508
101.103 0.466633
92.0934 0.748797
134.52 0.497238
117.59 0.312201
85.7833 0.556976
112.75 0.193322
127.558 0.357312
159.907 0.564766
114.257 0.537603
164.864 0.200422
163.585 0.462785
188.702 0.500163
132.67 0.503069
145.43 0.531892
147.759 0.573103
141.203 0.577299
139.688 0.678
146.848 0.411046
130.966 0.244151
126.565 1.1874
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
126.949 0.287277
157.268 1.47199
126.078 0.331068
167.283 0.813122
107.885 0.526992
117.054 0.346272
160.671 0.359962
123.333 0.502026
136.412 0.397914
117.84 0.543541
150.146 0.728763
79.1103 0.635957
158.521 0.395241
119.207 0.382061
116.724 0.284072
150.408 0.694817
157.833 0.961891
124.82 0.426234
171.534 0.477649
196.106 0.285406
110.711 0.363599
163.226 0.283595
172.601 0.257443
119.779 0.832474
134.358 0.383386
171.078 0.493155
86.9067 0.454783
152.163 0.501174
136.822 0.762126
152.306 0.415096
177.598 0.376775
169.258 0.680696
83.9175 0.55338
131.736 0.751452
51.0637 0.300857
161.395 0.579869
169.178 0.343023
164.54 0.475306
155.209 0.31587
156.042 0.396675
91.057 0.284489
178.228 0.274407
128.195 0.52379
150.938 0.756194
137.846 0.720506
155.053 0.594343
140.117 0.792966
139.053 0.357464
138.542 0.486981
136.558 0.527263
143.152 0.353564
135.748 0.547346
130.519 0.322118
82.378 0.363718
85.9082 0.41034
138.645 0.258886
131.612 0.407586
189.979 0.583473
157.6 0.481075
119.835 0.345379
126.78 0.638187
124 0.499862
134.627 0.568185
148.428 0.800321
110.007 0.460805
150.675 0.431499
159.716 0.234506
115.803 0.575449
123.67 0.734507
99.1122 0.414296
122.445 0.53048
115.049 1.10358
153.938 0.375515
168.684 0.701312
135.307 0.623596
123.479 0.528643
112.316 0.272981
130.16 0.387772
104.089 0.348842
133.841 0.586622
142.647 0.716391
158.306 0.663352
168.619 0.573796
142.131 0.382599
131.987 0.189462
98.2898 0.397763
137.748 0.743885
147.136 0.197655
209.353 0.36525
149.792 0.455446
140.848 0.964231
170.202 0.62397
117.647 0.33767
121.485 0.417288
137.073 0.456666
104.293 0.788813
174.729 0.11935
113.172 0.111225
89.1982 0.219077
153.861 0.43411
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
137.168 0.701795
127.45 0.27899
88.266 0.425236
103.449 0.306074
70.9767 0.475982
155.661 0.270622
100.363 0.829021
107.166 0.589979
126.305 0.820845
131.572 0.381294
170.486 0.619486
166.964 0.783541
156.502 1.00585
109.469 0.656743
110.292 0.568147
159.475 0.640942
125.662 0.489057
141.338 0.536968
128.084 1.17513
163.986 0.429507
175.934 0.236529
113.798 0.730613
144.048 0.491103
126.651 0.460159
113.344 0.98236
136.146 0.489419
129.218 0.471738
117.104 0.476016
123.603 0.657208
175.65 0.978926
129.593 0.204127
115.354 0.582115
97.2373 0.56658
73.3725 0.544152
121.672 0.318845
150.527 0.407458
132.18 1.1918
118.992 0.400891
134.049 0.215487
93.15 0.975768
146.46 0.313407
128.881 0.639634
146.354 0.91594
142.624 0.691576
135.212 0.20039
135.462 0.180752
144.268 0.421379
98.5806 0.431145
120.662 0.407173
127.324 0.539527
115.272 0.100283
112.161 0.406172
111.581 0.495221
105.108 0.148865
171.827 0.528431
152.891 0.482088
107.68 0.74412
140.228 0.872487
173.943 0.447043
134.885 0.308775
118.437 0.150924
144.334 0.24019
130.741 0.588768
144.558 0.474729
92.5337 0.351022
181.462 0.584414
129.781 0.466674
189.496 0.356545
123.25 0.715776
143.041 0.543063
161.035 0.315369
161.534 0.258964
67.8814 0.345661
143.564 0.573313
158.844 0.840108
121.602 0.229924
135.859 0.415094
105.617 0.683139
94.207 0.349345
156.746 0.581128
130.38 0.329185
131.437 0.395182
98.9088 0.38706
128.825 0.0960917
160.453 0.262092
175.275 0.62091
159.188 0.595938
92.9643 0.47127
82.706 0.712171
137.285 0.859109
115.07 0.485605
117.376 1.28712
161.085 0.545372
104.816 0.530179
129.896 0.314767
130.227 0.169826
131.162 0.506263
122.232 0.409761
105.028 0.54818
142.852 0.414543
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
124.56 0.508053
125.235 1.22129
110.976 0.558165
212.927 0.256498
129.058 0.287031
141.957 0.271531
141.572 0.509142
95.2465 0.544875
130.616 0.404305
147.341 0.333764
139.886 0.360288
133.971 0.192622
111.266 0.412621
108.542 0.364926
126.013 0.499411
101.331 0.0670656
165.247 0.34113
120.469 0.76944
141.055 0.333804
149.226 0.163147
147.582 1.19713
141.024 0.342295
99.9715 0.322536
150.247 0.283977
125.449 0.649278
81.5736 0.324547
133.077 0.715629
120.265 0.87349
166.476 0.722441
132.284 0.644033
134.723 0.454394
162.043 0.553921
137.572 0.753305
138.105 0.683364
130.429 0.606512
111.071 0.711848
160.853 0.837583
106.034 0.149411
139 0.358432
138.36 0.220967
133.157 0.339172
107.354 0.310603
114.722 0.613045
121.036 0.281418
116.682 0.370957
125.327 0.45739
173.32 0.297951
116.331 0.3039
106.089 0.543678
167.398 0.392087
146.26 0.414158
122.02 0.378046
95.6663 0.682245
119.406 0.423016
113.224 0.637891
151.222 0.330223
154.938 0.612444
148.969 0.24786
116.856 0.279228
139.713 0.40739
114.354 0.443758
111.372 0.622868
142.227 0.602421
105.675 0.512884
80.8497 0.185506
91.9666 0.387394
153.492 0.436169
139.266 0.297949
142.419 0.30472
125.778 0.371614
124.645 0.414006
97.5667 0.30428
154.537 0.282826
140.655 0.457661
183.224 0.279201
75.7595 0.25358
135.146 0.5247
111.747 0.479603
136.982 0.432349
106.667 0.334682
140.451 0.529039
124.722 0.541823
168.077 0.660739
124.134 0.217338
103.823 0.330914
123.037 0.257817
153.394 0.187735
195.372 0.650815
136.788 0.42283
94.7272 0.441247
106.825 0.556725
174.717 0.173928
145.781 0.457802
116.179 0.132452
120.988 0.382099
152.566 0.863041
115.707 0.314182
143.847 0.596846
119.425 0.333354
133.306 0.547915
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
145.323 0.684359
148.209 0.83201
155.527 0.847114
122.843 1.05359
118.684 0.723044
128.344 1.17742
87.5991 0.29569
166.135 0.481303
129.397 1.02749
134.15 0.551309
103.232 0.152334
169.958 0.275882
144.404 0.766014
120.384 1.25046
101.458 1.35497
87.2336 0.417178
112.616 1.1017
178.751 1.34447
128.486 1.22383
171.93 0.466991
96.134 0.541946
170.696 0.536885
125.006 0.58856
121.836 0.558506
176.991 0.506888
137.432 0.543501
112.126 0.327816
153.218 0.22528
157.495 0.987827
173.171 0.484543
132.481 0.44268
128.535 1.09318
124.357 1.24386
145.93 0.696239
132.388 0.74759
76.6526 0.338444
174.082 0.829322
108.6 0.482168
114.137 0.550358
147.243 0.589848
142.357 0.494247
126.261 0.412716
147.012 0.695574
156.98 0.211512
117.952 0.458181
110.408 0.729742
191.404 0.412041
154.153 0.597169
112.586 0.412215
186.292 0.404484
141.74 0.574041
133.438 0.386211
151.348 0.525002
132.905 0.240436
109.298 0.608972
95.9874 0.53293
133.451 1.09627
186.061 0.449663
143.751 0.565308
162.353 1.03301
132.744 0.493311
135.566 0.775647
134.239 0.240023
159.376 0.669204
106.283 0.722564
115.484 0.339036
151.607 0.998426
154.812 0.878697
156.641 0.335921
156.072 1.11451
136.284 0.0896321
105.313 0.780344
138.44 0.803701
121.272 0.58301
125.564 1.18184
119.152 0.746109
155.433 0.926142
165.184 0.459903
121.908 0.649615
100.598 0.836645
157.095 1.07861
101.944 1.00917
108.858 1.06394
139.998 0.261875
109.218 1.03663
90.6474 0.209496
122.568 0.540382
88.5482 1.40317
168.219 0.43679
144.827 0.62743
147.471 0.294448
184.3 0.398261
63.6278 1.10499
107.113 0.897714
85.0941 0.267121
100.831 0.530927
146.592 0.471677
120.122 0.157188
114.596 0.275133
176.405 0.633686
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
154.423 1.14292
114.843 0.610846
149.655 1.03762
169.756 0.449765
147.925 0.683788
103.044 0.778475
133.681 0.843182
118.204 0.673571
161.738 0.260728
148.053 1.51254
135.047 0.496039
143.964 0.517257
118.013 0.575191
118.833 0.332584
146.099 0.746101
113.699 1.73286
163.267 0.953107
78.0838 0.653698
109.916 0.726395
148.075 1.89814
118.325 0.991238
89.6255 0.821018
123.113 0.671536
152.015 1.59877
131.124 1.3146
198.757 3.02174
136.219 1.30871
185.195 0.594026
165.512 0.404968
158.013 0.803885
122.275 0.732075
127.903 0.457737
110.816 0.498509
151.502 0.772491
84.2267 0.97298
102.266 1.06156
94.9347 0.507308
146.785 0.720009
158.953 0.891635
113.922 2.84898
152.909 0.772048
156.301 0.777552
154.295 0.816502
149.456 0.661652
149.94 1.09052
151.8 1.05118
150.783 2.73935
122.77 0.874265
162.839 0.703433
136.645 1.13149
143.634 1.04762
158.605 1.4032
145.524 2.44837
161.985 1.3596
151.752 0.844935
128.684 1.40566
148.96 2.6391
61.2703 0.851788
166.257 0.871619
182.839 1.14004
129.118 0.43425
97.891 0.848952
138.787 1.2666
117.33 2.22194
112.902 1.32593
120.025 1.27352
143.362 1.44326
143.234 1.30279
201.796 0.882152
130.894 0.930492
142.901 0.741611
127.225 1.25603
118.634 1.03117
139.36 1.12939
180.19 0.466704
151.026 1.20741
123.876 0.615819
148.603 0.973744
102.716 0.290546
96.5362 1.46336
108.921 0.574863
145.056 0.999774
138.149 0.940631
133.617 1.068
137.992 1.0292
125.877 0.579618
139.545 1.18388
113.564 1.30257
108.351 1.19985
102.496 0.965767
127.158 1.37573
179.331 0.81137
129.451 1.39541
160.212 0.810774
162.526 1.7641
104.551 1.3377
102.973 1.33438
164.194 1.30661
144.737 0.571941
120.831 1.22558
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQGrid_rmsa_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Girder weight (\unit{\newton\per\meter})},
xmin=42.970535, xmax=221.020165,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
162.999 0.59401
111.581 0.908183
177.979 0.603249
141.338 0.664743
149.655 0.731692
141.203 0.60199
125.235 0.757998
113.172 0.665943
161.738 0.650012
127.558 0.700162
161.985 0.651025
164.864 0.66315
155.209 0.724072
109.469 0.882142
88.5482 0.826763
168.077 0.730617
128.084 0.603618
120.599 0.659587
70.9767 0.805477
131.33 0.763313
121.602 0.692605
108.858 0.699905
142.419 0.622368
120.662 0.794374
151.607 0.750145
136.982 0.657829
104.816 0.948451
101.458 0.686214
94.207 0.714999
121.836 0.751716
157.6 0.633733
110.976 0.697794
89.6255 0.723153
131.162 0.747817
112.902 0.779118
123.25 0.803214
181.991 0.658643
146.848 0.652013
106.283 0.691462
126.48 0.796755
131.612 0.630608
162.526 0.76155
130.227 0.716635
176.405 0.758766
143.362 0.720444
154.812 0.688631
156.042 0.687123
177.598 0.686597
83.9175 0.804872
156.641 0.622221
133.841 0.650135
163.798 0.703156
163.226 0.63498
154.295 0.648431
140.117 0.647439
108.542 0.865815
108.159 0.776379
115.354 0.744648
126.565 0.66122
145.957 0.711961
99.6376 0.778473
84.2267 0.794596
105.108 0.750384
109.916 1.12398
180.92 0.698684
120.988 0.714577
86.9067 0.883361
90.6474 0.775875
115.993 0.739874
128.684 0.99314
128.344 0.60956
118.437 0.765998
94.7272 0.746465
78.0838 0.718695
144.268 0.605707
171.93 0.726502
127.903 0.803801
136.822 0.723899
175.65 0.710181
173.32 0.78147
165.247 0.6244
96.8678 0.877547
79.1103 0.93651
133.157 0.718636
144.827 0.643023
93.5064 0.713424
130.741 0.705811
201.796 0.641216
91.9666 0.810155
161.085 0.755661
122.843 0.764844
152.712 0.729744
136.645 0.780828
140.738 0.698272
134.885 0.657283
127.45 0.852969
89.9501 0.753434
139.239 0.820127
117.84 0.690618
124.722 0.696822
130.03 0.769309
144.558 0.676999
116.179 0.752283
152.306 0.697412
126.305 0.763464
106.034 0.753333
160.671 0.752597
133.306 0.690855
122.275 0.777954
97.891 0.929739
148.76 0.674909
157.268 0.710617
134.627 0.70856
149.456 0.697583
160.853 0.724121
108.6 0.763887
158.306 0.70376
130.966 0.7017
129.218 0.741226
180.104 0.658772
165.702 0.810809
154.938 0.737979
113.699 0.691521
154.537 0.656759
120.831 0.791733
113.224 0.725212
138.44 0.638488
136.412 0.729424
158.521 0.719201
112.161 0.700709
120.025 0.760357
193.645 0.725238
159.907 0.613659
140.848 0.681674
96.5362 0.747358
160.05 0.715937
121.672 0.694142
129.896 0.663559
125.449 0.702848
146.099 0.622695
140.577 0.637322
149.94 0.689527
142.624 0.722244
85.7833 0.81645
100.831 0.713783
124.56 0.708697
148.96 0.687409
115.707 0.725252
118.634 0.854168
171.078 0.639453
212.927 0.61026
76.6526 0.838102
98.5806 0.715005
187.461 0.648971
115.049 0.921157
159.716 0.599825
103.044 0.862672
117.33 0.790266
163.267 0.806528
101.944 0.72894
106.825 0.792719
123.333 0.719871
92.5337 0.876578
147.243 0.725468
183.224 0.640902
175.934 0.751478
142.131 0.613069
114.843 0.736184
123.67 0.690514
116.682 0.636478
153.218 0.715863
156.746 0.652016
132.18 0.67722
131.923 0.808136
167.641 0.60966
147.925 0.775838
109.218 0.842603
129.058 0.837487
162.839 0.775405
128.535 0.780615
102.496 0.845722
137.846 0.778391
139.053 0.696431
85.9082 0.720582
113.922 1.04017
122.568 0.741668
92.9643 0.958701
127.011 0.733391
126.261 0.843993
133.077 0.726887
176.991 0.730056
100.183 0.658486
159.376 0.666794
147.012 0.65644
125.877 0.809169
191.404 0.573038
63.6278 0.75218
130.894 0.678717
150.247 0.760967
151.348 0.75771
169.258 0.654312
117.104 0.758296
146.46 0.76737
166.135 0.677738
149.792 0.639376
196.106 0.613504
89.1982 0.822816
144.404 0.647713
104.089 0.726556
174.717 0.668283
148.209 0.732921
125.662 0.711368
164.54 0.633419
143.751 0.679172
117.376 0.686117
110.007 0.663254
132.744 0.720964
118.013 0.747308
123.876 0.782216
135.566 0.72478
139.713 0.781983
129.781 0.906609
152.163 0.82446
111.747 0.788327
157.095 0.666262
102.716 0.849199
156.301 0.611708
127.642 0.7735
182.839 0.710262
135.748 0.682028
128.486 0.706528
166.257 0.675792
118.204 0.717732
112.316 0.709462
75.7595 0.741993
145.323 0.848451
122.77 0.717571
116.039 0.671047
135.212 0.78998
136.284 0.763577
149.101 0.69162
81.5736 0.847934
104.551 0.774833
107.166 0.82088
118.684 0.762148
141.949 0.632288
133.681 0.62922
115.484 0.892841
142.227 0.72095
138.36 0.694409
131.572 0.736792
133.438 0.700409
161.395 0.702867
139.545 0.765131
143.152 0.737046
110.816 0.841716
112.126 0.841403
152.909 0.948973
155.433 0.661696
150.408 0.746662
147.471 0.647466
159.475 0.573379
72.4536 0.844298
148.053 0.680652
137.073 0.809869
107.113 0.758703
139.266 0.688119
95.6663 0.873027
122.663 0.689552
137.168 0.690095
91.057 0.741815
114.257 0.851594
106.426 0.702663
106.089 0.838478
147.582 0.754228
103.449 0.596247
108.921 0.795532
96.134 0.944513
125.564 0.6941
116.724 0.81381
100.363 0.735944
167.283 0.831192
147.759 0.674316
186.292 0.658137
167.398 0.655177
119.425 0.766555
112.586 0.649294
195.372 0.626217
119.835 0.777577
128.062 0.685603
170.696 0.691231
151.502 0.684262
169.178 0.649362
173.171 0.648154
184.3 0.643243
110.223 0.66051
145.43 0.733143
119.152 0.66183
101.767 0.75066
143.964 0.680475
134.52 0.767717
132.284 0.938368
103.867 0.835734
174.082 0.739322
141.74 0.777471
156.98 0.722546
145.93 0.742025
150.675 0.763325
156.502 0.722141
134.766 0.672756
110.408 0.8532
141.46 0.860137
146.26 0.678857
127.324 0.744741
113.798 0.729601
139.886 0.673747
139 0.698959
185.195 0.71512
120.265 0.867557
132.905 0.711125
154.423 0.725705
126.651 0.854695
122.02 0.68875
145.613 0.710855
164.63 0.720708
170.202 0.643958
126.013 0.876234
142.901 0.742422
149.534 0.719382
132.105 0.654942
132.481 0.68781
121.272 0.811899
111.372 0.787018
153.938 0.756255
121.322 0.878284
189.979 0.892685
158.013 0.671223
97.5667 0.769378
152.454 0.701898
133.617 0.659669
148.474 0.805999
85.0941 0.822144
142.647 0.730556
133.451 0.753981
129.397 0.729296
150.938 0.788949
138.149 0.738396
158.844 0.677181
141.572 0.822434
112.75 0.750857
163.986 0.684964
124.134 0.757343
163.585 0.5567
174.729 0.57436
178.228 0.639763
129.593 0.712079
116.331 0.755973
117.054 0.685984
125.006 0.769135
138.867 0.733042
110.292 0.812019
134.239 0.82682
156.072 0.816633
136.558 0.764639
151.8 0.590953
119.406 0.747985
118.325 0.837622
102.973 0.678656
131.987 0.863696
171.534 0.729333
99.9715 0.790046
136.788 0.590407
153.861 0.671003
105.617 0.744722
164.194 0.618415
121.908 0.847119
198.757 0.564906
154.153 0.806169
106.667 0.780063
143.634 0.69724
73.3725 1.00802
124 0.74324
161.534 0.720367
121.485 0.717162
117.952 0.77339
95.2465 0.835574
141.055 0.693698
141.63 0.694193
134.358 0.679938
148.969 0.6408
143.564 0.761711
140.228 0.667548
130.519 0.696761
146.592 0.743758
139.36 0.706028
134.049 0.688382
162.043 0.673113
112.616 0.912767
124.024 0.835952
158.037 0.60852
145.524 0.802852
124.357 0.663874
165.184 0.678054
94.9347 0.700354
153.148 0.693354
160.453 0.785111
114.137 0.73161
120.122 0.751653
161.035 0.613354
170.486 0.637885
155.053 0.618556
134.723 0.978471
113.564 0.693637
99.2864 0.64977
135.146 0.817969
101.331 0.739571
104.293 0.786119
127.773 0.674151
138.105 0.652115
153.394 0.66358
123.037 0.81819
116.856 1.39713
147.136 0.618704
166.694 0.678222
169.756 0.6101
139.688 0.830976
141.957 0.653945
178.751 0.614111
209.353 0.631
136.146 0.652692
111.071 0.703921
118.833 0.677625
128.881 0.903324
125.778 0.901194
137.653 0.664729
108.351 0.777246
149.226 0.796093
92.0934 0.659963
115.803 0.79112
169.958 0.645524
148.075 0.755487
103.823 0.80975
145.781 0.724676
131.736 0.734904
118.992 0.745264
135.462 0.780035
123.113 0.80593
137.572 1.04445
125.119 0.645644
122.445 0.628849
113.344 0.705438
188.702 0.706872
172.479 0.635448
119.662 0.702013
82.378 0.747816
155.828 0.679333
91.502 0.772808
151.026 0.717993
130.38 0.678731
145.21 0.763503
139.998 0.604489
99.1122 0.722527
135.859 0.596136
132.388 0.852465
146.785 0.677552
114.722 0.731453
151.222 0.686978
61.2703 0.923296
140.655 0.700913
137.992 0.727981
103.232 0.784787
101.103 0.717005
179.331 0.565031
150.783 0.782663
166.476 0.714036
144.946 0.625991
93.15 0.709991
135.692 0.69597
97.2373 0.859339
115.07 0.904045
122.232 0.681839
148.603 0.674526
109.298 0.885139
168.684 0.669084
135.307 0.689976
133.971 0.702525
152.566 0.70501
135.047 0.707808
129.451 0.720339
109.607 0.783218
107.707 0.766157
121.036 0.670511
107.885 0.635006
124.82 0.647105
175.275 0.719723
117.647 0.672518
158.953 0.677052
130.16 0.726869
155.661 0.630588
79.2482 0.671856
143.041 0.727059
114.596 0.725965
136.219 0.676504
97.6789 0.832914
138.542 0.710922
181.462 0.711343
189.496 0.626777
105.675 0.758814
160.212 0.693773
107.68 0.82632
168.219 0.657108
111.266 0.740288
126.078 0.682694
144.048 0.709277
152.891 0.656474
165.512 0.744204
152.015 0.663578
146.354 0.720913
95.9874 0.899428
186.061 0.688749
132.67 0.873416
172.601 0.622885
144.334 0.594357
120.469 0.714944
151.752 0.657628
123.479 0.776069
145.056 0.844052
142.357 0.694684
93.9943 0.690252
157.495 0.695159
67.8814 0.792041
105.313 0.762239
150.527 0.720426
98.9088 0.693596
117.59 0.669504
130.616 0.749495
137.748 0.735843
141.024 0.721919
120.384 0.68742
119.207 0.721077
168.619 0.620306
148.428 0.725748
153.492 0.704105
128.195 0.723258
110.711 0.694568
129.118 0.637265
114.354 0.659282
150.146 0.821395
166.964 0.670734
144.737 0.618669
153.698 0.664317
105.028 0.753182
138.787 0.66711
138.645 0.731376
157.833 0.727217
137.285 0.682055
88.266 0.707807
115.272 0.780786
126.78 0.7254
180.19 0.706709
131.124 0.682445
124.645 0.847369
129.727 0.71889
142.852 0.709367
87.2336 0.719038
171.827 0.697561
130.429 0.771046
131.437 0.690529
140.451 0.682451
147.341 0.848314
127.158 0.749466
100.598 0.707768
143.234 0.7008
143.847 0.647575
173.943 0.524519
159.188 0.827139
80.8497 0.833956
155.527 0.726612
82.706 0.662469
51.0637 0.931085
128.825 0.632215
102.266 0.838711
123.603 0.790391
134.15 0.689872
127.225 0.804789
116.5 0.765768
87.5991 0.892785
124.343 0.812121
140.281 0.61831
111.97 0.788132
162.353 0.691638
107.354 0.943357
132.876 0.675824
158.605 0.633066
137.432 0.710404
126.949 0.785846
136.03 0.677055
125.327 0.774892
119.779 0.692786
98.2898 0.878576
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
170.202 0.336456
116.039 0.361967
151.752 0.355815
162.353 0.378438
105.675 0.374188
121.602 0.443858
151.222 0.340281
161.395 0.295202
114.722 0.38174
144.268 0.379262
165.184 0.339699
113.344 0.376042
155.828 0.376962
145.21 0.397902
108.6 0.373767
171.93 0.402882
143.964 0.338422
133.841 0.329943
166.694 0.362398
137.572 0.500213
172.479 0.3368
92.0934 0.448734
132.905 0.363075
131.437 0.330938
135.566 0.382568
139.688 0.335546
141.46 0.428779
99.1122 0.366051
125.006 0.328084
163.267 0.32661
177.979 0.353735
87.5991 0.359008
154.423 0.386627
125.235 0.413564
168.219 0.364333
124.82 0.379774
182.839 0.33496
102.496 0.373965
127.324 0.370676
119.662 0.345859
126.305 0.363078
134.723 0.306503
145.43 0.417837
116.682 0.429729
142.852 0.34451
137.168 0.381555
138.645 0.337831
89.6255 0.423804
155.053 0.345547
115.354 0.432836
122.663 0.417289
132.388 0.374005
150.247 0.346956
127.011 0.396686
114.843 0.418967
113.564 0.348647
106.667 0.371111
142.227 0.363327
81.5736 0.449813
127.158 0.344406
160.212 0.367013
165.512 0.33368
146.848 0.344803
169.178 0.323807
109.916 0.4219
67.8814 0.361129
128.084 0.40015
193.645 0.412762
125.564 0.416392
112.616 0.381624
115.993 0.40331
154.812 0.375106
114.596 0.356734
153.492 0.403824
51.0637 0.404669
91.057 0.490042
128.881 0.414797
115.707 0.39854
148.428 0.40594
107.707 0.393493
154.537 0.338883
127.773 0.389392
166.964 0.380307
108.858 0.41215
169.756 0.347813
79.1103 0.479093
159.376 0.332459
85.0941 0.504986
127.45 0.437118
130.894 0.422163
96.5362 0.399567
103.044 0.482189
151.348 0.349746
154.153 0.364102
145.93 0.331184
150.408 0.338823
130.38 0.351694
196.106 0.291977
130.429 0.383615
126.949 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
164.54 0.265632
107.885 0.416685
121.485 0.456035
153.394 0.406976
125.119 0.513984
112.161 0.550709
168.077 0.318944
97.891 0.304512
96.8678 0.703084
134.15 0.354892
148.053 0.41959
141.338 0.489713
136.219 0.491371
154.295 0.725853
135.692 0.264036
171.534 0.253132
163.798 0.359273
149.655 0.612106
170.202 0.181296
133.157 0.674193
116.039 0.226744
145.323 0.565218
129.781 0.378934
119.406 0.350179
151.752 0.22013
106.089 0.447921
101.944 0.701342
143.041 0.594663
131.162 0.332207
138.542 0.358762
162.999 0.368652
162.353 0.196316
104.293 0.397816
141.74 0.255662
134.52 0.512274
135.859 0.28506
110.007 0.379036
118.833 0.802366
105.675 0.227399
179.331 0.243479
124.134 0.364351
144.558 0.360614
136.284 0.70608
113.699 0.272929
158.605 0.480549
121.602 0.201869
136.982 0.657918
122.275 0.437549
142.624 0.535316
177.598 0.655392
124.024 0.495076
130.16 0.356383
141.949 0.43652
159.716 0.386577
152.306 0.310053
169.258 0.419691
159.188 0.32559
113.224 0.38595
149.456 0.224587
124.357 0.29026
151.222 0.169122
165.247 0.564321
161.395 0.122719
106.034 0.559576
78.0838 0.400173
114.722 0.215326
120.122 0.782014
130.966 0.504929
152.015 0.522734
136.03 0.253931
157.495 0.312441
99.2864 0.609852
130.741 0.544989
144.268 0.124513
165.184 0.19751
195.372 0.290366
104.089 0.454407
161.035 0.279488
155.661 0.329644
92.5337 0.532713
95.6663 0.463729
156.98 0.446823
115.049 0.376577
144.737 0.249071
138.36 0.438906
126.261 0.291048
155.209 0.318276
107.354 0.340832
158.844 0.307028
137.432 0.463129
170.696 0.528077
198.757 0.284865
134.627 0.202984
111.747 0.495885
75.7595 0.50928
124.56 0.494693
93.9943 0.505183
151.026 0.469742
160.671 0.251588
147.341 0.297108
61.2703 0.379957
101.331 0.451179
145.613 0.519639
117.952 0.397397
113.344 0.225651
129.896 0.753507
116.331 0.335354
93.5064 0.503655
174.729 0.329969
146.354 0.359692
163.226 0.312818
128.825 0.273385
157.095 0.332421
143.634 0.48992
137.992 0.262898
155.828 0.218126
145.21 0.151568
147.243 0.6847
122.232 0.404709
122.445 0.977038
108.6 0.196897
136.412 0.631683
129.218 0.334602
120.025 0.579254
171.93 0.189918
167.398 0.463367
94.7272 0.435614
143.964 0.170766
133.841 0.20998
120.831 0.337762
73.3725 0.847532
166.694 0.229328
137.572 0.316661
133.306 0.435531
172.479 0.217301
92.0934 0.231163
140.577 0.324634
142.131 0.316575
133.617 0.291985
136.788 0.421898
132.905 0.182715
129.593 0.334085
137.846 0.422843
131.437 0.21269
135.212 0.291691
168.619 0.25353
150.675 0.485298
135.748 0.646856
110.976 0.667229
135.566 0.203568
99.6376 0.2785
134.766 0.557932
158.013 0.484452
139.688 0.0906525
176.405 0.364594
87.2336 1.02547
119.207 0.42588
125.327 0.527411
166.257 0.282871
85.9082 0.32858
121.836 0.468734
105.028 0.392451
141.46 0.274125
131.124 0.347982
121.272 0.48792
145.957 0.614212
99.1122 0.223311
116.724 0.453072
139.053 0.32037
140.117 0.272401
128.062 0.356559
133.077 0.367825
164.63 0.444157
117.104 0.259489
132.744 0.259213
189.979 0.284889
187.461 0.388796
140.848 0.30479
136.822 0.44914
91.502 0.361512
143.234 0.557769
133.451 0.22674
95.2465 0.414678
82.706 0.384831
143.751 0.479308
125.006 0.0434729
163.267 0.186671
119.152 0.632148
124.722 0.437341
128.344 0.808805
108.159 0.303983
146.099 0.264004
104.816 0.266458
142.419 0.329147
98.9088 0.469193
121.672 0.43667
171.078 0.23139
138.105 0.416298
118.634 0.39749
149.226 0.403393
108.351 0.513013
149.534 0.338677
177.979 0.213481
139.998 0.291652
87.5991 0.102281
105.108 0.600621
133.971 0.632692
146.46 0.885542
122.843 0.269686
154.423 0.216076
149.792 0.262116
126.565 0.733916
125.235 0.250873
126.078 0.326268
120.469 0.433787
157.833 0.556456
125.662 0.491918
111.071 0.439722
168.219 0.158252
80.8497 0.353582
101.103 0.401596
144.827 0.300296
99.9715 0.317207
139 0.349596
163.585 0.267664
118.013 0.603967
201.796 0.534698
124.82 0.246603
103.823 0.592656
182.839 0.176043
178.751 0.359369
152.566 0.296539
169.958 0.303931
127.903 0.287925
139.713 0.252911
145.056 0.427763
112.75 0.424537
127.225 0.490911
135.307 0.572003
140.655 0.639073
117.59 0.336141
158.306 0.438511
148.969 0.249598
147.012 0.463272
98.2898 0.55091
106.283 0.330827
102.496 0.172276
90.6474 0.354954
116.856 0.393221
79.2482 0.549591
127.324 0.145861
117.376 0.525837
119.662 0.165088
148.075 0.283331
126.305 0.209527
113.798 0.348108
159.475 0.484368
173.32 0.401803
124.645 0.392324
134.723 0.112186
145.43 0.239529
114.257 0.456687
115.484 0.378927
122.02 0.273347
116.682 0.146903
112.126 0.635739
156.502 0.556241
143.362 0.311263
142.852 0.18818
82.378 0.460993
89.9501 0.63468
156.641 0.452779
124.343 0.569959
175.275 0.297408
116.5 0.524607
100.183 0.593528
121.036 0.397709
139.36 0.687136
156.042 0.842931
186.292 0.574747
136.146 0.286651
151.607 0.682328
97.2373 0.443336
137.168 0.168355
112.902 0.452518
186.061 0.474833
127.642 0.251031
92.9643 0.268449
165.702 0.305008
143.564 0.467295
138.645 0.136458
107.113 0.475472
209.353 0.274827
152.712 0.41269
100.831 0.688314
108.921 0.496016
119.779 0.409515
141.572 0.224814
144.404 0.418953
89.6255 0.210496
155.053 0.0857349
115.354 0.160399
123.603 0.391713
122.663 0.212776
118.325 0.258126
184.3 0.333336
150.938 0.225219
114.137 0.299788
161.985 0.267801
141.957 0.482068
148.76 0.26411
132.388 0.144707
140.738 0.352506
97.6789 0.29282
116.179 0.501033
115.272 0.359323
150.247 0.215554
157.268 0.241599
105.617 0.537447
137.073 0.29542
147.471 0.595646
127.011 0.243374
167.283 0.635821
126.48 0.366242
88.5482 0.466806
158.953 0.493382
154.938 0.291975
121.908 0.454763
100.363 0.820758
138.867 0.492129
119.835 0.470959
130.519 0.270225
117.647 0.417892
111.97 0.473466
133.438 0.346543
172.601 0.577148
160.453 0.530944
117.33 0.49107
152.454 0.463436
164.194 0.450872
146.592 0.352974
109.298 0.292931
128.535 0.513125
150.527 0.410799
153.698 0.252807
131.572 0.377509
137.285 0.278177
173.943 0.258788
161.085 0.639665
120.988 0.446504
114.843 0.120026
134.239 0.271846
113.564 0.17051
118.992 0.384432
110.292 0.412297
150.146 0.548972
111.581 0.556646
139.239 0.321339
153.861 0.344308
162.526 0.331886
142.901 0.411079
120.599 0.358759
180.19 0.22512
91.9666 0.292595
146.785 0.314091
147.582 0.634995
140.228 0.304254
106.426 0.585582
106.667 0.156964
168.684 0.397851
142.227 0.218489
81.5736 0.18322
130.616 0.658664
155.433 0.308349
148.96 0.334035
135.047 0.274912
100.598 0.316706
127.158 0.200712
160.212 0.145602
166.135 0.396853
97.5667 0.363831
131.923 0.443849
109.607 0.322936
113.922 0.53131
108.542 0.610295
142.647 0.503879
131.612 0.388197
156.746 0.395162
148.474 0.513446
136.558 0.463652
157.6 0.373871
118.684 0.407083
164.864 0.294649
171.827 0.352693
123.333 0.376272
159.907 0.463954
123.876 0.592799
101.767 0.386879
165.512 0.210089
160.853 0.369943
167.641 0.367297
121.322 0.526631
129.058 0.499858
132.67 0.427114
132.876 0.464805
84.2267 0.440089
141.203 0.298202
146.848 0.18921
174.082 0.538454
152.163 0.287507
145.524 0.41392
169.178 0.168806
111.372 0.248736
160.05 0.312607
138.44 0.354927
109.916 0.142204
67.8814 0.203953
146.26 0.487648
128.084 0.235868
193.645 0.147675
143.152 0.416146
149.94 0.412693
133.681 0.341182
141.024 0.33987
141.055 0.350212
134.885 0.448594
125.564 0.132718
143.847 0.25956
126.78 0.445164
129.727 0.509867
144.048 0.257083
107.166 0.300308
112.616 0.134443
162.839 0.597145
151.8 0.381737
102.266 0.501338
123.037 0.234482
111.266 0.424414
89.1982 0.495048
115.993 0.0907533
125.778 0.453798
180.92 0.315492
163.986 0.44942
137.653 0.785375
117.84 0.525084
72.4536 0.424751
183.224 0.366318
154.812 0.17414
103.232 0.298753
156.301 0.41664
139.266 0.259842
147.925 0.658608
191.404 0.25443
129.118 0.583151
148.603 0.349247
110.408 0.48692
118.204 0.357149
178.228 0.263892
132.105 0.328702
175.65 0.542668
114.596 0.211899
153.938 0.731581
125.449 0.571682
185.195 0.437503
98.5806 0.355164
103.449 0.527075
153.492 0.224288
140.451 0.317843
131.33 0.353565
102.973 0.562313
83.9175 0.811047
137.748 0.330042
106.825 0.272513
51.0637 0.216479
132.18 0.571155
91.057 0.313719
128.881 0.247242
103.867 0.270237
161.534 0.523467
139.545 0.451872
118.437 0.645779
115.707 0.245653
145.781 0.317847
134.049 0.910679
112.316 0.367863
110.711 0.287374
123.113 0.485382
128.486 0.419377
170.486 0.565507
109.218 0.279827
126.651 0.445849
175.934 0.359375
131.987 0.504203
188.702 0.359511
174.717 0.391874
138.149 0.370839
94.207 0.623828
76.6526 0.421232
139.886 0.380413
144.946 0.742507
117.054 0.448928
101.458 0.832818
148.428 0.170072
138.787 0.285206
180.104 0.542578
107.707 0.0767423
147.136 0.3936
166.476 0.521521
110.223 0.311467
154.537 0.149917
176.991 0.293367
127.773 0.20895
166.964 0.222615
181.462 0.434459
189.496 0.237413
95.9874 0.291031
108.858 0.223442
169.756 0.216668
79.1103 0.146886
96.134 0.843319
119.425 0.346898
120.384 0.484056
153.218 0.625543
124 0.319397
126.013 0.507353
159.376 0.188919
63.6278 0.387754
113.172 0.416148
85.0941 0.248636
93.15 0.485198
122.77 0.542483
114.354 0.316567
132.284 0.419361
112.586 0.550306
142.357 0.533488
134.358 0.286261
144.334 0.432021
155.527 0.304344
152.891 0.430372
127.45 0.223135
158.521 0.310491
140.281 0.416641
130.227 0.274177
102.716 0.481171
123.479 0.299008
110.816 0.372965
130.894 0.180471
136.645 0.390001
135.146 0.567215
135.462 0.365603
156.072 0.426588
132.481 0.471575
96.5362 0.236283
147.759 0.390282
103.044 0.218781
162.043 0.528132
212.927 0.390925
128.684 0.272811
131.736 0.394717
151.348 0.226704
154.153 0.202533
123.25 0.494342
145.93 0.182529
130.03 0.715969
123.67 0.682143
120.662 0.482888
153.148 0.283946
122.568 0.447659
150.408 0.163991
173.171 0.389055
149.101 0.302297
129.397 0.550539
94.9347 0.283505
152.909 0.7596
88.266 0.331873
85.7833 0.458908
104.551 0.669338
86.9067 0.633009
151.502 0.279448
130.38 0.16909
70.9767 0.486947
115.803 0.848637
196.106 0.182596
141.63 0.341954
161.738 0.499439
125.877 0.646355
130.429 0.171955
181.991 0.321182
126.949 0.181334
158.037 0.449328
107.68 0.50384
150.783 0.610577
120.265 0.547075
129.451 0.695113
127.558 0.371561
128.195 0.286527
115.07 0.478199
148.209 0.616762
109.469 0.551876
105.313 0.301369
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
164.54 0.157893
107.885 0.376972
121.485 0.535433
153.394 0.4141
125.119 0.637179
112.161 0.752337
168.077 0.280424
97.891 0.259253
96.8678 1.03347
134.15 0.342949
148.053 0.475943
141.338 0.66782
136.219 0.561424
154.295 1.22427
135.692 0.154584
171.534 0.164312
163.798 0.38753
149.655 0.91868
170.202 0.0737273
133.157 1.06403
116.039 0.123001
145.323 0.785614
129.781 0.36782
119.406 0.367974
151.752 0.116867
106.089 0.442218
101.944 1.01115
143.041 0.793205
131.162 0.316509
138.542 0.351682
162.999 0.354499
162.353 0.0734296
104.293 0.381289
141.74 0.179061
134.52 0.677311
135.859 0.19486
110.007 0.34124
118.833 1.31063
105.675 0.116976
179.331 0.18687
124.134 0.36871
144.558 0.333825
136.284 1.06751
113.699 0.230579
158.605 0.538828
121.602 0.0539964
136.982 0.990073
122.275 0.521704
142.624 0.709909
177.598 1.01058
124.024 0.572358
130.16 0.335389
141.949 0.574797
159.716 0.373149
152.306 0.241757
169.258 0.557261
159.188 0.280306
113.224 0.353474
149.456 0.142263
124.357 0.20739
151.222 0.0571946
165.247 0.745087
161.395 0.0247434
106.034 0.731189
78.0838 0.287209
114.722 0.096233
120.122 1.36488
130.966 0.663612
152.015 0.678543
136.03 0.176243
157.495 0.289595
99.2864 0.854922
130.741 0.761196
144.268 0.00807936
165.184 0.0936388
195.372 0.271141
104.089 0.559024
161.035 0.209414
155.661 0.282785
92.5337 0.662324
95.6663 0.506076
156.98 0.543595
115.049 0.305881
144.737 0.174942
138.36 0.49924
126.261 0.235407
155.209 0.280277
107.354 0.281776
158.844 0.27729
137.432 0.592805
170.696 0.750874
198.757 0.222768
134.627 0.121294
111.747 0.559699
75.7595 0.600937
124.56 0.616574
93.9943 0.673599
151.026 0.595571
160.671 0.168664
147.341 0.241661
61.2703 0.31516
101.331 0.507266
145.613 0.715088
117.952 0.39522
113.344 0.113456
129.896 1.16517
116.331 0.350813
93.5064 0.659071
174.729 0.341612
146.354 0.326813
163.226 0.272978
128.825 0.164668
157.095 0.360599
143.634 0.599558
137.992 0.173471
155.828 0.102469
145.21 0.0218563
147.243 1.06193
122.232 0.458
122.445 1.75924
108.6 0.0762297
136.412 0.895209
129.218 0.333115
120.025 0.841469
171.93 0.0561037
167.398 0.568004
94.7272 0.467145
143.964 0.0598954
133.841 0.117008
120.831 0.264674
73.3725 1.37041
166.694 0.126572
137.572 0.174888
133.306 0.52063
172.479 0.123881
92.0934 0.085096
140.577 0.256187
142.131 0.273282
133.617 0.219605
136.788 0.508999
132.905 0.0636781
129.593 0.274695
137.846 0.461908
131.437 0.120475
135.212 0.213765
168.619 0.191486
150.675 0.669408
135.748 0.921687
110.976 1.04374
135.566 0.0805699
99.6376 0.164692
134.766 0.757027
158.013 0.70032
139.688 0.000524764
176.405 0.356891
87.2336 1.59895
119.207 0.48871
125.327 0.729749
166.257 0.240921
85.9082 0.261858
121.836 0.575839
105.028 0.346577
141.46 0.153919
131.124 0.326963
121.272 0.640556
145.957 1.00612
99.1122 0.115664
116.724 0.566056
139.053 0.283437
140.117 0.211658
128.062 0.357628
133.077 0.418702
164.63 0.60018
117.104 0.164316
132.744 0.151337
189.979 0.235351
187.461 0.407052
140.848 0.271843
136.822 0.47087
91.502 0.338854
143.234 0.738678
133.451 0.144733
95.2465 0.428462
82.706 0.341956
143.751 0.646559
125.006 0.0242683
163.267 0.0856209
119.152 0.959182
124.722 0.433498
128.344 1.38493
108.159 0.221622
146.099 0.186065
104.816 0.15409
142.419 0.339641
98.9088 0.562042
121.672 0.435391
171.078 0.149134
138.105 0.46022
118.634 0.436134
149.226 0.420947
108.351 0.675966
149.534 0.304132
177.979 0.108454
139.998 0.244724
87.5991 0.00163663
105.108 0.859758
133.971 0.900992
146.46 1.56506
122.843 0.209802
154.423 0.0947941
149.792 0.187374
126.565 1.16896
125.235 0.128634
126.078 0.282355
120.469 0.435746
157.833 0.798042
125.662 0.622247
111.071 0.519195
168.219 0.0368706
80.8497 0.345251
101.103 0.439692
144.827 0.25666
99.9715 0.210159
139 0.31833
163.585 0.167268
118.013 0.889362
201.796 0.797279
124.82 0.142072
103.823 0.826725
182.839 0.0678049
178.751 0.399708
152.566 0.234335
169.958 0.280379
127.903 0.207258
139.713 0.164491
145.056 0.453409
112.75 0.396167
127.225 0.596237
135.307 0.727515
140.655 1.02159
117.59 0.254531
158.306 0.543226
148.969 0.14956
147.012 0.616278
98.2898 0.681114
106.283 0.32816
102.496 0.0477843
90.6474 0.338007
116.856 0.414811
79.2482 0.627407
127.324 0.0240263
117.376 0.660125
119.662 0.05041
148.075 0.238681
126.305 0.0979211
113.798 0.330362
159.475 0.621381
173.32 0.425542
124.645 0.452484
134.723 0.0135152
145.43 0.110512
114.257 0.481274
115.484 0.365151
122.02 0.200718
116.682 0.012326
112.126 0.999557
156.502 0.81184
143.362 0.277119
142.852 0.0787618
82.378 0.49237
89.9501 0.893654
156.641 0.582182
124.343 0.787099
175.275 0.273204
116.5 0.646447
100.183 0.853184
121.036 0.377493
139.36 1.09243
156.042 1.55236
186.292 0.812489
136.146 0.233686
151.607 1.06156
97.2373 0.456588
137.168 0.0411763
112.902 0.483002
186.061 0.597963
127.642 0.173297
92.9643 0.163635
165.702 0.284108
143.564 0.590416
138.645 0.0248291
107.113 0.522646
209.353 0.232714
152.712 0.403475
100.831 1.04023
108.921 0.649426
119.779 0.461351
141.572 0.163183
144.404 0.497441
89.6255 0.0710722
155.053 4.93794e-06
115.354 0.020476
123.603 0.394083
122.663 0.0764939
118.325 0.169479
184.3 0.29074
150.938 0.139011
114.137 0.195891
161.985 0.197716
141.957 0.571498
148.76 0.195916
132.388 0.0222752
140.738 0.29424
97.6789 0.183385
116.179 0.670674
115.272 0.381437
150.247 0.115279
157.268 0.163462
105.617 0.718745
137.073 0.232294
147.471 0.943493
127.011 0.127327
167.283 0.864764
126.48 0.368743
88.5482 0.568835
158.953 0.663647
154.938 0.223786
121.908 0.56003
100.363 1.22664
138.867 0.601399
119.835 0.601524
130.519 0.166483
117.647 0.454067
111.97 0.600749
133.438 0.314233
172.601 0.856763
160.453 0.726837
117.33 0.625655
152.454 0.603695
164.194 0.527028
146.592 0.306002
109.298 0.194647
128.535 0.663213
150.527 0.459617
153.698 0.207181
131.572 0.406426
137.285 0.210836
173.943 0.20721
161.085 0.946488
120.988 0.465628
114.843 0.00208115
134.239 0.210529
113.564 0.0554109
118.992 0.445382
110.292 0.466433
150.146 0.797311
111.581 0.720483
139.239 0.307042
153.861 0.349392
162.526 0.328146
142.901 0.477746
120.599 0.353251
180.19 0.139962
91.9666 0.197221
146.785 0.29656
147.582 1.05171
140.228 0.266862
106.426 0.803676
106.667 0.0335567
168.684 0.385209
142.227 0.110283
81.5736 0.0343741
130.616 0.742984
155.433 0.267931
148.96 0.298979
135.047 0.19465
100.598 0.283872
127.158 0.0955782
160.212 0.0247565
166.135 0.437582
97.5667 0.358668
131.923 0.480224
109.607 0.270496
113.922 0.655825
108.542 0.850216
142.647 0.610428
131.612 0.422579
156.746 0.384003
148.474 0.764578
136.558 0.498292
157.6 0.400155
118.684 0.466666
164.864 0.220104
171.827 0.360646
123.333 0.384207
159.907 0.603158
123.876 0.858116
101.767 0.35715
165.512 0.114961
160.853 0.338421
167.641 0.39452
121.322 0.619238
129.058 0.693061
132.67 0.512793
132.876 0.538224
84.2267 0.52325
141.203 0.245809
146.848 0.0799574
174.082 0.701849
152.163 0.230009
145.524 0.473668
169.178 0.0638469
111.372 0.150972
160.05 0.298951
138.44 0.305862
109.916 0.010954
67.8814 0.0913751
146.26 0.584911
128.084 0.114752
193.645 0.0159022
143.152 0.456564
149.94 0.420873
133.681 0.353729
141.024 0.310448
141.055 0.364637
134.885 0.542726
125.564 0.00694316
143.847 0.183146
126.78 0.480502
129.727 0.638415
144.048 0.191447
107.166 0.213424
112.616 0.0133568
162.839 0.811097
151.8 0.438512
102.266 0.54623
123.037 0.159413
111.266 0.47026
89.1982 0.596666
115.993 0.00106027
125.778 0.540678
180.92 0.310123
163.986 0.461694
137.653 1.40842
117.84 0.671694
72.4536 0.363905
183.224 0.429147
154.812 0.0493473
103.232 0.24044
156.301 0.479599
139.266 0.178671
147.925 1.03141
191.404 0.149376
129.118 0.849074
148.603 0.324227
110.408 0.627469
118.204 0.362529
178.228 0.175671
132.105 0.253431
175.65 0.740527
114.596 0.104573
153.938 1.26393
125.449 0.784839
185.195 0.564872
98.5806 0.346185
103.449 0.557397
153.492 0.0971632
140.451 0.259774
131.33 0.331053
102.973 0.859093
83.9175 1.20171
137.748 0.277465
106.825 0.2076
51.0637 0.0866783
132.18 0.766677
91.057 0.176553
128.881 0.122796
103.867 0.170179
161.534 0.702012
139.545 0.580546
118.437 0.929505
115.707 0.129577
145.781 0.327141
134.049 1.74993
112.316 0.326038
110.711 0.230953
123.113 0.551581
128.486 0.419049
170.486 0.866236
109.218 0.17169
126.651 0.553712
175.934 0.401662
131.987 0.629316
188.702 0.40332
174.717 0.436681
138.149 0.411725
94.207 0.877266
76.6526 0.397176
139.886 0.38055
144.946 1.24333
117.054 0.522401
101.458 1.41942
148.428 0.0352168
138.787 0.226717
180.104 0.77585
107.707 0.00536445
147.136 0.433458
166.476 0.652127
110.223 0.216772
154.537 0.036958
176.991 0.200274
127.773 0.0842213
166.964 0.106897
181.462 0.520069
189.496 0.171788
95.9874 0.235047
108.858 0.0920544
169.756 0.116414
79.1103 0.00552756
96.134 1.41534
119.425 0.303545
120.384 0.464912
153.218 1.0397
124 0.265861
126.013 0.657298
159.376 0.0856756
63.6278 0.328816
113.172 0.483334
85.0941 0.0821661
93.15 0.541105
122.77 0.655765
114.354 0.235228
132.284 0.527569
112.586 0.691577
142.357 0.740001
134.358 0.197985
144.334 0.508471
155.527 0.271854
152.891 0.496198
127.45 0.0804256
158.521 0.33091
140.281 0.443057
130.227 0.183885
102.716 0.612482
123.479 0.248452
110.816 0.38731
130.894 0.0399584
136.645 0.399366
135.146 0.831741
135.462 0.374896
156.072 0.517508
132.481 0.520536
96.5362 0.115644
147.759 0.410442
103.044 0.0581208
162.043 0.744329
212.927 0.477497
128.684 0.216222
131.736 0.427662
151.348 0.130232
154.153 0.0880093
123.25 0.584591
145.93 0.0778315
130.03 1.17811
123.67 1.0406
120.662 0.572315
153.148 0.182752
122.568 0.538389
150.408 0.0519073
173.171 0.43255
149.101 0.278287
129.397 0.770274
94.9347 0.208804
152.909 1.2205
88.266 0.253054
85.7833 0.434269
104.551 1.0772
86.9067 0.962675
151.502 0.178778
130.38 0.0526116
70.9767 0.567684
115.803 1.38067
196.106 0.0987692
141.63 0.311275
161.738 0.630484
125.877 0.993021
130.429 0.0440927
181.991 0.324903
126.949 0.0529031
158.037 0.608315
107.68 0.590836
150.783 0.900119
120.265 0.736784
129.451 0.983266
127.558 0.374697
128.195 0.220373
115.07 0.557932
148.209 0.901656
109.469 0.827929
105.313 0.219127
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
164.54 0.0780198
107.885 0.339246
121.485 0.621199
153.394 0.421293
125.119 0.773596
112.161 0.985354
168.077 0.244382
97.891 0.217633
96.8678 1.42731
134.15 0.331211
148.053 0.535836
141.338 0.873508
136.219 0.636154
154.295 1.85223
135.692 0.0742555
171.534 0.0946088
163.798 0.416865
149.655 1.2873
170.202 0.0137516
133.157 1.54245
116.039 0.0507392
145.323 1.04222
129.781 0.356872
119.406 0.386204
151.752 0.0460256
106.089 0.436551
101.944 1.37748
143.041 1.0203
131.162 0.301191
138.542 0.344671
162.999 0.340623
162.353 0.0097776
104.293 0.365113
141.74 0.116063
134.52 0.865368
135.859 0.121766
110.007 0.305427
118.833 1.94296
105.675 0.0429204
179.331 0.137739
124.134 0.373103
144.558 0.308071
136.284 1.50336
113.699 0.191797
158.605 0.600452
121.602 0.000238501
136.982 1.38985
122.275 0.613266
142.624 0.909116
177.598 1.44236
124.024 0.655232
130.16 0.315032
141.949 0.73207
159.716 0.35996
152.306 0.181946
169.258 0.714308
159.188 0.238411
113.224 0.322427
149.456 0.0786516
124.357 0.138416
151.222 0.0044974
165.247 0.950915
161.395 0.00127534
106.034 0.925709
78.0838 0.192935
114.722 0.0244597
120.122 2.10899
130.966 0.843933
152.015 0.854635
136.03 0.112701
157.495 0.267616
99.2864 1.1413
130.741 1.01345
144.268 0.0299612
165.184 0.0280859
195.372 0.252574
104.089 0.674459
161.035 0.149436
155.661 0.239516
92.5337 0.806046
95.6663 0.550264
156.98 0.649846
115.049 0.242528
144.737 0.113873
138.36 0.563458
126.261 0.185662
155.209 0.244691
107.354 0.228333
158.844 0.249066
137.432 0.738476
170.696 1.01277
198.757 0.168296
134.627 0.0605205
111.747 0.627385
75.7595 0.700164
124.56 0.751863
93.9943 0.866212
151.026 0.736324
160.671 0.102264
147.341 0.191936
61.2703 0.256416
101.331 0.566637
145.613 0.94166
117.952 0.393048
113.344 0.0394569
129.896 1.66618
116.331 0.366619
93.5064 0.835365
174.729 0.353463
146.354 0.29551
163.226 0.23585
128.825 0.0833604
157.095 0.389916
143.634 0.720248
137.992 0.102567
155.828 0.0299898
145.21 0.00876826
147.243 1.52161
122.232 0.514576
122.445 2.76981
108.6 0.0117642
136.412 1.20457
129.218 0.331631
120.025 1.15251
171.93 0.00143858
167.398 0.683284
94.7272 0.499786
143.964 0.00581147
133.841 0.0510279
120.831 0.200486
73.3725 2.01831
166.694 0.0541292
137.572 0.0748921
133.306 0.613328
172.479 0.0565382
92.0934 0.010533
140.577 0.195836
142.131 0.233172
133.617 0.157517
136.788 0.604259
132.905 0.00596601
129.593 0.221112
137.846 0.502699
131.437 0.0542919
135.212 0.147925
168.619 0.138135
150.675 0.883061
135.748 1.24503
110.976 1.50414
135.566 0.0135752
99.6376 0.0806082
134.766 0.986453
158.013 0.955862
139.688 0.065163
176.405 0.349269
87.2336 2.29925
119.207 0.555853
125.327 0.964866
166.257 0.202336
85.9082 0.202701
121.836 0.693955
105.028 0.303554
141.46 0.0681636
131.124 0.306597
121.272 0.813933
145.957 1.49423
99.1122 0.0431098
116.724 0.691605
139.053 0.248765
140.117 0.158568
128.062 0.358691
133.077 0.472882
164.63 0.779634
117.104 0.0907925
132.744 0.0723145
189.979 0.190541
187.461 0.425719
140.848 0.24078
136.822 0.493122
91.502 0.31693
143.234 0.944945
133.451 0.0810565
95.2465 0.442479
82.706 0.301612
143.751 0.838794
125.006 0.27047
163.267 0.0234598
119.152 1.35414
124.722 0.429671
128.344 2.11505
108.159 0.152247
146.099 0.121725
104.816 0.0723014
142.419 0.350293
98.9088 0.663278
121.672 0.434114
171.078 0.0848723
138.105 0.506354
118.634 0.476578
149.226 0.438875
108.351 0.861359
149.534 0.271446
177.979 0.038654
139.998 0.201909
87.5991 0.0570749
105.108 1.16526
133.971 1.21661
146.46 2.43675
122.843 0.157427
154.423 0.0227807
149.792 0.125148
126.565 1.70482
125.235 0.046846
126.078 0.241614
120.469 0.437709
157.833 1.08307
125.662 0.767874
111.071 0.605274
168.219 0.000189727
80.8497 0.337018
101.103 0.479514
144.827 0.216449
99.9715 0.125069
139 0.288527
163.585 0.090364
118.013 1.22979
201.796 1.11214
124.82 0.066182
103.823 1.09966
182.839 0.0102438
178.751 0.442199
152.566 0.179445
169.958 0.257776
127.903 0.13982
139.713 0.0950158
145.056 0.479802
112.75 0.368777
127.225 0.711793
135.307 0.901692
140.655 1.49342
117.59 0.184252
158.306 0.659133
148.969 0.0750002
147.012 0.79108
98.2898 0.825105
106.283 0.325503
102.496 0.000489793
90.6474 0.321475
116.856 0.436986
79.2482 0.71036
127.324 0.00517101
117.376 0.809679
119.662 0.00182616
148.075 0.197857
126.305 0.0282597
113.798 0.313081
159.475 0.775427
173.32 0.449954
124.645 0.516925
134.723 0.010492
145.43 0.0307818
114.257 0.506495
115.484 0.351631
122.02 0.139282
116.682 0.0259968
112.126 1.44534
156.502 1.11562
143.362 0.244958
142.852 0.0162545
82.378 0.524788
89.9501 1.19683
156.641 0.727837
124.343 1.03921
175.275 0.250028
116.5 0.780987
100.183 1.15982
121.036 0.357805
139.36 1.59126
156.042 2.47675
186.292 1.09129
136.146 0.186125
151.607 1.52427
97.2373 0.470036
137.168 1.99946e-05
112.902 0.51449
186.061 0.735281
127.642 0.109925
92.9643 0.0846324
165.702 0.263949
143.564 0.727906
138.645 0.00294384
107.113 0.572051
209.353 0.194101
152.712 0.394363
100.831 1.46453
108.921 0.823465
119.779 0.516266
141.572 0.111405
144.404 0.582654
89.6255 0.00553387
155.053 0.0883571
115.354 0.0130668
123.603 0.396461
122.663 0.00844066
118.325 0.0994108
184.3 0.251055
150.938 0.0735007
114.137 0.114016
161.985 0.138243
141.957 0.668543
148.76 0.137888
132.388 0.00670872
140.738 0.241232
97.6789 0.0994399
116.179 0.865018
115.272 0.404218
150.247 0.0461287
157.268 0.100541
105.617 0.926348
137.073 0.176747
147.471 1.37097
127.011 0.0485446
167.283 1.12886
126.48 0.371252
88.5482 0.680929
158.953 0.859106
154.938 0.164653
121.908 0.676236
100.363 1.71378
138.867 0.721616
119.835 0.748044
130.519 0.0877423
117.647 0.491734
111.97 0.743157
133.438 0.283505
172.601 1.19142
160.453 0.953415
117.33 0.77652
152.454 0.76246
164.194 0.609125
146.592 0.262383
109.298 0.11638
128.535 0.83254
150.527 0.511167
153.698 0.166092
131.572 0.436401
137.285 0.152812
173.943 0.161359
161.085 1.31321
120.988 0.485145
114.843 0.0651315
134.239 0.157038
113.564 0.0033479
118.992 0.510815
110.292 0.523898
150.146 1.09186
111.581 0.905425
139.239 0.29307
153.861 0.354506
162.526 0.324428
142.901 0.54943
120.599 0.347786
180.19 0.074945
91.9666 0.120596
146.785 0.279532
147.582 1.57301
140.228 0.231921
106.426 1.05623
106.667 0.000889038
168.684 0.37277
142.227 0.0387109
81.5736 0.0032761
130.616 0.832367
155.433 0.230352
148.96 0.265866
135.047 0.128209
100.598 0.252835
127.158 0.0290039
160.212 0.004475
166.135 0.480292
97.5667 0.353543
131.923 0.518021
109.607 0.2227
113.922 0.793448
108.542 1.12983
142.647 0.72719
131.612 0.458429
156.746 0.373005
148.474 1.06553
136.558 0.534189
157.6 0.427323
118.684 0.530316
164.864 0.156411
171.827 0.368689
123.333 0.392225
159.907 0.76059
123.876 1.17236
101.767 0.328611
165.512 0.0482955
160.853 0.308302
167.641 0.422723
121.322 0.719354
129.058 0.917752
132.67 0.606298
132.876 0.617025
84.2267 0.613603
141.203 0.198473
146.848 0.0170437
174.082 0.886876
152.163 0.178921
145.524 0.537443
169.178 0.00893013
111.372 0.0774894
160.05 0.285601
138.44 0.260443
109.916 0.0281491
67.8814 0.023395
146.26 0.691001
128.084 0.0368024
193.645 0.0174445
143.152 0.498864
149.94 0.429133
133.681 0.36651
141.024 0.282357
141.055 0.379345
134.885 0.645817
125.564 0.0390673
143.847 0.120021
126.78 0.51718
129.727 0.781398
144.048 0.135468
107.166 0.141341
112.616 0.018366
162.839 1.05773
151.8 0.499229
102.266 0.593056
123.037 0.0987832
111.266 0.518466
89.1982 0.707774
115.993 0.134231
125.778 0.635172
180.92 0.3048
163.986 0.474143
137.653 2.21211
117.84 0.836344
72.4536 0.30776
183.224 0.496955
154.812 0.000728178
103.232 0.188452
156.301 0.546978
139.266 0.112657
147.925 1.48749
191.404 0.0721307
129.118 1.16479
148.603 0.300138
110.408 0.785825
118.204 0.367949
178.228 0.105339
132.105 0.187932
175.65 0.96909
114.596 0.034756
153.938 1.94091
125.449 1.03171
185.195 0.708492
98.5806 0.337321
103.449 0.588567
153.492 0.0224487
140.451 0.207557
131.33 0.309281
102.973 1.21852
83.9175 1.66893
137.748 0.229446
106.825 0.151504
51.0637 0.0152645
132.18 0.99093
91.057 0.0785444
128.881 0.0414572
103.867 0.0931543
161.534 0.906709
139.545 0.725309
118.437 1.26477
115.707 0.0503112
145.781 0.336577
134.049 2.86081
112.316 0.286736
110.711 0.180691
123.113 0.622011
128.486 0.418721
170.486 1.23084
109.218 0.0898347
126.651 0.673238
175.934 0.446309
131.987 0.768269
188.702 0.449654
174.717 0.483913
138.149 0.454741
94.207 1.1738
76.6526 0.373828
139.886 0.380687
144.946 1.87252
117.054 0.601439
101.458 2.16148
148.428 0.00137455
138.787 0.174933
180.104 1.05073
107.707 0.179359
147.136 0.475246
166.476 0.797322
110.223 0.139192
154.537 7.29815e-06
176.991 0.124895
127.773 0.0152046
166.964 0.0331539
181.462 0.613362
189.496 0.116756
95.9874 0.185036
108.858 0.0179861
169.756 0.0470518
79.1103 0.0550189
96.134 2.13463
119.425 0.263084
120.384 0.446154
153.218 1.55849
124 0.217231
126.013 0.826639
159.376 0.0227282
63.6278 0.274734
113.172 0.555536
85.0941 0.00557373
93.15 0.60006
122.77 0.779793
114.354 0.165945
132.284 0.648184
112.586 0.848984
142.357 0.980238
134.358 0.125937
144.334 0.591146
155.527 0.241197
152.891 0.566716
127.45 0.00899009
158.521 0.351972
140.281 0.470285
130.227 0.111567
102.716 0.759626
123.479 0.202574
110.816 0.401934
130.894 0.000626307
136.645 0.408851
135.146 1.14674
135.462 0.384297
156.072 0.617196
132.481 0.571924
96.5362 0.0376519
147.759 0.431118
103.044 0.000208067
162.043 0.997516
212.927 0.57272
128.684 0.166203
131.736 0.461928
151.348 0.0603282
154.153 0.0205323
123.25 0.682412
145.93 0.0170909
130.03 1.75472
123.67 1.47447
120.662 0.669323
153.148 0.103764
122.568 0.637485
150.408 0.00257096
173.171 0.478357
149.101 0.25527
129.397 1.02683
94.9347 0.145502
152.909 1.79019
88.266 0.184904
85.7833 0.41031
104.551 1.58165
86.9067 1.36121
151.502 0.100499
130.38 0.00226
70.9767 0.654611
115.803 2.04155
196.106 0.0404971
141.63 0.282038
161.738 0.77679
125.877 1.41385
130.429 2.79912e-05
181.991 0.328639
126.949 0.00116827
158.037 0.791339
107.68 0.684766
150.783 1.24569
120.265 0.954669
129.451 1.32124
127.558 0.377855
128.195 0.162889
115.07 0.643809
148.209 1.24048
109.469 1.15978
105.313 0.149961
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
164.54 0.0260121
107.885 0.30351
121.485 0.713333
153.394 0.42854
125.119 0.923235
112.161 1.24975
168.077 0.210819
97.891 0.179652
96.8678 1.88459
134.15 0.319677
148.053 0.599287
141.338 1.10677
136.219 0.715552
154.295 2.60973
135.692 0.023051
171.534 0.0440234
163.798 0.447261
149.655 1.71793
170.202 0.00136852
133.157 2.10941
116.039 0.00995852
145.323 1.33504
129.781 0.346089
119.406 0.404881
151.752 0.00760618
106.089 0.430921
101.944 1.80031
143.041 1.27594
131.162 0.286253
138.542 0.337732
162.999 0.327024
162.353 0.00536051
104.293 0.349287
141.74 0.0666701
134.52 1.07642
135.859 0.0657764
110.007 0.2716
118.833 2.69939
105.675 0.00523123
179.331 0.0960881
124.134 0.377513
144.558 0.28335
136.284 2.01367
113.699 0.156584
158.605 0.665401
121.602 0.0405959
136.982 1.85727
122.275 0.712217
142.624 1.13291
177.598 1.95076
124.024 0.743718
130.16 0.295312
141.949 0.908328
159.716 0.347008
152.306 0.13062
169.258 0.890827
159.188 0.199905
113.224 0.292806
149.456 0.033753
124.357 0.0833389
151.222 0.011031
165.247 1.18181
161.395 0.0523147
106.034 1.14314
78.0838 0.117354
114.722 6.64361e-06
120.122 3.01437
130.966 1.04591
152.015 1.05103
136.03 0.063306
157.495 0.246504
99.2864 1.46897
130.741 1.30173
144.268 0.190158
165.184 0.000851004
195.372 0.234666
104.089 0.800732
161.035 0.0995537
155.661 0.199839
92.5337 0.963856
95.6663 0.596312
156.98 0.765574
115.049 0.186518
144.737 0.0658644
138.36 0.631561
126.261 0.141815
155.209 0.211521
107.354 0.180506
158.844 0.222357
137.432 0.900135
170.696 1.31379
198.757 0.121449
134.627 0.0206626
111.747 0.698922
75.7595 0.806969
124.56 0.90056
93.9943 1.083
151.026 0.891983
160.671 0.0523905
147.341 0.147933
61.2703 0.203725
101.331 0.629294
145.613 1.19936
117.952 0.390882
113.344 0.00365326
129.896 2.25655
116.331 0.382775
93.5064 1.03253
174.729 0.365509
146.354 0.265782
163.226 0.201435
128.825 0.0294642
157.095 0.420387
143.634 0.851997
137.992 0.0501866
155.828 0.000688737
145.21 0.112303
147.243 2.06373
122.232 0.574447
122.445 4.00877
108.6 0.00350119
136.412 1.55975
129.218 0.33015
120.025 1.51236
171.93 0.0259226
167.398 0.809208
94.7272 0.533521
143.964 0.00851373
133.841 0.0120389
120.831 0.145197
73.3725 2.79122
166.694 0.0119999
137.572 0.0166754
133.306 0.713605
172.479 0.0152743
92.0934 0.00747386
140.577 0.143577
142.131 0.196244
133.617 0.105721
136.788 0.707694
132.905 0.00957764
129.593 0.173337
137.846 0.545215
131.437 0.0141415
135.212 0.0941721
168.619 0.093476
150.675 1.12626
135.748 1.6169
110.976 2.04842
135.566 0.00258306
99.6376 0.0262468
134.766 1.24619
158.013 1.25107
139.688 0.284566
176.405 0.34173
87.2336 3.12639
119.207 0.627315
125.327 1.23276
166.257 0.167116
85.9082 0.151107
121.836 0.823083
105.028 0.263382
141.46 0.016858
131.124 0.286887
121.272 1.00805
145.957 2.07855
99.1122 0.00564976
116.724 0.829718
139.053 0.216354
140.117 0.113131
128.062 0.359756
133.077 0.530349
164.63 0.982528
117.104 0.038918
132.744 0.022143
189.979 0.150459
187.461 0.444813
140.848 0.211601
136.822 0.515878
91.502 0.295739
143.234 1.17659
133.451 0.0357097
95.2465 0.456713
82.706 0.263801
143.751 1.05601
125.006 0.782081
163.267 0.000188301
119.152 1.81704
124.722 0.425862
128.344 2.99919
108.159 0.0958583
146.099 0.0709855
104.816 0.0210932
142.419 0.361109
98.9088 0.772881
121.672 0.432838
171.078 0.0386037
138.105 0.554681
118.634 0.518816
149.226 0.457185
108.351 1.06919
149.534 0.240616
177.979 0.00408192
139.998 0.163208
87.5991 0.268596
105.108 1.5171
133.971 1.57951
146.46 3.50065
122.843 0.11256
154.423 3.62465e-05
149.792 0.0754362
126.565 2.34146
125.235 0.00550902
126.078 0.204046
120.469 0.439676
157.833 1.41153
125.662 0.928799
111.071 0.697953
168.219 0.048209
80.8497 0.328884
101.103 0.521062
144.827 0.179662
99.9715 0.0619366
139 0.260189
163.585 0.0369515
118.013 1.62527
201.796 1.47929
124.82 0.0189317
103.823 1.41146
182.839 0.00336046
178.751 0.486829
152.566 0.131868
169.958 0.236123
127.903 0.0856111
139.713 0.0444865
145.056 0.506932
112.75 0.342369
127.225 0.837588
135.307 1.09456
140.655 2.05456
117.59 0.125302
158.306 0.786249
148.969 0.0259191
147.012 0.987678
98.2898 0.982905
106.283 0.322857
102.496 0.0303923
90.6474 0.305357
116.856 0.45973
79.2482 0.798463
127.324 0.0892956
117.376 0.974477
119.662 0.0193362
148.075 0.160859
126.305 0.000542337
113.798 0.296263
159.475 0.946524
173.32 0.475055
124.645 0.585663
134.723 0.103116
145.43 0.000340859
114.257 0.532361
115.484 0.338365
122.02 0.0890402
116.682 0.187916
112.126 1.9731
156.502 1.46757
143.362 0.214779
142.852 0.000658392
82.378 0.55823
89.9501 1.54421
156.641 0.889726
124.343 1.32627
175.275 0.227878
116.5 0.928249
100.183 1.51345
121.036 0.338643
139.36 2.18362
156.042 3.61606
186.292 1.41114
136.146 0.14397
151.607 2.07043
97.2373 0.48367
137.168 0.0448857
112.902 0.546962
186.061 0.886769
127.642 0.0609151
92.9643 0.0314404
165.702 0.244532
143.564 0.879787
138.645 0.0708023
107.113 0.623687
209.353 0.158989
152.712 0.385355
100.831 1.96125
108.921 1.01814
119.779 0.574268
141.572 0.0694781
144.404 0.67461
89.6255 0.0138801
155.053 0.350791
115.354 0.138171
123.603 0.398837
122.663 0.00861725
118.325 0.0479224
184.3 0.21428
150.938 0.0286891
114.137 0.0541634
161.985 0.0893817
141.957 0.773194
148.76 0.090025
132.388 0.098008
140.738 0.193486
97.6789 0.0409851
116.179 1.08404
115.272 0.427661
150.247 0.00810448
157.268 0.0528361
105.617 1.16025
137.073 0.128778
147.471 1.8781
127.011 0.00702711
167.283 1.42807
126.48 0.37377
88.5482 0.803109
158.953 1.07976
154.938 0.114574
121.908 0.803401
100.363 2.28217
138.867 0.852779
119.835 0.910518
130.519 0.0340048
117.647 0.530912
111.97 0.90071
133.438 0.254357
172.601 1.58114
160.453 1.21069
117.33 0.943664
152.454 0.939749
164.194 0.697151
146.592 0.222117
109.298 0.0581304
128.535 1.02109
150.527 0.565456
153.698 0.129539
131.572 0.467451
137.285 0.104106
173.943 0.121234
161.085 1.73985
120.988 0.505071
114.843 0.309177
134.239 0.111373
113.564 0.0143216
118.992 0.580731
110.292 0.58471
150.146 1.43261
111.581 1.11149
139.239 0.279423
153.861 0.359664
162.526 0.320731
142.901 0.626122
120.599 0.342364
180.19 0.0300699
91.9666 0.0627225
146.785 0.263008
147.582 2.19887
140.228 0.199431
106.426 1.34323
106.667 0.0589607
168.684 0.360535
142.227 0.00377147
81.5736 0.0899258
130.616 0.926841
155.433 0.195611
148.96 0.234696
135.047 0.0755883
100.598 0.223594
127.158 0.000989299
160.212 0.0847579
166.135 0.524991
97.5667 0.348454
131.923 0.557251
109.607 0.179547
113.922 0.944169
108.542 1.44912
142.647 0.854151
131.612 0.49573
156.746 0.362166
148.474 1.41633
136.558 0.571335
157.6 0.455392
118.684 0.598033
164.864 0.103571
171.827 0.37682
123.333 0.400325
159.907 0.936256
123.876 1.53554
101.767 0.30126
165.512 0.0100935
160.853 0.279588
167.641 0.451892
121.322 0.826956
129.058 1.17395
132.67 0.707639
132.876 0.701207
84.2267 0.711139
141.203 0.156195
146.848 0.000469357
174.082 1.09351
152.163 0.134239
145.524 0.605244
169.178 0.00405523
111.372 0.0282867
160.05 0.272554
138.44 0.218674
109.916 0.19379
67.8814 1.31465e-05
146.26 0.805929
128.084 0.00201853
193.645 0.152301
143.152 0.543029
149.94 0.437473
133.681 0.379517
141.024 0.255599
141.055 0.394351
134.885 0.757866
125.564 0.229091
143.847 0.0701858
126.78 0.555207
129.727 0.93883
144.048 0.0891457
107.166 0.0840583
112.616 0.14947
162.839 1.33707
151.8 0.563874
102.266 0.641798
123.037 0.0525925
111.266 0.569014
89.1982 0.828351
115.993 0.49027
125.778 0.737273
180.92 0.299524
163.986 0.486757
137.653 3.19649
117.84 1.01902
72.4536 0.256316
183.224 0.569726
154.812 0.0282823
103.232 0.142789
156.301 0.618783
139.266 0.0617981
147.925 2.02681
191.404 0.022696
129.118 1.53031
148.603 0.276977
110.408 0.96197
118.204 0.373409
178.228 0.0528938
132.105 0.132208
175.65 1.22833
114.596 0.00244846
153.938 2.76254
125.449 1.31229
185.195 0.868362
98.5806 0.328571
103.449 0.620585
153.492 0.000145241
140.451 0.161194
131.33 0.28825
102.973 1.6406
83.9175 2.2127
137.748 0.185987
106.825 0.104225
51.0637 0.00223846
132.18 1.24393
91.057 0.0196935
128.881 0.00322603
103.867 0.0391629
161.534 1.13756
139.545 0.886182
118.437 1.65154
115.707 0.00785631
145.781 0.346146
134.049 4.24336
112.316 0.249956
110.711 0.13659
123.113 0.696682
128.486 0.418392
170.486 1.65933
109.218 0.0342596
126.651 0.804446
175.934 0.4933
131.987 0.921072
188.702 0.498507
174.717 0.533571
138.149 0.499893
94.207 1.51344
76.6526 0.351187
139.886 0.380824
144.946 2.63011
117.054 0.686042
101.458 3.05901
148.428 0.0685451
138.787 0.129853
180.104 1.36722
107.707 0.598728
147.136 0.518948
166.476 0.957087
110.223 0.0787255
154.537 0.0390646
176.991 0.0672322
127.773 0.00190055
166.964 0.00138479
181.462 0.714358
189.496 0.0723175
95.9874 0.141001
108.858 0.00123765
169.756 0.00858099
79.1103 0.295359
96.134 3.0012
119.425 0.225516
120.384 0.427783
153.218 2.18192
124 0.173509
126.013 1.01537
159.376 7.76952e-05
63.6278 0.225508
113.172 0.632772
85.0941 0.01886
93.15 0.662053
122.77 0.914543
114.354 0.108718
132.284 0.781205
112.586 1.02251
142.357 1.25419
134.358 0.0701174
144.334 0.680045
155.527 0.212373
152.891 0.641907
127.45 0.00882883
158.521 0.373691
140.281 0.498325
130.227 0.0572231
102.716 0.922584
123.479 0.161376
110.816 0.416821
130.894 0.0624741
136.645 0.418447
135.146 1.51222
135.462 0.393815
156.072 0.725668
132.481 0.62572
96.5362 0.00230565
147.759 0.452294
103.044 0.0450429
162.043 1.28771
212.927 0.676595
128.684 0.122754
131.736 0.497513
151.348 0.0169936
154.153 0.000101636
123.25 0.787786
145.93 0.000306938
130.03 2.44583
123.67 1.98377
120.662 0.773922
153.148 0.0469818
122.568 0.744947
150.408 0.0159825
173.171 0.526461
149.101 0.233247
129.397 1.32019
94.9347 0.0936029
152.909 2.46864
88.266 0.127424
85.7833 0.387031
104.551 2.18267
86.9067 1.82859
151.502 0.0446098
130.38 0.0180347
70.9767 0.747728
115.803 2.83125
196.106 0.00777955
141.63 0.254243
161.738 0.938348
125.877 1.9088
130.429 0.0397609
181.991 0.332403
126.949 0.0261296
158.037 0.998387
107.68 0.785623
150.783 1.64726
120.265 1.20075
129.451 1.70908
127.558 0.381025
128.195 0.114075
115.07 0.735831
148.209 1.63324
109.469 1.54741
105.313 0.0938731
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQGrid_rmsa_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Girder weight (\unit{\newton\per\meter})},
xmin=42.970535, xmax=221.020165,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.149362505, ymax=3.755734405,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
134.766 0.323995
141.63 0.195753
127.773 0.356886
131.33 0.675993
164.63 0.35552
163.798 0.371764
110.223 0.56169
115.993 0.43903
108.159 0.746714
121.322 0.356764
140.281 0.303284
124.024 0.418295
100.183 0.727195
111.97 0.494647
145.613 0.263916
125.119 0.508427
140.738 0.423016
140.577 0.9269
165.702 0.0950133
131.923 0.434732
91.502 0.508251
126.48 0.546396
180.104 0.189791
122.663 0.429932
116.039 0.27969
103.867 0.266634
124.343 0.365017
106.426 0.34084
130.03 0.19068
141.949 0.27894
89.9501 0.650197
149.101 0.365782
152.712 0.156422
128.062 0.226788
93.5064 0.481749
132.876 0.41759
97.6789 0.477565
93.9943 0.303637
181.991 0.220376
79.2482 0.509968
153.148 0.300194
107.707 0.36205
127.011 0.292838
141.46 0.354776
180.92 0.371474
132.105 0.258677
129.727 0.379243
153.698 0.13593
136.03 0.268361
160.05 0.361802
158.037 0.357679
148.474 0.287298
155.828 0.270007
177.979 0.461352
187.461 0.282426
193.645 0.190044
72.4536 0.35269
145.957 0.457952
116.5 0.243546
148.76 0.433835
101.767 0.391277
149.534 0.384227
137.653 0.386717
139.239 0.315433
96.8678 0.292435
145.21 0.33885
167.641 0.415986
99.6376 0.431378
162.999 0.487938
109.607 0.774994
172.479 0.237302
138.867 0.308751
127.642 0.542594
99.2864 0.675846
152.454 0.211954
166.694 0.344202
120.599 0.274949
135.692 0.45203
119.662 0.173043
144.946 0.375199
101.103 0.571609
92.0934 0.650519
134.52 0.38457
117.59 0.298538
85.7833 0.494391
112.75 0.151349
127.558 0.425356
159.907 0.52369
114.257 0.512731
164.864 0.215699
163.585 0.39259
188.702 0.447475
132.67 0.497301
145.43 0.411528
147.759 0.459955
141.203 0.462531
139.688 0.613291
146.848 0.32992
130.966 0.195452
126.565 0.792616
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
126.949 0.136379
157.268 0.659863
126.078 0.215449
167.283 0.356497
107.885 0.315177
117.054 0.229244
160.671 0.214623
123.333 0.249018
136.412 0.226547
117.84 0.279276
150.146 0.378275
79.1103 0.527579
158.521 0.271501
119.207 0.257156
116.724 0.18813
150.408 0.335449
157.833 0.39999
124.82 0.260937
171.534 0.232935
196.106 0.132523
110.711 0.164485
163.226 0.149387
172.601 0.133537
119.779 0.533193
134.358 0.17251
171.078 0.290121
86.9067 0.305594
152.163 0.278656
136.822 0.33929
152.306 0.269198
177.598 0.189577
169.258 0.38509
83.9175 0.338636
131.736 0.476208
51.0637 0.220937
161.395 0.302041
169.178 0.206216
164.54 0.211638
155.209 0.195971
156.042 0.179884
91.057 0.141705
178.228 0.127132
128.195 0.308449
150.938 0.341467
137.846 0.34686
155.053 0.344382
140.117 0.328404
139.053 0.196408
138.542 0.205553
136.558 0.301193
143.152 0.18783
135.748 0.261361
130.519 0.131566
82.378 0.20616
85.9082 0.188118
138.645 0.153315
131.612 0.293856
189.979 0.310061
157.6 0.236813
119.835 0.181234
126.78 0.349224
124 0.262943
134.627 0.294931
148.428 0.475682
110.007 0.251677
150.675 0.285569
159.716 0.125043
115.803 0.240319
123.67 0.493901
99.1122 0.23341
122.445 0.280338
115.049 0.480512
153.938 0.243812
168.684 0.409848
135.307 0.277743
123.479 0.324219
112.316 0.163466
130.16 0.201666
104.089 0.201967
133.841 0.317462
142.647 0.406726
158.306 0.374989
168.619 0.307515
142.131 0.20599
131.987 0.0969716
98.2898 0.217456
137.748 0.371708
147.136 0.112941
209.353 0.152892
149.792 0.241656
140.848 0.5443
170.202 0.232846
117.647 0.210123
121.485 0.2891
137.073 0.208954
104.293 0.373895
174.729 0.074239
113.172 0.0708574
89.1982 0.0995137
153.861 0.246331
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
137.168 0.204654
127.45 0.0916269
88.266 0.13111
103.449 0.0980391
70.9767 0.132904
155.661 0.0831912
100.363 0.208298
107.166 0.120749
126.305 0.197967
131.572 0.1162
170.486 0.129994
166.964 0.171451
156.502 0.222329
109.469 0.141677
110.292 0.170675
159.475 0.177356
125.662 0.134274
141.338 0.165567
128.084 0.244648
163.986 0.119556
175.934 0.0659882
113.798 0.224729
144.048 0.106139
126.651 0.160715
113.344 0.315595
136.146 0.131899
129.218 0.114258
117.104 0.14257
123.603 0.163479
175.65 0.16506
129.593 0.0619138
115.354 0.172273
97.2373 0.20575
73.3725 0.166906
121.672 0.085808
150.527 0.115579
132.18 0.147947
118.992 0.127212
134.049 0.0743862
93.15 0.27349
146.46 0.0995629
128.881 0.183834
146.354 0.202807
142.624 0.184211
135.212 0.0489362
135.462 0.0567282
144.268 0.104796
98.5806 0.112644
120.662 0.0908934
127.324 0.195525
115.272 0.0281419
112.161 0.120343
111.581 0.171091
105.108 0.0556483
171.827 0.123165
152.891 0.138173
107.68 0.192487
140.228 0.180117
173.943 0.0977046
134.885 0.100427
118.437 0.0574816
144.334 0.0656435
130.741 0.171421
144.558 0.141191
92.5337 0.0962643
181.462 0.162391
129.781 0.0877318
189.496 0.0859594
123.25 0.156785
143.041 0.148087
161.035 0.10888
161.534 0.0870933
67.8814 0.128733
143.564 0.135485
158.844 0.177142
121.602 0.0713597
135.859 0.104775
105.617 0.188361
94.207 0.0980614
156.746 0.132
130.38 0.0827039
131.437 0.104226
98.9088 0.112624
128.825 0.0326895
160.453 0.0724628
175.275 0.123922
159.188 0.17464
92.9643 0.109127
82.706 0.170853
137.285 0.24538
115.07 0.167302
117.376 0.27325
161.085 0.146915
104.816 0.180769
129.896 0.103493
130.227 0.0443183
131.162 0.129257
122.232 0.105545
105.028 0.143226
142.852 0.104203
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
124.56 0.188849
125.235 0.369672
110.976 0.18999
212.927 0.0836534
129.058 0.116181
141.957 0.110055
141.572 0.17086
95.2465 0.222372
130.616 0.177246
147.341 0.116529
139.886 0.122343
133.971 0.0735439
111.266 0.13568
108.542 0.139973
126.013 0.176293
101.331 0.0325245
165.247 0.121755
120.469 0.256067
141.055 0.111556
149.226 0.0689453
147.582 0.353373
141.024 0.118164
99.9715 0.129472
150.247 0.108459
125.449 0.248832
81.5736 0.133872
133.077 0.238295
120.265 0.277373
166.476 0.224261
132.284 0.194137
134.723 0.16717
162.043 0.209575
137.572 0.220018
138.105 0.250999
130.429 0.169382
111.071 0.248822
160.853 0.277449
106.034 0.0666514
139 0.121016
138.36 0.0785562
133.157 0.130216
107.354 0.133629
114.722 0.264988
121.036 0.131005
116.682 0.154693
125.327 0.156577
173.32 0.123439
116.331 0.12093
106.089 0.172684
167.398 0.132432
146.26 0.169779
122.02 0.166081
95.6663 0.227606
119.406 0.141699
113.224 0.243937
151.222 0.148428
154.938 0.197181
148.969 0.0804416
116.856 0.109164
139.713 0.138248
114.354 0.169344
111.372 0.21579
142.227 0.181427
105.675 0.164177
80.8497 0.0789359
91.9666 0.131732
153.492 0.179469
139.266 0.125558
142.419 0.127286
125.778 0.159122
124.645 0.127614
97.5667 0.11956
154.537 0.099603
140.655 0.161975
183.224 0.102054
75.7595 0.103756
135.146 0.221046
111.747 0.224511
136.982 0.147037
106.667 0.11836
140.451 0.163284
124.722 0.232078
168.077 0.218485
124.134 0.0753727
103.823 0.141577
123.037 0.0945218
153.394 0.067788
195.372 0.261031
136.788 0.172694
94.7272 0.246754
106.825 0.189598
174.717 0.0610835
145.781 0.203191
116.179 0.0483268
120.988 0.146646
152.566 0.340484
115.707 0.135964
143.847 0.202295
119.425 0.155507
133.306 0.212463
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
145.323 0.817226
148.209 1.05207
155.527 0.953788
122.843 1.26108
118.684 0.980525
128.344 1.49882
87.5991 0.500332
166.135 0.719468
129.397 1.02676
134.15 0.836262
103.232 0.25823
169.958 0.39529
144.404 1.0035
120.384 1.35021
101.458 1.48491
87.2336 0.684615
112.616 1.50951
178.751 1.41745
128.486 1.46686
171.93 0.622985
96.134 0.760633
170.696 0.637143
125.006 0.793274
121.836 0.913515
176.991 0.696512
137.432 0.7705
112.126 0.524294
153.218 0.316276
157.495 1.13242
173.171 0.532776
132.481 0.601294
128.535 1.28026
124.357 1.4837
145.93 0.953967
132.388 0.908287
76.6526 0.595069
174.082 1.05207
108.6 0.682223
114.137 0.905219
147.243 0.866913
142.357 0.729629
126.261 0.652734
147.012 1.10641
156.98 0.273252
117.952 0.700981
110.408 0.954261
191.404 0.677441
154.153 0.721972
112.586 0.638124
186.292 0.570986
141.74 0.733741
133.438 0.506737
151.348 0.661276
132.905 0.36757
109.298 0.801446
95.9874 0.698855
133.451 1.21583
186.061 0.553359
143.751 0.982361
162.353 1.21685
132.744 0.589756
135.566 0.941126
134.239 0.28417
159.376 1.02106
106.283 1.21884
115.484 0.551947
151.607 1.15072
154.812 1.20563
156.641 0.473211
156.072 1.52678
136.284 0.122258
105.313 1.12055
138.44 1.01949
121.272 0.904169
125.564 1.34378
119.152 1.19508
155.433 1.0985
165.184 0.730168
121.908 0.892142
100.598 1.1625
157.095 1.3011
101.944 1.54107
108.858 1.30773
139.998 0.397699
109.218 1.31598
90.6474 0.343988
122.568 0.775442
88.5482 1.96885
168.219 0.519349
144.827 0.811066
147.471 0.396615
184.3 0.485215
63.6278 1.7648
107.113 1.20045
85.0941 0.359711
100.831 0.688104
146.592 0.530064
120.122 0.296087
114.596 0.415694
176.405 0.92997
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
154.423 1.49336
114.843 0.821689
149.655 1.42262
169.756 0.601802
147.925 0.946569
103.044 0.951456
133.681 1.39511
118.204 0.945156
161.738 0.36362
148.053 1.93149
135.047 0.674631
143.964 0.743304
118.013 0.861901
118.833 0.531054
146.099 1.10609
113.699 2.24683
163.267 1.34113
78.0838 1.26487
109.916 1.15257
148.075 2.13816
118.325 1.45761
89.6255 1.23372
123.113 0.896875
152.015 2.10281
131.124 1.68685
198.757 3.25855
136.219 1.81876
185.195 0.784296
165.512 0.545072
158.013 1.17389
122.275 1.01776
127.903 0.716813
110.816 0.753729
151.502 1.31989
84.2267 1.51063
102.266 1.5413
94.9347 0.841179
146.785 0.913012
158.953 1.30276
113.922 2.9993
152.909 1.08966
156.301 1.03143
154.295 1.17216
149.456 0.717801
149.94 1.3575
151.8 1.34945
150.783 3.57823
122.77 1.1122
162.839 0.879487
136.645 1.4578
143.634 1.57917
158.605 1.97161
145.524 2.82209
161.985 1.81267
151.752 0.894091
128.684 2.07446
148.96 3.32544
61.2703 1.22765
166.257 1.07312
182.839 1.69485
129.118 0.587835
97.891 1.1693
138.787 1.8129
117.33 1.95197
112.902 2.39406
120.025 1.76609
143.362 2.20695
143.234 1.76413
201.796 1.08721
130.894 1.43459
142.901 1.14559
127.225 1.83689
118.634 1.74204
139.36 1.11884
180.19 0.672935
151.026 1.66411
123.876 0.898554
148.603 1.03631
102.716 0.564316
96.5362 1.6098
108.921 1.08037
145.056 1.39959
138.149 1.26165
133.617 1.31607
137.992 1.47246
125.877 0.841823
139.545 1.55107
113.564 1.96072
108.351 1.58133
102.496 1.29656
127.158 1.6778
179.331 1.09868
129.451 1.74086
160.212 1.19781
162.526 2.25529
104.551 1.88572
102.973 1.93875
164.194 1.54733
144.737 0.827821
120.831 1.90858
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQdl_peakdisp_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Column weight (\unit{\newton\per\meter})},
xmin=60.00586, xmax=294.09334,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
207.13 0.986
109.464 1.50399
167.189 0.962407
187.245 1.22346
182.805 1.37114
236.884 0.990271
179.081 1.52967
224.825 1.16564
160.489 1.12162
223.217 1.40286
184.852 1.04496
175.102 1.13408
177.985 1.44151
161.092 1.79492
150.03 1.33123
164.424 1.44418
191.956 0.874096
231.803 1.10215
144.41 0.933804
163.936 1.4124
147.323 0.930729
219.935 1.14637
185.672 1.12632
155.822 1.28294
193.939 1.63898
214.823 1.25631
184.033 2.12778
209.555 1.06427
156.072 0.887465
115.153 1.00185
203.86 1.0095
220.413 1.31674
215.468 1.28586
158.598 1.20224
149.734 1.23388
159.817 1.7166
201.575 1.35847
211.765 1.21708
138.614 0.853468
160.727 1.36323
238.171 1.08952
127.391 1.31069
179.669 1.15727
163.358 1.69576
169.538 1.14914
190.44 1.38182
156.383 1.14274
149.261 1.4174
203.635 1.62422
139.088 0.981705
146.235 1.05357
191.455 1.32224
164.325 1.10897
188.77 1.16105
185.235 0.975776
181.387 1.94043
136.258 1.12806
192.576 1.29413
249.449 1.3624
138.096 1.1191
151.77 1.17303
171.102 1.43904
197.232 1.40052
89.0281 2.43252
157.022 1.24664
191.78 1.33538
170.562 1.37592
172.559 1.2656
204.028 1.19334
155.349 2.50293
209.89 0.935223
152.587 1.42855
228.906 1.32751
201.768 0.992596
201.867 0.812908
166.659 1.58485
166.456 1.68813
154.209 1.06912
128.74 1.27306
202.834 1.83474
188.303 1.11218
131.563 1.53819
118.215 1.07976
180.147 1.18641
190.697 1.0167
161.218 1.06021
206.027 1.36054
163.105 1.1782
153.864 1.24155
115.845 1.22186
132.893 1.4256
159.531 1.25411
123.688 1.56394
191.275 1.2411
178.351 1.04829
140.254 1.80551
170.422 1.00455
112.518 1.13694
192.213 1.06508
184.338 1.08153
169.616 1.49606
177.003 1.2378
167.529 1.29694
143.872 1.22804
156.548 1.37021
206.872 1.61602
140.759 1.52832
226.953 1.11561
143.15 1.15763
150.497 1.57109
190.948 1.02688
197.314 1.42999
173.126 1.3188
152.475 1.08624
199.872 1.59982
190.876 1.55338
176.906 1.37481
155.079 1.19785
241.8 1.59442
142.431 0.968869
186.747 1.84671
142.735 1.35082
135.279 0.913178
179.974 1.29094
144.316 1.29347
204.288 1.23532
218.32 0.947432
129.033 1.11122
125.979 1.12042
216.801 1.09096
141.544 1.16024
174.416 1.60716
202.407 0.906436
223.147 1.26702
148.873 1.08536
122.827 1.1995
180.018 1.41115
127.726 0.710559
151.644 1.04583
227.69 1.10578
162.472 0.948903
213.36 1.47897
132.529 1.35597
217.259 1.39744
175.163 1.07566
150.716 1.02999
194.846 1.24281
142.588 1.09708
189.106 1.91707
191.615 1.18032
169.068 1.14857
167.601 1.30427
204.879 1.00783
147.844 1.18773
195.945 2.10705
230.766 1.17225
146.585 1.61188
137.571 1.21943
148.402 1.69989
162.621 0.899518
173.06 1.64352
179.241 1.1399
198.167 1.87246
134.447 1.31575
199.691 1.30372
98.433 1.26776
233.441 1.02585
173.383 0.944668
142.943 0.860608
154.486 0.835853
171.633 1.34242
197.794 1.2891
210.814 1.21271
121.146 1.25801
179.381 1.17616
166.004 1.65501
151.423 1.3409
195.387 1.86668
163.285 1.708
222.393 1.74407
130.794 1.31329
161.054 1.40982
151.08 0.892926
139.511 1.05714
215.122 2.65255
202.516 1.55854
212.012 2.13668
162.817 1.24372
113.905 1.48724
187.748 1.23627
132.782 1.42248
207.902 0.976683
176.158 1.34968
198.845 1.12385
165.78 1.52263
219.423 1.15086
200.852 1.1225
183.766 1.13254
134.069 1.46646
93.5149 1.29006
209.692 1.42743
171.327 1.34618
185.55 1.50823
169.946 1.40792
177.716 1.0139
176.708 1.03831
145.612 0.980795
153.579 1.05922
167.75 1.16478
208.679 1.45309
116.465 1.20885
210.217 1.27642
162.982 0.924396
205.4 1.32458
171.876 1.11723
228.52 1.1233
158.853 0.909889
175.648 1.20698
147.089 1.3889
199.161 1.51395
168.415 1.55529
174.591 2.06715
120.343 1.78511
162.106 1.56116
197.557 1.22326
188.923 1.77679
223.8 1.18524
126.347 1.30642
193.638 1.5428
206.478 1.1268
203.39 1.41936
133.525 1.10756
171.165 1.02476
166.941 1.1728
201.237 0.960397
101.466 1.11279
172.831 1.26058
186.651 1.10963
140.485 1.25725
144.751 1.35319
120.814 1.32949
119.041 1.02177
177.61 1.43434
107.056 1.0871
136.825 1.38693
224.435 1.11691
203.157 0.964456
206.25 2.01333
173.694 1.05637
187.723 1.21533
178.488 1.46078
182.307 1.33257
160.075 1.31185
168.183 1.30002
156.281 1.29859
156.811 1.48309
131.795 1.40379
153.702 2.1687
208.225 1.15114
170.172 1.39659
193.819 1.01989
189.24 0.918462
111.623 1.18289
128.401 1.0628
117.655 1.69057
154.31 1.16815
143.751 0.965555
240.376 2.03913
177.881 0.920969
196.145 1.12489
255.796 1.59153
120.012 1.48394
210.938 1.23956
153.287 1.7101
180.315 1.45558
252.515 0.830252
211.686 1.7304
104.766 1.37221
212.876 1.44959
181.693 1.42412
144.816 0.905494
235.878 2.23357
168.645 0.984324
234.535 1.46415
157.829 1.22884
221.317 1.57431
190.347 1.05006
183.791 1.30286
180.656 1.41335
160.236 0.882124
116.941 1.08133
200.33 1.15438
169.33 1.07807
164.497 1.16988
135.971 0.950987
201.195 0.995933
112.017 1.25112
186.054 0.86388
124.922 1.04431
194.979 1.11075
180.788 1.2111
197.003 2.26885
179.728 1.73583
166.144 1.63298
122.224 1.63035
134.623 1.20061
130.465 1.22033
162.279 1.64963
163.837 1.5345
189.535 1.0882
143.355 1.11398
205.1 1.95398
157.53 1.15639
119.494 1.15257
184.666 1.21428
215.782 1.20547
176.097 1.19588
147.693 1.54991
133.245 1.66221
191.169 1.13022
182.644 1.39258
114.773 1.7996
209.247 1.28142
200.673 1.31486
171.552 1.49085
165.862 1.28665
226.329 1.97434
183.102 1.29763
169.268 1.12856
161.932 0.929926
205.308 1.18165
158.439 1.33008
147.373 1.33927
104.682 1.13049
141.942 1.88473
172.91 2.29221
182.046 1.27776
161.72 1.24981
174.907 1.28022
158.097 0.941532
132.267 1.3649
141.333 1.11772
188.019 1.30822
146.771 1.50235
186.214 1.13774
148.542 1.72524
156.896 1.22991
190.171 1.2707
218.678 1.86181
155.228 1.19655
142.125 1.06733
154.024 1.33863
225.024 0.941074
180.544 0.876373
214.141 1.35226
135.473 1.09804
157.324 1.54816
199.64 1.30929
235.634 1.58059
145.56 1.19101
154.592 1.2447
70.6462 1.01038
94.7651 1.44755
160.401 1.60181
220.581 1.07888
158.981 1.22513
140.704 1.36801
182.914 1.00095
137.749 1.91054
145.036 1.45767
129.769 1.21741
247.033 1.00732
168.371 1.17461
161.437 1.42126
207.412 1.08453
150.136 1.31955
195.71 1.05241
129.981 1.34286
198.382 1.67029
231.594 1.38089
206.693 2.3418
170.89 1.25428
159.154 1.13451
185.029 1.52432
165.028 1.32504
123.54 1.15466
141.712 1.07197
202.734 1.21044
205.742 1.24016
200.116 1.09227
164.877 1.44622
202.153 1.2193
177.365 1.15276
125.35 1.20741
217.687 1.29517
181.047 1.05828
166.717 1.23177
108.517 1.29227
127.998 1.76258
222.021 0.990801
137.065 1.64213
212.386 1.06653
113.853 0.996622
220.91 1.24862
138.843 1.01593
145.796 1.72312
218.257 1.43301
151.179 1.13838
194.238 1.09422
196.444 1.093
181.722 1.03238
110.888 1.82445
185.339 1.17941
225.638 1.03553
96.8508 1.18954
172.537 1.14557
163.715 1.0904
195.612 1.09641
176.605 1.0368
198.06 1.05076
153.212 1.51767
175.3 4.00541
251.92 0.955811
199.381 1.27438
160.808 0.998807
175.913 1.76549
196.777 1.30216
139.952 1.02118
188.45 1.40124
193.362 0.9148
124.086 0.97429
193.423 1.15951
181.23 1.98194
106.407 1.74778
167.29 1.18951
172.314 1.58704
121.836 1.36624
219.104 1.02807
126.474 1.25195
247.685 1.3562
178.633 1.28435
122.377 1.17628
129.401 1.4726
168.826 1.1435
161.556 1.03923
184.775 1.6199
165.649 1.57804
155.572 2.77505
244.747 1.19212
159.46 0.840699
238.457 1.26927
186.949 1.59744
196.589 1.04189
244.092 1.23261
158.162 1.10465
186.388 1.2039
187.41 1.44252
182.472 1.34911
194.689 1.20159
176.368 1.32307
228.131 1.10003
157.802 0.970669
242.795 0.967415
103.089 1.27793
178.172 1.13196
153.02 1.04054
152.064 1.03485
144.148 1.40556
213.917 1.3886
139.6 1.43538
149.557 0.978613
164.662 1.10288
189.737 1.00011
216.063 1.77486
91.5615 1.05415
216.417 1.01816
204.691 1.16298
165.327 1.2102
80.7739 1.18728
100.707 1.18401
168.982 1.19913
185.953 1.23079
165.468 1.26335
137.255 1.01226
192.891 1.30728
127.071 0.953564
197.709 1.38353
167.101 1.16689
148.06 1.01453
175.688 1.17013
138.308 1.03345
174.091 0.993432
258.73 1.05517
207.677 1.07469
85.673 1.13551
199.033 1.03103
188.604 1.07086
187.036 1.18201
210.438 1.06165
226.186 1.14212
181.915 1.47601
177.215 1.14084
262.905 1.49398
134.005 1.22575
170.742 1.1472
146.55 1.48191
169.751 1.22714
162.204 1.60906
159.236 1.33682
135.666 1.37689
151.893 0.97283
173.683 1.16808
173.487 1.09565
130.691 0.987858
158.741 1.07314
134.98 1.47147
145.263 1.02409
172.019 1.3904
148.25 1.66328
156.017 1.32745
221.794 2.05589
178.896 0.958243
212.678 0.987097
194.082 1.17742
174.684 1.07414
148.676 1.26244
229.941 2.00116
192.485 1.33431
179.436 0.868739
177.456 1.27498
217.44 1.47565
169.988 1.23699
174.388 1.34745
232.652 1.28768
214.793 1.25094
196.268 1.46864
154.779 1.54543
192.851 1.53257
189.417 1.16402
213.295 1.3598
283.453 1.36787
184.089 1.57077
146.153 1.2045
200.455 1.28218
171.727 1.00441
233.98 1.25936
194.535 0.937824
174.158 1.81281
185.774 1.27265
208.938 1.19443
214.412 1.26959
193.084 1.24735
173.878 1.21379
172.219 1.46602
183.576 1.48931
183.447 1.39368
165.175 1.09985
187.427 1.51971
176.466 1.14462
150.916 1.37954
150.427 0.890488
109.046 1.41498
204.376 1.54076
149.095 1.26157
188.06 1.08249
198.609 1.50051
157.344 1.49674
181.53 1.34485
208.023 1.19466
131.168 1.65777
149.806 1.51119
180.864 0.897222
164.075 1.45868
195.274 1.10168
239.227 0.798391
182.311 1.89399
159.845 1.06816
163.596 1.51623
229.353 1.04701
183.234 1.67129
208.587 0.926951
152.832 1.07704
136.599 1.62818
178.785 1.32023
267.408 1.93434
170.396 1.50641
166.247 1.56721
167.88 1.68094
184.477 0.952505
189.893 1.38478
189.955 1.43847
124.748 1.75354
139.218 1.2641
175.505 1.04295
211.322 1.39468
155.497 1.67655
168.101 1.16179
152.285 1.45368
192.248 1.10619
141.041 1.83613
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
148.676 0.37013
216.417 0.459889
183.576 0.386845
177.456 0.499686
187.427 0.42529
171.633 0.69456
148.873 0.344625
244.092 0.404007
172.831 0.355605
169.538 0.455216
231.594 0.522292
157.324 0.324302
183.234 0.576169
164.424 0.441205
226.953 0.419912
153.02 0.665658
190.948 0.366802
152.832 0.277246
160.401 0.490254
80.7739 0.525749
267.408 0.485507
127.998 0.428969
222.393 0.484472
205.742 0.345182
155.822 0.464774
218.32 0.334539
154.024 0.738777
203.635 0.413427
186.054 0.360502
218.678 0.432699
156.548 0.460493
206.872 0.332275
178.172 0.615312
143.751 0.44542
149.806 0.45249
176.906 0.423363
144.148 0.365901
193.819 0.471588
210.938 0.438961
239.227 0.391826
189.106 0.435145
240.376 0.313172
173.683 0.700242
141.544 0.43192
191.275 0.417006
197.314 0.423114
194.238 0.342526
130.794 0.357445
143.15 0.296307
192.248 0.760415
126.474 0.59776
163.596 0.440699
153.287 0.345988
182.805 0.589663
195.71 0.717768
180.656 0.401447
158.981 0.364316
158.162 0.475386
164.325 0.463006
174.388 0.325923
180.544 0.530115
158.741 0.410658
197.003 0.409926
219.104 0.427566
122.377 0.346679
190.876 0.334747
162.982 0.522958
150.136 0.727989
169.988 0.636015
148.402 0.302699
176.605 0.518013
158.853 0.571355
181.915 0.401648
147.323 0.482438
176.466 0.356155
115.845 0.516762
113.905 0.415818
114.773 0.342608
140.254 0.473502
164.662 0.410961
146.153 0.364584
165.468 0.45073
153.702 0.486977
194.535 0.521376
152.064 0.323085
154.592 0.48488
233.98 0.445622
161.218 0.642298
120.012 0.458941
204.376 0.560145
187.748 0.392459
134.447 0.645205
195.274 0.437882
161.437 0.397397
187.41 0.323586
207.13 0.467944
181.047 0.394262
224.435 0.33764
140.759 0.399875
147.089 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
150.03 0.319821
128.401 0.442175
172.537 0.474284
121.836 0.510416
151.08 0.838117
193.638 0.61078
149.261 0.33986
202.834 0.314619
131.563 0.642956
159.817 0.382544
151.77 0.385001
201.867 0.480438
182.307 0.920104
160.075 0.825732
146.771 0.37571
85.673 0.253193
249.449 0.554774
164.497 0.692929
148.676 0.19944
135.666 0.648623
216.417 0.288083
146.55 0.7135
136.825 0.376969
244.747 0.471933
183.576 0.239327
107.056 0.434469
116.465 0.66824
156.811 0.94568
198.609 0.364748
165.327 0.422411
188.45 0.483012
177.456 0.259214
192.576 0.494976
215.122 0.298195
149.095 0.639512
174.591 0.383729
133.525 0.407291
132.782 0.851597
187.427 0.258454
209.555 0.334531
209.89 0.439051
142.125 0.467917
187.036 1.15563
235.878 0.244023
198.845 0.872443
171.633 0.31589
142.735 0.643554
169.751 0.425152
144.751 0.565279
163.837 0.822364
145.796 0.519219
165.78 0.430251
241.8 0.494642
145.612 0.607632
138.843 0.412048
262.905 0.527644
201.768 0.484063
139.952 0.451668
221.317 0.227506
167.601 0.315865
148.873 0.171281
70.6462 0.58246
244.092 0.16795
129.981 0.594901
152.587 0.5873
172.831 0.200585
216.801 0.887328
137.749 0.536131
168.183 0.843621
182.472 0.329638
181.693 0.328587
181.722 0.655455
183.102 0.736466
169.538 0.149449
231.594 0.303674
194.979 0.357134
207.902 0.499648
154.31 0.344031
154.209 0.36958
220.581 0.8148
150.716 0.620805
162.204 0.479896
123.688 0.525406
199.64 0.273113
151.644 0.451671
251.92 0.394118
173.878 0.421489
187.245 0.404974
166.004 0.283157
224.825 0.600648
179.381 0.59845
132.893 0.337596
220.91 0.210652
152.285 0.600247
169.068 0.445555
204.028 0.801524
168.982 0.417208
166.941 0.475444
178.351 0.287492
163.715 0.32335
163.285 0.366335
168.415 0.500043
204.691 0.597848
160.236 0.494131
157.324 0.194603
179.436 1.17536
136.599 0.253828
210.217 0.479295
213.36 0.466108
145.263 0.396445
158.097 0.295929
168.371 0.34137
187.723 0.34951
146.585 0.593321
206.25 0.356604
183.234 0.333396
164.424 0.168063
100.707 0.656478
194.689 0.475852
163.936 1.26602
226.953 0.221206
116.941 0.800173
200.455 0.339448
205.4 0.682277
153.02 0.313791
109.464 0.418721
141.041 0.411746
190.948 0.185086
152.832 0.176443
125.35 0.385674
137.065 0.742182
160.401 0.310237
80.7739 0.332827
179.241 0.439824
267.408 0.313246
127.998 0.220981
121.146 0.291511
110.888 0.26954
140.704 0.292726
194.846 0.456931
222.393 0.243807
198.167 0.570285
219.423 0.65994
205.742 0.221845
196.777 0.448698
211.686 0.347717
159.531 0.432335
126.347 0.670264
176.708 0.647742
155.822 0.24731
214.141 0.356953
167.88 0.701013
192.891 0.49681
218.32 0.0903805
117.655 0.4945
119.494 1.60013
184.775 0.411365
200.33 0.631161
147.373 0.330255
202.407 0.436581
199.872 0.575113
177.881 0.504382
154.024 0.47231
173.06 0.375623
175.3 0.506722
228.906 0.632776
203.635 0.252212
207.412 0.523819
180.147 0.373235
203.157 0.299769
197.557 0.398049
188.303 0.391157
221.794 0.573198
171.165 0.245926
124.748 0.251379
154.486 0.331598
165.649 0.609965
204.879 0.358596
103.089 0.438436
220.413 0.518536
188.77 0.823999
209.247 0.255895
185.774 0.507171
205.308 0.443245
235.634 0.575256
186.054 0.0477685
218.678 0.247305
178.896 0.635472
127.391 0.595443
170.89 0.917301
193.084 0.374329
196.145 0.344789
166.659 0.353633
216.063 0.360512
172.559 0.446875
136.258 0.40373
157.344 0.287575
185.55 0.561938
182.311 0.429444
169.616 0.518232
179.081 0.614665
183.766 0.491409
156.548 0.277909
191.78 0.320061
206.872 0.0946648
134.069 0.533075
144.316 0.71236
155.228 1.23564
167.29 0.226539
178.172 0.343882
162.621 0.284287
120.343 0.618668
143.751 0.270198
185.339 0.411587
89.0281 0.434198
242.795 0.908506
169.33 0.572169
252.515 0.650121
149.806 0.196544
208.587 0.319147
184.089 0.443156
129.033 0.295094
128.74 0.295494
130.465 0.374577
161.054 0.378436
189.893 0.684879
162.817 0.711266
176.906 0.274908
192.485 0.800088
144.148 0.192305
169.946 0.370423
172.91 0.445115
168.645 0.276549
104.682 0.279587
173.126 0.321802
164.877 0.482322
129.769 0.454553
151.179 0.635109
124.086 0.598967
168.101 0.750902
170.172 0.371877
186.388 0.488953
98.433 0.252
172.019 0.546239
178.785 0.712754
223.147 0.378979
193.819 0.217249
229.353 0.344041
174.416 0.372813
141.942 0.552956
210.938 0.172731
147.693 0.555526
239.227 0.187029
138.308 0.265946
189.106 0.251116
151.423 0.326364
174.158 0.568418
91.5615 0.435419
176.158 0.411716
240.376 0.114627
173.683 0.401422
148.542 0.554116
154.779 0.476402
198.06 0.264584
141.544 0.147652
186.949 0.610545
142.431 0.517939
214.793 0.365922
191.275 0.227779
152.475 0.39719
188.923 0.704499
139.088 0.545744
162.279 0.679377
210.814 0.388529
137.571 0.49167
177.003 0.573973
109.046 0.366814
174.907 0.830146
205.1 1.19791
176.097 0.945508
217.687 0.347834
208.225 0.972068
160.808 0.525673
197.314 0.186692
134.005 0.577729
143.872 0.708485
153.212 0.222808
201.195 0.27779
174.091 0.316327
202.516 0.569683
194.238 0.138354
144.41 0.616809
171.552 0.354884
94.7651 0.505937
166.247 0.697618
231.803 0.511274
186.214 0.408367
228.131 0.238321
223.8 0.518962
130.794 0.177537
143.15 0.0735177
192.248 0.281792
158.598 0.443702
126.474 0.304799
199.691 0.298695
160.489 0.409846
223.217 0.269317
192.851 0.397928
180.315 0.351828
155.079 0.61846
176.368 0.287381
163.596 0.170512
175.163 0.518348
135.279 0.251473
189.737 0.551948
206.693 0.330051
153.287 0.214953
255.796 0.400259
170.742 0.533911
199.161 0.31712
238.457 0.858759
182.805 0.361769
209.692 1.22598
197.709 0.376671
211.765 0.46308
181.53 0.648207
160.727 0.380064
172.314 0.457223
129.401 0.964207
142.943 0.570616
201.575 0.507753
139.218 0.281009
164.075 0.421629
188.604 0.512175
192.213 0.461862
171.727 0.583221
177.716 0.642196
145.56 0.438768
170.422 0.481807
106.407 0.436821
177.985 0.431918
141.712 0.263842
185.235 0.540788
131.795 0.464708
219.935 0.280093
166.144 0.386814
177.365 0.296599
189.955 0.309536
124.922 0.619506
120.814 0.486846
195.71 0.205628
222.021 0.317183
180.656 0.196333
182.914 0.381205
175.688 0.436558
191.169 0.622098
119.041 0.465923
212.678 0.313299
236.884 0.495714
196.444 0.439373
170.562 0.448166
159.236 0.341869
157.829 0.276286
173.487 0.320846
201.237 0.378709
225.638 0.8097
218.257 0.413278
127.071 0.530244
158.981 0.15409
112.017 0.494003
158.162 0.285876
164.325 0.188593
199.381 1.54888
200.852 0.346049
155.349 0.313763
197.232 0.238281
195.387 0.290438
174.388 0.189941
180.544 0.210309
134.623 0.430718
213.917 0.458793
138.096 0.576541
247.033 0.484169
175.102 0.781628
199.033 0.752979
155.497 0.53508
227.69 0.522466
122.224 0.457574
233.441 0.541639
159.154 0.701535
165.862 0.40444
144.816 0.357618
171.876 0.385436
188.06 0.479861
171.102 0.396004
169.268 0.587058
178.488 0.739327
179.728 0.403334
158.741 0.258555
146.235 0.438404
173.694 0.418944
104.766 0.462752
217.44 0.505068
208.938 0.447011
155.572 0.538097
183.447 0.400964
161.092 0.304282
197.003 0.224946
148.06 0.8866
189.417 0.329197
135.971 0.492911
219.104 0.222898
185.029 0.233576
156.281 0.274469
206.478 0.46904
122.377 0.116851
190.876 0.189053
173.383 0.649975
162.982 0.308257
150.136 0.260454
195.612 0.549805
184.033 0.546368
174.684 0.341204
166.456 0.410654
210.438 0.438406
147.844 0.48893
169.988 0.202719
203.86 0.293789
175.913 0.658596
212.876 0.67857
215.782 0.335037
140.485 0.264767
148.402 0.106638
118.215 0.817281
190.697 0.369701
157.022 0.792907
203.39 0.244994
183.791 0.527364
150.916 0.507044
176.605 0.116564
162.106 0.506486
202.153 0.443453
185.672 0.851884
179.669 0.841644
185.953 0.601118
127.726 0.509309
149.734 0.363424
158.853 0.265247
151.893 0.252236
226.186 0.637108
156.017 0.261206
193.423 0.784128
159.845 0.380583
238.171 0.744536
161.932 0.415952
168.826 0.49178
200.116 0.413326
132.529 0.269339
188.019 0.459014
149.557 0.750115
181.915 0.238577
157.802 0.749861
153.579 0.693911
200.673 0.558448
214.412 0.364259
130.691 0.597433
147.323 0.267951
182.644 0.342635
108.517 0.275424
283.453 0.816287
150.427 0.972335
158.439 0.419613
234.535 0.280987
176.466 0.190527
131.168 0.608002
115.845 0.330824
113.905 0.247851
186.651 0.292984
134.98 0.663347
167.189 0.471462
113.853 0.604583
114.773 0.211177
229.941 0.326853
191.455 0.953507
137.255 0.370468
215.468 0.309732
157.53 0.694173
143.355 0.499484
195.945 0.663102
161.556 0.325247
167.101 0.445608
181.23 0.478135
156.896 0.580702
194.082 0.424544
150.497 0.448514
202.734 0.42566
226.329 0.768027
167.75 0.504633
196.589 0.460191
159.46 0.818596
211.322 0.589817
198.382 0.84107
140.254 0.198377
153.864 0.28469
175.648 0.71332
164.662 0.080149
213.295 0.619377
165.175 0.850293
112.518 0.326152
146.153 0.161286
228.52 0.51113
165.468 0.241865
153.702 0.285055
191.615 0.533021
167.529 0.227748
197.794 0.240007
194.535 0.282657
152.064 0.201264
154.592 0.14866
132.267 0.909685
206.027 0.409215
166.717 0.908147
232.652 0.680289
208.023 0.362863
230.766 0.814178
233.98 0.253224
189.535 0.427571
184.666 0.411645
161.218 0.316244
141.333 0.506991
93.5149 0.488087
178.633 0.415351
258.73 0.523379
145.036 0.58192
175.505 0.707934
165.028 0.377326
170.396 0.584227
189.24 0.312518
177.215 0.635408
120.012 0.234274
180.788 0.324362
138.614 0.40438
122.827 0.27006
180.864 0.476291
163.105 0.229803
184.338 0.331422
204.376 0.239457
161.72 0.400675
193.939 0.639698
204.288 0.451147
208.679 0.504408
148.25 0.53676
187.748 0.23208
182.046 0.441827
134.447 0.292746
179.974 0.612822
190.44 0.63395
225.024 0.30291
247.685 0.552368
195.274 0.283834
161.437 0.221053
139.6 0.511187
187.41 0.178342
180.018 0.684225
163.358 0.724784
172.219 0.562423
101.466 0.288593
191.956 0.55738
207.13 0.226486
156.072 0.425875
184.852 0.305159
181.387 0.690171
177.61 0.246112
96.8508 0.986971
171.327 0.353034
184.477 0.545253
212.386 0.684634
156.383 0.597956
115.153 0.360665
181.047 0.189556
217.259 0.629424
133.245 0.928591
224.435 0.211152
139.511 0.383333
196.268 0.770173
190.347 0.773198
140.759 0.179244
162.472 0.318904
147.089 0.196268
207.677 0.550987
111.623 0.4038
123.54 0.649238
135.473 0.528403
125.979 0.933289
193.362 0.432334
186.747 0.336545
142.588 0.522592
190.171 0.832749
214.823 0.562215
212.012 0.382195
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
150.03 0.190104
128.401 0.400033
172.537 0.556859
121.836 0.51935
151.08 1.039
193.638 0.834402
149.261 0.298814
202.834 0.267858
131.563 0.945087
159.817 0.369671
151.77 0.436708
201.867 0.655172
182.307 1.05128
160.075 1.39274
146.771 0.219965
85.673 0.164351
249.449 0.598407
164.497 1.03998
148.676 0.0811061
135.666 1.02368
216.417 0.156276
146.55 0.991717
136.825 0.365913
244.747 0.495915
183.576 0.127059
107.056 0.428937
116.465 0.963423
156.811 1.26142
198.609 0.347512
165.327 0.414075
188.45 0.464468
177.456 0.0969557
192.576 0.474414
215.122 0.20885
149.095 0.845541
174.591 0.262308
133.525 0.366677
132.782 1.39105
187.427 0.132952
209.555 0.256751
209.89 0.444304
142.125 0.433157
187.036 1.74717
235.878 0.206159
198.845 0.978249
171.633 0.0844949
142.735 0.968456
169.751 0.506922
144.751 0.749645
163.837 1.26804
145.796 0.60027
165.78 0.404905
241.8 0.651331
145.612 0.586526
138.843 0.321285
262.905 0.700599
201.768 0.416738
139.952 0.413663
221.317 0.144112
167.601 0.225684
148.873 0.0579247
70.6462 0.769036
244.092 0.0338632
129.981 0.777349
152.587 0.421512
172.831 0.0896447
216.801 1.54868
137.749 0.704619
168.183 1.09508
182.472 0.228788
181.693 0.30456
181.722 0.918852
183.102 1.02864
169.538 0.00969741
231.594 0.143971
194.979 0.333488
207.902 0.614681
154.31 0.257775
154.209 0.317044
220.581 1.01304
150.716 0.677497
162.204 0.583831
123.688 0.42677
199.64 0.191828
151.644 0.51376
251.92 0.318772
173.878 0.371167
187.245 0.334803
166.004 0.255731
224.825 0.768828
179.381 0.850938
132.893 0.264005
220.91 0.125876
152.285 0.677491
169.068 0.525743
204.028 0.999001
168.982 0.556295
166.941 0.6028
178.351 0.192734
163.715 0.263006
163.285 0.303861
168.415 0.562205
204.691 0.822713
160.236 0.491424
157.324 0.0978454
179.436 1.8175
136.599 0.265529
210.217 0.627194
213.36 0.482554
145.263 0.360206
158.097 0.258239
168.371 0.205617
187.723 0.379137
146.585 0.7261
206.25 0.235302
183.234 0.156619
164.424 0.0242349
100.707 1.01816
194.689 0.538511
163.936 2.27957
226.953 0.0856409
116.941 1.13399
200.455 0.337939
205.4 0.991129
153.02 0.0926968
109.464 0.513275
141.041 0.44155
190.948 0.0649183
152.832 0.09832
125.35 0.302218
137.065 1.20006
160.401 0.171227
80.7739 0.183816
179.241 0.525762
267.408 0.178578
127.998 0.081348
121.146 0.230048
110.888 0.23268
140.704 0.220162
194.846 0.551265
222.393 0.0849696
198.167 0.468905
219.423 0.720909
205.742 0.12566
196.777 0.328828
211.686 0.262624
159.531 0.596352
126.347 0.95504
176.708 1.01326
155.822 0.0978827
214.141 0.211086
167.88 0.951165
192.891 0.718185
218.32 0.00052319
117.655 0.484052
119.494 2.49498
184.775 0.472053
200.33 0.873301
147.373 0.281278
202.407 0.347928
199.872 0.706525
177.881 0.445425
154.024 0.265199
173.06 0.352933
175.3 0.66524
228.906 1.03653
203.635 0.130633
207.412 0.654445
180.147 0.330208
203.157 0.232924
197.557 0.399243
188.303 0.445262
221.794 0.77455
171.165 0.155727
124.748 0.146764
154.486 0.273939
165.649 0.638607
204.879 0.319832
103.089 0.459647
220.413 0.486037
188.77 1.09126
209.247 0.163343
185.774 0.524028
205.308 0.393862
235.634 0.775987
186.054 0.0266663
218.678 0.113432
178.896 0.964226
127.391 0.59021
170.89 1.57071
193.084 0.272908
196.145 0.243001
166.659 0.204502
216.063 0.372006
172.559 0.535308
136.258 0.402547
157.344 0.185347
185.55 0.621227
182.311 0.471194
169.616 0.540784
179.081 0.809907
183.766 0.441285
156.548 0.141185
191.78 0.268561
206.872 0.00151476
134.069 0.76307
144.316 1.01444
155.228 2.1838
167.29 0.176236
178.172 0.150864
162.621 0.203223
120.343 0.985397
143.751 0.138543
185.339 0.356191
89.0281 0.436158
242.795 1.30293
169.33 0.72376
252.515 0.76762
149.806 0.0457921
208.587 0.311627
184.089 0.485194
129.033 0.252214
128.74 0.195773
130.465 0.341076
161.054 0.236492
189.893 1.00851
162.817 1.06056
176.906 0.158379
192.485 1.11608
144.148 0.0740683
169.946 0.412003
172.91 0.351744
168.645 0.255118
104.682 0.201255
173.126 0.209296
164.877 0.511239
129.769 0.424177
151.179 0.771374
124.086 0.76181
168.101 1.20036
170.172 0.281591
186.388 0.605713
98.433 0.150999
172.019 0.726647
178.785 0.881208
223.147 0.375924
193.819 0.0602585
229.353 0.327616
174.416 0.393282
141.942 0.631247
210.938 0.0284524
147.693 0.697396
239.227 0.0571098
138.308 0.224036
189.106 0.117357
151.423 0.309727
174.158 0.729207
91.5615 0.461144
176.158 0.474849
240.376 0.0138093
173.683 0.185204
148.542 0.583947
154.779 0.459082
198.06 0.194284
141.544 0.0123888
186.949 0.959945
142.431 0.755938
214.793 0.325781
191.275 0.0953358
152.475 0.424223
188.923 0.991962
139.088 0.701715
162.279 0.938202
210.814 0.356909
137.571 0.60586
177.003 0.825074
109.046 0.348168
174.907 1.31979
205.1 2.20611
176.097 1.33661
217.687 0.283563
208.225 1.51233
160.808 0.541387
197.314 0.0456611
134.005 0.616649
143.872 0.892203
153.212 0.153814
201.195 0.169329
174.091 0.294651
202.516 0.719781
194.238 0.0251742
144.41 0.678006
171.552 0.300503
94.7651 0.49464
166.247 1.05429
231.803 0.669403
186.214 0.460057
228.131 0.172987
223.8 0.616186
130.794 0.0599438
143.15 4.23428e-06
192.248 0.0359727
158.598 0.446387
126.474 0.109576
199.691 0.196115
160.489 0.357473
223.217 0.166229
192.851 0.260019
180.315 0.259753
155.079 0.733192
176.368 0.213179
163.596 0.0262473
175.163 0.432669
135.279 0.157491
189.737 0.738829
206.693 0.350364
153.287 0.114957
255.796 0.27081
170.742 0.714017
199.161 0.249357
238.457 1.36026
182.805 0.189268
209.692 1.66742
197.709 0.379243
211.765 0.564294
181.53 0.871902
160.727 0.291303
172.314 0.56306
129.401 1.44102
142.943 0.697314
201.575 0.648519
139.218 0.173126
164.075 0.458127
188.604 0.649865
192.213 0.418801
171.727 0.865778
177.716 0.879136
145.56 0.55902
170.422 0.627626
106.407 0.510604
177.985 0.37444
141.712 0.175318
185.235 0.698968
131.795 0.519933
219.935 0.229542
166.144 0.416443
177.365 0.224798
189.955 0.247843
124.922 0.916659
120.814 0.507699
195.71 0.00356539
222.021 0.245641
180.656 0.0638026
182.914 0.441643
175.688 0.49388
191.169 0.903517
119.041 0.603057
212.678 0.29936
236.884 0.503033
196.444 0.434422
170.562 0.520848
159.236 0.336621
157.829 0.171772
173.487 0.216263
201.237 0.357571
225.638 1.34106
218.257 0.362488
127.071 0.727728
158.981 0.0329423
112.017 0.478305
158.162 0.144297
164.325 0.0353822
199.381 1.74716
200.852 0.30069
155.349 0.280835
197.232 0.168714
195.387 0.260328
174.388 0.0904489
180.544 0.0357584
134.623 0.474923
213.917 0.452282
138.096 0.62379
247.033 0.405547
175.102 0.964806
199.033 1.04899
155.497 0.648227
227.69 0.568741
122.224 0.444653
233.441 0.806561
159.154 0.753948
165.862 0.432872
144.816 0.40996
171.876 0.287922
188.06 0.490682
171.102 0.404355
169.268 0.763199
178.488 1.07023
179.728 0.372341
158.741 0.141482
146.235 0.401049
173.694 0.449994
104.766 0.544126
217.44 0.700285
208.938 0.536681
155.572 0.623094
183.447 0.476731
161.092 0.25082
197.003 0.095059
148.06 1.15564
189.417 0.263362
135.971 0.564061
219.104 0.0843058
185.029 0.141771
156.281 0.262479
206.478 0.404199
122.377 0.00900102
190.876 0.0846997
173.383 0.779614
162.982 0.14997
150.136 0.0280467
195.612 0.603206
184.033 0.557198
174.684 0.353751
166.456 0.375104
210.438 0.456462
147.844 0.591526
169.988 0.0106053
203.86 0.207298
175.913 0.710876
212.876 0.849651
215.782 0.249498
140.485 0.188166
148.402 0.0105945
118.215 1.11011
190.697 0.424686
157.022 0.863907
203.39 0.16656
183.791 0.584331
150.916 0.611124
176.605 0.00136181
162.106 0.603453
202.153 0.435906
185.672 0.87515
179.669 1.50933
185.953 0.768959
127.726 0.436349
149.734 0.425757
158.853 0.075165
151.893 0.203003
226.186 0.733382
156.017 0.179609
193.423 1.22798
159.845 0.22344
238.171 1.08405
161.932 0.386154
168.826 0.633731
200.116 0.419552
132.529 0.179297
188.019 0.353902
149.557 1.02361
181.915 0.117739
157.802 1.29552
153.579 0.952642
200.673 0.721027
214.412 0.35505
130.691 0.631803
147.323 0.116078
182.644 0.280036
108.517 0.257888
283.453 1.24711
150.427 1.44068
158.439 0.352767
234.535 0.214055
176.466 0.076287
131.168 0.816138
115.845 0.186179
113.905 0.123098
186.651 0.184504
134.98 0.889603
167.189 0.605714
113.853 0.87021
114.773 0.111392
229.941 0.336411
191.455 1.83222
137.255 0.328347
215.468 0.248921
157.53 0.788848
143.355 0.499093
195.945 1.01573
161.556 0.199558
167.101 0.553412
181.23 0.534397
156.896 0.724797
194.082 0.476277
150.497 0.499797
202.734 0.47259
226.329 1.08005
167.75 0.475814
196.589 0.460356
159.46 1.37074
211.322 0.686347
198.382 1.43349
140.254 0.0410781
153.864 0.226307
175.648 1.02
164.662 0.00560259
213.295 0.682098
165.175 1.06323
112.518 0.226992
146.153 0.0397609
228.52 0.348934
165.468 0.0974881
153.702 0.13688
191.615 0.638051
167.529 0.164795
197.794 0.193838
194.535 0.11645
152.064 0.108137
154.592 0.00559433
132.267 1.52672
206.027 0.358074
166.717 0.872231
232.652 1.13069
208.023 0.30204
230.766 1.0548
233.98 0.114838
189.535 0.362581
184.666 0.478103
161.218 0.104508
141.333 0.56541
93.5149 0.590011
178.633 0.30863
258.73 0.658428
145.036 0.731307
175.505 0.981975
165.028 0.260968
170.396 0.687612
189.24 0.279155
177.215 0.732595
120.012 0.0844406
180.788 0.345694
138.614 0.430019
122.827 0.181124
180.864 0.606269
163.105 0.190949
184.338 0.34417
204.376 0.0530186
161.72 0.410296
193.939 0.938027
204.288 0.462613
208.679 0.611914
148.25 0.592488
187.748 0.113587
182.046 0.46465
134.447 0.07777
179.974 0.863688
190.44 0.77434
225.024 0.240077
247.685 0.598471
195.274 0.16305
161.437 0.0960571
139.6 0.604511
187.41 0.0760459
180.018 1.12587
163.358 1.10564
172.219 0.666578
101.466 0.185743
191.956 0.670347
207.13 0.0716884
156.072 0.473486
184.852 0.280921
181.387 0.965635
177.61 0.181263
96.8508 1.58583
171.327 0.269189
184.477 0.515978
212.386 1.10181
156.383 0.909366
115.153 0.230737
181.047 0.0589796
217.259 0.733784
133.245 1.51075
224.435 0.114216
139.511 0.348942
196.268 0.972256
190.347 1.18789
140.759 0.0459617
162.472 0.322599
147.089 0.0572601
207.677 0.745945
111.623 0.473522
123.54 0.957113
135.473 0.711637
125.979 1.32018
193.362 0.435984
186.747 0.258842
142.588 0.609727
190.171 1.21741
214.823 0.843439
212.012 0.277896
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
150.03 0.0939359
128.401 0.359999
172.537 0.646057
121.836 0.528371
151.08 1.26145
193.638 1.09284
149.261 0.260409
202.834 0.224856
131.563 1.30524
159.817 0.357018
151.77 0.491664
201.867 0.856964
182.307 1.19122
160.075 2.1071
146.771 0.105662
85.673 0.0946316
249.449 0.643704
164.497 1.45727
148.676 0.0151279
135.666 1.48395
216.417 0.0644654
146.55 1.31565
136.825 0.355021
244.747 0.520483
183.576 0.0500394
107.056 0.423441
116.465 1.31247
156.811 1.62256
198.609 0.330694
165.327 0.405821
188.45 0.446287
177.456 0.0129102
192.576 0.454286
215.122 0.135372
149.095 1.08031
174.591 0.163913
133.525 0.328195
132.782 2.06218
187.427 0.0487819
209.555 0.189248
209.89 0.449597
142.125 0.399739
187.036 2.46054
235.878 0.171484
198.845 1.09013
171.633 0.000373212
142.735 1.35951
169.751 0.59589
144.751 0.960002
163.837 1.80983
145.796 0.687185
165.78 0.380329
241.8 0.829545
145.612 0.565795
138.843 0.241798
262.905 0.898043
201.768 0.354452
139.952 0.377329
221.317 0.0796737
167.601 0.150626
148.873 0.00455481
70.6462 0.98148
244.092 0.00174539
129.981 0.984148
152.587 0.283155
172.831 0.0227852
216.801 2.39301
137.749 0.896083
168.183 1.37927
182.472 0.146302
181.693 0.281446
181.722 1.22664
183.102 1.36952
169.538 0.0359615
231.594 0.0431824
194.979 0.310652
207.902 0.74161
154.31 0.183946
154.209 0.268534
220.581 1.23287
150.716 0.736653
162.204 0.697946
123.688 0.338379
199.64 0.124864
151.644 0.579845
251.92 0.251411
173.878 0.324042
187.245 0.271304
166.004 0.229702
224.825 0.957754
179.381 1.14774
132.893 0.19945
220.91 0.0628067
152.285 0.759422
169.068 0.612554
204.028 1.2182
168.982 0.715366
166.941 0.745262
178.351 0.116858
163.715 0.208889
163.285 0.247223
168.415 0.628007
204.691 1.08339
160.236 0.488723
157.324 0.0340279
179.436 2.59901
136.599 0.277493
210.217 0.794961
213.36 0.499294
145.263 0.325705
158.097 0.223116
168.371 0.10409
187.723 0.409962
146.585 0.872262
206.25 0.139125
183.234 0.0458381
164.424 0.0097225
100.707 1.4589
194.689 0.605033
163.936 3.58903
226.953 0.0132166
116.941 1.52587
200.455 0.336434
205.4 1.35749
153.02 0.00237689
109.464 0.617448
141.041 0.472402
190.948 0.00629883
152.832 0.0428779
125.35 0.228925
137.065 1.76743
160.401 0.0732262
80.7739 0.0787153
179.241 0.619373
267.408 0.0815015
127.998 0.0100691
121.146 0.175854
110.888 0.198529
140.704 0.157916
194.846 0.654434
222.393 0.0079608
198.167 0.377439
219.423 0.784572
205.742 0.0566288
196.777 0.227549
211.686 0.189453
159.531 0.786689
126.347 1.29009
176.708 1.46021
155.822 0.0164922
214.141 0.103316
167.88 1.23943
192.891 0.980246
218.32 0.0649675
117.655 0.473715
119.494 3.58772
184.775 0.536907
200.33 1.15467
147.373 0.236229
202.407 0.269326
199.872 0.851448
177.881 0.390131
154.024 0.117444
173.06 0.33095
175.3 0.845298
228.906 1.53939
203.635 0.0486892
207.412 0.799598
180.147 0.289814
203.157 0.1745
197.557 0.40043
188.303 0.502878
221.794 1.00614
171.165 0.0860469
124.748 0.0701292
154.486 0.221782
165.649 0.667893
204.879 0.283285
103.089 0.481369
220.413 0.45459
188.77 1.39598
209.247 0.0914792
185.774 0.541172
205.308 0.347395
235.634 1.0067
186.054 0.297196
218.678 0.0310801
178.896 1.36126
127.391 0.585
170.89 2.39877
193.084 0.187479
196.145 0.158973
166.659 0.0959554
216.063 0.383673
172.559 0.631728
136.258 0.401367
157.344 0.105481
185.55 0.6835
182.311 0.51489
169.616 0.563816
179.081 1.03203
183.766 0.393858
156.548 0.0503198
191.78 0.221576
206.872 0.0528249
134.069 1.03421
144.316 1.3698
155.228 3.40011
167.29 0.13224
178.172 0.0362552
162.621 0.135733
120.343 1.43711
143.751 0.0504545
185.339 0.304796
89.0281 0.438123
242.795 1.76828
169.33 0.893144
252.515 0.894887
149.806 0.000235635
208.587 0.304196
184.089 0.529138
129.033 0.2127
128.74 0.116508
130.465 0.309144
161.054 0.127761
189.893 1.39454
162.817 1.47939
176.906 0.0737782
192.485 1.48455
144.148 0.0111901
169.946 0.455801
172.91 0.269352
168.645 0.234552
104.682 0.13577
173.126 0.120897
164.877 0.540998
129.769 0.394851
151.179 0.920872
124.086 0.944197
168.101 1.75475
170.172 0.20384
186.388 0.734952
98.433 0.075722
172.019 0.932754
178.785 1.0675
223.147 0.37288
193.819 0.000617654
229.353 0.311591
174.416 0.414307
141.942 0.714709
210.938 0.0061236
147.693 0.855394
239.227 0.00206887
138.308 0.185717
189.106 0.0338689
151.423 0.293525
174.158 0.909983
91.5615 0.487599
176.158 0.542475
240.376 0.0107203
173.683 0.0515864
148.542 0.614549
154.779 0.442084
198.06 0.134817
141.544 0.0261294
186.949 1.38807
142.431 1.0388
214.793 0.287973
191.275 0.019675
152.475 0.452155
188.923 1.32849
139.088 0.877276
162.279 1.23871
210.814 0.326631
137.571 0.731953
177.003 1.12161
109.046 0.33001
174.907 1.92244
205.1 3.51978
176.097 1.79527
217.687 0.225851
208.225 2.17152
160.808 0.557332
197.314 2.21724e-05
134.005 0.656849
143.872 1.09709
153.212 0.0975667
201.195 0.0875773
174.091 0.273745
202.516 0.887397
194.238 0.00298475
144.41 0.742097
171.552 0.250643
94.7651 0.483469
166.247 1.48433
231.803 0.848795
186.214 0.514818
228.131 0.118098
223.8 0.72174
130.794 0.00466739
143.15 0.0757662
192.248 0.0229559
158.598 0.44908
126.474 0.0120911
199.691 0.115035
160.489 0.308679
223.217 0.087892
192.851 0.151342
180.315 0.181619
155.079 0.857693
176.368 0.150038
163.596 0.00790504
175.163 0.354723
135.279 0.085399
189.737 0.952922
206.693 0.371289
153.287 0.046
255.796 0.166568
170.742 0.920254
199.161 0.18973
238.457 1.97656
182.805 0.0721602
209.692 2.17664
197.709 0.381823
211.765 0.675493
181.53 1.1287
160.727 0.214329
172.314 0.679895
129.401 2.01331
142.943 0.836703
201.575 0.806486
139.218 0.0912439
164.075 0.496132
188.604 0.803916
192.213 0.377847
171.727 1.20396
177.716 1.15319
145.56 0.693816
170.422 0.792684
106.407 0.590142
177.985 0.321066
141.712 0.104823
185.235 0.877424
131.795 0.578247
219.935 0.184018
166.144 0.447157
177.365 0.162932
189.955 0.193001
124.922 1.27183
120.814 0.528978
195.71 0.111582
222.021 0.183228
180.656 0.00385492
182.914 0.506527
175.688 0.554727
191.169 1.2373
119.041 0.757857
212.678 0.285737
236.884 0.510396
196.444 0.429499
170.562 0.598999
159.236 0.331413
157.829 0.0919784
173.487 0.13224
201.237 0.337041
225.638 2.00579
218.257 0.315027
127.071 0.95642
158.981 0.00087276
112.017 0.46286
158.162 0.0506503
164.325 0.00337218
199.381 1.95735
200.852 0.258516
155.349 0.249731
197.232 0.111125
195.387 0.231865
174.388 0.0274474
180.544 0.0064637
134.623 0.521278
213.917 0.44582
138.096 0.672887
247.033 0.333887
175.102 1.16727
199.033 1.39398
155.497 0.772219
227.69 0.61699
122.224 0.431918
233.441 1.12404
159.154 0.808263
165.862 0.462263
144.816 0.465876
171.876 0.204604
188.06 0.501625
171.102 0.412792
169.268 0.962403
178.488 1.46215
179.728 0.342587
158.741 0.059437
146.235 0.365356
173.694 0.482163
104.766 0.632098
217.44 0.927319
208.938 0.634542
155.572 0.714321
183.447 0.559052
161.092 0.202519
197.003 0.0202627
148.06 1.4603
189.417 0.204865
135.971 0.640006
219.104 0.0117917
185.029 0.0727666
156.281 0.250757
206.478 0.344178
122.377 0.0231304
190.876 0.0216859
173.383 0.92102
162.982 0.0480972
150.136 0.0307668
195.612 0.659092
184.033 0.568133
174.684 0.366533
166.456 0.341163
210.438 0.474875
147.844 0.703886
169.988 0.0596731
203.86 0.135849
175.913 0.76514
212.876 1.03994
215.782 0.176545
140.485 0.124613
148.402 0.0145676
118.215 1.44766
190.697 0.483489
157.022 0.937967
203.39 0.103212
183.791 0.64423
150.916 0.724925
176.605 0.172407
162.106 0.708918
202.153 0.428425
185.672 0.898746
179.669 2.3706
185.953 0.957451
127.726 0.369027
149.734 0.493029
158.853 0.00110915
151.893 0.15911
226.186 0.836414
156.017 0.113248
193.423 1.77098
159.845 0.107895
238.171 1.48715
161.932 0.357463
168.826 0.793668
200.116 0.425825
132.529 0.107513
188.019 0.262437
149.557 1.33955
181.915 0.0391318
157.802 1.98941
153.579 1.2523
200.673 0.90435
214.412 0.345959
130.691 0.667133
147.323 0.0268189
182.644 0.223747
108.517 0.240927
283.453 1.76887
150.427 2.00083
158.439 0.291716
234.535 0.156215
176.466 0.0134345
131.168 1.05486
115.845 0.0828271
113.905 0.0415592
186.651 0.100995
134.98 1.149
167.189 0.756754
113.853 1.18409
114.773 0.0432504
229.941 0.346114
191.455 2.99535
137.255 0.288766
215.468 0.194749
157.53 0.889574
143.355 0.498701
195.945 1.44326
161.556 0.104416
167.101 0.672873
181.23 0.593798
156.896 0.884833
194.082 0.530993
150.497 0.553856
202.734 0.521965
226.329 1.44513
167.75 0.447844
196.589 0.460522
159.46 2.06441
211.322 0.79019
198.382 2.18289
140.254 0.00160332
153.864 0.174617
175.648 1.38139
164.662 0.187321
213.295 0.747857
165.175 1.29996
112.518 0.145754
146.153 7.85164e-06
228.52 0.217603
165.468 0.0175996
153.702 0.042453
191.615 0.75251
167.529 0.112004
197.794 0.152595
194.535 0.0227526
152.064 0.0437066
154.592 0.0556835
132.267 2.30262
206.027 0.310345
166.717 0.837039
232.652 1.69488
208.023 0.246792
230.766 1.32656
233.98 0.0304645
189.535 0.302945
184.666 0.549524
161.218 0.00708929
141.333 0.627013
93.5149 0.701602
178.633 0.217727
258.73 0.80896
145.036 0.897756
175.505 1.30077
165.028 0.165999
170.396 0.799414
189.24 0.247675
177.215 0.836709
120.012 0.0094389
180.788 0.367697
138.614 0.456446
122.827 0.109891
180.864 0.751921
163.105 0.155689
184.338 0.357164
204.376 0.000831012
161.72 0.420041
193.939 1.29328
204.288 0.474215
208.679 0.729787
148.25 0.650979
187.748 0.0369822
182.046 0.488056
134.447 0.000278409
179.974 1.15748
190.44 0.928759
225.024 0.18454
247.685 0.646422
195.274 0.075531
161.437 0.0224098
139.6 0.705666
187.41 0.0166988
180.018 1.67692
163.358 1.56664
172.219 0.779565
101.466 0.105462
191.956 0.793731
207.13 0.00355072
156.072 0.523629
184.852 0.257687
181.387 1.28726
177.61 0.126311
96.8508 2.32604
171.327 0.196694
184.477 0.487511
212.386 1.61779
156.383 1.28583
115.153 0.129708
181.047 0.00253355
217.259 0.846146
133.245 2.23389
224.435 0.0468305
139.511 0.316167
196.268 1.19787
190.347 1.6913
140.759 2.91776e-05
162.472 0.326308
147.089 0.00126449
207.677 0.970377
111.623 0.548802
123.54 1.32456
135.473 0.922086
125.979 1.77396
193.362 0.439657
186.747 0.191324
142.588 0.703577
190.171 1.67489
214.823 1.1815
212.012 0.19018
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
150.03 0.0313186
128.401 0.322077
172.537 0.741878
121.836 0.53746
151.08 1.50546
193.638 1.38607
149.261 0.224644
202.834 0.185614
131.563 1.72342
159.817 0.344586
151.77 0.549884
201.867 1.08581
182.307 1.33989
160.075 2.96884
146.771 0.0328003
85.673 0.044034
249.449 0.690641
164.497 1.94476
148.676 0.00150548
135.666 2.02941
216.417 0.0126525
146.55 1.68528
136.825 0.344295
244.747 0.545654
183.576 0.00826951
107.056 0.41798
116.465 1.71534
156.811 2.0291
198.609 0.314293
165.327 0.39765
188.45 0.42847
177.456 0.00707796
192.576 0.434595
215.122 0.0777614
149.095 1.34378
174.591 0.0885439
133.525 0.291846
132.782 2.86502
187.427 0.00594565
209.555 0.132021
209.89 0.454912
142.125 0.367662
187.036 3.29576
235.878 0.140001
198.845 1.20804
171.633 0.0635255
142.735 1.81672
169.751 0.692037
144.751 1.19633
163.837 2.44775
145.796 0.779987
165.78 0.356522
241.8 1.02927
145.612 0.545436
138.843 0.173589
262.905 1.11997
201.768 0.297204
139.952 0.342664
221.317 0.0341917
167.601 0.0906904
148.873 0.0111718
70.6462 1.2198
244.092 0.0715967
129.981 1.21531
152.587 0.17223
172.831 6.18878e-06
216.801 3.42032
137.749 1.11054
168.183 1.69622
182.472 0.0821799
181.693 0.259243
181.722 1.57882
183.102 1.75909
169.538 0.228241
231.594 0.00130843
194.979 0.288626
207.902 0.880455
154.31 0.122544
154.209 0.224049
220.581 1.47425
150.716 0.798297
162.204 0.82224
123.688 0.260233
199.64 0.072222
151.644 0.649929
251.92 0.192036
173.878 0.280115
187.245 0.214475
166.004 0.205069
224.825 1.16742
179.381 1.48887
132.893 0.143931
220.91 0.0214431
152.285 0.846014
169.068 0.705995
204.028 1.45913
168.982 0.894402
166.941 0.90281
178.351 0.0598671
163.715 0.160999
163.285 0.196422
168.415 0.69745
204.691 1.37988
160.236 0.486031
157.324 0.00315061
179.436 3.5199
136.599 0.289721
210.217 0.982589
213.36 0.51631
145.263 0.292939
158.097 0.190559
168.371 0.0367912
187.723 0.441998
146.585 1.03182
206.25 0.0680747
183.234 0.0010527
164.424 0.124525
100.707 1.97867
194.689 0.675428
163.936 5.19444
226.953 0.00393344
116.941 1.97579
200.455 0.334932
205.4 1.78134
153.02 0.0428304
109.464 0.731238
141.041 0.504288
190.948 0.0092277
152.832 0.0101161
125.35 0.165794
137.065 2.44426
160.401 0.0162335
80.7739 0.0175267
179.241 0.720639
267.408 0.0220183
127.998 0.00714468
121.146 0.128928
110.888 0.167087
140.704 0.105989
194.846 0.766458
222.393 0.01278
198.167 0.295887
219.423 0.850928
205.742 0.0147501
196.777 0.144862
211.686 0.128203
159.531 1.00335
126.347 1.67542
176.708 1.98859
155.822 0.0031381
214.141 0.0336406
167.88 1.56577
192.891 1.28299
218.32 0.283713
117.655 0.46349
119.494 4.87838
184.775 0.605934
200.33 1.47526
147.373 0.19511
202.407 0.200774
199.872 1.00988
177.881 0.338501
154.024 0.0290459
173.06 0.309674
175.3 1.0469
228.906 2.14137
203.635 0.00638097
207.412 0.959277
180.147 0.252056
203.157 0.124498
197.557 0.401619
188.303 0.56399
221.794 1.26798
171.165 0.0368838
124.748 0.0214739
154.486 0.175127
165.649 0.697849
204.879 0.248955
103.089 0.503583
220.413 0.424194
188.77 1.73819
209.247 0.0403014
185.774 0.558581
205.308 0.303844
235.634 1.26741
186.054 0.859359
218.678 0.000249465
178.896 1.82659
127.391 0.579814
170.89 3.40151
193.084 0.118041
196.145 0.0927072
166.659 0.027994
216.063 0.39552
172.559 0.736118
136.258 0.400188
157.344 0.0479773
185.55 0.748734
182.311 0.560523
169.616 0.587339
179.081 1.28105
183.766 0.349126
156.548 0.00531385
191.78 0.179105
206.872 0.248595
134.069 1.34649
144.316 1.7784
155.228 4.88462
167.29 0.0945511
178.172 5.76858e-05
162.621 0.081817
120.343 1.97378
143.751 0.00593338
185.339 0.257404
89.0281 0.440092
242.795 2.30455
169.33 1.08032
252.515 1.03191
149.806 0.0598741
208.587 0.296854
184.089 0.574986
129.033 0.176549
128.74 0.0576971
130.465 0.278781
161.054 0.0522438
189.893 1.843
162.817 1.96778
176.906 0.0211046
192.485 1.90548
144.148 0.00367087
169.946 0.501804
172.91 0.197939
168.645 0.21485
104.682 0.0831318
173.126 0.0566042
164.877 0.571589
129.769 0.366575
151.179 1.08362
124.086 1.14615
168.101 2.41407
170.172 0.138623
186.388 0.87669
98.433 0.0261685
172.019 1.16456
178.785 1.27166
223.147 0.369848
193.819 0.0383263
229.353 0.295969
174.416 0.43587
141.942 0.803351
210.938 0.105746
147.693 1.0295
239.227 0.0219061
138.308 0.150989
189.106 0.000649985
151.423 0.277757
174.158 1.11077
91.5615 0.5148
176.158 0.614611
240.376 0.10536
173.683 0.000571237
148.542 0.645933
154.779 0.425406
198.06 0.0861857
141.544 0.188874
186.949 1.89491
142.431 1.36652
214.793 0.252495
191.275 0.000796939
152.475 0.480969
188.923 1.71408
139.088 1.0724
162.279 1.58088
210.814 0.297695
137.571 0.869969
177.003 1.46359
109.046 0.312336
174.907 2.63809
205.1 5.13889
176.097 2.32145
217.687 0.174699
208.225 2.9496
160.808 0.573498
197.314 0.0497745
134.005 0.698306
143.872 1.32312
153.212 0.0540667
201.195 0.0325344
174.091 0.253607
202.516 1.07256
194.238 0.0717862
144.41 0.809082
171.552 0.205303
94.7651 0.472426
166.247 1.98776
231.803 1.04946
186.214 0.572657
228.131 0.0736524
223.8 0.835647
130.794 0.0117068
143.15 0.300804
192.248 0.242742
158.598 0.451772
126.474 0.0123441
199.691 0.0554541
160.489 0.263464
223.217 0.0343064
192.851 0.0718948
180.315 0.117427
155.079 0.991954
176.368 0.0979573
163.596 0.115485
175.163 0.284514
135.279 0.035198
189.737 1.1942
206.693 0.392822
153.287 0.00808187
255.796 0.0875342
170.742 1.15262
199.161 0.138237
238.457 2.70771
182.805 0.0104456
209.692 2.75358
197.709 0.384413
211.765 0.796698
181.53 1.41859
160.727 0.149142
172.314 0.807747
129.401 2.68104
142.943 0.988785
201.575 0.981654
139.218 0.0353618
164.075 0.53566
188.604 0.97435
192.213 0.339
171.727 1.59778
177.716 1.46437
145.56 0.843159
170.422 0.977
106.407 0.675424
177.985 0.271794
141.712 0.0523579
185.235 1.07613
131.795 0.639661
219.935 0.14352
166.144 0.478973
177.365 0.111
189.955 0.145007
124.922 1.68502
120.814 0.550705
195.71 0.529678
222.021 0.129948
180.656 0.0164905
182.914 0.575855
175.688 0.619117
191.169 1.62344
119.041 0.930334
212.678 0.272432
236.884 0.517823
196.444 0.424605
170.562 0.68261
159.236 0.326246
157.829 0.0369041
173.487 0.0687786
201.237 0.317117
225.638 2.80384
218.257 0.270894
127.071 1.2163
158.981 0.0578812
112.017 0.447668
158.162 0.00493468
164.325 0.0925633
199.381 2.17951
200.852 0.219528
155.349 0.220453
197.232 0.0655166
195.387 0.205049
174.388 0.000936207
180.544 0.122425
134.623 0.569791
213.917 0.439402
138.096 0.723844
247.033 0.269189
175.102 1.389
199.033 1.78792
155.497 0.907041
227.69 0.667193
122.224 0.419367
233.441 1.4941
159.154 0.864467
165.862 0.492626
144.816 0.525365
171.876 0.135483
188.06 0.512687
171.102 0.421317
169.268 1.18468
178.488 1.9151
179.728 0.314073
158.741 0.0124221
146.235 0.331328
173.694 0.515433
104.766 0.726648
217.44 1.18619
208.938 0.740604
155.572 0.811777
183.447 0.647917
161.092 0.159379
197.003 0.000558004
148.06 1.80054
189.417 0.153705
135.971 0.720746
219.104 0.00535468
185.029 0.0265626
156.281 0.239303
206.478 0.288979
122.377 0.159239
190.876 1.2186e-05
173.383 1.0742
162.982 0.00263803
150.136 0.268614
195.612 0.717441
184.033 0.579175
174.684 0.379541
166.456 0.308832
210.438 0.49366
147.844 0.826011
169.988 0.349923
203.86 0.0794414
175.913 0.821399
212.876 1.24947
215.782 0.116177
140.485 0.07411
148.402 0.118558
118.215 1.82998
190.697 0.546096
157.022 1.01506
203.39 0.0549502
183.791 0.707039
150.916 0.848424
176.605 0.629705
162.106 0.822873
202.153 0.421008
185.672 0.922656
179.669 3.4255
185.953 1.16658
127.726 0.307343
149.734 0.565225
158.853 0.0430791
151.893 0.120557
226.186 0.946216
156.017 0.0621225
193.423 2.41309
159.845 0.0339492
238.171 1.95382
161.932 0.32988
168.826 0.97157
200.116 0.432144
132.529 0.0539854
188.019 0.184622
149.557 1.69789
181.915 0.00275673
157.802 2.83157
153.579 1.59287
200.673 1.10841
214.412 0.336985
130.691 0.703425
147.323 0.000173515
182.644 0.173767
108.517 0.224544
283.453 2.38159
150.427 2.65273
158.439 0.236462
234.535 0.107466
176.466 0.00197011
131.168 1.32418
115.845 0.0207673
113.905 0.00323398
186.651 0.0424594
134.98 1.44154
167.189 0.924601
113.853 1.54619
114.773 0.00675373
229.941 0.355954
191.455 4.44292
137.255 0.251727
215.468 0.147217
157.53 0.996366
143.355 0.49831
195.945 1.9457
161.556 0.0398205
167.101 0.80401
181.23 0.656318
156.896 1.06082
194.082 0.588683
150.497 0.610691
202.734 0.573792
226.329 1.86328
167.75 0.42072
196.589 0.460688
159.46 2.89963
211.322 0.901345
198.382 3.08932
140.254 0.0799532
153.864 0.129619
175.648 1.79747
164.662 0.625306
213.295 0.816627
165.175 1.56044
112.518 0.0824371
146.153 0.0420272
228.52 0.117138
165.468 0.00219993
153.702 0.00177321
191.615 0.876418
167.529 0.0693738
197.794 0.11628
194.535 0.00156564
152.064 0.00797093
154.592 0.298927
132.267 3.23738
206.027 0.266028
166.717 0.802571
232.652 2.37287
208.023 0.197121
230.766 1.62942
233.98 0.000104141
189.535 0.248664
184.666 0.625924
161.218 0.0239882
141.333 0.69179
93.5149 0.822841
178.633 0.142642
258.73 0.974975
145.036 1.08126
175.505 1.6643
165.028 0.0924229
170.396 0.919634
189.24 0.218077
177.215 0.947723
120.012 0.00926959
180.788 0.390386
138.614 0.483661
122.827 0.0563639
180.864 0.913226
163.105 0.124026
184.338 0.370393
204.376 0.0828934
161.72 0.429899
193.939 1.70546
204.288 0.48596
208.679 0.858047
148.25 0.712211
187.748 0.00226464
182.046 0.512029
134.447 0.0602708
179.974 1.49421
190.44 1.09721
225.024 0.136298
247.685 0.696221
195.274 0.021276
161.437 0.00011093
139.6 0.814631
187.41 0.000299896
180.018 2.33739
163.358 2.10777
172.219 0.901392
101.466 0.0477508
191.956 0.927532
207.13 0.0220732
156.072 0.576286
184.852 0.235455
181.387 1.65503
177.61 0.0812569
96.8508 3.20757
171.327 0.135549
184.477 0.459852
212.386 2.23255
156.383 1.72733
115.153 0.0575748
181.047 0.0202176
217.259 0.966508
133.245 3.09799
224.435 0.00899619
139.511 0.285009
196.268 1.44701
190.347 2.2834
140.759 0.0414463
162.472 0.330046
147.089 0.0282816
207.677 1.22427
111.623 0.629633
123.54 1.75156
135.473 1.15977
125.979 2.29468
193.362 0.443347
186.747 0.133989
142.588 0.804142
190.171 2.20519
214.823 1.5764
212.012 0.11905
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQdl_peakdisp_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Column weight (\unit{\newton\per\meter})},
xmin=60.00586, xmax=294.09334,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=-0.08066812, ymax=3.16947372,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
191.169 0.35568
172.537 0.269953
200.116 0.399263
139.218 0.575975
137.255 0.446876
179.081 0.429867
166.717 0.719182
163.936 0.508542
104.682 0.902003
158.598 0.369284
222.393 0.400152
229.353 0.382233
109.464 0.773579
185.774 0.620383
198.382 0.308758
70.6462 0.489011
138.308 0.469993
94.7651 0.841127
162.472 0.118463
283.453 0.559865
140.759 0.480101
157.53 0.535187
196.444 0.228277
160.075 0.570525
172.219 0.348195
166.004 0.350022
176.605 0.41961
106.407 0.281276
156.383 0.207914
186.651 0.301435
170.396 0.674104
227.69 0.536471
183.576 0.237168
194.846 0.209692
202.734 0.560293
161.092 0.489801
174.591 0.453237
171.633 0.245635
121.836 0.250544
214.141 0.548125
147.089 0.308886
187.036 0.321549
183.791 0.362714
249.449 0.495501
151.08 0.477894
145.612 0.282894
168.183 0.459446
197.709 0.156804
146.153 0.301706
173.683 0.394083
224.825 0.506302
149.261 0.397682
197.003 0.320432
230.766 0.606445
203.635 0.344907
176.097 0.226334
215.468 0.34461
159.236 0.507158
127.071 0.216993
184.338 0.509695
202.153 0.492471
186.949 0.417113
147.323 0.393769
127.391 0.351919
154.31 0.346485
180.315 0.499587
143.751 0.59423
169.988 0.509875
212.386 0.645013
119.041 0.847136
215.122 0.324078
110.888 0.33215
204.879 0.622097
157.324 0.600028
178.488 0.246412
190.347 0.535932
146.235 0.264462
204.028 0.471446
122.377 0.164031
204.376 0.434508
163.105 0.466633
194.979 0.748797
156.017 0.497238
179.381 0.312201
203.39 0.556976
157.344 0.193322
161.72 0.357312
164.424 0.564766
134.069 0.537603
174.907 0.200422
150.427 0.462785
116.465 0.500163
201.768 0.503069
148.873 0.531892
147.844 0.573103
213.917 0.577299
135.473 0.678
124.086 0.411046
199.872 0.244151
122.827 1.1874
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
220.581 0.287277
133.525 1.47199
209.89 0.331068
186.747 0.813122
214.823 0.526992
120.012 0.346272
183.234 0.359962
262.905 0.502026
184.775 0.397914
135.666 0.543541
200.455 0.728763
134.005 0.635957
159.817 0.395241
145.036 0.382061
181.915 0.284072
132.529 0.694817
154.486 0.961891
141.544 0.426234
205.1 0.477649
176.158 0.285406
188.923 0.363599
191.956 0.283595
196.589 0.257443
148.25 0.832474
252.515 0.383386
158.439 0.493155
165.78 0.454783
198.06 0.501174
148.06 0.762126
120.343 0.415096
163.715 0.376775
210.938 0.680696
96.8508 0.55338
159.845 0.751452
181.23 0.300857
184.089 0.579869
168.826 0.343023
194.689 0.475306
195.612 0.31587
192.248 0.396675
199.161 0.284489
165.175 0.274407
190.876 0.52379
155.079 0.756194
155.349 0.720506
104.766 0.594343
189.106 0.792966
142.431 0.357464
164.497 0.486981
202.834 0.527263
188.604 0.353564
126.347 0.547346
160.808 0.322118
142.943 0.363718
182.307 0.41034
162.106 0.258886
147.373 0.407586
151.423 0.583473
206.027 0.481075
193.423 0.345379
130.465 0.638187
187.748 0.499862
207.677 0.568185
118.215 0.800321
123.54 0.460805
141.712 0.431499
205.742 0.234506
171.552 0.575449
199.64 0.734507
163.596 0.414296
159.154 0.53048
151.77 1.10358
206.25 0.375515
91.5615 0.701312
194.238 0.623596
151.893 0.528643
129.769 0.272981
139.511 0.387772
213.36 0.348842
179.728 0.586622
195.71 0.716391
204.288 0.663352
175.163 0.573796
89.0281 0.382599
200.33 0.189462
240.376 0.397763
208.587 0.743885
153.287 0.197655
216.417 0.36525
177.365 0.455446
155.228 0.964231
216.801 0.62397
163.285 0.33767
148.542 0.417288
198.845 0.456666
219.935 0.788813
165.028 0.11935
208.679 0.111225
181.693 0.219077
178.172 0.43411
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
199.033 0.701795
171.102 0.27899
164.325 0.425236
233.98 0.306074
185.029 0.475982
164.662 0.270622
192.891 0.829021
201.867 0.589979
165.468 0.820845
173.06 0.381294
166.247 0.619486
214.412 0.783541
191.275 1.00585
185.339 0.656743
166.144 0.568147
173.126 0.640942
221.794 0.489057
171.876 0.536968
193.362 1.17513
137.571 0.429507
156.548 0.236529
175.688 0.730613
234.535 0.491103
171.327 0.460159
108.517 0.98236
182.644 0.489419
183.447 0.471738
167.189 0.476016
199.691 0.657208
107.056 0.978926
155.497 0.204127
179.436 0.582115
190.171 0.56658
158.741 0.544152
208.225 0.318845
194.535 0.407458
244.747 1.1918
171.727 0.400891
145.796 0.215487
195.945 0.975768
128.74 0.313407
146.771 0.639634
176.466 0.91594
220.91 0.691576
180.147 0.20039
167.529 0.180752
153.702 0.421379
228.906 0.431145
213.295 0.407173
134.623 0.539527
139.952 0.100283
176.368 0.406172
127.998 0.495221
168.415 0.148865
169.538 0.528431
184.033 0.482088
211.686 0.74412
180.788 0.872487
207.13 0.447043
188.06 0.308775
191.615 0.150924
144.816 0.24019
181.722 0.588768
170.172 0.474729
207.902 0.351022
160.489 0.584414
157.022 0.466674
226.329 0.356545
198.609 0.715776
113.853 0.543063
161.932 0.315369
124.748 0.258964
180.544 0.345661
175.913 0.573313
218.32 0.840108
171.165 0.229924
197.557 0.415094
158.097 0.683139
197.794 0.349345
180.656 0.581128
210.217 0.329185
189.955 0.395182
188.019 0.38706
142.735 0.0960917
231.594 0.262092
187.723 0.62091
186.388 0.595938
251.92 0.47127
215.782 0.712171
167.101 0.859109
193.638 0.485605
196.145 1.28712
131.795 0.545372
152.064 0.530179
156.896 0.314767
184.666 0.169826
167.29 0.506263
121.146 0.409761
201.237 0.54818
123.688 0.414543
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
201.575 0.508053
112.017 1.22129
238.171 0.558165
130.691 0.256498
172.314 0.287031
155.572 0.271531
175.648 0.509142
141.942 0.544875
136.825 0.404305
188.77 0.333764
168.101 0.360288
163.837 0.192622
220.413 0.412621
190.697 0.364926
235.878 0.499411
176.906 0.0670656
198.167 0.34113
174.684 0.76944
212.876 0.333804
165.862 0.163147
206.872 1.19713
165.327 0.342295
144.41 0.322536
199.381 0.283977
185.55 0.649278
164.075 0.324547
127.726 0.715629
200.852 0.87349
178.633 0.722441
170.422 0.644033
154.779 0.454394
192.576 0.553921
129.033 0.753305
183.766 0.683364
174.388 0.606512
130.794 0.711848
239.227 0.837583
177.716 0.149411
238.457 0.358432
189.417 0.220967
168.982 0.339172
120.814 0.310603
173.694 0.613045
169.33 0.281418
161.218 0.370957
221.317 0.45739
100.707 0.297951
226.953 0.3039
115.845 0.543678
223.8 0.392087
229.941 0.414158
156.811 0.378046
169.751 0.682245
228.131 0.423016
182.311 0.637891
143.872 0.330223
179.669 0.612444
166.456 0.24786
216.063 0.279228
172.559 0.40739
183.102 0.443758
193.819 0.622868
195.274 0.602421
187.427 0.512884
197.232 0.185506
148.676 0.387394
136.258 0.436169
129.401 0.297949
177.61 0.30472
112.518 0.371614
169.068 0.414006
169.946 0.30428
176.708 0.282826
195.387 0.457661
189.535 0.279201
225.024 0.25358
111.623 0.5247
177.215 0.479603
181.53 0.432349
207.412 0.334682
180.864 0.529039
210.814 0.541823
145.263 0.660739
204.691 0.217338
203.157 0.330914
236.884 0.257817
231.803 0.187735
124.922 0.650815
116.941 0.42283
128.401 0.441247
185.672 0.556725
154.209 0.173928
132.267 0.457802
184.852 0.132452
196.777 0.382099
142.125 0.863041
152.285 0.314182
182.046 0.596846
172.019 0.333354
134.447 0.547915
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
223.147 0.684359
151.644 0.83201
188.45 0.847114
194.082 1.05359
159.46 0.723044
155.822 1.17742
192.485 0.29569
172.91 0.481303
182.914 1.02749
210.438 0.551309
160.727 0.152334
137.065 0.275882
185.235 0.766014
202.407 1.25046
181.047 1.35497
144.751 0.417178
167.75 1.1017
219.423 1.34447
161.054 1.22383
135.279 0.466991
175.102 0.541946
170.562 0.536885
131.563 0.58856
136.599 0.558506
158.853 0.506888
134.98 0.543501
208.023 0.327816
225.638 0.22528
170.742 0.987827
208.938 0.484543
177.881 0.44268
161.556 1.09318
226.186 1.24386
185.953 0.696239
211.322 0.74759
162.279 0.338444
150.916 0.829322
205.308 0.482168
179.241 0.550358
218.257 0.589848
145.56 0.494247
173.487 0.412716
149.095 0.695574
255.796 0.211512
135.971 0.458181
201.195 0.729742
175.3 0.412041
186.054 0.597169
209.247 0.412215
159.531 0.404484
244.092 0.574041
217.687 0.386211
167.601 0.525002
166.941 0.240436
158.981 0.608972
180.018 0.53293
103.089 1.09627
211.765 0.449663
168.371 0.565308
129.981 1.03301
187.245 0.493311
113.905 0.775647
247.685 0.240023
151.179 0.669204
138.614 0.722564
80.7739 0.339036
138.096 0.998426
209.692 0.878697
140.485 0.335921
167.88 1.11451
157.829 0.0896321
161.437 0.780344
153.212 0.803701
148.402 0.58301
177.456 1.18184
174.416 0.746109
209.555 0.926142
182.805 0.459903
149.806 0.649615
149.557 0.836645
150.03 1.07861
190.948 1.00917
189.737 1.06394
169.616 0.261875
174.158 1.03663
146.55 0.209496
169.268 0.540382
101.466 1.40317
126.474 0.43679
143.355 0.62743
162.982 0.294448
193.084 0.398261
144.316 1.10499
122.224 0.897714
212.678 0.267121
190.44 0.530927
242.795 0.471677
85.673 0.157188
177.985 0.275133
173.383 0.633686
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
152.832 1.14292
174.091 0.610846
178.785 1.03762
140.254 0.449765
144.148 0.683788
200.673 0.778475
131.168 0.843182
154.592 0.673571
217.259 0.260728
267.408 1.51254
153.864 0.496039
224.435 0.517257
177.003 0.575191
188.303 0.332584
173.878 0.746101
187.41 1.73286
212.012 0.953107
219.104 0.653698
162.817 0.726395
158.162 1.89814
139.6 0.991238
214.793 0.821018
175.505 0.671536
172.831 1.59877
235.634 1.3146
203.86 3.02174
168.645 1.30871
157.802 0.594026
192.213 0.404968
163.358 0.803885
152.475 0.732075
150.716 0.457737
133.245 0.498509
115.153 0.772491
160.236 0.97298
138.843 1.06156
125.979 0.507308
206.693 0.720009
156.281 0.891635
170.89 2.84898
149.734 0.772048
197.314 0.777552
142.588 0.816502
182.472 0.661652
247.033 1.09052
217.44 1.05118
202.516 2.73935
218.678 0.874265
143.15 0.703433
152.587 1.13149
132.782 1.04762
162.204 1.4032
164.877 2.44837
191.78 1.3596
162.621 0.844935
139.088 1.40566
178.351 2.6391
178.896 0.851788
196.268 0.871619
140.704 1.14004
179.974 0.43425
191.455 0.848952
114.773 1.2666
206.478 2.22194
132.893 1.32593
181.387 1.27352
156.072 1.44326
189.893 1.30279
154.024 0.882152
141.041 0.930492
93.5149 0.741611
141.333 1.25603
125.35 1.03117
258.73 1.12939
146.585 0.466704
150.136 1.20741
153.579 0.615819
193.939 0.973744
98.433 0.290546
222.021 1.46336
184.477 0.574863
147.693 0.999774
165.649 0.940631
192.851 1.068
119.494 1.0292
205.4 0.579618
241.8 1.18388
223.217 1.30257
153.02 1.19985
137.749 0.965767
233.441 1.37573
232.652 0.81137
189.24 1.39541
166.659 0.810774
228.52 1.7641
186.214 1.3377
150.497 1.33438
160.401 1.30661
109.046 0.571941
117.655 1.22558
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQdl_rmsa_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Column weight (\unit{\newton\per\meter})},
xmin=60.00586, xmax=294.09334,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
207.13 0.59401
109.464 0.908183
167.189 0.603249
187.245 0.664743
182.805 0.731692
236.884 0.60199
179.081 0.757998
224.825 0.665943
160.489 0.650012
223.217 0.700162
184.852 0.651025
175.102 0.66315
177.985 0.724072
161.092 0.882142
150.03 0.826763
164.424 0.730617
191.956 0.603618
231.803 0.659587
144.41 0.805477
163.936 0.763313
147.323 0.692605
219.935 0.699905
185.672 0.622368
155.822 0.794374
193.939 0.750145
214.823 0.657829
184.033 0.948451
209.555 0.686214
156.072 0.714999
115.153 0.751716
203.86 0.633733
220.413 0.697794
215.468 0.723153
158.598 0.747817
149.734 0.779118
159.817 0.803214
201.575 0.658643
211.765 0.652013
138.614 0.691462
160.727 0.796755
238.171 0.630608
127.391 0.76155
179.669 0.716635
163.358 0.758766
169.538 0.720444
190.44 0.688631
156.383 0.687123
149.261 0.686597
203.635 0.804872
139.088 0.622221
146.235 0.650135
191.455 0.703156
164.325 0.63498
188.77 0.648431
185.235 0.647439
181.387 0.865815
136.258 0.776379
192.576 0.744648
249.449 0.66122
138.096 0.711961
151.77 0.778473
171.102 0.794596
197.232 0.750384
89.0281 1.12398
157.022 0.698684
191.78 0.714577
170.562 0.883361
172.559 0.775875
204.028 0.739874
155.349 0.99314
209.89 0.60956
152.587 0.765998
228.906 0.746465
201.768 0.718695
201.867 0.605707
166.659 0.726502
166.456 0.803801
154.209 0.723899
128.74 0.710181
202.834 0.78147
188.303 0.6244
131.563 0.877547
118.215 0.93651
180.147 0.718636
190.697 0.643023
161.218 0.713424
206.027 0.705811
163.105 0.641216
153.864 0.810155
115.845 0.755661
132.893 0.764844
159.531 0.729744
123.688 0.780828
191.275 0.698272
178.351 0.657283
140.254 0.852969
170.422 0.753434
112.518 0.820127
192.213 0.690618
184.338 0.696822
169.616 0.769309
177.003 0.676999
167.529 0.752283
143.872 0.697412
156.548 0.763464
206.872 0.753333
140.759 0.752597
226.953 0.690855
143.15 0.777954
150.497 0.929739
190.948 0.674909
197.314 0.710617
173.126 0.70856
152.475 0.697583
199.872 0.724121
190.876 0.763887
176.906 0.70376
155.079 0.7017
241.8 0.741226
142.431 0.658772
186.747 0.810809
142.735 0.737979
135.279 0.691521
179.974 0.656759
144.316 0.791733
204.288 0.725212
218.32 0.638488
129.033 0.729424
125.979 0.719201
216.801 0.700709
141.544 0.760357
174.416 0.725238
202.407 0.613659
223.147 0.681674
148.873 0.747358
122.827 0.715937
180.018 0.694142
127.726 0.663559
151.644 0.702848
227.69 0.622695
162.472 0.637322
213.36 0.689527
132.529 0.722244
217.259 0.81645
175.163 0.713783
150.716 0.708697
194.846 0.687409
142.588 0.725252
189.106 0.854168
191.615 0.639453
169.068 0.61026
167.601 0.838102
204.879 0.715005
147.844 0.648971
195.945 0.921157
230.766 0.599825
146.585 0.862672
137.571 0.790266
148.402 0.806528
162.621 0.72894
173.06 0.792719
179.241 0.719871
198.167 0.876578
134.447 0.725468
199.691 0.640902
98.433 0.751478
233.441 0.613069
173.383 0.736184
142.943 0.690514
154.486 0.636478
171.633 0.715863
197.794 0.652016
210.814 0.67722
121.146 0.808136
179.381 0.60966
166.004 0.775838
151.423 0.842603
195.387 0.837487
163.285 0.775405
222.393 0.780615
130.794 0.845722
161.054 0.778391
151.08 0.696431
139.511 0.720582
215.122 1.04017
202.516 0.741668
212.012 0.958701
162.817 0.733391
113.905 0.843993
187.748 0.726887
132.782 0.730056
207.902 0.658486
176.158 0.666794
198.845 0.65644
165.78 0.809169
219.423 0.573038
200.852 0.75218
183.766 0.678717
134.069 0.760967
93.5149 0.75771
209.692 0.654312
171.327 0.758296
185.55 0.76737
169.946 0.677738
177.716 0.639376
176.708 0.613504
145.612 0.822816
153.579 0.647713
167.75 0.726556
208.679 0.668283
116.465 0.732921
210.217 0.711368
162.982 0.633419
205.4 0.679172
171.876 0.686117
228.52 0.663254
158.853 0.720964
175.648 0.747308
147.089 0.782216
199.161 0.72478
168.415 0.781983
174.591 0.906609
120.343 0.82446
162.106 0.788327
197.557 0.666262
188.923 0.849199
223.8 0.611708
126.347 0.7735
193.638 0.710262
206.478 0.682028
203.39 0.706528
133.525 0.675792
171.165 0.717732
166.941 0.709462
201.237 0.741993
101.466 0.848451
172.831 0.717571
186.651 0.671047
140.485 0.78998
144.751 0.763577
120.814 0.69162
119.041 0.847934
177.61 0.774833
107.056 0.82088
136.825 0.762148
224.435 0.632288
203.157 0.62922
206.25 0.892841
173.694 0.72095
187.723 0.694409
178.488 0.736792
182.307 0.700409
160.075 0.702867
168.183 0.765131
156.281 0.737046
156.811 0.841716
131.795 0.841403
153.702 0.948973
208.225 0.661696
170.172 0.746662
193.819 0.647466
189.24 0.573379
111.623 0.844298
128.401 0.680652
117.655 0.809869
154.31 0.758703
143.751 0.688119
240.376 0.873027
177.881 0.689552
196.145 0.690095
255.796 0.741815
120.012 0.851594
210.938 0.702663
153.287 0.838478
180.315 0.754228
252.515 0.596247
211.686 0.795532
104.766 0.944513
212.876 0.6941
181.693 0.81381
144.816 0.735944
235.878 0.831192
168.645 0.674316
234.535 0.658137
157.829 0.655177
221.317 0.766555
190.347 0.649294
183.791 0.626217
180.656 0.777577
160.236 0.685603
116.941 0.691231
200.33 0.684262
169.33 0.649362
164.497 0.648154
135.971 0.643243
201.195 0.66051
112.017 0.733143
186.054 0.66183
124.922 0.75066
194.979 0.680475
180.788 0.767717
197.003 0.938368
179.728 0.835734
166.144 0.739322
122.224 0.777471
134.623 0.722546
130.465 0.742025
162.279 0.763325
163.837 0.722141
189.535 0.672756
143.355 0.8532
205.1 0.860137
157.53 0.678857
119.494 0.744741
184.666 0.729601
215.782 0.673747
176.097 0.698959
147.693 0.71512
133.245 0.867557
191.169 0.711125
182.644 0.725705
114.773 0.854695
209.247 0.68875
200.673 0.710855
171.552 0.720708
165.862 0.643958
226.329 0.876234
183.102 0.742422
169.268 0.719382
161.932 0.654942
205.308 0.68781
158.439 0.811899
147.373 0.787018
104.682 0.756255
141.942 0.878284
172.91 0.892685
182.046 0.671223
161.72 0.769378
174.907 0.701898
158.097 0.659669
132.267 0.805999
141.333 0.822144
188.019 0.730556
146.771 0.753981
186.214 0.729296
148.542 0.788949
156.896 0.738396
190.171 0.677181
218.678 0.822434
155.228 0.750857
142.125 0.684964
154.024 0.757343
225.024 0.5567
180.544 0.57436
214.141 0.639763
135.473 0.712079
157.324 0.755973
199.64 0.685984
235.634 0.769135
145.56 0.733042
154.592 0.812019
70.6462 0.82682
94.7651 0.816633
160.401 0.764639
220.581 0.590953
158.981 0.747985
140.704 0.837622
182.914 0.678656
137.749 0.863696
145.036 0.729333
129.769 0.790046
247.033 0.590407
168.371 0.671003
161.437 0.744722
207.412 0.618415
150.136 0.847119
195.71 0.564906
129.981 0.806169
198.382 0.780063
231.594 0.69724
206.693 1.00802
170.89 0.74324
159.154 0.720367
185.029 0.717162
165.028 0.77339
123.54 0.835574
141.712 0.693698
202.734 0.694193
205.742 0.679938
200.116 0.6408
164.877 0.761711
202.153 0.667548
177.365 0.696761
125.35 0.743758
217.687 0.706028
181.047 0.688382
166.717 0.673113
108.517 0.912767
127.998 0.835952
222.021 0.60852
137.065 0.802852
212.386 0.663874
113.853 0.678054
220.91 0.700354
138.843 0.693354
145.796 0.785111
218.257 0.73161
151.179 0.751653
194.238 0.613354
196.444 0.637885
181.722 0.618556
110.888 0.978471
185.339 0.693637
225.638 0.64977
96.8508 0.817969
172.537 0.739571
163.715 0.786119
195.612 0.674151
176.605 0.652115
198.06 0.66358
153.212 0.81819
175.3 1.39713
251.92 0.618704
199.381 0.678222
160.808 0.6101
175.913 0.830976
196.777 0.653945
139.952 0.614111
188.45 0.631
193.362 0.652692
124.086 0.703921
193.423 0.677625
181.23 0.903324
106.407 0.901194
167.29 0.664729
172.314 0.777246
121.836 0.796093
219.104 0.659963
126.474 0.79112
247.685 0.645524
178.633 0.755487
122.377 0.80975
129.401 0.724676
168.826 0.734904
161.556 0.745264
184.775 0.780035
165.649 0.80593
155.572 1.04445
244.747 0.645644
159.46 0.628849
238.457 0.705438
186.949 0.706872
196.589 0.635448
244.092 0.702013
158.162 0.747816
186.388 0.679333
187.41 0.772808
182.472 0.717993
194.689 0.678731
176.368 0.763503
228.131 0.604489
157.802 0.722527
242.795 0.596136
103.089 0.852465
178.172 0.677552
153.02 0.731453
152.064 0.686978
144.148 0.923296
213.917 0.700913
139.6 0.727981
149.557 0.784787
164.662 0.717005
189.737 0.565031
216.063 0.782663
91.5615 0.714036
216.417 0.625991
204.691 0.709991
165.327 0.69597
80.7739 0.859339
100.707 0.904045
168.982 0.681839
185.953 0.674526
165.468 0.885139
137.255 0.669084
192.891 0.689976
127.071 0.702525
197.709 0.70501
167.101 0.707808
148.06 0.720339
175.688 0.783218
138.308 0.766157
174.091 0.670511
258.73 0.635006
207.677 0.647105
85.673 0.719723
199.033 0.672518
188.604 0.677052
187.036 0.726869
210.438 0.630588
226.186 0.671856
181.915 0.727059
177.215 0.725965
262.905 0.676504
134.005 0.832914
170.742 0.710922
146.55 0.711343
169.751 0.626777
162.204 0.758814
159.236 0.693773
135.666 0.82632
151.893 0.657108
173.683 0.740288
173.487 0.682694
130.691 0.709277
158.741 0.656474
134.98 0.744204
145.263 0.663578
172.019 0.720913
148.25 0.899428
156.017 0.688749
221.794 0.873416
178.896 0.622885
212.678 0.594357
194.082 0.714944
174.684 0.657628
148.676 0.776069
229.941 0.844052
192.485 0.694684
179.436 0.690252
177.456 0.695159
217.44 0.792041
169.988 0.762239
174.388 0.720426
232.652 0.693596
214.793 0.669504
196.268 0.749495
154.779 0.735843
192.851 0.721919
189.417 0.68742
213.295 0.721077
283.453 0.620306
184.089 0.725748
146.153 0.704105
200.455 0.723258
171.727 0.694568
233.98 0.637265
194.535 0.659282
174.158 0.821395
185.774 0.670734
208.938 0.618669
214.412 0.664317
193.084 0.753182
173.878 0.66711
172.219 0.731376
183.576 0.727217
183.447 0.682055
165.175 0.707807
187.427 0.780786
176.466 0.7254
150.916 0.706709
150.427 0.682445
109.046 0.847369
204.376 0.71889
149.095 0.709367
188.06 0.719038
198.609 0.697561
157.344 0.771046
181.53 0.690529
208.023 0.682451
131.168 0.848314
149.806 0.749466
180.864 0.707768
164.075 0.7008
195.274 0.647575
239.227 0.524519
182.311 0.827139
159.845 0.833956
163.596 0.726612
229.353 0.662469
183.234 0.931085
208.587 0.632215
152.832 0.838711
136.599 0.790391
178.785 0.689872
267.408 0.804789
170.396 0.765768
166.247 0.892785
167.88 0.812121
184.477 0.61831
189.893 0.788132
189.955 0.691638
124.748 0.943357
139.218 0.675824
175.505 0.633066
211.322 0.710404
155.497 0.785846
168.101 0.677055
152.285 0.774892
192.248 0.692786
141.041 0.878576
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
148.676 0.336456
216.417 0.361967
183.576 0.355815
177.456 0.378438
187.427 0.374188
171.633 0.443858
148.873 0.340281
244.092 0.295202
172.831 0.38174
169.538 0.379262
231.594 0.339699
157.324 0.376042
183.234 0.376962
164.424 0.397902
226.953 0.373767
153.02 0.402882
190.948 0.338422
152.832 0.329943
160.401 0.362398
80.7739 0.500213
267.408 0.3368
127.998 0.448734
222.393 0.363075
205.742 0.330938
155.822 0.382568
218.32 0.335546
154.024 0.428779
203.635 0.366051
186.054 0.328084
218.678 0.32661
156.548 0.353735
206.872 0.359008
178.172 0.386627
143.751 0.413564
149.806 0.364333
176.906 0.379774
144.148 0.33496
193.819 0.373965
210.938 0.370676
239.227 0.345859
189.106 0.363078
240.376 0.306503
173.683 0.417837
141.544 0.429729
191.275 0.34451
197.314 0.381555
194.238 0.337831
130.794 0.423804
143.15 0.345547
192.248 0.432836
126.474 0.417289
163.596 0.374005
153.287 0.346956
182.805 0.396686
195.71 0.418967
180.656 0.348647
158.981 0.371111
158.162 0.363327
164.325 0.449813
174.388 0.344406
180.544 0.367013
158.741 0.33368
197.003 0.344803
219.104 0.323807
122.377 0.4219
190.876 0.361129
162.982 0.40015
150.136 0.412762
169.988 0.416392
148.402 0.381624
176.605 0.40331
158.853 0.375106
181.915 0.356734
147.323 0.403824
176.466 0.404669
115.845 0.490042
113.905 0.414797
114.773 0.39854
140.254 0.40594
164.662 0.393493
146.153 0.338883
165.468 0.389392
153.702 0.380307
194.535 0.41215
152.064 0.347813
154.592 0.479093
233.98 0.332459
161.218 0.504986
120.012 0.437118
204.376 0.422163
187.748 0.399567
134.447 0.482189
195.274 0.349746
161.437 0.364102
187.41 0.331184
207.13 0.338823
181.047 0.351694
224.435 0.291977
140.759 0.383615
147.089 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
150.03 0.265632
128.401 0.416685
172.537 0.456035
121.836 0.406976
151.08 0.513984
193.638 0.550709
149.261 0.318944
202.834 0.304512
131.563 0.703084
159.817 0.354892
151.77 0.41959
201.867 0.489713
182.307 0.491371
160.075 0.725853
146.771 0.264036
85.673 0.253132
249.449 0.359273
164.497 0.612106
148.676 0.181296
135.666 0.674193
216.417 0.226744
146.55 0.565218
136.825 0.378934
244.747 0.350179
183.576 0.22013
107.056 0.447921
116.465 0.701342
156.811 0.594663
198.609 0.332207
165.327 0.358762
188.45 0.368652
177.456 0.196316
192.576 0.397816
215.122 0.255662
149.095 0.512274
174.591 0.28506
133.525 0.379036
132.782 0.802366
187.427 0.227399
209.555 0.243479
209.89 0.364351
142.125 0.360614
187.036 0.70608
235.878 0.272929
198.845 0.480549
171.633 0.201869
142.735 0.657918
169.751 0.437549
144.751 0.535316
163.837 0.655392
145.796 0.495076
165.78 0.356383
241.8 0.43652
145.612 0.386577
138.843 0.310053
262.905 0.419691
201.768 0.32559
139.952 0.38595
221.317 0.224587
167.601 0.29026
148.873 0.169122
70.6462 0.564321
244.092 0.122719
129.981 0.559576
152.587 0.400173
172.831 0.215326
216.801 0.782014
137.749 0.504929
168.183 0.522734
182.472 0.253931
181.693 0.312441
181.722 0.609852
183.102 0.544989
169.538 0.124513
231.594 0.19751
194.979 0.290366
207.902 0.454407
154.31 0.279488
154.209 0.329644
220.581 0.532713
150.716 0.463729
162.204 0.446823
123.688 0.376577
199.64 0.249071
151.644 0.438906
251.92 0.291048
173.878 0.318276
187.245 0.340832
166.004 0.307028
224.825 0.463129
179.381 0.528077
132.893 0.284865
220.91 0.202984
152.285 0.495885
169.068 0.50928
204.028 0.494693
168.982 0.505183
166.941 0.469742
178.351 0.251588
163.715 0.297108
163.285 0.379957
168.415 0.451179
204.691 0.519639
160.236 0.397397
157.324 0.225651
179.436 0.753507
136.599 0.335354
210.217 0.503655
213.36 0.329969
145.263 0.359692
158.097 0.312818
168.371 0.273385
187.723 0.332421
146.585 0.48992
206.25 0.262898
183.234 0.218126
164.424 0.151568
100.707 0.6847
194.689 0.404709
163.936 0.977038
226.953 0.196897
116.941 0.631683
200.455 0.334602
205.4 0.579254
153.02 0.189918
109.464 0.463367
141.041 0.435614
190.948 0.170766
152.832 0.20998
125.35 0.337762
137.065 0.847532
160.401 0.229328
80.7739 0.316661
179.241 0.435531
267.408 0.217301
127.998 0.231163
121.146 0.324634
110.888 0.316575
140.704 0.291985
194.846 0.421898
222.393 0.182715
198.167 0.334085
219.423 0.422843
205.742 0.21269
196.777 0.291691
211.686 0.25353
159.531 0.485298
126.347 0.646856
176.708 0.667229
155.822 0.203568
214.141 0.2785
167.88 0.557932
192.891 0.484452
218.32 0.0906525
117.655 0.364594
119.494 1.02547
184.775 0.42588
200.33 0.527411
147.373 0.282871
202.407 0.32858
199.872 0.468734
177.881 0.392451
154.024 0.274125
173.06 0.347982
175.3 0.48792
228.906 0.614212
203.635 0.223311
207.412 0.453072
180.147 0.32037
203.157 0.272401
197.557 0.356559
188.303 0.367825
221.794 0.444157
171.165 0.259489
124.748 0.259213
154.486 0.284889
165.649 0.388796
204.879 0.30479
103.089 0.44914
220.413 0.361512
188.77 0.557769
209.247 0.22674
185.774 0.414678
205.308 0.384831
235.634 0.479308
186.054 0.0434729
218.678 0.186671
178.896 0.632148
127.391 0.437341
170.89 0.808805
193.084 0.303983
196.145 0.264004
166.659 0.266458
216.063 0.329147
172.559 0.469193
136.258 0.43667
157.344 0.23139
185.55 0.416298
182.311 0.39749
169.616 0.403393
179.081 0.513013
183.766 0.338677
156.548 0.213481
191.78 0.291652
206.872 0.102281
134.069 0.600621
144.316 0.632692
155.228 0.885542
167.29 0.269686
178.172 0.216076
162.621 0.262116
120.343 0.733916
143.751 0.250873
185.339 0.326268
89.0281 0.433787
242.795 0.556456
169.33 0.491918
252.515 0.439722
149.806 0.158252
208.587 0.353582
184.089 0.401596
129.033 0.300296
128.74 0.317207
130.465 0.349596
161.054 0.267664
189.893 0.603967
162.817 0.534698
176.906 0.246603
192.485 0.592656
144.148 0.176043
169.946 0.359369
172.91 0.296539
168.645 0.303931
104.682 0.287925
173.126 0.252911
164.877 0.427763
129.769 0.424537
151.179 0.490911
124.086 0.572003
168.101 0.639073
170.172 0.336141
186.388 0.438511
98.433 0.249598
172.019 0.463272
178.785 0.55091
223.147 0.330827
193.819 0.172276
229.353 0.354954
174.416 0.393221
141.942 0.549591
210.938 0.145861
147.693 0.525837
239.227 0.165088
138.308 0.283331
189.106 0.209527
151.423 0.348108
174.158 0.484368
91.5615 0.401803
176.158 0.392324
240.376 0.112186
173.683 0.239529
148.542 0.456687
154.779 0.378927
198.06 0.273347
141.544 0.146903
186.949 0.635739
142.431 0.556241
214.793 0.311263
191.275 0.18818
152.475 0.460993
188.923 0.63468
139.088 0.452779
162.279 0.569959
210.814 0.297408
137.571 0.524607
177.003 0.593528
109.046 0.397709
174.907 0.687136
205.1 0.842931
176.097 0.574747
217.687 0.286651
208.225 0.682328
160.808 0.443336
197.314 0.168355
134.005 0.452518
143.872 0.474833
153.212 0.251031
201.195 0.268449
174.091 0.305008
202.516 0.467295
194.238 0.136458
144.41 0.475472
171.552 0.274827
94.7651 0.41269
166.247 0.688314
231.803 0.496016
186.214 0.409515
228.131 0.224814
223.8 0.418953
130.794 0.210496
143.15 0.0857349
192.248 0.160399
158.598 0.391713
126.474 0.212776
199.691 0.258126
160.489 0.333336
223.217 0.225219
192.851 0.299788
180.315 0.267801
155.079 0.482068
176.368 0.26411
163.596 0.144707
175.163 0.352506
135.279 0.29282
189.737 0.501033
206.693 0.359323
153.287 0.215554
255.796 0.241599
170.742 0.537447
199.161 0.29542
238.457 0.595646
182.805 0.243374
209.692 0.635821
197.709 0.366242
211.765 0.466806
181.53 0.493382
160.727 0.291975
172.314 0.454763
129.401 0.820758
142.943 0.492129
201.575 0.470959
139.218 0.270225
164.075 0.417892
188.604 0.473466
192.213 0.346543
171.727 0.577148
177.716 0.530944
145.56 0.49107
170.422 0.463436
106.407 0.450872
177.985 0.352974
141.712 0.292931
185.235 0.513125
131.795 0.410799
219.935 0.252807
166.144 0.377509
177.365 0.278177
189.955 0.258788
124.922 0.639665
120.814 0.446504
195.71 0.120026
222.021 0.271846
180.656 0.17051
182.914 0.384432
175.688 0.412297
191.169 0.548972
119.041 0.556646
212.678 0.321339
236.884 0.344308
196.444 0.331886
170.562 0.411079
159.236 0.358759
157.829 0.22512
173.487 0.292595
201.237 0.314091
225.638 0.634995
218.257 0.304254
127.071 0.585582
158.981 0.156964
112.017 0.397851
158.162 0.218489
164.325 0.18322
199.381 0.658664
200.852 0.308349
155.349 0.334035
197.232 0.274912
195.387 0.316706
174.388 0.200712
180.544 0.145602
134.623 0.396853
213.917 0.363831
138.096 0.443849
247.033 0.322936
175.102 0.53131
199.033 0.610295
155.497 0.503879
227.69 0.388197
122.224 0.395162
233.441 0.513446
159.154 0.463652
165.862 0.373871
144.816 0.407083
171.876 0.294649
188.06 0.352693
171.102 0.376272
169.268 0.463954
178.488 0.592799
179.728 0.386879
158.741 0.210089
146.235 0.369943
173.694 0.367297
104.766 0.526631
217.44 0.499858
208.938 0.427114
155.572 0.464805
183.447 0.440089
161.092 0.298202
197.003 0.18921
148.06 0.538454
189.417 0.287507
135.971 0.41392
219.104 0.168806
185.029 0.248736
156.281 0.312607
206.478 0.354927
122.377 0.142204
190.876 0.203953
173.383 0.487648
162.982 0.235868
150.136 0.147675
195.612 0.416146
184.033 0.412693
174.684 0.341182
166.456 0.33987
210.438 0.350212
147.844 0.448594
169.988 0.132718
203.86 0.25956
175.913 0.445164
212.876 0.509867
215.782 0.257083
140.485 0.300308
148.402 0.134443
118.215 0.597145
190.697 0.381737
157.022 0.501338
203.39 0.234482
183.791 0.424414
150.916 0.495048
176.605 0.0907533
162.106 0.453798
202.153 0.315492
185.672 0.44942
179.669 0.785375
185.953 0.525084
127.726 0.424751
149.734 0.366318
158.853 0.17414
151.893 0.298753
226.186 0.41664
156.017 0.259842
193.423 0.658608
159.845 0.25443
238.171 0.583151
161.932 0.349247
168.826 0.48692
200.116 0.357149
132.529 0.263892
188.019 0.328702
149.557 0.542668
181.915 0.211899
157.802 0.731581
153.579 0.571682
200.673 0.437503
214.412 0.355164
130.691 0.527075
147.323 0.224288
182.644 0.317843
108.517 0.353565
283.453 0.562313
150.427 0.811047
158.439 0.330042
234.535 0.272513
176.466 0.216479
131.168 0.571155
115.845 0.313719
113.905 0.247242
186.651 0.270237
134.98 0.523467
167.189 0.451872
113.853 0.645779
114.773 0.245653
229.941 0.317847
191.455 0.910679
137.255 0.367863
215.468 0.287374
157.53 0.485382
143.355 0.419377
195.945 0.565507
161.556 0.279827
167.101 0.445849
181.23 0.359375
156.896 0.504203
194.082 0.359511
150.497 0.391874
202.734 0.370839
226.329 0.623828
167.75 0.421232
196.589 0.380413
159.46 0.742507
211.322 0.448928
198.382 0.832818
140.254 0.170072
153.864 0.285206
175.648 0.542578
164.662 0.0767423
213.295 0.3936
165.175 0.521521
112.518 0.311467
146.153 0.149917
228.52 0.293367
165.468 0.20895
153.702 0.222615
191.615 0.434459
167.529 0.237413
197.794 0.291031
194.535 0.223442
152.064 0.216668
154.592 0.146886
132.267 0.843319
206.027 0.346898
166.717 0.484056
232.652 0.625543
208.023 0.319397
230.766 0.507353
233.98 0.188919
189.535 0.387754
184.666 0.416148
161.218 0.248636
141.333 0.485198
93.5149 0.542483
178.633 0.316567
258.73 0.419361
145.036 0.550306
175.505 0.533488
165.028 0.286261
170.396 0.432021
189.24 0.304344
177.215 0.430372
120.012 0.223135
180.788 0.310491
138.614 0.416641
122.827 0.274177
180.864 0.481171
163.105 0.299008
184.338 0.372965
204.376 0.180471
161.72 0.390001
193.939 0.567215
204.288 0.365603
208.679 0.426588
148.25 0.471575
187.748 0.236283
182.046 0.390282
134.447 0.218781
179.974 0.528132
190.44 0.390925
225.024 0.272811
247.685 0.394717
195.274 0.226704
161.437 0.202533
139.6 0.494342
187.41 0.182529
180.018 0.715969
163.358 0.682143
172.219 0.482888
101.466 0.283946
191.956 0.447659
207.13 0.163991
156.072 0.389055
184.852 0.302297
181.387 0.550539
177.61 0.283505
96.8508 0.7596
171.327 0.331873
184.477 0.458908
212.386 0.669338
156.383 0.633009
115.153 0.279448
181.047 0.16909
217.259 0.486947
133.245 0.848637
224.435 0.182596
139.511 0.341954
196.268 0.499439
190.347 0.646355
140.759 0.171955
162.472 0.321182
147.089 0.181334
207.677 0.449328
111.623 0.50384
123.54 0.610577
135.473 0.547075
125.979 0.695113
193.362 0.371561
186.747 0.286527
142.588 0.478199
190.171 0.616762
214.823 0.551876
212.012 0.301369
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
150.03 0.157893
128.401 0.376972
172.537 0.535433
121.836 0.4141
151.08 0.637179
193.638 0.752337
149.261 0.280424
202.834 0.259253
131.563 1.03347
159.817 0.342949
151.77 0.475943
201.867 0.66782
182.307 0.561424
160.075 1.22427
146.771 0.154584
85.673 0.164312
249.449 0.38753
164.497 0.91868
148.676 0.0737273
135.666 1.06403
216.417 0.123001
146.55 0.785614
136.825 0.36782
244.747 0.367974
183.576 0.116867
107.056 0.442218
116.465 1.01115
156.811 0.793205
198.609 0.316509
165.327 0.351682
188.45 0.354499
177.456 0.0734296
192.576 0.381289
215.122 0.179061
149.095 0.677311
174.591 0.19486
133.525 0.34124
132.782 1.31063
187.427 0.116976
209.555 0.18687
209.89 0.36871
142.125 0.333825
187.036 1.06751
235.878 0.230579
198.845 0.538828
171.633 0.0539964
142.735 0.990073
169.751 0.521704
144.751 0.709909
163.837 1.01058
145.796 0.572358
165.78 0.335389
241.8 0.574797
145.612 0.373149
138.843 0.241757
262.905 0.557261
201.768 0.280306
139.952 0.353474
221.317 0.142263
167.601 0.20739
148.873 0.0571946
70.6462 0.745087
244.092 0.0247434
129.981 0.731189
152.587 0.287209
172.831 0.096233
216.801 1.36488
137.749 0.663612
168.183 0.678543
182.472 0.176243
181.693 0.289595
181.722 0.854922
183.102 0.761196
169.538 0.00807936
231.594 0.0936388
194.979 0.271141
207.902 0.559024
154.31 0.209414
154.209 0.282785
220.581 0.662324
150.716 0.506076
162.204 0.543595
123.688 0.305881
199.64 0.174942
151.644 0.49924
251.92 0.235407
173.878 0.280277
187.245 0.281776
166.004 0.27729
224.825 0.592805
179.381 0.750874
132.893 0.222768
220.91 0.121294
152.285 0.559699
169.068 0.600937
204.028 0.616574
168.982 0.673599
166.941 0.595571
178.351 0.168664
163.715 0.241661
163.285 0.31516
168.415 0.507266
204.691 0.715088
160.236 0.39522
157.324 0.113456
179.436 1.16517
136.599 0.350813
210.217 0.659071
213.36 0.341612
145.263 0.326813
158.097 0.272978
168.371 0.164668
187.723 0.360599
146.585 0.599558
206.25 0.173471
183.234 0.102469
164.424 0.0218563
100.707 1.06193
194.689 0.458
163.936 1.75924
226.953 0.0762297
116.941 0.895209
200.455 0.333115
205.4 0.841469
153.02 0.0561037
109.464 0.568004
141.041 0.467145
190.948 0.0598954
152.832 0.117008
125.35 0.264674
137.065 1.37041
160.401 0.126572
80.7739 0.174888
179.241 0.52063
267.408 0.123881
127.998 0.085096
121.146 0.256187
110.888 0.273282
140.704 0.219605
194.846 0.508999
222.393 0.0636781
198.167 0.274695
219.423 0.461908
205.742 0.120475
196.777 0.213765
211.686 0.191486
159.531 0.669408
126.347 0.921687
176.708 1.04374
155.822 0.0805699
214.141 0.164692
167.88 0.757027
192.891 0.70032
218.32 0.000524764
117.655 0.356891
119.494 1.59895
184.775 0.48871
200.33 0.729749
147.373 0.240921
202.407 0.261858
199.872 0.575839
177.881 0.346577
154.024 0.153919
173.06 0.326963
175.3 0.640556
228.906 1.00612
203.635 0.115664
207.412 0.566056
180.147 0.283437
203.157 0.211658
197.557 0.357628
188.303 0.418702
221.794 0.60018
171.165 0.164316
124.748 0.151337
154.486 0.235351
165.649 0.407052
204.879 0.271843
103.089 0.47087
220.413 0.338854
188.77 0.738678
209.247 0.144733
185.774 0.428462
205.308 0.341956
235.634 0.646559
186.054 0.0242683
218.678 0.0856209
178.896 0.959182
127.391 0.433498
170.89 1.38493
193.084 0.221622
196.145 0.186065
166.659 0.15409
216.063 0.339641
172.559 0.562042
136.258 0.435391
157.344 0.149134
185.55 0.46022
182.311 0.436134
169.616 0.420947
179.081 0.675966
183.766 0.304132
156.548 0.108454
191.78 0.244724
206.872 0.00163663
134.069 0.859758
144.316 0.900992
155.228 1.56506
167.29 0.209802
178.172 0.0947941
162.621 0.187374
120.343 1.16896
143.751 0.128634
185.339 0.282355
89.0281 0.435746
242.795 0.798042
169.33 0.622247
252.515 0.519195
149.806 0.0368706
208.587 0.345251
184.089 0.439692
129.033 0.25666
128.74 0.210159
130.465 0.31833
161.054 0.167268
189.893 0.889362
162.817 0.797279
176.906 0.142072
192.485 0.826725
144.148 0.0678049
169.946 0.399708
172.91 0.234335
168.645 0.280379
104.682 0.207258
173.126 0.164491
164.877 0.453409
129.769 0.396167
151.179 0.596237
124.086 0.727515
168.101 1.02159
170.172 0.254531
186.388 0.543226
98.433 0.14956
172.019 0.616278
178.785 0.681114
223.147 0.32816
193.819 0.0477843
229.353 0.338007
174.416 0.414811
141.942 0.627407
210.938 0.0240263
147.693 0.660125
239.227 0.05041
138.308 0.238681
189.106 0.0979211
151.423 0.330362
174.158 0.621381
91.5615 0.425542
176.158 0.452484
240.376 0.0135152
173.683 0.110512
148.542 0.481274
154.779 0.365151
198.06 0.200718
141.544 0.012326
186.949 0.999557
142.431 0.81184
214.793 0.277119
191.275 0.0787618
152.475 0.49237
188.923 0.893654
139.088 0.582182
162.279 0.787099
210.814 0.273204
137.571 0.646447
177.003 0.853184
109.046 0.377493
174.907 1.09243
205.1 1.55236
176.097 0.812489
217.687 0.233686
208.225 1.06156
160.808 0.456588
197.314 0.0411763
134.005 0.483002
143.872 0.597963
153.212 0.173297
201.195 0.163635
174.091 0.284108
202.516 0.590416
194.238 0.0248291
144.41 0.522646
171.552 0.232714
94.7651 0.403475
166.247 1.04023
231.803 0.649426
186.214 0.461351
228.131 0.163183
223.8 0.497441
130.794 0.0710722
143.15 4.93794e-06
192.248 0.020476
158.598 0.394083
126.474 0.0764939
199.691 0.169479
160.489 0.29074
223.217 0.139011
192.851 0.195891
180.315 0.197716
155.079 0.571498
176.368 0.195916
163.596 0.0222752
175.163 0.29424
135.279 0.183385
189.737 0.670674
206.693 0.381437
153.287 0.115279
255.796 0.163462
170.742 0.718745
199.161 0.232294
238.457 0.943493
182.805 0.127327
209.692 0.864764
197.709 0.368743
211.765 0.568835
181.53 0.663647
160.727 0.223786
172.314 0.56003
129.401 1.22664
142.943 0.601399
201.575 0.601524
139.218 0.166483
164.075 0.454067
188.604 0.600749
192.213 0.314233
171.727 0.856763
177.716 0.726837
145.56 0.625655
170.422 0.603695
106.407 0.527028
177.985 0.306002
141.712 0.194647
185.235 0.663213
131.795 0.459617
219.935 0.207181
166.144 0.406426
177.365 0.210836
189.955 0.20721
124.922 0.946488
120.814 0.465628
195.71 0.00208115
222.021 0.210529
180.656 0.0554109
182.914 0.445382
175.688 0.466433
191.169 0.797311
119.041 0.720483
212.678 0.307042
236.884 0.349392
196.444 0.328146
170.562 0.477746
159.236 0.353251
157.829 0.139962
173.487 0.197221
201.237 0.29656
225.638 1.05171
218.257 0.266862
127.071 0.803676
158.981 0.0335567
112.017 0.385209
158.162 0.110283
164.325 0.0343741
199.381 0.742984
200.852 0.267931
155.349 0.298979
197.232 0.19465
195.387 0.283872
174.388 0.0955782
180.544 0.0247565
134.623 0.437582
213.917 0.358668
138.096 0.480224
247.033 0.270496
175.102 0.655825
199.033 0.850216
155.497 0.610428
227.69 0.422579
122.224 0.384003
233.441 0.764578
159.154 0.498292
165.862 0.400155
144.816 0.466666
171.876 0.220104
188.06 0.360646
171.102 0.384207
169.268 0.603158
178.488 0.858116
179.728 0.35715
158.741 0.114961
146.235 0.338421
173.694 0.39452
104.766 0.619238
217.44 0.693061
208.938 0.512793
155.572 0.538224
183.447 0.52325
161.092 0.245809
197.003 0.0799574
148.06 0.701849
189.417 0.230009
135.971 0.473668
219.104 0.0638469
185.029 0.150972
156.281 0.298951
206.478 0.305862
122.377 0.010954
190.876 0.0913751
173.383 0.584911
162.982 0.114752
150.136 0.0159022
195.612 0.456564
184.033 0.420873
174.684 0.353729
166.456 0.310448
210.438 0.364637
147.844 0.542726
169.988 0.00694316
203.86 0.183146
175.913 0.480502
212.876 0.638415
215.782 0.191447
140.485 0.213424
148.402 0.0133568
118.215 0.811097
190.697 0.438512
157.022 0.54623
203.39 0.159413
183.791 0.47026
150.916 0.596666
176.605 0.00106027
162.106 0.540678
202.153 0.310123
185.672 0.461694
179.669 1.40842
185.953 0.671694
127.726 0.363905
149.734 0.429147
158.853 0.0493473
151.893 0.24044
226.186 0.479599
156.017 0.178671
193.423 1.03141
159.845 0.149376
238.171 0.849074
161.932 0.324227
168.826 0.627469
200.116 0.362529
132.529 0.175671
188.019 0.253431
149.557 0.740527
181.915 0.104573
157.802 1.26393
153.579 0.784839
200.673 0.564872
214.412 0.346185
130.691 0.557397
147.323 0.0971632
182.644 0.259774
108.517 0.331053
283.453 0.859093
150.427 1.20171
158.439 0.277465
234.535 0.2076
176.466 0.0866783
131.168 0.766677
115.845 0.176553
113.905 0.122796
186.651 0.170179
134.98 0.702012
167.189 0.580546
113.853 0.929505
114.773 0.129577
229.941 0.327141
191.455 1.74993
137.255 0.326038
215.468 0.230953
157.53 0.551581
143.355 0.419049
195.945 0.866236
161.556 0.17169
167.101 0.553712
181.23 0.401662
156.896 0.629316
194.082 0.40332
150.497 0.436681
202.734 0.411725
226.329 0.877266
167.75 0.397176
196.589 0.38055
159.46 1.24333
211.322 0.522401
198.382 1.41942
140.254 0.0352168
153.864 0.226717
175.648 0.77585
164.662 0.00536445
213.295 0.433458
165.175 0.652127
112.518 0.216772
146.153 0.036958
228.52 0.200274
165.468 0.0842213
153.702 0.106897
191.615 0.520069
167.529 0.171788
197.794 0.235047
194.535 0.0920544
152.064 0.116414
154.592 0.00552756
132.267 1.41534
206.027 0.303545
166.717 0.464912
232.652 1.0397
208.023 0.265861
230.766 0.657298
233.98 0.0856756
189.535 0.328816
184.666 0.483334
161.218 0.0821661
141.333 0.541105
93.5149 0.655765
178.633 0.235228
258.73 0.527569
145.036 0.691577
175.505 0.740001
165.028 0.197985
170.396 0.508471
189.24 0.271854
177.215 0.496198
120.012 0.0804256
180.788 0.33091
138.614 0.443057
122.827 0.183885
180.864 0.612482
163.105 0.248452
184.338 0.38731
204.376 0.0399584
161.72 0.399366
193.939 0.831741
204.288 0.374896
208.679 0.517508
148.25 0.520536
187.748 0.115644
182.046 0.410442
134.447 0.0581208
179.974 0.744329
190.44 0.477497
225.024 0.216222
247.685 0.427662
195.274 0.130232
161.437 0.0880093
139.6 0.584591
187.41 0.0778315
180.018 1.17811
163.358 1.0406
172.219 0.572315
101.466 0.182752
191.956 0.538389
207.13 0.0519073
156.072 0.43255
184.852 0.278287
181.387 0.770274
177.61 0.208804
96.8508 1.2205
171.327 0.253054
184.477 0.434269
212.386 1.0772
156.383 0.962675
115.153 0.178778
181.047 0.0526116
217.259 0.567684
133.245 1.38067
224.435 0.0987692
139.511 0.311275
196.268 0.630484
190.347 0.993021
140.759 0.0440927
162.472 0.324903
147.089 0.0529031
207.677 0.608315
111.623 0.590836
123.54 0.900119
135.473 0.736784
125.979 0.983266
193.362 0.374697
186.747 0.220373
142.588 0.557932
190.171 0.901656
214.823 0.827929
212.012 0.219127
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
150.03 0.0780198
128.401 0.339246
172.537 0.621199
121.836 0.421293
151.08 0.773596
193.638 0.985354
149.261 0.244382
202.834 0.217633
131.563 1.42731
159.817 0.331211
151.77 0.535836
201.867 0.873508
182.307 0.636154
160.075 1.85223
146.771 0.0742555
85.673 0.0946088
249.449 0.416865
164.497 1.2873
148.676 0.0137516
135.666 1.54245
216.417 0.0507392
146.55 1.04222
136.825 0.356872
244.747 0.386204
183.576 0.0460256
107.056 0.436551
116.465 1.37748
156.811 1.0203
198.609 0.301191
165.327 0.344671
188.45 0.340623
177.456 0.0097776
192.576 0.365113
215.122 0.116063
149.095 0.865368
174.591 0.121766
133.525 0.305427
132.782 1.94296
187.427 0.0429204
209.555 0.137739
209.89 0.373103
142.125 0.308071
187.036 1.50336
235.878 0.191797
198.845 0.600452
171.633 0.000238501
142.735 1.38985
169.751 0.613266
144.751 0.909116
163.837 1.44236
145.796 0.655232
165.78 0.315032
241.8 0.73207
145.612 0.35996
138.843 0.181946
262.905 0.714308
201.768 0.238411
139.952 0.322427
221.317 0.0786516
167.601 0.138416
148.873 0.0044974
70.6462 0.950915
244.092 0.00127534
129.981 0.925709
152.587 0.192935
172.831 0.0244597
216.801 2.10899
137.749 0.843933
168.183 0.854635
182.472 0.112701
181.693 0.267616
181.722 1.1413
183.102 1.01345
169.538 0.0299612
231.594 0.0280859
194.979 0.252574
207.902 0.674459
154.31 0.149436
154.209 0.239516
220.581 0.806046
150.716 0.550264
162.204 0.649846
123.688 0.242528
199.64 0.113873
151.644 0.563458
251.92 0.185662
173.878 0.244691
187.245 0.228333
166.004 0.249066
224.825 0.738476
179.381 1.01277
132.893 0.168296
220.91 0.0605205
152.285 0.627385
169.068 0.700164
204.028 0.751863
168.982 0.866212
166.941 0.736324
178.351 0.102264
163.715 0.191936
163.285 0.256416
168.415 0.566637
204.691 0.94166
160.236 0.393048
157.324 0.0394569
179.436 1.66618
136.599 0.366619
210.217 0.835365
213.36 0.353463
145.263 0.29551
158.097 0.23585
168.371 0.0833604
187.723 0.389916
146.585 0.720248
206.25 0.102567
183.234 0.0299898
164.424 0.00876826
100.707 1.52161
194.689 0.514576
163.936 2.76981
226.953 0.0117642
116.941 1.20457
200.455 0.331631
205.4 1.15251
153.02 0.00143858
109.464 0.683284
141.041 0.499786
190.948 0.00581147
152.832 0.0510279
125.35 0.200486
137.065 2.01831
160.401 0.0541292
80.7739 0.0748921
179.241 0.613328
267.408 0.0565382
127.998 0.010533
121.146 0.195836
110.888 0.233172
140.704 0.157517
194.846 0.604259
222.393 0.00596601
198.167 0.221112
219.423 0.502699
205.742 0.0542919
196.777 0.147925
211.686 0.138135
159.531 0.883061
126.347 1.24503
176.708 1.50414
155.822 0.0135752
214.141 0.0806082
167.88 0.986453
192.891 0.955862
218.32 0.065163
117.655 0.349269
119.494 2.29925
184.775 0.555853
200.33 0.964866
147.373 0.202336
202.407 0.202701
199.872 0.693955
177.881 0.303554
154.024 0.0681636
173.06 0.306597
175.3 0.813933
228.906 1.49423
203.635 0.0431098
207.412 0.691605
180.147 0.248765
203.157 0.158568
197.557 0.358691
188.303 0.472882
221.794 0.779634
171.165 0.0907925
124.748 0.0723145
154.486 0.190541
165.649 0.425719
204.879 0.24078
103.089 0.493122
220.413 0.31693
188.77 0.944945
209.247 0.0810565
185.774 0.442479
205.308 0.301612
235.634 0.838794
186.054 0.27047
218.678 0.0234598
178.896 1.35414
127.391 0.429671
170.89 2.11505
193.084 0.152247
196.145 0.121725
166.659 0.0723014
216.063 0.350293
172.559 0.663278
136.258 0.434114
157.344 0.0848723
185.55 0.506354
182.311 0.476578
169.616 0.438875
179.081 0.861359
183.766 0.271446
156.548 0.038654
191.78 0.201909
206.872 0.0570749
134.069 1.16526
144.316 1.21661
155.228 2.43675
167.29 0.157427
178.172 0.0227807
162.621 0.125148
120.343 1.70482
143.751 0.046846
185.339 0.241614
89.0281 0.437709
242.795 1.08307
169.33 0.767874
252.515 0.605274
149.806 0.000189727
208.587 0.337018
184.089 0.479514
129.033 0.216449
128.74 0.125069
130.465 0.288527
161.054 0.090364
189.893 1.22979
162.817 1.11214
176.906 0.066182
192.485 1.09966
144.148 0.0102438
169.946 0.442199
172.91 0.179445
168.645 0.257776
104.682 0.13982
173.126 0.0950158
164.877 0.479802
129.769 0.368777
151.179 0.711793
124.086 0.901692
168.101 1.49342
170.172 0.184252
186.388 0.659133
98.433 0.0750002
172.019 0.79108
178.785 0.825105
223.147 0.325503
193.819 0.000489793
229.353 0.321475
174.416 0.436986
141.942 0.71036
210.938 0.00517101
147.693 0.809679
239.227 0.00182616
138.308 0.197857
189.106 0.0282597
151.423 0.313081
174.158 0.775427
91.5615 0.449954
176.158 0.516925
240.376 0.010492
173.683 0.0307818
148.542 0.506495
154.779 0.351631
198.06 0.139282
141.544 0.0259968
186.949 1.44534
142.431 1.11562
214.793 0.244958
191.275 0.0162545
152.475 0.524788
188.923 1.19683
139.088 0.727837
162.279 1.03921
210.814 0.250028
137.571 0.780987
177.003 1.15982
109.046 0.357805
174.907 1.59126
205.1 2.47675
176.097 1.09129
217.687 0.186125
208.225 1.52427
160.808 0.470036
197.314 1.99946e-05
134.005 0.51449
143.872 0.735281
153.212 0.109925
201.195 0.0846324
174.091 0.263949
202.516 0.727906
194.238 0.00294384
144.41 0.572051
171.552 0.194101
94.7651 0.394363
166.247 1.46453
231.803 0.823465
186.214 0.516266
228.131 0.111405
223.8 0.582654
130.794 0.00553387
143.15 0.0883571
192.248 0.0130668
158.598 0.396461
126.474 0.00844066
199.691 0.0994108
160.489 0.251055
223.217 0.0735007
192.851 0.114016
180.315 0.138243
155.079 0.668543
176.368 0.137888
163.596 0.00670872
175.163 0.241232
135.279 0.0994399
189.737 0.865018
206.693 0.404218
153.287 0.0461287
255.796 0.100541
170.742 0.926348
199.161 0.176747
238.457 1.37097
182.805 0.0485446
209.692 1.12886
197.709 0.371252
211.765 0.680929
181.53 0.859106
160.727 0.164653
172.314 0.676236
129.401 1.71378
142.943 0.721616
201.575 0.748044
139.218 0.0877423
164.075 0.491734
188.604 0.743157
192.213 0.283505
171.727 1.19142
177.716 0.953415
145.56 0.77652
170.422 0.76246
106.407 0.609125
177.985 0.262383
141.712 0.11638
185.235 0.83254
131.795 0.511167
219.935 0.166092
166.144 0.436401
177.365 0.152812
189.955 0.161359
124.922 1.31321
120.814 0.485145
195.71 0.0651315
222.021 0.157038
180.656 0.0033479
182.914 0.510815
175.688 0.523898
191.169 1.09186
119.041 0.905425
212.678 0.29307
236.884 0.354506
196.444 0.324428
170.562 0.54943
159.236 0.347786
157.829 0.074945
173.487 0.120596
201.237 0.279532
225.638 1.57301
218.257 0.231921
127.071 1.05623
158.981 0.000889038
112.017 0.37277
158.162 0.0387109
164.325 0.0032761
199.381 0.832367
200.852 0.230352
155.349 0.265866
197.232 0.128209
195.387 0.252835
174.388 0.0290039
180.544 0.004475
134.623 0.480292
213.917 0.353543
138.096 0.518021
247.033 0.2227
175.102 0.793448
199.033 1.12983
155.497 0.72719
227.69 0.458429
122.224 0.373005
233.441 1.06553
159.154 0.534189
165.862 0.427323
144.816 0.530316
171.876 0.156411
188.06 0.368689
171.102 0.392225
169.268 0.76059
178.488 1.17236
179.728 0.328611
158.741 0.0482955
146.235 0.308302
173.694 0.422723
104.766 0.719354
217.44 0.917752
208.938 0.606298
155.572 0.617025
183.447 0.613603
161.092 0.198473
197.003 0.0170437
148.06 0.886876
189.417 0.178921
135.971 0.537443
219.104 0.00893013
185.029 0.0774894
156.281 0.285601
206.478 0.260443
122.377 0.0281491
190.876 0.023395
173.383 0.691001
162.982 0.0368024
150.136 0.0174445
195.612 0.498864
184.033 0.429133
174.684 0.36651
166.456 0.282357
210.438 0.379345
147.844 0.645817
169.988 0.0390673
203.86 0.120021
175.913 0.51718
212.876 0.781398
215.782 0.135468
140.485 0.141341
148.402 0.018366
118.215 1.05773
190.697 0.499229
157.022 0.593056
203.39 0.0987832
183.791 0.518466
150.916 0.707774
176.605 0.134231
162.106 0.635172
202.153 0.3048
185.672 0.474143
179.669 2.21211
185.953 0.836344
127.726 0.30776
149.734 0.496955
158.853 0.000728178
151.893 0.188452
226.186 0.546978
156.017 0.112657
193.423 1.48749
159.845 0.0721307
238.171 1.16479
161.932 0.300138
168.826 0.785825
200.116 0.367949
132.529 0.105339
188.019 0.187932
149.557 0.96909
181.915 0.034756
157.802 1.94091
153.579 1.03171
200.673 0.708492
214.412 0.337321
130.691 0.588567
147.323 0.0224487
182.644 0.207557
108.517 0.309281
283.453 1.21852
150.427 1.66893
158.439 0.229446
234.535 0.151504
176.466 0.0152645
131.168 0.99093
115.845 0.0785444
113.905 0.0414572
186.651 0.0931543
134.98 0.906709
167.189 0.725309
113.853 1.26477
114.773 0.0503112
229.941 0.336577
191.455 2.86081
137.255 0.286736
215.468 0.180691
157.53 0.622011
143.355 0.418721
195.945 1.23084
161.556 0.0898347
167.101 0.673238
181.23 0.446309
156.896 0.768269
194.082 0.449654
150.497 0.483913
202.734 0.454741
226.329 1.1738
167.75 0.373828
196.589 0.380687
159.46 1.87252
211.322 0.601439
198.382 2.16148
140.254 0.00137455
153.864 0.174933
175.648 1.05073
164.662 0.179359
213.295 0.475246
165.175 0.797322
112.518 0.139192
146.153 7.29815e-06
228.52 0.124895
165.468 0.0152046
153.702 0.0331539
191.615 0.613362
167.529 0.116756
197.794 0.185036
194.535 0.0179861
152.064 0.0470518
154.592 0.0550189
132.267 2.13463
206.027 0.263084
166.717 0.446154
232.652 1.55849
208.023 0.217231
230.766 0.826639
233.98 0.0227282
189.535 0.274734
184.666 0.555536
161.218 0.00557373
141.333 0.60006
93.5149 0.779793
178.633 0.165945
258.73 0.648184
145.036 0.848984
175.505 0.980238
165.028 0.125937
170.396 0.591146
189.24 0.241197
177.215 0.566716
120.012 0.00899009
180.788 0.351972
138.614 0.470285
122.827 0.111567
180.864 0.759626
163.105 0.202574
184.338 0.401934
204.376 0.000626307
161.72 0.408851
193.939 1.14674
204.288 0.384297
208.679 0.617196
148.25 0.571924
187.748 0.0376519
182.046 0.431118
134.447 0.000208067
179.974 0.997516
190.44 0.57272
225.024 0.166203
247.685 0.461928
195.274 0.0603282
161.437 0.0205323
139.6 0.682412
187.41 0.0170909
180.018 1.75472
163.358 1.47447
172.219 0.669323
101.466 0.103764
191.956 0.637485
207.13 0.00257096
156.072 0.478357
184.852 0.25527
181.387 1.02683
177.61 0.145502
96.8508 1.79019
171.327 0.184904
184.477 0.41031
212.386 1.58165
156.383 1.36121
115.153 0.100499
181.047 0.00226
217.259 0.654611
133.245 2.04155
224.435 0.0404971
139.511 0.282038
196.268 0.77679
190.347 1.41385
140.759 2.79912e-05
162.472 0.328639
147.089 0.00116827
207.677 0.791339
111.623 0.684766
123.54 1.24569
135.473 0.954669
125.979 1.32124
193.362 0.377855
186.747 0.162889
142.588 0.643809
190.171 1.24048
214.823 1.15978
212.012 0.149961
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
150.03 0.0260121
128.401 0.30351
172.537 0.713333
121.836 0.42854
151.08 0.923235
193.638 1.24975
149.261 0.210819
202.834 0.179652
131.563 1.88459
159.817 0.319677
151.77 0.599287
201.867 1.10677
182.307 0.715552
160.075 2.60973
146.771 0.023051
85.673 0.0440234
249.449 0.447261
164.497 1.71793
148.676 0.00136852
135.666 2.10941
216.417 0.00995852
146.55 1.33504
136.825 0.346089
244.747 0.404881
183.576 0.00760618
107.056 0.430921
116.465 1.80031
156.811 1.27594
198.609 0.286253
165.327 0.337732
188.45 0.327024
177.456 0.00536051
192.576 0.349287
215.122 0.0666701
149.095 1.07642
174.591 0.0657764
133.525 0.2716
132.782 2.69939
187.427 0.00523123
209.555 0.0960881
209.89 0.377513
142.125 0.28335
187.036 2.01367
235.878 0.156584
198.845 0.665401
171.633 0.0405959
142.735 1.85727
169.751 0.712217
144.751 1.13291
163.837 1.95076
145.796 0.743718
165.78 0.295312
241.8 0.908328
145.612 0.347008
138.843 0.13062
262.905 0.890827
201.768 0.199905
139.952 0.292806
221.317 0.033753
167.601 0.0833389
148.873 0.011031
70.6462 1.18181
244.092 0.0523147
129.981 1.14314
152.587 0.117354
172.831 6.64361e-06
216.801 3.01437
137.749 1.04591
168.183 1.05103
182.472 0.063306
181.693 0.246504
181.722 1.46897
183.102 1.30173
169.538 0.190158
231.594 0.000851004
194.979 0.234666
207.902 0.800732
154.31 0.0995537
154.209 0.199839
220.581 0.963856
150.716 0.596312
162.204 0.765574
123.688 0.186518
199.64 0.0658644
151.644 0.631561
251.92 0.141815
173.878 0.211521
187.245 0.180506
166.004 0.222357
224.825 0.900135
179.381 1.31379
132.893 0.121449
220.91 0.0206626
152.285 0.698922
169.068 0.806969
204.028 0.90056
168.982 1.083
166.941 0.891983
178.351 0.0523905
163.715 0.147933
163.285 0.203725
168.415 0.629294
204.691 1.19936
160.236 0.390882
157.324 0.00365326
179.436 2.25655
136.599 0.382775
210.217 1.03253
213.36 0.365509
145.263 0.265782
158.097 0.201435
168.371 0.0294642
187.723 0.420387
146.585 0.851997
206.25 0.0501866
183.234 0.000688737
164.424 0.112303
100.707 2.06373
194.689 0.574447
163.936 4.00877
226.953 0.00350119
116.941 1.55975
200.455 0.33015
205.4 1.51236
153.02 0.0259226
109.464 0.809208
141.041 0.533521
190.948 0.00851373
152.832 0.0120389
125.35 0.145197
137.065 2.79122
160.401 0.0119999
80.7739 0.0166754
179.241 0.713605
267.408 0.0152743
127.998 0.00747386
121.146 0.143577
110.888 0.196244
140.704 0.105721
194.846 0.707694
222.393 0.00957764
198.167 0.173337
219.423 0.545215
205.742 0.0141415
196.777 0.0941721
211.686 0.093476
159.531 1.12626
126.347 1.6169
176.708 2.04842
155.822 0.00258306
214.141 0.0262468
167.88 1.24619
192.891 1.25107
218.32 0.284566
117.655 0.34173
119.494 3.12639
184.775 0.627315
200.33 1.23276
147.373 0.167116
202.407 0.151107
199.872 0.823083
177.881 0.263382
154.024 0.016858
173.06 0.286887
175.3 1.00805
228.906 2.07855
203.635 0.00564976
207.412 0.829718
180.147 0.216354
203.157 0.113131
197.557 0.359756
188.303 0.530349
221.794 0.982528
171.165 0.038918
124.748 0.022143
154.486 0.150459
165.649 0.444813
204.879 0.211601
103.089 0.515878
220.413 0.295739
188.77 1.17659
209.247 0.0357097
185.774 0.456713
205.308 0.263801
235.634 1.05601
186.054 0.782081
218.678 0.000188301
178.896 1.81704
127.391 0.425862
170.89 2.99919
193.084 0.0958583
196.145 0.0709855
166.659 0.0210932
216.063 0.361109
172.559 0.772881
136.258 0.432838
157.344 0.0386037
185.55 0.554681
182.311 0.518816
169.616 0.457185
179.081 1.06919
183.766 0.240616
156.548 0.00408192
191.78 0.163208
206.872 0.268596
134.069 1.5171
144.316 1.57951
155.228 3.50065
167.29 0.11256
178.172 3.62465e-05
162.621 0.0754362
120.343 2.34146
143.751 0.00550902
185.339 0.204046
89.0281 0.439676
242.795 1.41153
169.33 0.928799
252.515 0.697953
149.806 0.048209
208.587 0.328884
184.089 0.521062
129.033 0.179662
128.74 0.0619366
130.465 0.260189
161.054 0.0369515
189.893 1.62527
162.817 1.47929
176.906 0.0189317
192.485 1.41146
144.148 0.00336046
169.946 0.486829
172.91 0.131868
168.645 0.236123
104.682 0.0856111
173.126 0.0444865
164.877 0.506932
129.769 0.342369
151.179 0.837588
124.086 1.09456
168.101 2.05456
170.172 0.125302
186.388 0.786249
98.433 0.0259191
172.019 0.987678
178.785 0.982905
223.147 0.322857
193.819 0.0303923
229.353 0.305357
174.416 0.45973
141.942 0.798463
210.938 0.0892956
147.693 0.974477
239.227 0.0193362
138.308 0.160859
189.106 0.000542337
151.423 0.296263
174.158 0.946524
91.5615 0.475055
176.158 0.585663
240.376 0.103116
173.683 0.000340859
148.542 0.532361
154.779 0.338365
198.06 0.0890402
141.544 0.187916
186.949 1.9731
142.431 1.46757
214.793 0.214779
191.275 0.000658392
152.475 0.55823
188.923 1.54421
139.088 0.889726
162.279 1.32627
210.814 0.227878
137.571 0.928249
177.003 1.51345
109.046 0.338643
174.907 2.18362
205.1 3.61606
176.097 1.41114
217.687 0.14397
208.225 2.07043
160.808 0.48367
197.314 0.0448857
134.005 0.546962
143.872 0.886769
153.212 0.0609151
201.195 0.0314404
174.091 0.244532
202.516 0.879787
194.238 0.0708023
144.41 0.623687
171.552 0.158989
94.7651 0.385355
166.247 1.96125
231.803 1.01814
186.214 0.574268
228.131 0.0694781
223.8 0.67461
130.794 0.0138801
143.15 0.350791
192.248 0.138171
158.598 0.398837
126.474 0.00861725
199.691 0.0479224
160.489 0.21428
223.217 0.0286891
192.851 0.0541634
180.315 0.0893817
155.079 0.773194
176.368 0.090025
163.596 0.098008
175.163 0.193486
135.279 0.0409851
189.737 1.08404
206.693 0.427661
153.287 0.00810448
255.796 0.0528361
170.742 1.16025
199.161 0.128778
238.457 1.8781
182.805 0.00702711
209.692 1.42807
197.709 0.37377
211.765 0.803109
181.53 1.07976
160.727 0.114574
172.314 0.803401
129.401 2.28217
142.943 0.852779
201.575 0.910518
139.218 0.0340048
164.075 0.530912
188.604 0.90071
192.213 0.254357
171.727 1.58114
177.716 1.21069
145.56 0.943664
170.422 0.939749
106.407 0.697151
177.985 0.222117
141.712 0.0581304
185.235 1.02109
131.795 0.565456
219.935 0.129539
166.144 0.467451
177.365 0.104106
189.955 0.121234
124.922 1.73985
120.814 0.505071
195.71 0.309177
222.021 0.111373
180.656 0.0143216
182.914 0.580731
175.688 0.58471
191.169 1.43261
119.041 1.11149
212.678 0.279423
236.884 0.359664
196.444 0.320731
170.562 0.626122
159.236 0.342364
157.829 0.0300699
173.487 0.0627225
201.237 0.263008
225.638 2.19887
218.257 0.199431
127.071 1.34323
158.981 0.0589607
112.017 0.360535
158.162 0.00377147
164.325 0.0899258
199.381 0.926841
200.852 0.195611
155.349 0.234696
197.232 0.0755883
195.387 0.223594
174.388 0.000989299
180.544 0.0847579
134.623 0.524991
213.917 0.348454
138.096 0.557251
247.033 0.179547
175.102 0.944169
199.033 1.44912
155.497 0.854151
227.69 0.49573
122.224 0.362166
233.441 1.41633
159.154 0.571335
165.862 0.455392
144.816 0.598033
171.876 0.103571
188.06 0.37682
171.102 0.400325
169.268 0.936256
178.488 1.53554
179.728 0.30126
158.741 0.0100935
146.235 0.279588
173.694 0.451892
104.766 0.826956
217.44 1.17395
208.938 0.707639
155.572 0.701207
183.447 0.711139
161.092 0.156195
197.003 0.000469357
148.06 1.09351
189.417 0.134239
135.971 0.605244
219.104 0.00405523
185.029 0.0282867
156.281 0.272554
206.478 0.218674
122.377 0.19379
190.876 1.31465e-05
173.383 0.805929
162.982 0.00201853
150.136 0.152301
195.612 0.543029
184.033 0.437473
174.684 0.379517
166.456 0.255599
210.438 0.394351
147.844 0.757866
169.988 0.229091
203.86 0.0701858
175.913 0.555207
212.876 0.93883
215.782 0.0891457
140.485 0.0840583
148.402 0.14947
118.215 1.33707
190.697 0.563874
157.022 0.641798
203.39 0.0525925
183.791 0.569014
150.916 0.828351
176.605 0.49027
162.106 0.737273
202.153 0.299524
185.672 0.486757
179.669 3.19649
185.953 1.01902
127.726 0.256316
149.734 0.569726
158.853 0.0282823
151.893 0.142789
226.186 0.618783
156.017 0.0617981
193.423 2.02681
159.845 0.022696
238.171 1.53031
161.932 0.276977
168.826 0.96197
200.116 0.373409
132.529 0.0528938
188.019 0.132208
149.557 1.22833
181.915 0.00244846
157.802 2.76254
153.579 1.31229
200.673 0.868362
214.412 0.328571
130.691 0.620585
147.323 0.000145241
182.644 0.161194
108.517 0.28825
283.453 1.6406
150.427 2.2127
158.439 0.185987
234.535 0.104225
176.466 0.00223846
131.168 1.24393
115.845 0.0196935
113.905 0.00322603
186.651 0.0391629
134.98 1.13756
167.189 0.886182
113.853 1.65154
114.773 0.00785631
229.941 0.346146
191.455 4.24336
137.255 0.249956
215.468 0.13659
157.53 0.696682
143.355 0.418392
195.945 1.65933
161.556 0.0342596
167.101 0.804446
181.23 0.4933
156.896 0.921072
194.082 0.498507
150.497 0.533571
202.734 0.499893
226.329 1.51344
167.75 0.351187
196.589 0.380824
159.46 2.63011
211.322 0.686042
198.382 3.05901
140.254 0.0685451
153.864 0.129853
175.648 1.36722
164.662 0.598728
213.295 0.518948
165.175 0.957087
112.518 0.0787255
146.153 0.0390646
228.52 0.0672322
165.468 0.00190055
153.702 0.00138479
191.615 0.714358
167.529 0.0723175
197.794 0.141001
194.535 0.00123765
152.064 0.00858099
154.592 0.295359
132.267 3.0012
206.027 0.225516
166.717 0.427783
232.652 2.18192
208.023 0.173509
230.766 1.01537
233.98 7.76952e-05
189.535 0.225508
184.666 0.632772
161.218 0.01886
141.333 0.662053
93.5149 0.914543
178.633 0.108718
258.73 0.781205
145.036 1.02251
175.505 1.25419
165.028 0.0701174
170.396 0.680045
189.24 0.212373
177.215 0.641907
120.012 0.00882883
180.788 0.373691
138.614 0.498325
122.827 0.0572231
180.864 0.922584
163.105 0.161376
184.338 0.416821
204.376 0.0624741
161.72 0.418447
193.939 1.51222
204.288 0.393815
208.679 0.725668
148.25 0.62572
187.748 0.00230565
182.046 0.452294
134.447 0.0450429
179.974 1.28771
190.44 0.676595
225.024 0.122754
247.685 0.497513
195.274 0.0169936
161.437 0.000101636
139.6 0.787786
187.41 0.000306938
180.018 2.44583
163.358 1.98377
172.219 0.773922
101.466 0.0469818
191.956 0.744947
207.13 0.0159825
156.072 0.526461
184.852 0.233247
181.387 1.32019
177.61 0.0936029
96.8508 2.46864
171.327 0.127424
184.477 0.387031
212.386 2.18267
156.383 1.82859
115.153 0.0446098
181.047 0.0180347
217.259 0.747728
133.245 2.83125
224.435 0.00777955
139.511 0.254243
196.268 0.938348
190.347 1.9088
140.759 0.0397609
162.472 0.332403
147.089 0.0261296
207.677 0.998387
111.623 0.785623
123.54 1.64726
135.473 1.20075
125.979 1.70908
193.362 0.381025
186.747 0.114075
142.588 0.735831
190.171 1.63324
214.823 1.54741
212.012 0.0938731
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myQdl_rmsa_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Column weight (\unit{\newton\per\meter})},
xmin=60.00586, xmax=294.09334,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.149362505, ymax=3.755734405,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
191.169 0.323995
172.537 0.195753
200.116 0.356886
139.218 0.675993
137.255 0.35552
179.081 0.371764
166.717 0.56169
163.936 0.43903
104.682 0.746714
158.598 0.356764
222.393 0.303284
229.353 0.418295
109.464 0.727195
185.774 0.494647
198.382 0.263916
70.6462 0.508427
138.308 0.423016
94.7651 0.9269
162.472 0.0950133
283.453 0.434732
140.759 0.508251
157.53 0.546396
196.444 0.189791
160.075 0.429932
172.219 0.27969
166.004 0.266634
176.605 0.365017
106.407 0.34084
156.383 0.19068
186.651 0.27894
170.396 0.650197
227.69 0.365782
183.576 0.156422
194.846 0.226788
202.734 0.481749
161.092 0.41759
174.591 0.477565
171.633 0.303637
121.836 0.220376
214.141 0.509968
147.089 0.300194
187.036 0.36205
183.791 0.292838
249.449 0.354776
151.08 0.371474
145.612 0.258677
168.183 0.379243
197.709 0.13593
146.153 0.268361
173.683 0.361802
224.825 0.357679
149.261 0.287298
197.003 0.270007
230.766 0.461352
203.635 0.282426
176.097 0.190044
215.468 0.35269
159.236 0.457952
127.071 0.243546
184.338 0.433835
202.153 0.391277
186.949 0.384227
147.323 0.386717
127.391 0.315433
154.31 0.292435
180.315 0.33885
143.751 0.415986
169.988 0.431378
212.386 0.487938
119.041 0.774994
215.122 0.237302
110.888 0.308751
204.879 0.542594
157.324 0.675846
178.488 0.211954
190.347 0.344202
146.235 0.274949
204.028 0.45203
122.377 0.173043
204.376 0.375199
163.105 0.571609
194.979 0.650519
156.017 0.38457
179.381 0.298538
203.39 0.494391
157.344 0.151349
161.72 0.425356
164.424 0.52369
134.069 0.512731
174.907 0.215699
150.427 0.39259
116.465 0.447475
201.768 0.497301
148.873 0.411528
147.844 0.459955
213.917 0.462531
135.473 0.613291
124.086 0.32992
199.872 0.195452
122.827 0.792616
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
220.581 0.136379
133.525 0.659863
209.89 0.215449
186.747 0.356497
214.823 0.315177
120.012 0.229244
183.234 0.214623
262.905 0.249018
184.775 0.226547
135.666 0.279276
200.455 0.378275
134.005 0.527579
159.817 0.271501
145.036 0.257156
181.915 0.18813
132.529 0.335449
154.486 0.39999
141.544 0.260937
205.1 0.232935
176.158 0.132523
188.923 0.164485
191.956 0.149387
196.589 0.133537
148.25 0.533193
252.515 0.17251
158.439 0.290121
165.78 0.305594
198.06 0.278656
148.06 0.33929
120.343 0.269198
163.715 0.189577
210.938 0.38509
96.8508 0.338636
159.845 0.476208
181.23 0.220937
184.089 0.302041
168.826 0.206216
194.689 0.211638
195.612 0.195971
192.248 0.179884
199.161 0.141705
165.175 0.127132
190.876 0.308449
155.079 0.341467
155.349 0.34686
104.766 0.344382
189.106 0.328404
142.431 0.196408
164.497 0.205553
202.834 0.301193
188.604 0.18783
126.347 0.261361
160.808 0.131566
142.943 0.20616
182.307 0.188118
162.106 0.153315
147.373 0.293856
151.423 0.310061
206.027 0.236813
193.423 0.181234
130.465 0.349224
187.748 0.262943
207.677 0.294931
118.215 0.475682
123.54 0.251677
141.712 0.285569
205.742 0.125043
171.552 0.240319
199.64 0.493901
163.596 0.23341
159.154 0.280338
151.77 0.480512
206.25 0.243812
91.5615 0.409848
194.238 0.277743
151.893 0.324219
129.769 0.163466
139.511 0.201666
213.36 0.201967
179.728 0.317462
195.71 0.406726
204.288 0.374989
175.163 0.307515
89.0281 0.20599
200.33 0.0969716
240.376 0.217456
208.587 0.371708
153.287 0.112941
216.417 0.152892
177.365 0.241656
155.228 0.5443
216.801 0.232846
163.285 0.210123
148.542 0.2891
198.845 0.208954
219.935 0.373895
165.028 0.074239
208.679 0.0708574
181.693 0.0995137
178.172 0.246331
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
199.033 0.204654
171.102 0.0916269
164.325 0.13111
233.98 0.0980391
185.029 0.132904
164.662 0.0831912
192.891 0.208298
201.867 0.120749
165.468 0.197967
173.06 0.1162
166.247 0.129994
214.412 0.171451
191.275 0.222329
185.339 0.141677
166.144 0.170675
173.126 0.177356
221.794 0.134274
171.876 0.165567
193.362 0.244648
137.571 0.119556
156.548 0.0659882
175.688 0.224729
234.535 0.106139
171.327 0.160715
108.517 0.315595
182.644 0.131899
183.447 0.114258
167.189 0.14257
199.691 0.163479
107.056 0.16506
155.497 0.0619138
179.436 0.172273
190.171 0.20575
158.741 0.166906
208.225 0.085808
194.535 0.115579
244.747 0.147947
171.727 0.127212
145.796 0.0743862
195.945 0.27349
128.74 0.0995629
146.771 0.183834
176.466 0.202807
220.91 0.184211
180.147 0.0489362
167.529 0.0567282
153.702 0.104796
228.906 0.112644
213.295 0.0908934
134.623 0.195525
139.952 0.0281419
176.368 0.120343
127.998 0.171091
168.415 0.0556483
169.538 0.123165
184.033 0.138173
211.686 0.192487
180.788 0.180117
207.13 0.0977046
188.06 0.100427
191.615 0.0574816
144.816 0.0656435
181.722 0.171421
170.172 0.141191
207.902 0.0962643
160.489 0.162391
157.022 0.0877318
226.329 0.0859594
198.609 0.156785
113.853 0.148087
161.932 0.10888
124.748 0.0870933
180.544 0.128733
175.913 0.135485
218.32 0.177142
171.165 0.0713597
197.557 0.104775
158.097 0.188361
197.794 0.0980614
180.656 0.132
210.217 0.0827039
189.955 0.104226
188.019 0.112624
142.735 0.0326895
231.594 0.0724628
187.723 0.123922
186.388 0.17464
251.92 0.109127
215.782 0.170853
167.101 0.24538
193.638 0.167302
196.145 0.27325
131.795 0.146915
152.064 0.180769
156.896 0.103493
184.666 0.0443183
167.29 0.129257
121.146 0.105545
201.237 0.143226
123.688 0.104203
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
201.575 0.188849
112.017 0.369672
238.171 0.18999
130.691 0.0836534
172.314 0.116181
155.572 0.110055
175.648 0.17086
141.942 0.222372
136.825 0.177246
188.77 0.116529
168.101 0.122343
163.837 0.0735439
220.413 0.13568
190.697 0.139973
235.878 0.176293
176.906 0.0325245
198.167 0.121755
174.684 0.256067
212.876 0.111556
165.862 0.0689453
206.872 0.353373
165.327 0.118164
144.41 0.129472
199.381 0.108459
185.55 0.248832
164.075 0.133872
127.726 0.238295
200.852 0.277373
178.633 0.224261
170.422 0.194137
154.779 0.16717
192.576 0.209575
129.033 0.220018
183.766 0.250999
174.388 0.169382
130.794 0.248822
239.227 0.277449
177.716 0.0666514
238.457 0.121016
189.417 0.0785562
168.982 0.130216
120.814 0.133629
173.694 0.264988
169.33 0.131005
161.218 0.154693
221.317 0.156577
100.707 0.123439
226.953 0.12093
115.845 0.172684
223.8 0.132432
229.941 0.169779
156.811 0.166081
169.751 0.227606
228.131 0.141699
182.311 0.243937
143.872 0.148428
179.669 0.197181
166.456 0.0804416
216.063 0.109164
172.559 0.138248
183.102 0.169344
193.819 0.21579
195.274 0.181427
187.427 0.164177
197.232 0.0789359
148.676 0.131732
136.258 0.179469
129.401 0.125558
177.61 0.127286
112.518 0.159122
169.068 0.127614
169.946 0.11956
176.708 0.099603
195.387 0.161975
189.535 0.102054
225.024 0.103756
111.623 0.221046
177.215 0.224511
181.53 0.147037
207.412 0.11836
180.864 0.163284
210.814 0.232078
145.263 0.218485
204.691 0.0753727
203.157 0.141577
236.884 0.0945218
231.803 0.067788
124.922 0.261031
116.941 0.172694
128.401 0.246754
185.672 0.189598
154.209 0.0610835
132.267 0.203191
184.852 0.0483268
196.777 0.146646
142.125 0.340484
152.285 0.135964
182.046 0.202295
172.019 0.155507
134.447 0.212463
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
223.147 0.817226
151.644 1.05207
188.45 0.953788
194.082 1.26108
159.46 0.980525
155.822 1.49882
192.485 0.500332
172.91 0.719468
182.914 1.02676
210.438 0.836262
160.727 0.25823
137.065 0.39529
185.235 1.0035
202.407 1.35021
181.047 1.48491
144.751 0.684615
167.75 1.50951
219.423 1.41745
161.054 1.46686
135.279 0.622985
175.102 0.760633
170.562 0.637143
131.563 0.793274
136.599 0.913515
158.853 0.696512
134.98 0.7705
208.023 0.524294
225.638 0.316276
170.742 1.13242
208.938 0.532776
177.881 0.601294
161.556 1.28026
226.186 1.4837
185.953 0.953967
211.322 0.908287
162.279 0.595069
150.916 1.05207
205.308 0.682223
179.241 0.905219
218.257 0.866913
145.56 0.729629
173.487 0.652734
149.095 1.10641
255.796 0.273252
135.971 0.700981
201.195 0.954261
175.3 0.677441
186.054 0.721972
209.247 0.638124
159.531 0.570986
244.092 0.733741
217.687 0.506737
167.601 0.661276
166.941 0.36757
158.981 0.801446
180.018 0.698855
103.089 1.21583
211.765 0.553359
168.371 0.982361
129.981 1.21685
187.245 0.589756
113.905 0.941126
247.685 0.28417
151.179 1.02106
138.614 1.21884
80.7739 0.551947
138.096 1.15072
209.692 1.20563
140.485 0.473211
167.88 1.52678
157.829 0.122258
161.437 1.12055
153.212 1.01949
148.402 0.904169
177.456 1.34378
174.416 1.19508
209.555 1.0985
182.805 0.730168
149.806 0.892142
149.557 1.1625
150.03 1.3011
190.948 1.54107
189.737 1.30773
169.616 0.397699
174.158 1.31598
146.55 0.343988
169.268 0.775442
101.466 1.96885
126.474 0.519349
143.355 0.811066
162.982 0.396615
193.084 0.485215
144.316 1.7648
122.224 1.20045
212.678 0.359711
190.44 0.688104
242.795 0.530064
85.673 0.296087
177.985 0.415694
173.383 0.92997
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
152.832 1.49336
174.091 0.821689
178.785 1.42262
140.254 0.601802
144.148 0.946569
200.673 0.951456
131.168 1.39511
154.592 0.945156
217.259 0.36362
267.408 1.93149
153.864 0.674631
224.435 0.743304
177.003 0.861901
188.303 0.531054
173.878 1.10609
187.41 2.24683
212.012 1.34113
219.104 1.26487
162.817 1.15257
158.162 2.13816
139.6 1.45761
214.793 1.23372
175.505 0.896875
172.831 2.10281
235.634 1.68685
203.86 3.25855
168.645 1.81876
157.802 0.784296
192.213 0.545072
163.358 1.17389
152.475 1.01776
150.716 0.716813
133.245 0.753729
115.153 1.31989
160.236 1.51063
138.843 1.5413
125.979 0.841179
206.693 0.913012
156.281 1.30276
170.89 2.9993
149.734 1.08966
197.314 1.03143
142.588 1.17216
182.472 0.717801
247.033 1.3575
217.44 1.34945
202.516 3.57823
218.678 1.1122
143.15 0.879487
152.587 1.4578
132.782 1.57917
162.204 1.97161
164.877 2.82209
191.78 1.81267
162.621 0.894091
139.088 2.07446
178.351 3.32544
178.896 1.22765
196.268 1.07312
140.704 1.69485
179.974 0.587835
191.455 1.1693
114.773 1.8129
206.478 1.95197
132.893 2.39406
181.387 1.76609
156.072 2.20695
189.893 1.76413
154.024 1.08721
141.041 1.43459
93.5149 1.14559
141.333 1.83689
125.35 1.74204
258.73 1.11884
146.585 0.672935
150.136 1.66411
153.579 0.898554
193.939 1.03631
98.433 0.564316
222.021 1.6098
184.477 1.08037
147.693 1.39959
165.649 1.26165
192.851 1.31607
119.494 1.47246
205.4 0.841823
241.8 1.55107
223.217 1.96072
153.02 1.58133
137.749 1.29656
233.441 1.6778
232.652 1.09868
189.24 1.74086
166.659 1.19781
228.52 2.25529
186.214 1.88572
150.497 1.93875
160.401 1.54733
109.046 0.827821
117.655 1.90858
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myfy_peakdisp_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yield strength (\unit{\mega\pascal})},
xmin=134.8114, xmax=684.5606,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=-0.08066812, ymax=3.16947372,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
416.933 0.35568
259.848 0.269953
365.145 0.399263
536.299 0.575975
302.58 0.446876
536.993 0.429867
323.359 0.719182
427.56 0.508542
411.884 0.902003
478.594 0.369284
410.611 0.400152
545.618 0.382233
438.269 0.773579
453.206 0.620383
394.406 0.308758
415.972 0.489011
543.744 0.469993
335.99 0.841127
406.14 0.118463
351.117 0.559865
418.031 0.480101
399.376 0.535187
480.988 0.228277
304.446 0.570525
414.044 0.348195
296.534 0.350022
446.73 0.41961
441.573 0.281276
396.892 0.207914
359.744 0.301435
381.749 0.674104
582.072 0.536471
413.51 0.237168
159.8 0.209692
614.363 0.560293
392.861 0.489801
395.997 0.453237
425.103 0.245635
287.859 0.250544
344.916 0.548125
517.037 0.308886
431.883 0.321549
437.67 0.362714
305.78 0.495501
472.125 0.477894
426.364 0.282894
556.025 0.459446
377.149 0.156804
339.034 0.301706
502.858 0.394083
514.029 0.506302
402.131 0.397682
369.942 0.320432
533.787 0.606445
375.101 0.344907
504.329 0.226334
259.141 0.34461
449.948 0.507158
408.471 0.216993
409.139 0.509695
189.645 0.492471
310.63 0.417113
296.77 0.393769
494.248 0.351919
438.79 0.346485
216.72 0.499587
416.679 0.59423
472.768 0.509875
431.511 0.645013
324.208 0.847136
412.285 0.324078
237.981 0.33215
395.189 0.622097
565.592 0.600028
308.066 0.246412
406.753 0.535932
576.584 0.264462
440.11 0.471446
351.915 0.164031
589.063 0.434508
469.266 0.466633
429.178 0.748797
467.649 0.497238
201.485 0.312201
512.722 0.556976
505.556 0.193322
477.736 0.357312
468.546 0.564766
385.989 0.537603
467.167 0.200422
384.948 0.462785
443.223 0.500163
305.3 0.503069
330.606 0.531892
587.084 0.573103
420.685 0.577299
475.565 0.678
424.904 0.411046
210.421 0.244151
519.789 1.1874
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
348.867 0.287277
376.317 1.47199
484.917 0.331068
391.522 0.813122
350.227 0.526992
502.247 0.346272
329.038 0.359962
458.671 0.502026
398.033 0.397914
526.956 0.543541
414.884 0.728763
401.56 0.635957
421.598 0.395241
417.789 0.382061
354.278 0.284072
263.803 0.694817
457.105 0.961891
401.789 0.426234
369.1 0.477649
314.43 0.285406
568.34 0.363599
461.028 0.283595
501.145 0.257443
452.043 0.832474
456.64 0.383386
277.157 0.493155
376.544 0.454783
492.041 0.501174
361.475 0.762126
396.275 0.415096
407.853 0.376775
397.45 0.680696
462.861 0.55338
463.43 0.751452
396.77 0.300857
364.381 0.579869
523.119 0.343023
421.32 0.475306
439.251 0.31587
328.578 0.396675
373.072 0.284489
553.804 0.274407
403.655 0.52379
555.554 0.756194
404.16 0.720506
357.99 0.594343
478.986 0.792966
531.131 0.357464
461.347 0.486981
412.477 0.527263
324.513 0.353564
389.4 0.547346
285.704 0.322118
355.303 0.363718
572.219 0.41034
338.606 0.258886
329.697 0.407586
335.664 0.583473
462.383 0.481075
445.062 0.345379
503.309 0.638187
482.151 0.499862
374.483 0.568185
432.269 0.800321
393.621 0.460805
429.263 0.431499
370.981 0.234506
392.192 0.575449
456.904 0.734507
490.716 0.414296
364.113 0.53048
404.98 1.10358
332.602 0.375515
448.054 0.701312
560.749 0.623596
354.602 0.528643
335.104 0.272981
286.467 0.387772
357.391 0.348842
375.687 0.586622
448.652 0.716391
351.418 0.663352
437.177 0.573796
372.263 0.382599
281.272 0.189462
319.031 0.397763
311.839 0.743885
453.617 0.197655
473.78 0.36525
469.885 0.455446
313.159 0.964231
539.472 0.62397
533.498 0.33767
269.707 0.417288
471.107 0.456666
463.811 0.788813
506.459 0.11935
405.74 0.111225
345.608 0.219077
432.816 0.43411
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
487.908 0.701795
268.051 0.27899
378.154 0.425236
325.294 0.306074
363.347 0.475982
355.691 0.270622
338 0.829021
388.981 0.589979
271.354 0.820845
346.944 0.381294
422.133 0.619486
232.086 0.783541
445.575 1.00585
446.331 0.656743
495.239 0.568147
409.564 0.640942
427.03 0.489057
508.706 0.536968
478.07 1.17513
496.939 0.429507
482.469 0.236529
319.61 0.730613
387.586 0.491103
436.574 0.460159
303.111 0.98236
370.595 0.489419
288.719 0.471738
380.767 0.476016
359.459 0.657208
521.685 0.978926
353.137 0.204127
469.624 0.582115
278.856 0.56658
362.419 0.544152
558.955 0.318845
442.788 0.407458
400.159 1.1918
429.944 0.400891
486.743 0.215487
306.451 0.975768
488.249 0.313407
420.535 0.639634
442.21 0.91594
424.188 0.691576
511.246 0.20039
364.862 0.180752
362.025 0.421379
470.69 0.431145
473.111 0.407173
394.783 0.539527
393.263 0.100283
659.572 0.406172
393.413 0.495221
311.497 0.148865
230.399 0.528431
497.869 0.482088
345.661 0.74412
474.499 0.872487
528.434 0.447043
387.457 0.308775
307.417 0.150924
510.684 0.24019
291.495 0.588768
466.095 0.474729
331.762 0.351022
363.722 0.584414
382.4 0.466674
529.584 0.356545
450.696 0.715776
389.713 0.543063
353.054 0.315369
390.666 0.258964
577.684 0.345661
410.337 0.573313
356.228 0.840108
471.761 0.229924
246.332 0.415094
495.186 0.683139
451.544 0.349345
337.231 0.581128
407.918 0.329185
299.79 0.395182
426.593 0.38706
527.242 0.0960917
515.678 0.262092
326.931 0.62091
342.023 0.595938
379.727 0.47127
339.965 0.712171
474.205 0.859109
464.958 0.485605
454.148 1.28712
487.608 0.545372
480.662 0.530179
507.471 0.314767
517.875 0.169826
451.214 0.506263
520.671 0.409761
342.315 0.54818
406.852 0.414543
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
535.08 0.508053
486.215 1.22129
541.155 0.558165
383.696 0.256498
562.832 0.287031
430.386 0.271531
394.287 0.509142
522.279 0.544875
476.013 0.404305
609.739 0.333764
416.213 0.360288
385.175 0.192622
488.953 0.412621
349.652 0.364926
493.814 0.499411
465.334 0.0670656
326.555 0.34113
421.018 0.76944
395.626 0.333804
479.915 0.163147
476.543 1.19713
455.241 0.342295
402.53 0.322536
461.865 0.283977
291.92 0.649278
551.987 0.324547
401.154 0.715629
466.833 0.87349
492.73 0.722441
428.242 0.644033
505.283 0.454394
333.883 0.553921
444.466 0.753305
360.365 0.683364
289.821 0.606512
430.892 0.711848
452.448 0.837583
496.605 0.149411
601.326 0.358432
457.785 0.220967
418.163 0.339172
282.635 0.310603
366.027 0.613045
558.279 0.281418
479.43 0.370957
256.677 0.45739
352.448 0.297951
368.209 0.3039
312.556 0.543678
316.29 0.392087
411.365 0.414158
508.674 0.378046
424.366 0.682245
503.809 0.423016
518.533 0.637891
447.289 0.330223
249.743 0.612444
350.54 0.24786
483.786 0.279228
415.186 0.40739
427.12 0.443758
309.125 0.622868
448.619 0.602421
347.3 0.512884
343.944 0.185506
413.851 0.387394
315.78 0.436169
274.446 0.297949
309.813 0.30472
318.076 0.371614
449.555 0.414006
584.111 0.30428
366.511 0.282826
525.248 0.457661
420.03 0.279201
358.679 0.25358
646.37 0.5247
327.67 0.479603
441.951 0.432349
434.089 0.334682
326.12 0.529039
399.765 0.541823
435.841 0.660739
493.528 0.217338
387.039 0.330914
456.142 0.257817
389.237 0.187735
266.472 0.650815
513.344 0.42283
428.094 0.441247
388.008 0.556725
423.529 0.173928
426.04 0.457802
498.884 0.132452
226.879 0.382099
464.419 0.863041
316.953 0.314182
467.834 0.596846
344.638 0.333354
378.675 0.547915
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
519.15 0.684359
373.017 0.83201
431.164 0.847114
341.235 1.05359
423.762 0.723044
384.069 1.17742
251.827 0.29569
570.275 0.481303
380.6 1.02749
294.657 0.551309
437.47 0.152334
384.443 0.275882
397.495 0.766014
406.098 1.25046
459.39 1.35497
542.923 0.417178
476.826 1.1017
390.907 1.34447
341.022 1.22383
425.705 0.466991
331.348 0.541946
440.413 0.536885
422.918 0.58856
383.317 0.558506
277.892 0.506888
361.044 0.543501
514.595 0.327816
357.027 0.22528
428.69 0.987827
371.941 0.484543
360.851 0.44268
373.745 1.09318
482.912 1.24386
369.147 0.696239
436.94 0.74759
343.276 0.338444
516.043 0.829322
530.671 0.482168
439.716 0.550358
454.771 0.589848
299.173 0.494247
474.747 0.412716
403.137 0.695574
293.629 0.211512
348.287 0.458181
400.864 0.729742
531.806 0.412041
626.467 0.597169
295.219 0.412215
245.137 0.404484
410.141 0.574041
321.521 0.386211
486.14 0.525002
507.229 0.240436
399.193 0.608972
468.694 0.53293
366.768 1.09627
391.422 0.449663
412.944 0.565308
464.107 1.03301
262.965 0.493311
284.741 0.775647
541.398 0.240023
332.849 0.669204
435.95 0.722564
301.556 0.339036
329.955 0.998426
489.464 0.878697
333.342 0.335921
322.999 1.11451
275.895 0.0896321
368.421 0.780344
336.931 0.803701
374.765 0.58301
403.017 1.18184
443.792 0.746109
382.544 0.926142
429.722 0.459903
548.143 0.649615
410.98 0.836645
379.995 1.07861
500.627 1.00917
471.516 1.06394
374.141 0.261875
377.41 1.03663
567.053 0.209496
433.61 0.540382
459.886 1.40317
457.973 0.43679
595.044 0.62743
442.638 0.294448
385.404 0.398261
414.465 1.10499
419.214 0.897714
365.833 0.267121
460.397 0.530927
367.236 0.471677
451.812 0.157188
382.963 0.275133
438.706 0.633686
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
444.56 1.14292
317.561 0.610846
377.772 1.03762
435.092 0.449765
489.955 0.683788
491.823 0.778475
398.681 0.843182
339.246 0.673571
446.964 0.260728
353.728 1.51254
386.152 0.496039
281.536 0.517257
499.378 0.575191
415.443 0.332584
272.415 0.746101
342.911 1.73286
417.445 0.953107
371.422 0.653698
315.094 0.726395
624.752 1.89814
241.401 0.991238
459.662 0.821018
447.742 0.671536
379.26 1.59877
450.431 1.3146
434.648 3.02174
419.164 1.30871
334.757 0.594026
484.633 0.404968
375.891 0.803885
465.885 0.732075
550.967 0.457737
461.893 0.498509
596.727 0.772491
458.594 0.97298
362.625 1.06156
381.235 0.507308
390.356 0.720009
432.614 0.891635
347.852 2.84898
454.667 0.772048
367.873 0.777552
419.658 0.816502
546.36 0.661652
403.901 1.09052
300.717 1.05118
369.739 2.73935
525.902 0.874265
405.193 0.703433
388.444 1.13149
340.668 1.04762
398.273 1.4032
409.87 2.44837
444.149 1.3596
371.796 0.844935
413.26 1.40566
452.827 2.6391
495.967 0.851788
253.064 0.871619
498.592 1.14004
490.882 0.43425
418.652 0.848952
441.164 1.2666
349.128 2.22194
435.279 1.32593
297.715 1.27352
485.302 1.44326
320.944 1.30279
512.037 0.882152
404.638 0.930492
222.679 0.741611
434.275 1.25603
549.354 1.03117
483.561 1.12939
386.542 0.466704
322.452 1.20741
481.709 0.615819
356.159 0.973744
433.204 0.290546
359.22 1.46336
392.461 0.574863
346.532 0.999774
524.429 0.940631
509.927 1.068
445.702 1.0292
378.913 0.579618
423.236 1.18388
538.49 1.30257
500.426 1.19985
408.841 0.965767
400.307 1.37573
407.414 0.81137
455.8 1.39541
477.467 0.810774
381.496 1.7641
440.869 1.3377
357.663 1.33438
422.54 1.30661
449.154 0.571941
320.19 1.22558
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myfy_rmsa_diff_sigma_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yield strength (\unit{\mega\pascal})},
xmin=134.8114, xmax=684.5606,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0, ymax=2.5,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
489.955 0.59401
541.398 0.908183
316.953 0.603249
386.542 0.664743
375.891 0.731692
392.192 0.60199
294.657 0.757998
546.36 0.665943
396.77 0.650012
421.32 0.700162
375.101 0.651025
366.511 0.66315
393.621 0.724072
374.483 0.882142
347.852 0.826763
373.072 0.730617
399.765 0.603618
495.239 0.659587
461.865 0.805477
436.94 0.763313
362.025 0.692605
646.37 0.699905
371.422 0.622368
434.089 0.794374
253.064 0.750145
456.64 0.657829
402.131 0.948451
366.027 0.686214
427.56 0.714999
259.848 0.751716
484.917 0.633733
339.034 0.697794
595.044 0.723153
417.445 0.747817
387.039 0.779118
502.247 0.803214
454.667 0.658643
476.013 0.652013
659.572 0.691462
440.413 0.796755
441.164 0.630608
442.638 0.76155
403.137 0.716635
331.348 0.758766
442.21 0.720444
430.892 0.688631
423.762 0.687123
520.671 0.686597
570.275 0.804872
408.471 0.622221
494.248 0.650135
389.237 0.703156
278.856 0.63498
291.495 0.648431
331.762 0.647439
426.593 0.865815
368.421 0.776379
530.671 0.744648
364.381 0.66122
531.806 0.711961
382.963 0.778473
396.892 0.794596
577.684 0.750384
488.953 1.12398
388.981 0.698684
339.965 0.714577
352.448 0.883361
381.749 0.775875
343.276 0.739874
410.98 0.99314
314.43 0.60956
381.496 0.765998
320.944 0.746465
478.986 0.718695
535.08 0.605707
499.378 0.726502
315.094 0.803801
366.768 0.723899
369.942 0.710181
216.72 0.78147
498.592 0.6244
378.154 0.877547
400.307 0.93651
226.879 0.718636
385.175 0.643023
505.556 0.713424
435.279 0.705811
400.864 0.641216
285.704 0.810155
425.103 0.755661
529.584 0.764844
272.415 0.729744
481.709 0.780828
351.915 0.698272
329.955 0.657283
466.095 0.852969
437.177 0.753434
492.73 0.820127
477.736 0.690618
284.741 0.696822
335.104 0.769309
435.841 0.676999
449.154 0.752283
357.99 0.697412
507.471 0.763464
413.851 0.753333
329.697 0.752597
479.915 0.690855
342.911 0.777954
353.137 0.929739
450.431 0.674909
549.354 0.710617
369.1 0.70856
392.461 0.697583
378.913 0.724121
551.987 0.763887
338 0.70376
596.727 0.7017
342.023 0.741226
510.684 0.658772
558.955 0.810809
356.159 0.737979
533.787 0.691521
492.041 0.656759
478.594 0.791733
493.528 0.725212
493.814 0.638488
416.933 0.729424
418.031 0.719201
387.457 0.700709
609.739 0.760357
394.287 0.725238
541.155 0.613659
415.972 0.681674
391.522 0.747358
333.883 0.715937
330.606 0.694142
159.8 0.663559
507.229 0.702848
469.266 0.622695
277.157 0.637322
402.53 0.689527
398.681 0.722244
508.674 0.81645
457.105 0.713783
406.753 0.708697
365.145 0.687409
403.901 0.725252
446.964 0.854168
266.472 0.639453
496.939 0.61026
332.602 0.838102
512.722 0.715005
422.918 0.648971
295.219 0.921157
560.749 0.599825
293.629 0.862672
412.944 0.790266
399.376 0.806528
459.662 0.72894
377.772 0.792719
489.464 0.719871
361.044 0.876578
472.125 0.725468
398.033 0.640902
303.111 0.751478
305.3 0.613069
424.188 0.736184
503.809 0.690514
461.347 0.636478
500.627 0.715863
412.477 0.652016
436.574 0.67722
470.69 0.808136
433.204 0.60966
315.78 0.775838
464.958 0.842603
444.149 0.837487
482.912 0.775405
309.125 0.780615
322.452 0.845722
464.419 0.778391
410.611 0.696431
587.084 0.720582
432.269 1.04017
291.92 0.741668
299.79 0.958701
442.788 0.733391
519.789 0.843993
327.67 0.726887
377.41 0.730056
484.633 0.658486
473.78 0.666794
332.849 0.65644
394.783 0.809169
344.916 0.573038
371.941 0.75218
414.044 0.678717
420.535 0.760967
337.231 0.75771
488.249 0.654312
319.61 0.758296
382.544 0.76737
517.037 0.677738
429.722 0.639376
410.141 0.613504
500.426 0.822816
369.739 0.647713
434.648 0.726556
469.624 0.668283
345.608 0.732921
438.706 0.711368
355.303 0.633419
463.43 0.679172
490.716 0.686117
476.543 0.663254
443.223 0.720964
441.573 0.747308
408.841 0.782216
407.414 0.72478
426.04 0.781983
296.77 0.906609
504.329 0.82446
379.995 0.788327
536.299 0.666262
506.459 0.849199
362.625 0.611708
420.03 0.7735
515.678 0.710262
222.679 0.682028
341.022 0.706528
301.556 0.675792
414.884 0.717732
389.713 0.709462
359.22 0.741993
462.383 0.848451
262.965 0.717571
323.359 0.671047
454.148 0.78998
471.107 0.763577
496.605 0.69162
398.273 0.847934
357.663 0.774833
457.973 0.82088
338.606 0.762148
329.038 0.632288
374.765 0.62922
350.54 0.892841
497.869 0.72095
363.722 0.694409
370.595 0.736792
466.833 0.700409
458.671 0.702867
446.331 0.765131
474.747 0.737046
393.263 0.841716
525.248 0.841403
448.054 0.948973
459.886 0.661696
501.145 0.746662
384.948 0.647466
414.465 0.573379
467.167 0.844298
454.771 0.680652
428.69 0.809869
384.443 0.758703
487.608 0.688119
482.151 0.873027
495.967 0.689552
483.786 0.690095
413.51 0.741815
333.342 0.851594
415.443 0.702663
572.219 0.838478
405.193 0.754228
413.26 0.596247
482.469 0.795532
424.904 0.944513
418.652 0.6941
245.137 0.81381
306.451 0.735944
567.053 0.831192
369.147 0.674316
441.951 0.658137
438.79 0.655177
349.652 0.766555
363.347 0.649294
376.544 0.626217
465.334 0.777577
463.811 0.685603
431.511 0.691231
397.45 0.684262
474.205 0.649362
406.14 0.648154
263.803 0.643243
275.895 0.66051
373.017 0.733143
495.186 0.66183
391.422 0.75066
443.792 0.680475
362.419 0.767717
419.214 0.938368
335.99 0.835734
385.989 0.739322
465.885 0.777471
389.4 0.722546
326.12 0.742025
487.908 0.763325
472.768 0.722141
401.154 0.672756
451.544 0.8532
464.107 0.860137
351.117 0.678857
387.586 0.744741
431.883 0.729601
416.679 0.673747
448.652 0.698959
459.39 0.71512
516.043 0.867557
256.677 0.711125
456.904 0.725705
358.679 0.854695
328.578 0.68875
558.279 0.710855
354.602 0.720708
309.813 0.643958
512.037 0.876234
461.893 0.742422
514.595 0.719382
246.332 0.654942
419.164 0.68781
348.287 0.811899
302.58 0.787018
353.054 0.756255
347.3 0.878284
453.206 0.892685
614.363 0.671223
384.069 0.769378
525.902 0.701898
457.785 0.659669
411.884 0.805999
480.988 0.822144
324.513 0.730556
450.696 0.753981
434.275 0.729296
401.56 0.788949
439.251 0.738396
377.149 0.677181
524.429 0.822434
355.691 0.750857
388.008 0.684964
249.743 0.757343
528.434 0.5567
424.366 0.57436
539.472 0.639763
403.655 0.712079
420.685 0.755973
340.668 0.685984
259.141 0.769135
522.279 0.733042
359.459 0.812019
360.365 0.82682
396.275 0.816633
461.028 0.764639
419.658 0.590953
388.444 0.747985
406.098 0.837622
422.133 0.678656
375.687 0.863696
409.139 0.729333
390.356 0.790046
479.43 0.590407
324.208 0.671003
438.269 0.744722
325.294 0.618415
308.066 0.847119
350.227 0.564906
486.743 0.806169
565.592 0.780063
435.95 0.69724
348.867 1.00802
452.043 0.74324
399.193 0.720367
446.73 0.717162
433.61 0.77339
548.143 0.835574
379.26 0.693698
378.675 0.694193
531.131 0.679938
356.228 0.6408
383.317 0.761711
416.213 0.667548
486.14 0.696761
288.719 0.743758
353.728 0.706028
393.413 0.688382
326.931 0.673113
435.092 0.912767
485.302 0.835952
452.827 0.60852
390.666 0.802852
505.283 0.663874
368.209 0.678054
380.6 0.700354
444.466 0.693354
334.757 0.785111
403.017 0.73161
521.685 0.751653
502.858 0.613354
456.142 0.637885
440.869 0.618556
519.15 0.978471
523.119 0.693637
346.944 0.64977
556.025 0.817969
511.246 0.739571
550.967 0.786119
189.645 0.674151
335.664 0.652115
498.884 0.66358
351.418 0.81819
437.67 1.39713
407.853 0.618704
269.707 0.678222
319.031 0.6101
370.981 0.830976
449.555 0.653945
297.715 0.614111
427.03 0.631
210.421 0.652692
412.285 0.703921
429.944 0.677625
475.565 0.903324
286.467 0.901194
509.927 0.664729
241.401 0.777246
349.128 0.796093
421.018 0.659963
321.521 0.79112
367.236 0.645524
372.263 0.755487
429.263 0.80975
469.885 0.724676
345.661 0.734904
423.236 0.745264
426.364 0.780035
311.497 0.80593
336.931 1.04445
232.086 0.645644
445.062 0.628849
342.315 0.705438
312.556 0.706872
305.78 0.635448
432.614 0.702013
432.816 0.747816
462.861 0.679333
311.839 0.772808
364.113 0.717993
365.833 0.678731
444.56 0.763503
428.094 0.604489
304.446 0.722527
508.706 0.596136
411.365 0.852465
361.475 0.677552
360.851 0.731453
230.399 0.686978
458.594 0.923296
287.859 0.700913
409.564 0.727981
451.214 0.784787
445.702 0.717005
405.74 0.565031
373.745 0.782663
344.638 0.714036
568.34 0.625991
277.892 0.709991
430.386 0.69597
357.391 0.859339
440.11 0.904045
201.485 0.681839
467.834 0.674526
421.598 0.885139
513.344 0.669084
473.111 0.689976
514.029 0.702525
341.235 0.70501
451.812 0.707808
476.826 0.720339
576.584 0.783218
425.705 0.766157
300.717 0.670511
555.554 0.635006
394.406 0.647105
385.404 0.719723
383.696 0.672518
251.827 0.677052
395.626 0.726869
533.498 0.630588
326.555 0.671856
392.861 0.727059
480.662 0.725965
407.918 0.676504
382.4 0.832914
354.278 0.710922
467.649 0.711343
410.337 0.626777
282.635 0.758814
589.063 0.693773
404.98 0.82632
313.159 0.657108
626.467 0.740288
418.163 0.682694
471.516 0.709277
445.575 0.656474
449.948 0.744204
409.87 0.663578
299.173 0.720913
307.417 0.899428
427.12 0.688749
543.744 0.873416
538.49 0.622885
490.882 0.594357
364.862 0.714944
397.495 0.657628
386.152 0.776069
431.164 0.844052
274.446 0.694684
268.051 0.690252
404.638 0.695159
390.907 0.792041
468.694 0.762239
584.111 0.720426
447.289 0.693596
553.804 0.669504
343.944 0.749495
503.309 0.735843
289.821 0.721919
316.29 0.68742
468.546 0.721077
367.873 0.620306
545.618 0.725748
423.529 0.704105
339.246 0.723258
296.534 0.694568
371.796 0.637265
460.397 0.659282
536.993 0.821395
310.63 0.670734
447.742 0.618669
379.727 0.664317
417.789 0.753182
395.189 0.66711
237.981 0.731376
478.07 0.727217
357.027 0.682055
483.561 0.707807
281.536 0.780786
518.533 0.7254
455.241 0.706709
474.499 0.682445
395.997 0.847369
542.923 0.71889
582.072 0.709367
318.076 0.719038
422.54 0.697561
374.141 0.771046
400.159 0.690529
281.272 0.682451
471.761 0.848314
562.832 0.749466
346.532 0.707768
527.242 0.7008
404.16 0.647575
601.326 0.524519
317.561 0.827139
376.317 0.833956
452.448 0.726612
322.999 0.662469
415.186 0.931085
359.744 0.632215
455.8 0.838711
437.47 0.790391
448.619 0.689872
320.19 0.804789
406.852 0.765768
380.767 0.892785
624.752 0.812121
381.235 0.61831
477.467 0.788132
486.215 0.691638
491.823 0.943357
453.617 0.675824
271.354 0.633066
526.956 0.710404
517.875 0.785846
439.716 0.677055
429.178 0.774892
428.242 0.692786
401.789 0.878576
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
374.483 0.336456
474.205 0.361967
387.586 0.355815
361.475 0.378438
445.062 0.374188
299.79 0.443858
426.364 0.340281
527.242 0.295202
476.013 0.38174
386.152 0.379262
320.944 0.339699
505.283 0.376042
418.652 0.376962
310.63 0.397902
471.516 0.373767
401.56 0.402882
452.043 0.338422
551.987 0.329943
387.039 0.362398
366.768 0.500213
434.648 0.3368
372.263 0.448734
189.645 0.363075
414.465 0.330938
352.448 0.382568
421.018 0.335546
406.14 0.428779
531.131 0.366051
420.535 0.328084
424.366 0.32661
371.796 0.353735
274.446 0.359008
362.025 0.386627
400.159 0.413564
406.753 0.364333
525.902 0.379774
420.03 0.33496
490.716 0.373965
529.584 0.370676
456.904 0.345859
324.208 0.363078
403.137 0.306503
293.629 0.417837
474.499 0.429729
364.113 0.34451
512.037 0.381555
316.953 0.337831
386.542 0.423804
410.337 0.345547
419.164 0.432836
464.107 0.417289
486.215 0.374005
379.727 0.346956
381.496 0.396686
321.521 0.418967
459.39 0.348647
367.873 0.371111
562.832 0.363327
263.803 0.449813
381.749 0.344406
504.329 0.367013
271.354 0.33368
454.148 0.344803
443.792 0.323807
324.513 0.4219
385.404 0.361129
364.381 0.40015
521.685 0.412762
237.981 0.416392
366.511 0.381624
364.862 0.40331
511.246 0.375106
378.154 0.356734
473.111 0.403824
496.605 0.404669
322.452 0.490042
440.11 0.414797
503.309 0.39854
433.61 0.40594
478.07 0.393493
241.401 0.338883
396.77 0.389392
457.973 0.380307
576.584 0.41215
514.595 0.347813
338 0.479093
282.635 0.332459
471.761 0.504986
570.275 0.437118
360.851 0.422163
399.376 0.399567
404.638 0.482189
500.627 0.349746
335.99 0.364102
277.892 0.331184
269.707 0.338823
342.315 0.351694
414.044 0.291977
436.94 0.383615
489.955 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
433.204 0.265632
439.251 0.416685
478.986 0.456035
445.575 0.406976
494.248 0.513984
423.762 0.550709
471.107 0.318944
285.704 0.304512
398.033 0.703084
348.287 0.354892
382.544 0.41959
465.334 0.489713
550.967 0.491371
416.213 0.725853
400.307 0.264036
419.214 0.253132
405.193 0.359273
518.533 0.612106
374.483 0.181296
404.98 0.674193
474.205 0.226744
489.464 0.565218
416.679 0.378934
357.99 0.350179
387.586 0.22013
401.154 0.447921
384.069 0.701342
454.771 0.594663
497.869 0.332207
407.853 0.358762
481.709 0.368652
361.475 0.196316
435.092 0.397816
356.159 0.255662
380.767 0.512274
350.54 0.28506
369.1 0.379036
442.21 0.802366
445.062 0.227399
444.149 0.243479
374.141 0.364351
490.882 0.360614
340.668 0.70608
397.495 0.272929
307.417 0.480549
299.79 0.201869
286.467 0.657918
319.031 0.437549
299.173 0.535316
359.459 0.655392
456.64 0.495076
316.29 0.356383
487.608 0.43652
395.189 0.386577
428.69 0.310053
389.4 0.419691
568.34 0.32559
469.266 0.38595
449.948 0.224587
449.154 0.29026
426.364 0.169122
455.8 0.564321
527.242 0.122719
343.944 0.559576
327.67 0.400173
476.013 0.215326
549.354 0.782014
486.743 0.504929
403.655 0.522734
351.117 0.253931
341.235 0.312441
368.209 0.609852
308.066 0.544989
386.152 0.124513
320.944 0.19751
506.459 0.290366
294.657 0.454407
442.788 0.279488
305.78 0.329644
349.128 0.532713
385.989 0.463729
438.269 0.446823
413.851 0.376577
548.143 0.249071
369.942 0.438906
272.415 0.291048
587.084 0.318276
596.727 0.340832
659.572 0.307028
343.276 0.463129
363.347 0.528077
448.652 0.284865
365.145 0.202984
421.598 0.495885
361.044 0.50928
565.592 0.494693
376.317 0.505183
366.027 0.469742
376.544 0.251588
329.955 0.297108
513.344 0.379957
453.617 0.451179
379.995 0.519639
393.621 0.397397
505.283 0.225651
396.892 0.753507
461.028 0.335354
393.263 0.503655
339.034 0.329969
385.175 0.359692
429.263 0.312818
478.594 0.273385
483.786 0.332421
377.772 0.48992
472.768 0.262898
418.652 0.218126
310.63 0.151568
432.614 0.6847
426.593 0.404709
371.422 0.977038
471.516 0.196897
453.206 0.631683
434.089 0.334602
542.923 0.579254
401.56 0.189918
362.419 0.463367
455.241 0.435614
452.043 0.170766
551.987 0.20998
404.16 0.337762
492.73 0.847532
387.039 0.229328
366.768 0.316661
572.219 0.435531
434.648 0.217301
372.263 0.231163
524.429 0.324634
509.927 0.316575
422.918 0.291985
428.242 0.421898
189.645 0.182715
531.806 0.334085
326.931 0.422843
414.465 0.21269
624.752 0.291691
488.953 0.25353
430.892 0.485298
415.443 0.646856
406.098 0.667229
352.448 0.203568
259.848 0.2785
391.422 0.557932
414.884 0.484452
421.018 0.0906525
457.105 0.364594
346.532 1.02547
491.823 0.42588
313.159 0.527411
452.448 0.282871
339.246 0.32858
210.421 0.468734
403.901 0.392451
406.14 0.274125
469.885 0.347982
360.365 0.48792
287.859 0.614212
531.131 0.223311
495.967 0.453072
451.544 0.32037
468.546 0.272401
275.895 0.356559
411.884 0.367825
311.839 0.444157
461.865 0.259489
462.383 0.259213
444.466 0.284889
538.49 0.388796
421.32 0.30479
407.414 0.44914
349.652 0.361512
449.555 0.557769
499.378 0.22674
438.79 0.414678
567.053 0.384831
347.3 0.479308
420.535 0.0434729
424.366 0.186671
558.279 0.632148
334.757 0.437341
516.043 0.808805
418.163 0.303983
201.485 0.264004
347.852 0.266458
447.289 0.329147
301.556 0.469193
495.186 0.43667
553.804 0.23139
403.017 0.416298
484.917 0.39749
458.671 0.403393
322.999 0.513013
397.45 0.338677
371.796 0.213481
435.279 0.291652
274.446 0.102281
528.434 0.600621
437.47 0.632692
446.964 0.885542
441.164 0.269686
362.025 0.216076
393.413 0.262116
441.573 0.733916
400.159 0.250873
438.706 0.326268
159.8 0.433787
626.467 0.556456
520.671 0.491918
362.625 0.439722
406.753 0.158252
409.139 0.353582
398.273 0.401596
451.812 0.300296
373.745 0.317207
390.907 0.349596
284.741 0.267664
519.15 0.603967
447.742 0.534698
525.902 0.246603
373.072 0.592656
420.03 0.176043
323.359 0.359369
402.53 0.296539
317.561 0.303931
359.22 0.287925
423.236 0.252911
501.145 0.427763
463.43 0.424537
351.418 0.490911
325.294 0.572003
477.736 0.639073
480.662 0.336141
394.287 0.438511
440.413 0.249598
328.578 0.463272
601.326 0.55091
492.041 0.330827
490.716 0.172276
356.228 0.354954
300.717 0.393221
428.094 0.549591
529.584 0.145861
377.41 0.525837
456.904 0.165088
582.072 0.283331
324.208 0.209527
268.051 0.348108
249.743 0.484368
526.956 0.401803
418.031 0.392324
403.137 0.112186
293.629 0.239529
383.696 0.456687
345.661 0.378927
412.285 0.273347
474.499 0.146903
302.58 0.635739
450.431 0.556241
354.602 0.311263
364.113 0.18818
359.744 0.460993
416.933 0.63468
388.444 0.452779
388.981 0.569959
326.12 0.297408
363.722 0.524607
429.722 0.593528
484.633 0.397709
512.722 0.687136
431.883 0.842931
344.638 0.574747
508.706 0.286651
463.811 0.682328
422.133 0.443336
512.037 0.168355
344.916 0.452518
437.67 0.474833
378.913 0.251031
452.827 0.268449
429.944 0.305008
401.789 0.467295
316.953 0.136458
412.477 0.475472
437.177 0.274827
355.303 0.41269
493.814 0.688314
448.054 0.496016
278.856 0.409515
458.594 0.224814
295.219 0.418953
386.542 0.210496
410.337 0.0857349
419.164 0.160399
392.861 0.391713
464.107 0.212776
435.841 0.258126
530.671 0.333336
464.419 0.225219
472.125 0.299788
402.131 0.267801
466.833 0.482068
432.269 0.26411
486.215 0.144707
311.497 0.352506
536.993 0.29282
333.883 0.501033
482.912 0.359323
379.727 0.215554
436.574 0.241599
533.787 0.537447
320.19 0.29542
525.248 0.595646
381.496 0.243374
329.697 0.635821
314.43 0.366242
510.684 0.466806
380.6 0.493382
508.674 0.291975
432.816 0.454763
326.555 0.820758
589.063 0.492129
415.972 0.470959
337.231 0.270225
394.783 0.417892
425.705 0.473466
424.188 0.346543
312.556 0.577148
315.78 0.530944
646.37 0.49107
609.739 0.463436
400.864 0.450872
216.72 0.352974
476.543 0.292931
382.4 0.513125
339.965 0.410799
424.904 0.252807
369.739 0.377509
422.54 0.278177
253.064 0.258788
507.229 0.639665
297.715 0.446504
321.521 0.120026
281.272 0.271846
459.39 0.17051
560.749 0.384432
465.885 0.412297
355.691 0.548972
370.981 0.556646
545.618 0.321339
507.471 0.344308
353.728 0.331886
410.98 0.411079
407.918 0.358759
451.214 0.22512
476.826 0.292595
315.094 0.314091
595.044 0.634995
387.457 0.304254
335.104 0.585582
367.873 0.156964
331.348 0.397851
562.832 0.218489
263.803 0.18322
371.941 0.658664
410.141 0.308349
445.702 0.334035
358.679 0.274912
535.08 0.316706
381.749 0.200712
504.329 0.145602
354.278 0.396853
515.678 0.363831
412.944 0.443849
614.363 0.322936
450.696 0.53131
533.498 0.610295
342.023 0.503879
303.111 0.388197
394.406 0.395162
446.73 0.513446
378.675 0.463652
346.944 0.373871
246.332 0.407083
413.51 0.294649
399.193 0.352693
389.713 0.376272
430.386 0.463954
409.564 0.592799
256.677 0.386879
271.354 0.210089
425.103 0.369943
329.038 0.367297
485.302 0.526631
353.137 0.499858
375.891 0.427114
306.451 0.464805
353.054 0.440089
440.869 0.298202
454.148 0.18921
408.841 0.538454
435.95 0.287507
357.663 0.41392
443.792 0.168806
392.192 0.248736
289.821 0.312607
541.155 0.354927
324.513 0.142204
385.404 0.203953
415.186 0.487648
364.381 0.235868
521.685 0.147675
368.421 0.416146
464.958 0.412693
399.765 0.341182
556.025 0.33987
318.076 0.350212
383.317 0.448594
237.981 0.132718
466.095 0.25956
473.78 0.445164
419.658 0.509867
331.762 0.257083
523.119 0.300308
366.511 0.134443
296.534 0.597145
420.685 0.381737
539.472 0.501338
446.331 0.234482
373.017 0.424414
482.151 0.495048
364.862 0.0907533
498.592 0.453798
277.157 0.315492
517.875 0.44942
365.833 0.785375
479.43 0.525084
427.03 0.424751
384.948 0.366318
511.246 0.17414
479.915 0.298753
281.536 0.41664
459.886 0.259842
487.908 0.658608
396.275 0.25443
427.56 0.583151
514.029 0.349247
555.554 0.48692
384.443 0.357149
503.809 0.263892
262.965 0.328702
369.147 0.542668
378.154 0.211899
230.399 0.731581
444.56 0.571682
541.398 0.437503
406.852 0.355164
460.397 0.527075
473.111 0.224288
519.789 0.317843
469.624 0.353565
389.237 0.562313
351.915 0.811047
345.608 0.330042
222.679 0.272513
496.605 0.216479
536.299 0.571155
322.452 0.313719
440.11 0.247242
333.342 0.270237
398.681 0.523467
456.142 0.451872
468.694 0.645779
503.309 0.245653
291.92 0.317847
350.227 0.910679
439.716 0.367863
493.528 0.287374
459.662 0.485382
411.365 0.419377
309.813 0.565507
395.626 0.279827
332.602 0.445849
338.606 0.359375
348.867 0.504203
584.111 0.359511
259.141 0.391874
483.561 0.370839
461.893 0.623828
304.446 0.421232
502.247 0.380413
381.235 0.742507
505.556 0.448928
448.619 0.832818
433.61 0.170072
500.426 0.285206
379.26 0.542578
478.07 0.0767423
426.04 0.3936
498.884 0.521521
390.666 0.311467
241.401 0.149917
342.911 0.293367
396.77 0.20895
457.973 0.222615
522.279 0.434459
370.595 0.237413
374.765 0.291031
576.584 0.223442
514.595 0.216668
338 0.146886
431.164 0.843319
377.149 0.346898
427.12 0.484056
467.167 0.625543
336.931 0.319397
417.789 0.507353
282.635 0.188919
382.963 0.387754
341.022 0.416148
471.761 0.248636
410.611 0.485198
296.77 0.542483
434.275 0.316567
357.391 0.419361
496.939 0.550306
454.667 0.533488
462.861 0.286261
467.834 0.432021
357.027 0.304344
391.522 0.430372
570.275 0.223135
474.747 0.310491
288.719 0.416641
441.951 0.274177
251.827 0.481171
405.74 0.299008
461.347 0.372965
360.851 0.180471
423.529 0.390001
475.565 0.567215
443.223 0.365603
395.997 0.426588
486.14 0.471575
399.376 0.236283
390.356 0.390282
404.638 0.218781
335.664 0.528132
408.471 0.390925
413.26 0.272811
502.858 0.394717
500.627 0.226704
335.99 0.202533
482.469 0.494342
277.892 0.182529
375.101 0.715969
330.606 0.682143
429.178 0.482888
375.687 0.283946
558.955 0.447659
269.707 0.163991
367.236 0.389055
467.649 0.302297
495.239 0.550539
470.69 0.283505
431.511 0.7596
409.87 0.331873
480.988 0.458908
457.785 0.669338
309.125 0.633009
577.684 0.279448
342.315 0.16909
332.849 0.486947
319.61 0.848637
414.044 0.182596
392.461 0.341954
488.249 0.499439
266.472 0.646355
436.94 0.171955
232.086 0.321182
489.955 0.181334
291.495 0.449328
417.445 0.50384
442.638 0.610577
226.879 0.547075
305.3 0.695113
543.744 0.371561
517.037 0.286527
245.137 0.478199
546.36 0.616762
388.008 0.551876
477.467 0.301369
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
433.204 0.157893
439.251 0.376972
478.986 0.535433
445.575 0.4141
494.248 0.637179
423.762 0.752337
471.107 0.280424
285.704 0.259253
398.033 1.03347
348.287 0.342949
382.544 0.475943
465.334 0.66782
550.967 0.561424
416.213 1.22427
400.307 0.154584
419.214 0.164312
405.193 0.38753
518.533 0.91868
374.483 0.0737273
404.98 1.06403
474.205 0.123001
489.464 0.785614
416.679 0.36782
357.99 0.367974
387.586 0.116867
401.154 0.442218
384.069 1.01115
454.771 0.793205
497.869 0.316509
407.853 0.351682
481.709 0.354499
361.475 0.0734296
435.092 0.381289
356.159 0.179061
380.767 0.677311
350.54 0.19486
369.1 0.34124
442.21 1.31063
445.062 0.116976
444.149 0.18687
374.141 0.36871
490.882 0.333825
340.668 1.06751
397.495 0.230579
307.417 0.538828
299.79 0.0539964
286.467 0.990073
319.031 0.521704
299.173 0.709909
359.459 1.01058
456.64 0.572358
316.29 0.335389
487.608 0.574797
395.189 0.373149
428.69 0.241757
389.4 0.557261
568.34 0.280306
469.266 0.353474
449.948 0.142263
449.154 0.20739
426.364 0.0571946
455.8 0.745087
527.242 0.0247434
343.944 0.731189
327.67 0.287209
476.013 0.096233
549.354 1.36488
486.743 0.663612
403.655 0.678543
351.117 0.176243
341.235 0.289595
368.209 0.854922
308.066 0.761196
386.152 0.00807936
320.944 0.0936388
506.459 0.271141
294.657 0.559024
442.788 0.209414
305.78 0.282785
349.128 0.662324
385.989 0.506076
438.269 0.543595
413.851 0.305881
548.143 0.174942
369.942 0.49924
272.415 0.235407
587.084 0.280277
596.727 0.281776
659.572 0.27729
343.276 0.592805
363.347 0.750874
448.652 0.222768
365.145 0.121294
421.598 0.559699
361.044 0.600937
565.592 0.616574
376.317 0.673599
366.027 0.595571
376.544 0.168664
329.955 0.241661
513.344 0.31516
453.617 0.507266
379.995 0.715088
393.621 0.39522
505.283 0.113456
396.892 1.16517
461.028 0.350813
393.263 0.659071
339.034 0.341612
385.175 0.326813
429.263 0.272978
478.594 0.164668
483.786 0.360599
377.772 0.599558
472.768 0.173471
418.652 0.102469
310.63 0.0218563
432.614 1.06193
426.593 0.458
371.422 1.75924
471.516 0.0762297
453.206 0.895209
434.089 0.333115
542.923 0.841469
401.56 0.0561037
362.419 0.568004
455.241 0.467145
452.043 0.0598954
551.987 0.117008
404.16 0.264674
492.73 1.37041
387.039 0.126572
366.768 0.174888
572.219 0.52063
434.648 0.123881
372.263 0.085096
524.429 0.256187
509.927 0.273282
422.918 0.219605
428.242 0.508999
189.645 0.0636781
531.806 0.274695
326.931 0.461908
414.465 0.120475
624.752 0.213765
488.953 0.191486
430.892 0.669408
415.443 0.921687
406.098 1.04374
352.448 0.0805699
259.848 0.164692
391.422 0.757027
414.884 0.70032
421.018 0.000524764
457.105 0.356891
346.532 1.59895
491.823 0.48871
313.159 0.729749
452.448 0.240921
339.246 0.261858
210.421 0.575839
403.901 0.346577
406.14 0.153919
469.885 0.326963
360.365 0.640556
287.859 1.00612
531.131 0.115664
495.967 0.566056
451.544 0.283437
468.546 0.211658
275.895 0.357628
411.884 0.418702
311.839 0.60018
461.865 0.164316
462.383 0.151337
444.466 0.235351
538.49 0.407052
421.32 0.271843
407.414 0.47087
349.652 0.338854
449.555 0.738678
499.378 0.144733
438.79 0.428462
567.053 0.341956
347.3 0.646559
420.535 0.0242683
424.366 0.0856209
558.279 0.959182
334.757 0.433498
516.043 1.38493
418.163 0.221622
201.485 0.186065
347.852 0.15409
447.289 0.339641
301.556 0.562042
495.186 0.435391
553.804 0.149134
403.017 0.46022
484.917 0.436134
458.671 0.420947
322.999 0.675966
397.45 0.304132
371.796 0.108454
435.279 0.244724
274.446 0.00163663
528.434 0.859758
437.47 0.900992
446.964 1.56506
441.164 0.209802
362.025 0.0947941
393.413 0.187374
441.573 1.16896
400.159 0.128634
438.706 0.282355
159.8 0.435746
626.467 0.798042
520.671 0.622247
362.625 0.519195
406.753 0.0368706
409.139 0.345251
398.273 0.439692
451.812 0.25666
373.745 0.210159
390.907 0.31833
284.741 0.167268
519.15 0.889362
447.742 0.797279
525.902 0.142072
373.072 0.826725
420.03 0.0678049
323.359 0.399708
402.53 0.234335
317.561 0.280379
359.22 0.207258
423.236 0.164491
501.145 0.453409
463.43 0.396167
351.418 0.596237
325.294 0.727515
477.736 1.02159
480.662 0.254531
394.287 0.543226
440.413 0.14956
328.578 0.616278
601.326 0.681114
492.041 0.32816
490.716 0.0477843
356.228 0.338007
300.717 0.414811
428.094 0.627407
529.584 0.0240263
377.41 0.660125
456.904 0.05041
582.072 0.238681
324.208 0.0979211
268.051 0.330362
249.743 0.621381
526.956 0.425542
418.031 0.452484
403.137 0.0135152
293.629 0.110512
383.696 0.481274
345.661 0.365151
412.285 0.200718
474.499 0.012326
302.58 0.999557
450.431 0.81184
354.602 0.277119
364.113 0.0787618
359.744 0.49237
416.933 0.893654
388.444 0.582182
388.981 0.787099
326.12 0.273204
363.722 0.646447
429.722 0.853184
484.633 0.377493
512.722 1.09243
431.883 1.55236
344.638 0.812489
508.706 0.233686
463.811 1.06156
422.133 0.456588
512.037 0.0411763
344.916 0.483002
437.67 0.597963
378.913 0.173297
452.827 0.163635
429.944 0.284108
401.789 0.590416
316.953 0.0248291
412.477 0.522646
437.177 0.232714
355.303 0.403475
493.814 1.04023
448.054 0.649426
278.856 0.461351
458.594 0.163183
295.219 0.497441
386.542 0.0710722
410.337 4.93794e-06
419.164 0.020476
392.861 0.394083
464.107 0.0764939
435.841 0.169479
530.671 0.29074
464.419 0.139011
472.125 0.195891
402.131 0.197716
466.833 0.571498
432.269 0.195916
486.215 0.0222752
311.497 0.29424
536.993 0.183385
333.883 0.670674
482.912 0.381437
379.727 0.115279
436.574 0.163462
533.787 0.718745
320.19 0.232294
525.248 0.943493
381.496 0.127327
329.697 0.864764
314.43 0.368743
510.684 0.568835
380.6 0.663647
508.674 0.223786
432.816 0.56003
326.555 1.22664
589.063 0.601399
415.972 0.601524
337.231 0.166483
394.783 0.454067
425.705 0.600749
424.188 0.314233
312.556 0.856763
315.78 0.726837
646.37 0.625655
609.739 0.603695
400.864 0.527028
216.72 0.306002
476.543 0.194647
382.4 0.663213
339.965 0.459617
424.904 0.207181
369.739 0.406426
422.54 0.210836
253.064 0.20721
507.229 0.946488
297.715 0.465628
321.521 0.00208115
281.272 0.210529
459.39 0.0554109
560.749 0.445382
465.885 0.466433
355.691 0.797311
370.981 0.720483
545.618 0.307042
507.471 0.349392
353.728 0.328146
410.98 0.477746
407.918 0.353251
451.214 0.139962
476.826 0.197221
315.094 0.29656
595.044 1.05171
387.457 0.266862
335.104 0.803676
367.873 0.0335567
331.348 0.385209
562.832 0.110283
263.803 0.0343741
371.941 0.742984
410.141 0.267931
445.702 0.298979
358.679 0.19465
535.08 0.283872
381.749 0.0955782
504.329 0.0247565
354.278 0.437582
515.678 0.358668
412.944 0.480224
614.363 0.270496
450.696 0.655825
533.498 0.850216
342.023 0.610428
303.111 0.422579
394.406 0.384003
446.73 0.764578
378.675 0.498292
346.944 0.400155
246.332 0.466666
413.51 0.220104
399.193 0.360646
389.713 0.384207
430.386 0.603158
409.564 0.858116
256.677 0.35715
271.354 0.114961
425.103 0.338421
329.038 0.39452
485.302 0.619238
353.137 0.693061
375.891 0.512793
306.451 0.538224
353.054 0.52325
440.869 0.245809
454.148 0.0799574
408.841 0.701849
435.95 0.230009
357.663 0.473668
443.792 0.0638469
392.192 0.150972
289.821 0.298951
541.155 0.305862
324.513 0.010954
385.404 0.0913751
415.186 0.584911
364.381 0.114752
521.685 0.0159022
368.421 0.456564
464.958 0.420873
399.765 0.353729
556.025 0.310448
318.076 0.364637
383.317 0.542726
237.981 0.00694316
466.095 0.183146
473.78 0.480502
419.658 0.638415
331.762 0.191447
523.119 0.213424
366.511 0.0133568
296.534 0.811097
420.685 0.438512
539.472 0.54623
446.331 0.159413
373.017 0.47026
482.151 0.596666
364.862 0.00106027
498.592 0.540678
277.157 0.310123
517.875 0.461694
365.833 1.40842
479.43 0.671694
427.03 0.363905
384.948 0.429147
511.246 0.0493473
479.915 0.24044
281.536 0.479599
459.886 0.178671
487.908 1.03141
396.275 0.149376
427.56 0.849074
514.029 0.324227
555.554 0.627469
384.443 0.362529
503.809 0.175671
262.965 0.253431
369.147 0.740527
378.154 0.104573
230.399 1.26393
444.56 0.784839
541.398 0.564872
406.852 0.346185
460.397 0.557397
473.111 0.0971632
519.789 0.259774
469.624 0.331053
389.237 0.859093
351.915 1.20171
345.608 0.277465
222.679 0.2076
496.605 0.0866783
536.299 0.766677
322.452 0.176553
440.11 0.122796
333.342 0.170179
398.681 0.702012
456.142 0.580546
468.694 0.929505
503.309 0.129577
291.92 0.327141
350.227 1.74993
439.716 0.326038
493.528 0.230953
459.662 0.551581
411.365 0.419049
309.813 0.866236
395.626 0.17169
332.602 0.553712
338.606 0.401662
348.867 0.629316
584.111 0.40332
259.141 0.436681
483.561 0.411725
461.893 0.877266
304.446 0.397176
502.247 0.38055
381.235 1.24333
505.556 0.522401
448.619 1.41942
433.61 0.0352168
500.426 0.226717
379.26 0.77585
478.07 0.00536445
426.04 0.433458
498.884 0.652127
390.666 0.216772
241.401 0.036958
342.911 0.200274
396.77 0.0842213
457.973 0.106897
522.279 0.520069
370.595 0.171788
374.765 0.235047
576.584 0.0920544
514.595 0.116414
338 0.00552756
431.164 1.41534
377.149 0.303545
427.12 0.464912
467.167 1.0397
336.931 0.265861
417.789 0.657298
282.635 0.0856756
382.963 0.328816
341.022 0.483334
471.761 0.0821661
410.611 0.541105
296.77 0.655765
434.275 0.235228
357.391 0.527569
496.939 0.691577
454.667 0.740001
462.861 0.197985
467.834 0.508471
357.027 0.271854
391.522 0.496198
570.275 0.0804256
474.747 0.33091
288.719 0.443057
441.951 0.183885
251.827 0.612482
405.74 0.248452
461.347 0.38731
360.851 0.0399584
423.529 0.399366
475.565 0.831741
443.223 0.374896
395.997 0.517508
486.14 0.520536
399.376 0.115644
390.356 0.410442
404.638 0.0581208
335.664 0.744329
408.471 0.477497
413.26 0.216222
502.858 0.427662
500.627 0.130232
335.99 0.0880093
482.469 0.584591
277.892 0.0778315
375.101 1.17811
330.606 1.0406
429.178 0.572315
375.687 0.182752
558.955 0.538389
269.707 0.0519073
367.236 0.43255
467.649 0.278287
495.239 0.770274
470.69 0.208804
431.511 1.2205
409.87 0.253054
480.988 0.434269
457.785 1.0772
309.125 0.962675
577.684 0.178778
342.315 0.0526116
332.849 0.567684
319.61 1.38067
414.044 0.0987692
392.461 0.311275
488.249 0.630484
266.472 0.993021
436.94 0.0440927
232.086 0.324903
489.955 0.0529031
291.495 0.608315
417.445 0.590836
442.638 0.900119
226.879 0.736784
305.3 0.983266
543.744 0.374697
517.037 0.220373
245.137 0.557932
546.36 0.901656
388.008 0.827929
477.467 0.219127
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
433.204 0.0780198
439.251 0.339246
478.986 0.621199
445.575 0.421293
494.248 0.773596
423.762 0.985354
471.107 0.244382
285.704 0.217633
398.033 1.42731
348.287 0.331211
382.544 0.535836
465.334 0.873508
550.967 0.636154
416.213 1.85223
400.307 0.0742555
419.214 0.0946088
405.193 0.416865
518.533 1.2873
374.483 0.0137516
404.98 1.54245
474.205 0.0507392
489.464 1.04222
416.679 0.356872
357.99 0.386204
387.586 0.0460256
401.154 0.436551
384.069 1.37748
454.771 1.0203
497.869 0.301191
407.853 0.344671
481.709 0.340623
361.475 0.0097776
435.092 0.365113
356.159 0.116063
380.767 0.865368
350.54 0.121766
369.1 0.305427
442.21 1.94296
445.062 0.0429204
444.149 0.137739
374.141 0.373103
490.882 0.308071
340.668 1.50336
397.495 0.191797
307.417 0.600452
299.79 0.000238501
286.467 1.38985
319.031 0.613266
299.173 0.909116
359.459 1.44236
456.64 0.655232
316.29 0.315032
487.608 0.73207
395.189 0.35996
428.69 0.181946
389.4 0.714308
568.34 0.238411
469.266 0.322427
449.948 0.0786516
449.154 0.138416
426.364 0.0044974
455.8 0.950915
527.242 0.00127534
343.944 0.925709
327.67 0.192935
476.013 0.0244597
549.354 2.10899
486.743 0.843933
403.655 0.854635
351.117 0.112701
341.235 0.267616
368.209 1.1413
308.066 1.01345
386.152 0.0299612
320.944 0.0280859
506.459 0.252574
294.657 0.674459
442.788 0.149436
305.78 0.239516
349.128 0.806046
385.989 0.550264
438.269 0.649846
413.851 0.242528
548.143 0.113873
369.942 0.563458
272.415 0.185662
587.084 0.244691
596.727 0.228333
659.572 0.249066
343.276 0.738476
363.347 1.01277
448.652 0.168296
365.145 0.0605205
421.598 0.627385
361.044 0.700164
565.592 0.751863
376.317 0.866212
366.027 0.736324
376.544 0.102264
329.955 0.191936
513.344 0.256416
453.617 0.566637
379.995 0.94166
393.621 0.393048
505.283 0.0394569
396.892 1.66618
461.028 0.366619
393.263 0.835365
339.034 0.353463
385.175 0.29551
429.263 0.23585
478.594 0.0833604
483.786 0.389916
377.772 0.720248
472.768 0.102567
418.652 0.0299898
310.63 0.00876826
432.614 1.52161
426.593 0.514576
371.422 2.76981
471.516 0.0117642
453.206 1.20457
434.089 0.331631
542.923 1.15251
401.56 0.00143858
362.419 0.683284
455.241 0.499786
452.043 0.00581147
551.987 0.0510279
404.16 0.200486
492.73 2.01831
387.039 0.0541292
366.768 0.0748921
572.219 0.613328
434.648 0.0565382
372.263 0.010533
524.429 0.195836
509.927 0.233172
422.918 0.157517
428.242 0.604259
189.645 0.00596601
531.806 0.221112
326.931 0.502699
414.465 0.0542919
624.752 0.147925
488.953 0.138135
430.892 0.883061
415.443 1.24503
406.098 1.50414
352.448 0.0135752
259.848 0.0806082
391.422 0.986453
414.884 0.955862
421.018 0.065163
457.105 0.349269
346.532 2.29925
491.823 0.555853
313.159 0.964866
452.448 0.202336
339.246 0.202701
210.421 0.693955
403.901 0.303554
406.14 0.0681636
469.885 0.306597
360.365 0.813933
287.859 1.49423
531.131 0.0431098
495.967 0.691605
451.544 0.248765
468.546 0.158568
275.895 0.358691
411.884 0.472882
311.839 0.779634
461.865 0.0907925
462.383 0.0723145
444.466 0.190541
538.49 0.425719
421.32 0.24078
407.414 0.493122
349.652 0.31693
449.555 0.944945
499.378 0.0810565
438.79 0.442479
567.053 0.301612
347.3 0.838794
420.535 0.27047
424.366 0.0234598
558.279 1.35414
334.757 0.429671
516.043 2.11505
418.163 0.152247
201.485 0.121725
347.852 0.0723014
447.289 0.350293
301.556 0.663278
495.186 0.434114
553.804 0.0848723
403.017 0.506354
484.917 0.476578
458.671 0.438875
322.999 0.861359
397.45 0.271446
371.796 0.038654
435.279 0.201909
274.446 0.0570749
528.434 1.16526
437.47 1.21661
446.964 2.43675
441.164 0.157427
362.025 0.0227807
393.413 0.125148
441.573 1.70482
400.159 0.046846
438.706 0.241614
159.8 0.437709
626.467 1.08307
520.671 0.767874
362.625 0.605274
406.753 0.000189727
409.139 0.337018
398.273 0.479514
451.812 0.216449
373.745 0.125069
390.907 0.288527
284.741 0.090364
519.15 1.22979
447.742 1.11214
525.902 0.066182
373.072 1.09966
420.03 0.0102438
323.359 0.442199
402.53 0.179445
317.561 0.257776
359.22 0.13982
423.236 0.0950158
501.145 0.479802
463.43 0.368777
351.418 0.711793
325.294 0.901692
477.736 1.49342
480.662 0.184252
394.287 0.659133
440.413 0.0750002
328.578 0.79108
601.326 0.825105
492.041 0.325503
490.716 0.000489793
356.228 0.321475
300.717 0.436986
428.094 0.71036
529.584 0.00517101
377.41 0.809679
456.904 0.00182616
582.072 0.197857
324.208 0.0282597
268.051 0.313081
249.743 0.775427
526.956 0.449954
418.031 0.516925
403.137 0.010492
293.629 0.0307818
383.696 0.506495
345.661 0.351631
412.285 0.139282
474.499 0.0259968
302.58 1.44534
450.431 1.11562
354.602 0.244958
364.113 0.0162545
359.744 0.524788
416.933 1.19683
388.444 0.727837
388.981 1.03921
326.12 0.250028
363.722 0.780987
429.722 1.15982
484.633 0.357805
512.722 1.59126
431.883 2.47675
344.638 1.09129
508.706 0.186125
463.811 1.52427
422.133 0.470036
512.037 1.99946e-05
344.916 0.51449
437.67 0.735281
378.913 0.109925
452.827 0.0846324
429.944 0.263949
401.789 0.727906
316.953 0.00294384
412.477 0.572051
437.177 0.194101
355.303 0.394363
493.814 1.46453
448.054 0.823465
278.856 0.516266
458.594 0.111405
295.219 0.582654
386.542 0.00553387
410.337 0.0883571
419.164 0.0130668
392.861 0.396461
464.107 0.00844066
435.841 0.0994108
530.671 0.251055
464.419 0.0735007
472.125 0.114016
402.131 0.138243
466.833 0.668543
432.269 0.137888
486.215 0.00670872
311.497 0.241232
536.993 0.0994399
333.883 0.865018
482.912 0.404218
379.727 0.0461287
436.574 0.100541
533.787 0.926348
320.19 0.176747
525.248 1.37097
381.496 0.0485446
329.697 1.12886
314.43 0.371252
510.684 0.680929
380.6 0.859106
508.674 0.164653
432.816 0.676236
326.555 1.71378
589.063 0.721616
415.972 0.748044
337.231 0.0877423
394.783 0.491734
425.705 0.743157
424.188 0.283505
312.556 1.19142
315.78 0.953415
646.37 0.77652
609.739 0.76246
400.864 0.609125
216.72 0.262383
476.543 0.11638
382.4 0.83254
339.965 0.511167
424.904 0.166092
369.739 0.436401
422.54 0.152812
253.064 0.161359
507.229 1.31321
297.715 0.485145
321.521 0.0651315
281.272 0.157038
459.39 0.0033479
560.749 0.510815
465.885 0.523898
355.691 1.09186
370.981 0.905425
545.618 0.29307
507.471 0.354506
353.728 0.324428
410.98 0.54943
407.918 0.347786
451.214 0.074945
476.826 0.120596
315.094 0.279532
595.044 1.57301
387.457 0.231921
335.104 1.05623
367.873 0.000889038
331.348 0.37277
562.832 0.0387109
263.803 0.0032761
371.941 0.832367
410.141 0.230352
445.702 0.265866
358.679 0.128209
535.08 0.252835
381.749 0.0290039
504.329 0.004475
354.278 0.480292
515.678 0.353543
412.944 0.518021
614.363 0.2227
450.696 0.793448
533.498 1.12983
342.023 0.72719
303.111 0.458429
394.406 0.373005
446.73 1.06553
378.675 0.534189
346.944 0.427323
246.332 0.530316
413.51 0.156411
399.193 0.368689
389.713 0.392225
430.386 0.76059
409.564 1.17236
256.677 0.328611
271.354 0.0482955
425.103 0.308302
329.038 0.422723
485.302 0.719354
353.137 0.917752
375.891 0.606298
306.451 0.617025
353.054 0.613603
440.869 0.198473
454.148 0.0170437
408.841 0.886876
435.95 0.178921
357.663 0.537443
443.792 0.00893013
392.192 0.0774894
289.821 0.285601
541.155 0.260443
324.513 0.0281491
385.404 0.023395
415.186 0.691001
364.381 0.0368024
521.685 0.0174445
368.421 0.498864
464.958 0.429133
399.765 0.36651
556.025 0.282357
318.076 0.379345
383.317 0.645817
237.981 0.0390673
466.095 0.120021
473.78 0.51718
419.658 0.781398
331.762 0.135468
523.119 0.141341
366.511 0.018366
296.534 1.05773
420.685 0.499229
539.472 0.593056
446.331 0.0987832
373.017 0.518466
482.151 0.707774
364.862 0.134231
498.592 0.635172
277.157 0.3048
517.875 0.474143
365.833 2.21211
479.43 0.836344
427.03 0.30776
384.948 0.496955
511.246 0.000728178
479.915 0.188452
281.536 0.546978
459.886 0.112657
487.908 1.48749
396.275 0.0721307
427.56 1.16479
514.029 0.300138
555.554 0.785825
384.443 0.367949
503.809 0.105339
262.965 0.187932
369.147 0.96909
378.154 0.034756
230.399 1.94091
444.56 1.03171
541.398 0.708492
406.852 0.337321
460.397 0.588567
473.111 0.0224487
519.789 0.207557
469.624 0.309281
389.237 1.21852
351.915 1.66893
345.608 0.229446
222.679 0.151504
496.605 0.0152645
536.299 0.99093
322.452 0.0785444
440.11 0.0414572
333.342 0.0931543
398.681 0.906709
456.142 0.725309
468.694 1.26477
503.309 0.0503112
291.92 0.336577
350.227 2.86081
439.716 0.286736
493.528 0.180691
459.662 0.622011
411.365 0.418721
309.813 1.23084
395.626 0.0898347
332.602 0.673238
338.606 0.446309
348.867 0.768269
584.111 0.449654
259.141 0.483913
483.561 0.454741
461.893 1.1738
304.446 0.373828
502.247 0.380687
381.235 1.87252
505.556 0.601439
448.619 2.16148
433.61 0.00137455
500.426 0.174933
379.26 1.05073
478.07 0.179359
426.04 0.475246
498.884 0.797322
390.666 0.139192
241.401 7.29815e-06
342.911 0.124895
396.77 0.0152046
457.973 0.0331539
522.279 0.613362
370.595 0.116756
374.765 0.185036
576.584 0.0179861
514.595 0.0470518
338 0.0550189
431.164 2.13463
377.149 0.263084
427.12 0.446154
467.167 1.55849
336.931 0.217231
417.789 0.826639
282.635 0.0227282
382.963 0.274734
341.022 0.555536
471.761 0.00557373
410.611 0.60006
296.77 0.779793
434.275 0.165945
357.391 0.648184
496.939 0.848984
454.667 0.980238
462.861 0.125937
467.834 0.591146
357.027 0.241197
391.522 0.566716
570.275 0.00899009
474.747 0.351972
288.719 0.470285
441.951 0.111567
251.827 0.759626
405.74 0.202574
461.347 0.401934
360.851 0.000626307
423.529 0.408851
475.565 1.14674
443.223 0.384297
395.997 0.617196
486.14 0.571924
399.376 0.0376519
390.356 0.431118
404.638 0.000208067
335.664 0.997516
408.471 0.57272
413.26 0.166203
502.858 0.461928
500.627 0.0603282
335.99 0.0205323
482.469 0.682412
277.892 0.0170909
375.101 1.75472
330.606 1.47447
429.178 0.669323
375.687 0.103764
558.955 0.637485
269.707 0.00257096
367.236 0.478357
467.649 0.25527
495.239 1.02683
470.69 0.145502
431.511 1.79019
409.87 0.184904
480.988 0.41031
457.785 1.58165
309.125 1.36121
577.684 0.100499
342.315 0.00226
332.849 0.654611
319.61 2.04155
414.044 0.0404971
392.461 0.282038
488.249 0.77679
266.472 1.41385
436.94 2.79912e-05
232.086 0.328639
489.955 0.00116827
291.495 0.791339
417.445 0.684766
442.638 1.24569
226.879 0.954669
305.3 1.32124
543.744 0.377855
517.037 0.162889
245.137 0.643809
546.36 1.24048
388.008 1.15978
477.467 0.149961
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
433.204 0.0260121
439.251 0.30351
478.986 0.713333
445.575 0.42854
494.248 0.923235
423.762 1.24975
471.107 0.210819
285.704 0.179652
398.033 1.88459
348.287 0.319677
382.544 0.599287
465.334 1.10677
550.967 0.715552
416.213 2.60973
400.307 0.023051
419.214 0.0440234
405.193 0.447261
518.533 1.71793
374.483 0.00136852
404.98 2.10941
474.205 0.00995852
489.464 1.33504
416.679 0.346089
357.99 0.404881
387.586 0.00760618
401.154 0.430921
384.069 1.80031
454.771 1.27594
497.869 0.286253
407.853 0.337732
481.709 0.327024
361.475 0.00536051
435.092 0.349287
356.159 0.0666701
380.767 1.07642
350.54 0.0657764
369.1 0.2716
442.21 2.69939
445.062 0.00523123
444.149 0.0960881
374.141 0.377513
490.882 0.28335
340.668 2.01367
397.495 0.156584
307.417 0.665401
299.79 0.0405959
286.467 1.85727
319.031 0.712217
299.173 1.13291
359.459 1.95076
456.64 0.743718
316.29 0.295312
487.608 0.908328
395.189 0.347008
428.69 0.13062
389.4 0.890827
568.34 0.199905
469.266 0.292806
449.948 0.033753
449.154 0.0833389
426.364 0.011031
455.8 1.18181
527.242 0.0523147
343.944 1.14314
327.67 0.117354
476.013 6.64361e-06
549.354 3.01437
486.743 1.04591
403.655 1.05103
351.117 0.063306
341.235 0.246504
368.209 1.46897
308.066 1.30173
386.152 0.190158
320.944 0.000851004
506.459 0.234666
294.657 0.800732
442.788 0.0995537
305.78 0.199839
349.128 0.963856
385.989 0.596312
438.269 0.765574
413.851 0.186518
548.143 0.0658644
369.942 0.631561
272.415 0.141815
587.084 0.211521
596.727 0.180506
659.572 0.222357
343.276 0.900135
363.347 1.31379
448.652 0.121449
365.145 0.0206626
421.598 0.698922
361.044 0.806969
565.592 0.90056
376.317 1.083
366.027 0.891983
376.544 0.0523905
329.955 0.147933
513.344 0.203725
453.617 0.629294
379.995 1.19936
393.621 0.390882
505.283 0.00365326
396.892 2.25655
461.028 0.382775
393.263 1.03253
339.034 0.365509
385.175 0.265782
429.263 0.201435
478.594 0.0294642
483.786 0.420387
377.772 0.851997
472.768 0.0501866
418.652 0.000688737
310.63 0.112303
432.614 2.06373
426.593 0.574447
371.422 4.00877
471.516 0.00350119
453.206 1.55975
434.089 0.33015
542.923 1.51236
401.56 0.0259226
362.419 0.809208
455.241 0.533521
452.043 0.00851373
551.987 0.0120389
404.16 0.145197
492.73 2.79122
387.039 0.0119999
366.768 0.0166754
572.219 0.713605
434.648 0.0152743
372.263 0.00747386
524.429 0.143577
509.927 0.196244
422.918 0.105721
428.242 0.707694
189.645 0.00957764
531.806 0.173337
326.931 0.545215
414.465 0.0141415
624.752 0.0941721
488.953 0.093476
430.892 1.12626
415.443 1.6169
406.098 2.04842
352.448 0.00258306
259.848 0.0262468
391.422 1.24619
414.884 1.25107
421.018 0.284566
457.105 0.34173
346.532 3.12639
491.823 0.627315
313.159 1.23276
452.448 0.167116
339.246 0.151107
210.421 0.823083
403.901 0.263382
406.14 0.016858
469.885 0.286887
360.365 1.00805
287.859 2.07855
531.131 0.00564976
495.967 0.829718
451.544 0.216354
468.546 0.113131
275.895 0.359756
411.884 0.530349
311.839 0.982528
461.865 0.038918
462.383 0.022143
444.466 0.150459
538.49 0.444813
421.32 0.211601
407.414 0.515878
349.652 0.295739
449.555 1.17659
499.378 0.0357097
438.79 0.456713
567.053 0.263801
347.3 1.05601
420.535 0.782081
424.366 0.000188301
558.279 1.81704
334.757 0.425862
516.043 2.99919
418.163 0.0958583
201.485 0.0709855
347.852 0.0210932
447.289 0.361109
301.556 0.772881
495.186 0.432838
553.804 0.0386037
403.017 0.554681
484.917 0.518816
458.671 0.457185
322.999 1.06919
397.45 0.240616
371.796 0.00408192
435.279 0.163208
274.446 0.268596
528.434 1.5171
437.47 1.57951
446.964 3.50065
441.164 0.11256
362.025 3.62465e-05
393.413 0.0754362
441.573 2.34146
400.159 0.00550902
438.706 0.204046
159.8 0.439676
626.467 1.41153
520.671 0.928799
362.625 0.697953
406.753 0.048209
409.139 0.328884
398.273 0.521062
451.812 0.179662
373.745 0.0619366
390.907 0.260189
284.741 0.0369515
519.15 1.62527
447.742 1.47929
525.902 0.0189317
373.072 1.41146
420.03 0.00336046
323.359 0.486829
402.53 0.131868
317.561 0.236123
359.22 0.0856111
423.236 0.0444865
501.145 0.506932
463.43 0.342369
351.418 0.837588
325.294 1.09456
477.736 2.05456
480.662 0.125302
394.287 0.786249
440.413 0.0259191
328.578 0.987678
601.326 0.982905
492.041 0.322857
490.716 0.0303923
356.228 0.305357
300.717 0.45973
428.094 0.798463
529.584 0.0892956
377.41 0.974477
456.904 0.0193362
582.072 0.160859
324.208 0.000542337
268.051 0.296263
249.743 0.946524
526.956 0.475055
418.031 0.585663
403.137 0.103116
293.629 0.000340859
383.696 0.532361
345.661 0.338365
412.285 0.0890402
474.499 0.187916
302.58 1.9731
450.431 1.46757
354.602 0.214779
364.113 0.000658392
359.744 0.55823
416.933 1.54421
388.444 0.889726
388.981 1.32627
326.12 0.227878
363.722 0.928249
429.722 1.51345
484.633 0.338643
512.722 2.18362
431.883 3.61606
344.638 1.41114
508.706 0.14397
463.811 2.07043
422.133 0.48367
512.037 0.0448857
344.916 0.546962
437.67 0.886769
378.913 0.0609151
452.827 0.0314404
429.944 0.244532
401.789 0.879787
316.953 0.0708023
412.477 0.623687
437.177 0.158989
355.303 0.385355
493.814 1.96125
448.054 1.01814
278.856 0.574268
458.594 0.0694781
295.219 0.67461
386.542 0.0138801
410.337 0.350791
419.164 0.138171
392.861 0.398837
464.107 0.00861725
435.841 0.0479224
530.671 0.21428
464.419 0.0286891
472.125 0.0541634
402.131 0.0893817
466.833 0.773194
432.269 0.090025
486.215 0.098008
311.497 0.193486
536.993 0.0409851
333.883 1.08404
482.912 0.427661
379.727 0.00810448
436.574 0.0528361
533.787 1.16025
320.19 0.128778
525.248 1.8781
381.496 0.00702711
329.697 1.42807
314.43 0.37377
510.684 0.803109
380.6 1.07976
508.674 0.114574
432.816 0.803401
326.555 2.28217
589.063 0.852779
415.972 0.910518
337.231 0.0340048
394.783 0.530912
425.705 0.90071
424.188 0.254357
312.556 1.58114
315.78 1.21069
646.37 0.943664
609.739 0.939749
400.864 0.697151
216.72 0.222117
476.543 0.0581304
382.4 1.02109
339.965 0.565456
424.904 0.129539
369.739 0.467451
422.54 0.104106
253.064 0.121234
507.229 1.73985
297.715 0.505071
321.521 0.309177
281.272 0.111373
459.39 0.0143216
560.749 0.580731
465.885 0.58471
355.691 1.43261
370.981 1.11149
545.618 0.279423
507.471 0.359664
353.728 0.320731
410.98 0.626122
407.918 0.342364
451.214 0.0300699
476.826 0.0627225
315.094 0.263008
595.044 2.19887
387.457 0.199431
335.104 1.34323
367.873 0.0589607
331.348 0.360535
562.832 0.00377147
263.803 0.0899258
371.941 0.926841
410.141 0.195611
445.702 0.234696
358.679 0.0755883
535.08 0.223594
381.749 0.000989299
504.329 0.0847579
354.278 0.524991
515.678 0.348454
412.944 0.557251
614.363 0.179547
450.696 0.944169
533.498 1.44912
342.023 0.854151
303.111 0.49573
394.406 0.362166
446.73 1.41633
378.675 0.571335
346.944 0.455392
246.332 0.598033
413.51 0.103571
399.193 0.37682
389.713 0.400325
430.386 0.936256
409.564 1.53554
256.677 0.30126
271.354 0.0100935
425.103 0.279588
329.038 0.451892
485.302 0.826956
353.137 1.17395
375.891 0.707639
306.451 0.701207
353.054 0.711139
440.869 0.156195
454.148 0.000469357
408.841 1.09351
435.95 0.134239
357.663 0.605244
443.792 0.00405523
392.192 0.0282867
289.821 0.272554
541.155 0.218674
324.513 0.19379
385.404 1.31465e-05
415.186 0.805929
364.381 0.00201853
521.685 0.152301
368.421 0.543029
464.958 0.437473
399.765 0.379517
556.025 0.255599
318.076 0.394351
383.317 0.757866
237.981 0.229091
466.095 0.0701858
473.78 0.555207
419.658 0.93883
331.762 0.0891457
523.119 0.0840583
366.511 0.14947
296.534 1.33707
420.685 0.563874
539.472 0.641798
446.331 0.0525925
373.017 0.569014
482.151 0.828351
364.862 0.49027
498.592 0.737273
277.157 0.299524
517.875 0.486757
365.833 3.19649
479.43 1.01902
427.03 0.256316
384.948 0.569726
511.246 0.0282823
479.915 0.142789
281.536 0.618783
459.886 0.0617981
487.908 2.02681
396.275 0.022696
427.56 1.53031
514.029 0.276977
555.554 0.96197
384.443 0.373409
503.809 0.0528938
262.965 0.132208
369.147 1.22833
378.154 0.00244846
230.399 2.76254
444.56 1.31229
541.398 0.868362
406.852 0.328571
460.397 0.620585
473.111 0.000145241
519.789 0.161194
469.624 0.28825
389.237 1.6406
351.915 2.2127
345.608 0.185987
222.679 0.104225
496.605 0.00223846
536.299 1.24393
322.452 0.0196935
440.11 0.00322603
333.342 0.0391629
398.681 1.13756
456.142 0.886182
468.694 1.65154
503.309 0.00785631
291.92 0.346146
350.227 4.24336
439.716 0.249956
493.528 0.13659
459.662 0.696682
411.365 0.418392
309.813 1.65933
395.626 0.0342596
332.602 0.804446
338.606 0.4933
348.867 0.921072
584.111 0.498507
259.141 0.533571
483.561 0.499893
461.893 1.51344
304.446 0.351187
502.247 0.380824
381.235 2.63011
505.556 0.686042
448.619 3.05901
433.61 0.0685451
500.426 0.129853
379.26 1.36722
478.07 0.598728
426.04 0.518948
498.884 0.957087
390.666 0.0787255
241.401 0.0390646
342.911 0.0672322
396.77 0.00190055
457.973 0.00138479
522.279 0.714358
370.595 0.0723175
374.765 0.141001
576.584 0.00123765
514.595 0.00858099
338 0.295359
431.164 3.0012
377.149 0.225516
427.12 0.427783
467.167 2.18192
336.931 0.173509
417.789 1.01537
282.635 7.76952e-05
382.963 0.225508
341.022 0.632772
471.761 0.01886
410.611 0.662053
296.77 0.914543
434.275 0.108718
357.391 0.781205
496.939 1.02251
454.667 1.25419
462.861 0.0701174
467.834 0.680045
357.027 0.212373
391.522 0.641907
570.275 0.00882883
474.747 0.373691
288.719 0.498325
441.951 0.0572231
251.827 0.922584
405.74 0.161376
461.347 0.416821
360.851 0.0624741
423.529 0.418447
475.565 1.51222
443.223 0.393815
395.997 0.725668
486.14 0.62572
399.376 0.00230565
390.356 0.452294
404.638 0.0450429
335.664 1.28771
408.471 0.676595
413.26 0.122754
502.858 0.497513
500.627 0.0169936
335.99 0.000101636
482.469 0.787786
277.892 0.000306938
375.101 2.44583
330.606 1.98377
429.178 0.773922
375.687 0.0469818
558.955 0.744947
269.707 0.0159825
367.236 0.526461
467.649 0.233247
495.239 1.32019
470.69 0.0936029
431.511 2.46864
409.87 0.127424
480.988 0.387031
457.785 2.18267
309.125 1.82859
577.684 0.0446098
342.315 0.0180347
332.849 0.747728
319.61 2.83125
414.044 0.00777955
392.461 0.254243
488.249 0.938348
266.472 1.9088
436.94 0.0397609
232.086 0.332403
489.955 0.0261296
291.495 0.998387
417.445 0.785623
442.638 1.64726
226.879 1.20075
305.3 1.70908
543.744 0.381025
517.037 0.114075
245.137 0.735831
546.36 1.63324
388.008 1.54741
477.467 0.0938731
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/OpenSees_diff_scaling/myfy_rmsa_sigma02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yield strength (\unit{\mega\pascal})},
xmin=134.8114, xmax=684.5606,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.149362505, ymax=3.755734405,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
416.933 0.323995
259.848 0.195753
365.145 0.356886
536.299 0.675993
302.58 0.35552
536.993 0.371764
323.359 0.56169
427.56 0.43903
411.884 0.746714
478.594 0.356764
410.611 0.303284
545.618 0.418295
438.269 0.727195
453.206 0.494647
394.406 0.263916
415.972 0.508427
543.744 0.423016
335.99 0.9269
406.14 0.0950133
351.117 0.434732
418.031 0.508251
399.376 0.546396
480.988 0.189791
304.446 0.429932
414.044 0.27969
296.534 0.266634
446.73 0.365017
441.573 0.34084
396.892 0.19068
359.744 0.27894
381.749 0.650197
582.072 0.365782
413.51 0.156422
159.8 0.226788
614.363 0.481749
392.861 0.41759
395.997 0.477565
425.103 0.303637
287.859 0.220376
344.916 0.509968
517.037 0.300194
431.883 0.36205
437.67 0.292838
305.78 0.354776
472.125 0.371474
426.364 0.258677
556.025 0.379243
377.149 0.13593
339.034 0.268361
502.858 0.361802
514.029 0.357679
402.131 0.287298
369.942 0.270007
533.787 0.461352
375.101 0.282426
504.329 0.190044
259.141 0.35269
449.948 0.457952
408.471 0.243546
409.139 0.433835
189.645 0.391277
310.63 0.384227
296.77 0.386717
494.248 0.315433
438.79 0.292435
216.72 0.33885
416.679 0.415986
472.768 0.431378
431.511 0.487938
324.208 0.774994
412.285 0.237302
237.981 0.308751
395.189 0.542594
565.592 0.675846
308.066 0.211954
406.753 0.344202
576.584 0.274949
440.11 0.45203
351.915 0.173043
589.063 0.375199
469.266 0.571609
429.178 0.650519
467.649 0.38457
201.485 0.298538
512.722 0.494391
505.556 0.151349
477.736 0.425356
468.546 0.52369
385.989 0.512731
467.167 0.215699
384.948 0.39259
443.223 0.447475
305.3 0.497301
330.606 0.411528
587.084 0.459955
420.685 0.462531
475.565 0.613291
424.904 0.32992
210.421 0.195452
519.789 0.792616
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
348.867 0.136379
376.317 0.659863
484.917 0.215449
391.522 0.356497
350.227 0.315177
502.247 0.229244
329.038 0.214623
458.671 0.249018
398.033 0.226547
526.956 0.279276
414.884 0.378275
401.56 0.527579
421.598 0.271501
417.789 0.257156
354.278 0.18813
263.803 0.335449
457.105 0.39999
401.789 0.260937
369.1 0.232935
314.43 0.132523
568.34 0.164485
461.028 0.149387
501.145 0.133537
452.043 0.533193
456.64 0.17251
277.157 0.290121
376.544 0.305594
492.041 0.278656
361.475 0.33929
396.275 0.269198
407.853 0.189577
397.45 0.38509
462.861 0.338636
463.43 0.476208
396.77 0.220937
364.381 0.302041
523.119 0.206216
421.32 0.211638
439.251 0.195971
328.578 0.179884
373.072 0.141705
553.804 0.127132
403.655 0.308449
555.554 0.341467
404.16 0.34686
357.99 0.344382
478.986 0.328404
531.131 0.196408
461.347 0.205553
412.477 0.301193
324.513 0.18783
389.4 0.261361
285.704 0.131566
355.303 0.20616
572.219 0.188118
338.606 0.153315
329.697 0.293856
335.664 0.310061
462.383 0.236813
445.062 0.181234
503.309 0.349224
482.151 0.262943
374.483 0.294931
432.269 0.475682
393.621 0.251677
429.263 0.285569
370.981 0.125043
392.192 0.240319
456.904 0.493901
490.716 0.23341
364.113 0.280338
404.98 0.480512
332.602 0.243812
448.054 0.409848
560.749 0.277743
354.602 0.324219
335.104 0.163466
286.467 0.201666
357.391 0.201967
375.687 0.317462
448.652 0.406726
351.418 0.374989
437.177 0.307515
372.263 0.20599
281.272 0.0969716
319.031 0.217456
311.839 0.371708
453.617 0.112941
473.78 0.152892
469.885 0.241656
313.159 0.5443
539.472 0.232846
533.498 0.210123
269.707 0.2891
471.107 0.208954
463.811 0.373895
506.459 0.074239
405.74 0.0708574
345.608 0.0995137
432.816 0.246331
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
487.908 0.204654
268.051 0.0916269
378.154 0.13111
325.294 0.0980391
363.347 0.132904
355.691 0.0831912
338 0.208298
388.981 0.120749
271.354 0.197967
346.944 0.1162
422.133 0.129994
232.086 0.171451
445.575 0.222329
446.331 0.141677
495.239 0.170675
409.564 0.177356
427.03 0.134274
508.706 0.165567
478.07 0.244648
496.939 0.119556
482.469 0.0659882
319.61 0.224729
387.586 0.106139
436.574 0.160715
303.111 0.315595
370.595 0.131899
288.719 0.114258
380.767 0.14257
359.459 0.163479
521.685 0.16506
353.137 0.0619138
469.624 0.172273
278.856 0.20575
362.419 0.166906
558.955 0.085808
442.788 0.115579
400.159 0.147947
429.944 0.127212
486.743 0.0743862
306.451 0.27349
488.249 0.0995629
420.535 0.183834
442.21 0.202807
424.188 0.184211
511.246 0.0489362
364.862 0.0567282
362.025 0.104796
470.69 0.112644
473.111 0.0908934
394.783 0.195525
393.263 0.0281419
659.572 0.120343
393.413 0.171091
311.497 0.0556483
230.399 0.123165
497.869 0.138173
345.661 0.192487
474.499 0.180117
528.434 0.0977046
387.457 0.100427
307.417 0.0574816
510.684 0.0656435
291.495 0.171421
466.095 0.141191
331.762 0.0962643
363.722 0.162391
382.4 0.0877318
529.584 0.0859594
450.696 0.156785
389.713 0.148087
353.054 0.10888
390.666 0.0870933
577.684 0.128733
410.337 0.135485
356.228 0.177142
471.761 0.0713597
246.332 0.104775
495.186 0.188361
451.544 0.0980614
337.231 0.132
407.918 0.0827039
299.79 0.104226
426.593 0.112624
527.242 0.0326895
515.678 0.0724628
326.931 0.123922
342.023 0.17464
379.727 0.109127
339.965 0.170853
474.205 0.24538
464.958 0.167302
454.148 0.27325
487.608 0.146915
480.662 0.180769
507.471 0.103493
517.875 0.0443183
451.214 0.129257
520.671 0.105545
342.315 0.143226
406.852 0.104203
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
535.08 0.188849
486.215 0.369672
541.155 0.18999
383.696 0.0836534
562.832 0.116181
430.386 0.110055
394.287 0.17086
522.279 0.222372
476.013 0.177246
609.739 0.116529
416.213 0.122343
385.175 0.0735439
488.953 0.13568
349.652 0.139973
493.814 0.176293
465.334 0.0325245
326.555 0.121755
421.018 0.256067
395.626 0.111556
479.915 0.0689453
476.543 0.353373
455.241 0.118164
402.53 0.129472
461.865 0.108459
291.92 0.248832
551.987 0.133872
401.154 0.238295
466.833 0.277373
492.73 0.224261
428.242 0.194137
505.283 0.16717
333.883 0.209575
444.466 0.220018
360.365 0.250999
289.821 0.169382
430.892 0.248822
452.448 0.277449
496.605 0.0666514
601.326 0.121016
457.785 0.0785562
418.163 0.130216
282.635 0.133629
366.027 0.264988
558.279 0.131005
479.43 0.154693
256.677 0.156577
352.448 0.123439
368.209 0.12093
312.556 0.172684
316.29 0.132432
411.365 0.169779
508.674 0.166081
424.366 0.227606
503.809 0.141699
518.533 0.243937
447.289 0.148428
249.743 0.197181
350.54 0.0804416
483.786 0.109164
415.186 0.138248
427.12 0.169344
309.125 0.21579
448.619 0.181427
347.3 0.164177
343.944 0.0789359
413.851 0.131732
315.78 0.179469
274.446 0.125558
309.813 0.127286
318.076 0.159122
449.555 0.127614
584.111 0.11956
366.511 0.099603
525.248 0.161975
420.03 0.102054
358.679 0.103756
646.37 0.221046
327.67 0.224511
441.951 0.147037
434.089 0.11836
326.12 0.163284
399.765 0.232078
435.841 0.218485
493.528 0.0753727
387.039 0.141577
456.142 0.0945218
389.237 0.067788
266.472 0.261031
513.344 0.172694
428.094 0.246754
388.008 0.189598
423.529 0.0610835
426.04 0.203191
498.884 0.0483268
226.879 0.146646
464.419 0.340484
316.953 0.135964
467.834 0.202295
344.638 0.155507
378.675 0.212463
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
519.15 0.817226
373.017 1.05207
431.164 0.953788
341.235 1.26108
423.762 0.980525
384.069 1.49882
251.827 0.500332
570.275 0.719468
380.6 1.02676
294.657 0.836262
437.47 0.25823
384.443 0.39529
397.495 1.0035
406.098 1.35021
459.39 1.48491
542.923 0.684615
476.826 1.50951
390.907 1.41745
341.022 1.46686
425.705 0.622985
331.348 0.760633
440.413 0.637143
422.918 0.793274
383.317 0.913515
277.892 0.696512
361.044 0.7705
514.595 0.524294
357.027 0.316276
428.69 1.13242
371.941 0.532776
360.851 0.601294
373.745 1.28026
482.912 1.4837
369.147 0.953967
436.94 0.908287
343.276 0.595069
516.043 1.05207
530.671 0.682223
439.716 0.905219
454.771 0.866913
299.173 0.729629
474.747 0.652734
403.137 1.10641
293.629 0.273252
348.287 0.700981
400.864 0.954261
531.806 0.677441
626.467 0.721972
295.219 0.638124
245.137 0.570986
410.141 0.733741
321.521 0.506737
486.14 0.661276
507.229 0.36757
399.193 0.801446
468.694 0.698855
366.768 1.21583
391.422 0.553359
412.944 0.982361
464.107 1.21685
262.965 0.589756
284.741 0.941126
541.398 0.28417
332.849 1.02106
435.95 1.21884
301.556 0.551947
329.955 1.15072
489.464 1.20563
333.342 0.473211
322.999 1.52678
275.895 0.122258
368.421 1.12055
336.931 1.01949
374.765 0.904169
403.017 1.34378
443.792 1.19508
382.544 1.0985
429.722 0.730168
548.143 0.892142
410.98 1.1625
379.995 1.3011
500.627 1.54107
471.516 1.30773
374.141 0.397699
377.41 1.31598
567.053 0.343988
433.61 0.775442
459.886 1.96885
457.973 0.519349
595.044 0.811066
442.638 0.396615
385.404 0.485215
414.465 1.7648
419.214 1.20045
365.833 0.359711
460.397 0.688104
367.236 0.530064
451.812 0.296087
382.963 0.415694
438.706 0.92997
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
444.56 1.49336
317.561 0.821689
377.772 1.42262
435.092 0.601802
489.955 0.946569
491.823 0.951456
398.681 1.39511
339.246 0.945156
446.964 0.36362
353.728 1.93149
386.152 0.674631
281.536 0.743304
499.378 0.861901
415.443 0.531054
272.415 1.10609
342.911 2.24683
417.445 1.34113
371.422 1.26487
315.094 1.15257
624.752 2.13816
241.401 1.45761
459.662 1.23372
447.742 0.896875
379.26 2.10281
450.431 1.68685
434.648 3.25855
419.164 1.81876
334.757 0.784296
484.633 0.545072
375.891 1.17389
465.885 1.01776
550.967 0.716813
461.893 0.753729
596.727 1.31989
458.594 1.51063
362.625 1.5413
381.235 0.841179
390.356 0.913012
432.614 1.30276
347.852 2.9993
454.667 1.08966
367.873 1.03143
419.658 1.17216
546.36 0.717801
403.901 1.3575
300.717 1.34945
369.739 3.57823
525.902 1.1122
405.193 0.879487
388.444 1.4578
340.668 1.57917
398.273 1.97161
409.87 2.82209
444.149 1.81267
371.796 0.894091
413.26 2.07446
452.827 3.32544
495.967 1.22765
253.064 1.07312
498.592 1.69485
490.882 0.587835
418.652 1.1693
441.164 1.8129
349.128 1.95197
435.279 2.39406
297.715 1.76609
485.302 2.20695
320.944 1.76413
512.037 1.08721
404.638 1.43459
222.679 1.14559
434.275 1.83689
549.354 1.74204
483.561 1.11884
386.542 0.672935
322.452 1.66411
481.709 0.898554
356.159 1.03631
433.204 0.564316
359.22 1.6098
392.461 1.08037
346.532 1.39959
524.429 1.26165
509.927 1.31607
445.702 1.47246
378.913 0.841823
423.236 1.55107
538.49 1.96072
500.426 1.58133
408.841 1.29656
400.307 1.6778
407.414 1.09868
455.8 1.74086
477.467 1.19781
381.496 2.25529
440.869 1.88572
357.663 1.93875
422.54 1.54733
449.154 0.827821
320.19 1.90858
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myEs_peakdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Youngs' modulus (\unit{\giga\pascal})},
xmin=47.810545, xmax=363.958355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.15463065, ymax=2.08848235,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
228.934 0.37013
184.25 0.459889
219.042 0.386845
169.575 0.499686
199.241 0.42529
121.995 0.69456
245.878 0.344625
209.734 0.404007
238.287 0.355605
186.142 0.455216
162.233 0.522292
261.289 0.324302
147.063 0.576169
192.054 0.441205
201.793 0.419912
127.291 0.665658
231.011 0.366802
305.637 0.277246
172.837 0.490254
161.171 0.525749
174.526 0.485507
197.534 0.428969
174.9 0.484472
245.481 0.345182
182.314 0.464774
253.291 0.334539
114.692 0.738777
204.958 0.413427
235.048 0.360502
195.827 0.432699
184.008 0.460493
255.018 0.332275
137.707 0.615312
190.237 0.44542
187.263 0.45249
200.148 0.423363
231.58 0.365901
179.679 0.471588
193.035 0.438961
216.257 0.391826
194.728 0.435145
270.572 0.313172
121.004 0.700242
196.184 0.43192
203.198 0.417006
200.266 0.423114
247.385 0.342526
237.062 0.357445
285.976 0.296307
111.428 0.760415
141.752 0.59776
192.274 0.440699
244.91 0.345988
143.698 0.589663
118.049 0.717768
211.074 0.401447
232.589 0.364316
178.243 0.475386
183.012 0.463006
259.988 0.325923
159.84 0.530115
206.339 0.410658
206.708 0.409926
198.178 0.427566
244.424 0.346679
253.135 0.334747
162.029 0.522958
116.391 0.727989
133.225 0.636015
279.938 0.302699
163.576 0.518013
148.302 0.571355
210.969 0.401648
175.639 0.482438
237.92 0.356155
163.974 0.516762
203.781 0.415818
247.328 0.342608
178.954 0.473502
206.189 0.410961
232.417 0.364584
187.995 0.45073
174.001 0.486977
162.521 0.521376
262.272 0.323085
174.756 0.48488
190.148 0.445622
131.924 0.642298
184.633 0.458941
151.272 0.560145
215.91 0.392459
131.329 0.645205
193.51 0.437882
213.226 0.397397
261.865 0.323586
181.077 0.467944
214.921 0.394262
250.963 0.33764
211.905 0.399875
202.576 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
175.402 0.541127
147.904 0.641694
234.623 0.404563
210.048 0.451876
160.428 0.591612
200.513 0.473338
164.824 0.575836
256.887 0.369499
201.191 0.471779
108.56 0.874243
188.78 0.502767
191.398 0.495899
133.589 0.710461
229.81 0.413026
177.472 0.534794
201.643 0.470709
267.193 0.355245
211.239 0.449331
217.315 0.436774
165.707 0.57278
168.447 0.563447
176.792 0.536881
235.221 0.403546
225.596 0.420751
144.31 0.657652
190.528 0.498145
156.65 0.605891
158.298 0.599575
225.939 0.420102
237.595 0.399509
220.681 0.430126
229.552 0.413486
172.316 0.550814
182.484 0.520112
155.948 0.608611
205.584 0.461679
299.265 0.317191
223.621 0.424458
203.855 0.465633
153.061 0.620075
154.211 0.615435
228.544 0.415328
184.843 0.513479
178.504 0.531737
223.74 0.424241
245.101 0.387272
202.393 0.468962
278.235 0.341161
205.191 0.462588
269.774 0.351844
200.426 0.473571
213.354 0.444871
149.954 0.632938
185.072 0.512838
227.39 0.417422
230.672 0.411509
152.694 0.621516
215.602 0.440246
176.305 0.538341
204.235 0.464753
228.772 0.414922
252.436 0.376005
223.969 0.423801
224.121 0.423499
212.978 0.44566
208.954 0.454235
189.994 0.499581
264.944 0.358277
170.441 0.556862
210.591 0.450714
243.368 0.390033
214.345 0.442821
195.619 0.485189
239.087 0.397023
250.316 0.379196
276.186 0.343696
236.667 0.401069
146.262 0.648884
224.384 0.423022
146.655 0.647164
205.897 0.460997
237.349 0.399914
198.706 0.477679
224.654 0.422507
175.988 0.539331
242.265 0.391802
191.177 0.496496
120.325 0.788683
281.643 0.337026
291.087 0.326104
157.531 0.602497
164.508 0.576944
224.941 0.421978
227.149 0.417863
204.669 0.463771
264.093 0.359432
189.045 0.502093
163.111 0.581889
199.643 0.475426
168.432 0.56351
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
174.199 0.500457
220.926 0.394608
232.063 0.375669
214.174 0.407049
218.285 0.399378
192.566 0.452717
221.588 0.393431
196.678 0.443266
168.821 0.51642
164.222 0.530877
188.285 0.463018
168.118 0.518578
297.239 0.293289
185.673 0.469541
134.687 0.647326
152.281 0.572527
172.456 0.505524
239.687 0.36372
222.057 0.392608
198.843 0.438436
178.384 0.488736
175.866 0.495723
271.608 0.320967
194.954 0.447171
170.545 0.511194
195.054 0.446952
252.053 0.34587
248.521 0.350789
274.132 0.318008
124.317 0.701342
167.77 0.519659
221.147 0.39422
149.443 0.583381
212.359 0.410529
202.281 0.430987
214.649 0.406154
212.062 0.41111
153.479 0.568053
170.994 0.509845
141.059 0.618062
209.269 0.41658
155.695 0.55997
225.315 0.386923
179.909 0.484589
259.325 0.336169
248.247 0.351175
206.85 0.421462
283.547 0.307452
174.36 0.499996
221.792 0.393072
234.811 0.371268
272.071 0.320422
246.73 0.353331
171.513 0.50831
207.484 0.42018
201.035 0.433668
219.555 0.397063
250.126 0.34854
204.779 0.425738
163.782 0.532301
181.913 0.479248
138.507 0.629461
167.119 0.521681
171.703 0.507745
258.691 0.336997
190.692 0.457191
244.085 0.357161
211.597 0.412015
181.289 0.480907
166.161 0.524681
214.741 0.405977
243.134 0.358557
262.996 0.331477
182.088 0.47879
148.72 0.586237
180.027 0.484263
194.542 0.448124
177.484 0.491204
233.493 0.373367
295.531 0.294983
157.293 0.554269
189.219 0.460742
187.853 0.464107
144.13 0.604878
189.624 0.459757
226.817 0.384357
288.675 0.301983
172.135 0.506475
204.118 0.427098
169.512 0.514305
158.591 0.549722
182.709 0.477156
89.6818 0.972245
197.398 0.441647
170.18 0.51228
243.659 0.35779
311.242 0.280087
256.465 0.339923
147.279 0.591944
202.068 0.431439
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
168.942 0.501658
251.773 0.336709
106.225 0.797297
165.242 0.51276
188.909 0.4486
195.322 0.433922
109.657 0.772414
190.827 0.444198
149.548 0.566675
215.295 0.393722
160.584 0.527786
191.916 0.441657
349.588 0.242533
188.323 0.449971
263.901 0.321199
203.164 0.417182
221.252 0.383148
140.831 0.601629
238.789 0.355003
213.511 0.396984
248.815 0.340671
145.591 0.581955
202.851 0.417893
172.724 0.490686
242.652 0.349315
167.587 0.505674
217.481 0.389748
170.78 0.496247
196.038 0.432408
210.25 0.403145
255.962 0.331167
186.54 0.454378
240.12 0.353041
176.586 0.480038
206.454 0.410564
239.982 0.353214
161.376 0.525195
228.372 0.37123
166.085 0.510315
156.896 0.540164
151.716 0.558597
235.532 0.359903
192.132 0.441151
273.044 0.310478
226.501 0.374243
219.152 0.386799
205.373 0.41271
236.503 0.358417
181.664 0.466588
260.556 0.325339
221.369 0.38291
173.475 0.488473
222.44 0.381056
62.1809 1.36094
218.008 0.388805
159.526 0.531249
177.211 0.478214
130.159 0.650989
224.774 0.377102
274.362 0.308998
180.608 0.469213
218.537 0.387874
217.826 0.389112
184.475 0.459453
198.649 0.426659
169.849 0.498952
158.191 0.535721
257.653 0.329002
201.403 0.420804
139.29 0.608333
266.03 0.318651
116.883 0.724881
179.026 0.473405
102.218 0.828516
154.731 0.5476
208.119 0.407256
150.233 0.564185
266.946 0.317542
139.929 0.605582
199.378 0.425051
225.493 0.37587
211.835 0.400116
222.29 0.381296
184.196 0.46013
169.266 0.500673
151.395 0.559642
241.989 0.350302
187.569 0.451915
155.439 0.545133
279.001 0.303817
223.266 0.379684
265.707 0.31906
216.627 0.391302
192.652 0.439925
175.151 0.483919
201.953 0.419699
166.762 0.508155
222.532 0.380898
268.801 0.315359
197.66 0.428803
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
212.726 0.574977
128.618 0.95094
125.466 0.974833
183.327 0.667175
241.715 0.506022
208.251 0.587332
235.717 0.518893
223.481 0.5473
200.903 0.608814
193.979 0.630545
216.921 0.563857
135.587 0.902064
213.692 0.572376
132.788 0.921084
219.442 0.557379
186.973 0.654163
227.783 0.536975
135.405 0.903276
284.266 0.430281
233.314 0.524241
241.243 0.507012
178.785 0.684125
253.866 0.481804
234.373 0.521872
228.12 0.536175
185.33 0.659965
229.174 0.533711
207.827 0.588527
142.594 0.857746
209.475 0.583895
231.253 0.528915
189.857 0.644229
193.295 0.632772
156.229 0.782885
165.472 0.739163
185.95 0.657771
220.269 0.555285
216.42 0.565158
150.729 0.811462
197.168 0.620346
198.146 0.61728
206.998 0.590882
217.607 0.562084
155.214 0.788004
193.849 0.630962
226.308 0.54047
197.016 0.620818
165.022 0.741179
216.014 0.566223
223.027 0.548422
227.865 0.536778
185.167 0.660542
233.817 0.523113
185.574 0.659099
220.557 0.554561
216.789 0.5642
254.416 0.480762
238.528 0.512781
229.766 0.532338
210.332 0.581521
244.583 0.500092
137.175 0.891631
195.795 0.624696
195.24 0.626465
218.417 0.560001
231.814 0.527632
255.423 0.478866
129.73 0.942788
159.237 0.768104
213.925 0.571753
160.877 0.760273
205.334 0.595677
202.717 0.603363
186.679 0.655199
276.9 0.441722
230.388 0.530899
203.39 0.601361
196.854 0.621336
180.197 0.678763
239.361 0.510996
242.469 0.504447
187.231 0.653267
128.167 0.954286
193.707 0.631424
140.135 0.872789
214.077 0.571353
209.836 0.582889
188.48 0.648941
173.188 0.706229
234.098 0.522486
208.047 0.587904
166.931 0.732687
199.062 0.614445
181.399 0.674269
186.3 0.656528
158.957 0.769458
143.228 0.853945
249.504 0.49023
227.54 0.537545
191.634 0.638259
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
200.809 0.935114
212.463 0.884022
254.658 0.737487
208.66 0.8999
203.65 0.922045
236.19 0.79517
176.173 1.06569
198.494 0.946191
190.911 0.983649
123.532 1.51907
220.195 0.852915
179.215 1.04761
207.192 0.90628
194.155 0.9672
171.88 1.0922
217.107 0.864892
207.272 0.905914
125.971 1.48984
226.665 0.828588
154.519 1.21499
161.582 1.16192
196.636 0.954885
215.182 0.872893
287.595 0.653097
194.445 0.9658
233.01 0.806014
173.297 1.08339
268.062 0.700574
93.8108 2.00058
197.864 0.948938
258.216 0.727284
210.727 0.890918
225.957 0.831139
193.214 0.971845
246.171 0.762998
182.803 1.0272
152.497 1.23096
251.518 0.74682
144.843 1.29558
199.996 0.938889
196.364 0.95604
157.92 1.18875
208.508 0.900518
249.322 0.753289
260.887 0.719921
181.796 1.03291
183.316 1.02425
230.068 0.816324
186.846 1.00488
171.121 1.09695
136.244 1.37732
153.861 1.22
204.508 0.918301
179.485 1.0458
99.4151 1.8864
145.377 1.29158
237.819 0.789678
191.537 0.98027
222.761 0.8431
215.59 0.870978
205.825 0.912153
232.825 0.806717
167.488 1.12099
257.33 0.729767
180.497 1.04018
247.994 0.757279
148.861 1.26106
230.528 0.814596
192.843 0.973652
180.817 1.03831
163.253 1.14987
240.413 0.781145
177.984 1.05491
177.852 1.05539
142.229 1.32013
218.847 0.858211
235.877 0.796146
219.876 0.853962
166.451 1.12798
207.687 0.904152
208.884 0.899067
183.676 1.0221
187.673 1.0006
246.539 0.76168
177.039 1.0604
212.746 0.882627
209.274 0.897237
240.731 0.780176
199.83 0.939745
183.864 1.02113
160.043 1.17305
231.365 0.811695
241.017 0.77926
173.85 1.08014
189.48 0.990927
219.803 0.854194
211.351 0.888517
138.156 1.35882
162.667 1.15406
250.825 0.748724
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myEs_peakdisp_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Youngs' modulus (\unit{\giga\pascal})},
xmin=105.7899, xmax=304.5181,
xtick style={color=black},
xtick={100,150,200,250},
xticklabels={100,150,200,250},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.2647502, ymax=1.5388538,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={0,0.5,1,1.5}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
173.591	0.488124
198.237	0.427446
233.608	0.362727
228.833	0.370296
168.762	0.502092
164.689	0.514508
213.642	0.396623
198.821	0.426192
120.68	0.702131
262.615	0.322664
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
281.602	0.337076
213.424	0.444731
145.994	0.650107
189.11	0.501905
206.112	0.460500
271.935	0.349064
244.759	0.387817
154.655	0.613688
192.256	0.493695
208.852	0.454465
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
207.797	0.419548
193.935	0.449549
191.129	0.456140
157.866	0.552270
211.599	0.412004
187.652	0.464603
203.779	0.427814
241.538	0.360924
237.796	0.366606
184.035	0.473720
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
217.37	0.389929
114.823	0.737806
160.108	0.529329
220.428	0.384524
175.978	0.481666
179.865	0.471175
178.864	0.473891
141.154	0.600417
139.435	0.607685
202.519	0.418518
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
222.898	0.548731
295.485	0.413945
195.878	0.624427
172.148	0.710503
216.843	0.564064
239.317	0.511086
248.458	0.492288
235.775	0.518768
254.223	0.481124
184.807	0.661836
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
181.963	1.031700
163.821	1.145940
223.274	0.841224
150.446	1.247730
126.729	1.480940
201.327	0.932712
230.746	0.813945
168.469	1.114180
259.599	0.723511
226.543	0.828897
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myEs_rmsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Young's modulus (\unit{\giga\pascal})},
xmin=47.810545, xmax=363.958355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.008939395, ymax=2.382889495,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
228.934 0.336456
184.25 0.361967
219.042 0.355815
169.575 0.378438
199.241 0.374188
121.995 0.443858
245.878 0.340281
209.734 0.295202
238.287 0.38174
186.142 0.379262
162.233 0.339699
261.289 0.376042
147.063 0.376962
192.054 0.397902
201.793 0.373767
127.291 0.402882
231.011 0.338422
305.637 0.329943
172.837 0.362398
161.171 0.500213
174.526 0.3368
197.534 0.448734
174.9 0.363075
245.481 0.330938
182.314 0.382568
253.291 0.335546
114.692 0.428779
204.958 0.366051
235.048 0.328084
195.827 0.32661
184.008 0.353735
255.018 0.359008
137.707 0.386627
190.237 0.413564
187.263 0.364333
200.148 0.379774
231.58 0.33496
179.679 0.373965
193.035 0.370676
216.257 0.345859
194.728 0.363078
270.572 0.306503
121.004 0.417837
196.184 0.429729
203.198 0.34451
200.266 0.381555
247.385 0.337831
237.062 0.423804
285.976 0.345547
111.428 0.432836
141.752 0.417289
192.274 0.374005
244.91 0.346956
143.698 0.396686
118.049 0.418967
211.074 0.348647
232.589 0.371111
178.243 0.363327
183.012 0.449813
259.988 0.344406
159.84 0.367013
206.339 0.33368
206.708 0.344803
198.178 0.323807
244.424 0.4219
253.135 0.361129
162.029 0.40015
116.391 0.412762
133.225 0.416392
279.938 0.381624
163.576 0.40331
148.302 0.375106
210.969 0.356734
175.639 0.403824
237.92 0.404669
163.974 0.490042
203.781 0.414797
247.328 0.39854
178.954 0.40594
206.189 0.393493
232.417 0.338883
187.995 0.389392
174.001 0.380307
162.521 0.41215
262.272 0.347813
174.756 0.479093
190.148 0.332459
131.924 0.504986
184.633 0.437118
151.272 0.422163
215.91 0.399567
131.329 0.482189
193.51 0.349746
213.226 0.364102
261.865 0.331184
181.077 0.338823
214.921 0.351694
250.963 0.291977
211.905 0.383615
202.576 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
175.402 0.281814
147.904 0.289098
234.623 0.254519
210.048 0.242593
160.428 0.278937
200.513 0.2194
164.824 0.274418
256.887 0.229266
201.191 0.271456
108.56 0.384616
188.78 0.244504
191.398 0.252969
133.589 0.325136
229.81 0.235804
177.472 0.250963
201.643 0.248841
267.193 0.214799
211.239 0.246112
217.315 0.25129
165.707 0.288401
168.447 0.264
176.792 0.29428
235.221 0.286394
225.596 0.264031
144.31 0.279251
190.528 0.231256
156.65 0.298054
158.298 0.285824
225.939 0.238966
237.595 0.26672
220.681 0.27992
229.552 0.229294
172.316 0.280901
182.484 0.251645
155.948 0.290384
205.584 0.233435
299.265 0.243231
223.621 0.245071
203.855 0.316947
153.061 0.280868
154.211 0.266078
228.544 0.269916
184.843 0.254178
178.504 0.300843
223.74 0.264209
245.101 0.252545
202.393 0.242448
278.235 0.245385
205.191 0.280553
269.774 0.208024
200.426 0.256204
213.354 0.233189
149.954 0.302034
185.072 0.246844
227.39 0.240203
230.672 0.307495
152.694 0.249933
215.602 0.256905
176.305 0.26119
204.235 0.280406
228.772 0.293444
252.436 0.21242
223.969 0.249059
224.121 0.221924
212.978 0.239172
208.954 0.23235
189.994 0.285214
264.944 0.264837
170.441 0.26906
210.591 0.246381
243.368 0.263091
214.345 0.244851
195.619 0.235179
239.087 0.287773
250.316 0.227642
276.186 0.261991
236.667 0.250942
146.262 0.281405
224.384 0.26037
146.655 0.296117
205.897 0.26784
237.349 0.243469
198.706 0.275904
224.654 0.245527
175.988 0.290517
242.265 0.247028
191.177 0.297376
120.325 0.305324
281.643 0.221984
291.087 0.255537
157.531 0.290342
164.508 0.276906
224.941 0.269959
227.149 0.23555
204.669 0.28675
264.093 0.265233
189.045 0.295783
163.111 0.284404
199.643 0.253504
168.432 0.27981
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
174.199 0.147658
220.926 0.115919
232.063 0.114039
214.174 0.118135
218.285 0.126304
192.566 0.147202
221.588 0.112009
196.678 0.117556
168.821 0.123721
164.222 0.133444
188.285 0.134823
168.118 0.125321
297.239 0.104455
185.673 0.121496
134.687 0.13289
152.281 0.122999
172.456 0.134879
239.687 0.108341
222.057 0.0997801
198.843 0.122161
178.384 0.115941
175.866 0.130292
271.608 0.110384
194.954 0.146363
170.545 0.128568
195.054 0.126741
252.053 0.115614
248.521 0.108601
274.132 0.119769
124.317 0.134767
167.77 0.120652
221.147 0.105429
149.443 0.14225
212.359 0.118969
202.281 0.115511
214.649 0.108954
212.062 0.10911
153.479 0.125701
170.994 0.138221
141.059 0.143023
209.269 0.142863
155.695 0.122719
225.315 0.110214
179.909 0.120225
259.325 0.11845
248.247 0.112564
206.85 0.123094
283.547 0.107352
174.36 0.146137
221.792 0.107148
234.811 0.120806
272.071 0.10805
246.73 0.119303
171.513 0.126506
207.484 0.111607
201.035 0.104165
219.555 0.13655
250.126 0.105375
204.779 0.103351
163.782 0.135696
181.913 0.121843
138.507 0.136447
167.119 0.123057
171.703 0.129685
258.691 0.108948
190.692 0.108492
244.085 0.118429
211.597 0.106745
181.289 0.111536
166.161 0.132135
214.741 0.113001
243.134 0.120807
262.996 0.114725
182.088 0.118832
148.72 0.125101
180.027 0.130583
194.542 0.134727
177.484 0.12944
233.493 0.11487
295.531 0.107254
157.293 0.131769
189.219 0.119124
187.853 0.104477
144.13 0.157555
189.624 0.120556
226.817 0.1176
288.675 0.12609
172.135 0.124735
204.118 0.133282
169.512 0.134858
158.591 0.14332
182.709 0.126311
89.6818 0.171071
197.398 0.121405
170.18 0.145196
243.659 0.109329
311.242 0.118806
256.465 0.105804
147.279 0.155591
202.068 0.120227
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
168.942 0.171227
251.773 0.149932
106.225 0.194578
165.242 0.154717
188.909 0.146981
195.322 0.152024
109.657 0.197845
190.827 0.17268
149.548 0.18606
215.295 0.155665
160.584 0.184304
191.916 0.164052
349.588 0.140104
188.323 0.14343
263.901 0.124572
203.164 0.148495
221.252 0.164992
140.831 0.180158
238.789 0.149359
213.511 0.146678
248.815 0.130834
145.591 0.173279
202.851 0.173895
172.724 0.170225
242.652 0.130979
167.587 0.165475
217.481 0.14774
170.78 0.167138
196.038 0.17546
210.25 0.150243
255.962 0.130739
186.54 0.166671
240.12 0.151519
176.586 0.193849
206.454 0.155186
239.982 0.137208
161.376 0.183101
228.372 0.178579
166.085 0.180608
156.896 0.18236
151.716 0.186866
235.532 0.146603
192.132 0.161196
273.044 0.13808
226.501 0.148063
219.152 0.155779
205.373 0.150898
236.503 0.142261
181.664 0.175519
260.556 0.133252
221.369 0.147603
173.475 0.15414
222.44 0.143385
62.1809 0.248712
218.008 0.146814
159.526 0.177581
177.211 0.15688
130.159 0.198864
224.774 0.142801
274.362 0.145029
180.608 0.152859
218.537 0.150314
217.826 0.141487
184.475 0.165299
198.649 0.150458
169.849 0.16541
158.191 0.177482
257.653 0.133631
201.403 0.143921
139.29 0.188555
266.03 0.133695
116.883 0.214295
179.026 0.162598
102.218 0.19855
154.731 0.166345
208.119 0.146557
150.233 0.206097
266.946 0.125642
139.929 0.191521
199.378 0.140143
225.493 0.133434
211.835 0.145104
222.29 0.138016
184.196 0.160858
169.266 0.166512
151.395 0.166304
241.989 0.143832
187.569 0.176218
155.439 0.169096
279.001 0.118484
223.266 0.158941
265.707 0.14762
216.627 0.154951
192.652 0.151826
175.151 0.17625
201.953 0.153487
166.762 0.163186
222.532 0.142873
268.801 0.129001
197.66 0.153767
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
212.726 0.831745
128.618 0.997629
125.466 1.04982
183.327 0.845004
241.715 0.780417
208.251 0.838524
235.717 0.701682
223.481 0.691703
200.903 0.886181
193.979 0.894868
216.921 0.801079
135.587 0.957774
213.692 0.791206
132.788 1.02642
219.442 0.784795
186.973 0.811101
227.783 0.933403
135.405 0.956456
284.266 0.807454
233.314 0.777095
241.243 0.799141
178.785 0.883791
253.866 0.80501
234.373 0.775204
228.12 0.749938
185.33 0.84614
229.174 0.772902
207.827 0.784396
142.594 0.980268
209.475 0.759617
231.253 0.832897
189.857 0.837917
193.295 0.83964
156.229 0.894826
165.472 0.916253
185.95 0.945846
220.269 0.759592
216.42 0.742759
150.729 1.00712
197.168 0.88529
198.146 0.814531
206.998 0.764979
217.607 0.900708
155.214 0.891934
193.849 0.812405
226.308 0.788213
197.016 0.791658
165.022 0.924115
216.014 0.781437
223.027 0.827403
227.865 0.81103
185.167 0.811781
233.817 0.780213
185.574 0.876358
220.557 0.778518
216.789 0.789781
254.416 0.814243
238.528 0.741943
229.766 0.823418
210.332 0.831838
244.583 0.921328
137.175 1.02044
195.795 0.887944
195.24 0.787302
218.417 0.968179
231.814 0.759241
255.423 0.792388
129.73 0.981307
159.237 0.936641
213.925 0.795378
160.877 0.928979
205.334 0.873232
202.717 0.824432
186.679 0.879511
276.9 0.667232
230.388 0.788421
203.39 0.752554
196.854 0.881028
180.197 0.851902
239.361 0.736984
242.469 0.756594
187.231 0.872828
128.167 1.00467
193.707 0.81011
140.135 0.933977
214.077 0.959623
209.836 0.73989
188.48 0.925413
173.188 0.852402
234.098 0.791026
208.047 0.772126
166.931 0.77433
199.062 0.893206
181.399 0.894201
186.3 0.833704
158.957 0.955707
143.228 0.945571
249.504 0.960062
227.54 0.834105
191.634 0.886112
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
200.809 1.31402
212.463 1.43743
254.658 1.12645
208.66 1.24544
203.65 1.28001
236.19 1.23376
176.173 1.39385
198.494 1.48043
190.911 1.41883
123.532 1.65154
220.195 1.30553
179.215 1.37737
207.192 1.25751
194.155 1.385
171.88 1.37615
217.107 1.20039
207.272 1.24747
125.971 1.69855
226.665 1.28922
154.519 1.56919
161.582 1.51543
196.636 1.29779
215.182 1.48585
287.595 1.09099
194.445 1.41589
233.01 1.24146
173.297 1.42202
268.062 1.03454
93.8108 2.27417
197.864 1.27839
258.216 1.07117
210.727 1.15309
225.957 1.24555
193.214 1.34794
246.171 1.27967
182.803 1.43029
152.497 1.52169
251.518 1.32976
144.843 1.4148
199.996 1.30244
196.364 1.21546
157.92 1.49994
208.508 1.22374
249.322 1.17082
260.887 1.15035
181.796 1.45097
183.316 1.38179
230.068 1.26135
186.846 1.34684
171.121 1.34175
136.244 1.48827
153.861 1.49324
204.508 1.36779
179.485 1.26735
99.4151 1.6265
145.377 1.75662
237.819 1.17914
191.537 1.31367
222.761 1.30112
215.59 1.20882
205.825 1.18847
232.825 1.32476
167.488 1.48771
257.33 1.05779
180.497 1.37028
247.994 1.13086
148.861 1.57602
230.528 1.16807
192.843 1.3163
180.817 1.35469
163.253 1.42982
240.413 1.15382
177.984 1.40905
177.852 1.27393
142.229 1.77689
218.847 1.36421
235.877 1.15924
219.876 1.16321
166.451 1.50016
207.687 1.27432
208.884 1.34333
183.676 1.30963
187.673 1.42774
246.539 1.08325
177.039 1.35006
212.746 1.22821
209.274 1.22899
240.731 1.21796
199.83 1.35536
183.864 1.3415
160.043 1.50756
231.365 1.20133
241.017 1.22856
173.85 1.52911
189.48 1.3354
219.803 1.13552
211.351 1.27977
138.156 1.71831
162.667 1.45814
250.825 1.11104
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myEs_rmsa_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Youngs' modulus (\unit{\giga\pascal})},
xmin=105.7899, xmax=304.5181,
xtick style={color=black},
xtick={100,150,200,250},
xticklabels={100,150,200,250},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0.0242835, ymax=1.7716665,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
173.591 0.352802
198.237 0.415427
233.608 0.364373
228.833 0.371775
168.762 0.373027
164.689 0.36838
213.642 0.355857
198.821 0.437965
120.680 0.463999
262.615 0.365666
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
281.602 0.224775
213.424 0.243365
145.994 0.310779
189.110 0.266344
206.112 0.2385
271.935 0.250241
244.759 0.263868
154.655 0.281664
192.256 0.266744
208.852 0.245471
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
207.797 0.111075
193.935 0.10371
191.129 0.114325
157.866 0.119878
211.599 0.117777
187.652 0.105476
203.779 0.123471
241.538 0.126658
237.796 0.123751
184.035 0.12257
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
217.370 0.142023
114.823 0.207529
160.108 0.179022
220.428 0.141194
175.978 0.182038
179.865 0.157542
178.864 0.177934
141.154 0.205228
139.435 0.186343
202.519 0.150933
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
222.898 0.694124
295.485 0.818071
195.878 0.813319
172.148 0.937905
216.843 0.901701
239.317 0.676955
248.458 0.746013
235.775 0.740857
254.223 0.709362
184.807 0.893789
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
181.963 1.31026
163.821 1.44496
223.274 1.37837
150.446 1.53928
126.729 1.69224
201.327 1.31228
230.746 1.28016
168.469 1.34831
259.599 1.18095
226.543 1.16887
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQBeam_peakdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beam weight (\unit{\newton\per\meter})},
xmin=33.599545, xmax=225.711355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.15463065, ymax=2.08848235,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
157.076 0.37013
146.198 0.459889
110.352 0.386845
102.77 0.499686
156.995 0.42529
123.313 0.69456
160.217 0.344625
192.599 0.404007
106.507 0.355605
121.518 0.455216
137.574 0.522292
110.668 0.324302
140.836 0.576169
87.3286 0.441205
105.374 0.419912
139.097 0.665658
141.474 0.366802
139.707 0.277246
145.182 0.490254
85.4864 0.525749
72.0999 0.485507
126.369 0.428969
121.095 0.484472
147.739 0.345182
147.99 0.464774
101.518 0.334539
167.257 0.738777
158.955 0.413427
197.268 0.360502
142.671 0.432699
139.284 0.460493
137.008 0.332275
146.634 0.615312
117.509 0.44542
136.125 0.45249
128.68 0.423363
144.244 0.365901
173.127 0.471588
109.489 0.438961
119.165 0.391826
149.89 0.435145
144.092 0.313172
140.683 0.700242
102.373 0.43192
154.424 0.417006
82.9552 0.423114
131.3 0.342526
118.046 0.357445
102.791 0.296307
167.833 0.760415
184.795 0.59776
150.726 0.440699
141.955 0.345988
148.496 0.589663
170.141 0.717768
194.608 0.401447
162.056 0.364316
177.004 0.475386
113.908 0.463006
142.629 0.325923
138.382 0.530115
180.136 0.410658
137.822 0.409926
138.082 0.427566
90.4356 0.346679
182.8 0.334747
139.59 0.522958
127.496 0.727989
145.941 0.636015
84.9612 0.302699
135.208 0.518013
172.376 0.571355
174.199 0.401648
99.7003 0.482438
156.166 0.356155
124.173 0.516762
131.219 0.415818
128.861 0.342608
109.025 0.473502
138.218 0.410961
174.74 0.364584
131.093 0.45073
115.03 0.486977
111.797 0.521376
93.1281 0.323085
99.751 0.48488
122.02 0.445622
94.5249 0.642298
111.517 0.458941
62.6645 0.560145
108.105 0.392459
124.799 0.645205
134.324 0.437882
120.435 0.397397
129.756 0.323586
161.132 0.467944
158.414 0.394262
131.794 0.33764
143.645 0.399875
145.321 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
84.3275 0.541127
159.133 0.641694
166.989 0.404563
119.17 0.451876
130.008 0.591612
177.22 0.473338
151.711 0.575836
104.689 0.369499
125.846 0.471779
114.623 0.874243
186.1 0.502767
147.565 0.495899
152.336 0.710461
136.518 0.413026
117.335 0.534794
116.227 0.470709
172.708 0.355245
120.373 0.449331
136.382 0.436774
112.87 0.57278
122.984 0.563447
148.322 0.536881
93.7987 0.403546
142.385 0.420751
151.008 0.657652
154.92 0.498145
93.4169 0.605891
157.352 0.599575
132.396 0.420102
116.345 0.399509
127.267 0.430126
165.286 0.413486
126.282 0.550814
139.537 0.520112
161.389 0.608611
179.026 0.461679
128.571 0.317191
147.236 0.424458
110.171 0.465633
114.142 0.620075
170.076 0.615435
175.613 0.415328
163.234 0.513479
85.9584 0.531737
168.867 0.424241
109.926 0.387272
133.68 0.468962
148.416 0.341161
109.681 0.462588
179.309 0.351844
139.914 0.473571
124.999 0.444871
97.3169 0.632938
146.785 0.512838
144.993 0.417422
102.344 0.411509
161.664 0.621516
96.4618 0.440246
144.595 0.538341
125.352 0.464753
107.37 0.414922
166.571 0.376005
136.921 0.423801
159.679 0.423499
131.019 0.44566
164.441 0.454235
144.885 0.499581
42.3319 0.358277
101.37 0.556862
120.286 0.450714
113.942 0.390033
117.485 0.442821
160.621 0.485189
116.017 0.397023
176.188 0.379196
141.02 0.343696
143.22 0.401069
92.3441 0.648884
94.6246 0.423022
98.9111 0.647164
89.2678 0.460997
123.276 0.399914
126.087 0.477679
143.259 0.422507
133.379 0.539331
153.53 0.391802
160.374 0.496496
69.142 0.788683
113.012 0.337026
104.092 0.326104
130.464 0.602497
141.776 0.576944
153.741 0.421978
134.731 0.417863
120.037 0.463771
125.484 0.359432
130.763 0.502093
154.134 0.581889
148.75 0.475426
117.028 0.56351
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
112.66 0.500457
114.696 0.394608
162.57 0.375669
145.825 0.407049
130.669 0.399378
127.82 0.452717
138.269 0.393431
151.239 0.443266
80.9708 0.51642
115.283 0.530877
146.051 0.463018
153.229 0.518578
116.475 0.293289
150.055 0.469541
152.091 0.647326
111.054 0.572527
146.829 0.505524
128.786 0.36372
139.369 0.392608
108.697 0.438436
148.909 0.488736
120.643 0.495723
106.259 0.320967
132.298 0.447171
150.624 0.511194
111.39 0.446952
90.016 0.34587
141.504 0.350789
132.763 0.318008
171.297 0.701342
164.63 0.519659
191.901 0.39422
106.11 0.583381
131.614 0.410529
141.17 0.430987
127.155 0.406154
144.801 0.41111
167.571 0.568053
103.55 0.509845
143.56 0.618062
74.5868 0.41658
139.195 0.55997
141.91 0.386923
148.099 0.484589
133.61 0.336169
173.797 0.351175
149.768 0.421462
98.185 0.307452
109.415 0.499996
181.746 0.393072
100.385 0.371268
170.521 0.320422
154.648 0.353331
171.219 0.50831
116.037 0.42018
138.486 0.433668
125.802 0.397063
138.597 0.34854
134.133 0.425738
143.866 0.532301
75.9581 0.479248
108.299 0.629461
128.4 0.521681
79.2988 0.507745
102.08 0.336997
151.971 0.457191
142.506 0.357161
158.324 0.412015
150.506 0.480907
115.123 0.524681
97.8851 0.405977
90.9056 0.358557
138.93 0.331477
164.796 0.47879
127.343 0.586237
115.362 0.484263
100.808 0.448124
89.6613 0.491204
138.732 0.373367
118.235 0.294983
65.8732 0.554269
143.712 0.460742
159.99 0.464107
156.856 0.604878
128.198 0.459757
130.237 0.384357
100.491 0.301983
142.965 0.506475
133.237 0.427098
122.667 0.514305
145.441 0.549722
95.1813 0.477156
146.969 0.972245
100.144 0.441647
121.958 0.51228
113.154 0.35779
70.456 0.280087
143.4 0.339923
75.0473 0.591944
155.384 0.431439
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
142.166 0.501658
95.5786 0.336709
198.094 0.797297
135.65 0.51276
170.708 0.4486
134.951 0.433922
125.096 0.772414
101.17 0.444198
178.305 0.566675
117.888 0.393722
122.153 0.527786
148.63 0.441657
151.196 0.242533
162.7 0.449971
180.709 0.321199
159.303 0.417182
149.251 0.383148
119.589 0.601629
114.393 0.355003
135.976 0.396984
189.648 0.340671
130.844 0.581955
112.044 0.417893
150.927 0.490686
152.992 0.349315
140.095 0.505674
153.384 0.389748
115.76 0.496247
154.25 0.432408
175.277 0.403145
132.159 0.331167
83.798 0.454378
118.507 0.353041
114.901 0.480038
149.688 0.410564
183.995 0.353214
126.463 0.525195
103.907 0.37123
137.341 0.510315
164.084 0.540164
154.745 0.558597
129.166 0.359903
141.632 0.441151
124.818 0.310478
108.553 0.374243
129.675 0.386799
166.179 0.41271
157.747 0.358417
136.752 0.466588
185.428 0.325339
168.174 0.38291
130.565 0.488473
149.543 0.381056
135.363 1.36094
141.132 0.388805
150.272 0.531249
131.415 0.478214
122.238 0.650989
132.528 0.377102
155.764 0.308998
136.46 0.469213
142.278 0.387874
131.556 0.389112
125.178 0.459453
188.576 0.426659
112.285 0.498952
78.541 0.535721
173.33 0.329002
156.434 0.420804
136.179 0.608333
118.558 0.318651
156.268 0.724881
158.754 0.473405
146.49 0.828516
121.827 0.5476
160.869 0.407256
92.7218 0.564185
136.634 0.317542
140.455 0.605582
182.109 0.425051
125.564 0.37587
134.068 0.400116
159.919 0.381296
96.8359 0.46013
127.742 0.500673
164.272 0.559642
149.075 0.350302
143.001 0.451915
155.126 0.545133
216.979 0.303817
105.975 0.379684
115.573 0.31906
110.779 0.391302
134.27 0.439925
97.7397 0.483919
103.748 0.419699
103.321 0.508155
123.71 0.380898
132.91 0.315359
129.606 0.428803
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
120.865 0.574977
205.318 0.95094
135.608 0.974833
179.967 0.667175
137.925 0.506022
120.915 0.587332
134.622 0.518893
124.339 0.5473
138.862 0.608814
163.259 0.630545
171.809 0.563857
165.811 0.902064
149.466 0.572376
137.064 0.921084
118.864 0.557379
128.525 0.654163
104.393 0.536975
169.22 0.903276
130.301 0.430281
110.412 0.524241
117.802 0.507012
133.874 0.684125
107.091 0.481804
123.781 0.521872
139.978 0.536175
133.94 0.659965
156.026 0.533711
153.13 0.588527
107.923 0.857746
113.328 0.583895
132.806 0.528915
174.465 0.644229
147.876 0.632772
135.923 0.782885
158.544 0.739163
96.402 0.657771
119.769 0.555285
187.425 0.565158
123.558 0.811462
129.204 0.620346
110.957 0.61728
201.518 0.590882
106.859 0.562084
151.451 0.788004
118.399 0.630962
97.0634 0.54047
114.225 0.620818
124.445 0.741179
159.477 0.566223
137.748 0.548422
126.027 0.536778
150.314 0.660542
144.411 0.523113
134.76 0.659099
135.442 0.554561
155.442 0.5642
133.551 0.480762
137.401 0.512781
119.528 0.532338
99.2205 0.581521
105.577 0.500092
144.316 0.891631
81.942 0.624696
165.043 0.626465
95.2722 0.560001
112.182 0.527632
157.405 0.478866
149.135 0.942788
104.59 0.768104
166.107 0.571753
88.4474 0.760273
166.75 0.595677
151.898 0.603363
111.354 0.655199
163.028 0.441722
161.543 0.530899
122.932 0.601361
130.141 0.621336
156.67 0.678763
165.565 0.510996
158.125 0.504447
129.049 0.653267
124.539 0.954286
77.8433 0.631424
147.546 0.872789
113.664 0.571353
137.172 0.582889
119.011 0.648941
168.476 0.706229
152.384 0.522486
109.897 0.587904
190.368 0.732687
119.891 0.614445
120.055 0.674269
155.682 0.656528
146.213 0.769458
109.202 0.853945
95.9298 0.49023
145.609 0.537545
147.433 0.638259
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
126.663 0.935114
116.711 0.884022
107.74 0.737487
140.795 0.8999
125.655 0.922045
141.33 0.79517
152.648 1.06569
124.665 0.946191
131.993 0.983649
128.122 1.51907
105.141 0.852915
88.7125 1.04761
121.268 0.90628
121.432 0.9672
169.447 1.0922
113.347 0.864892
107.193 0.905914
115.732 1.48984
137.596 0.828588
117.143 1.21499
157.598 1.16192
133.214 0.954885
122.526 0.872893
126.986 0.653097
106.66 0.9658
127.606 0.806014
131.857 1.08339
161.001 0.700574
116.613 2.00058
146.338 0.948938
118.705 0.727284
162.377 0.890918
123.073 0.831139
124.007 0.971845
144.673 0.762998
113.486 1.0272
135.041 1.23096
98.4624 0.74682
123.899 1.29558
135.801 0.938889
153.99 0.95604
151.571 1.18875
176.55 0.900518
140.531 0.753289
123.524 0.719921
116.917 1.03291
147.144 1.02425
134.455 0.816324
129.472 1.00488
143.988 1.09695
126.943 1.37732
86.5705 1.22
122.371 0.918301
161.848 1.0458
121.752 1.8864
104.935 1.29158
81.2147 0.789678
108.748 0.98027
87.5923 0.8431
126.82 0.870978
157.94 0.912153
140.21 0.806717
105.672 1.12099
128.035 0.729767
152.859 1.04018
117.662 0.757279
126.536 1.26106
153.858 0.814596
101.806 0.973652
94.1655 1.03831
127.937 1.14987
142.813 0.781145
152.612 1.05491
177.749 1.05539
107.65 1.32013
133.068 0.858211
140.358 0.796146
129.372 0.853962
91.3881 1.12798
129.898 0.904152
91.9135 0.899067
120.684 1.0221
169.524 1.0006
121.278 0.76168
163.691 1.0604
135.114 0.882627
122.812 0.897237
99.4096 0.780176
111.92 0.939745
155.172 1.02113
167.921 1.17305
132.057 0.811695
183.789 0.77926
112.556 1.08014
132.616 0.990927
172.045 0.854194
145.538 0.888517
119.376 1.35882
103.01 1.15406
163.636 0.748724
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQBeam_peakdisp_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beam weight (\unit{\newton\per\meter})},
xmin=64.752225, xmax=209.562275,
xtick style={color=black},
xtick={50,100,150,200},
xticklabels={50,100,150,200},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.2647502, ymax=1.5388538,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={0,0.5,1,1.5}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
149.286	0.488124
112.254	0.427446
141.605	0.362727
116.535	0.370296
143.115	0.502092
155.213	0.514508
150.147	0.396623
157.899	0.426192
94.0056	0.702131
114.106	0.322664
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
167.588	0.337076
128.136	0.444731
109.186	0.650107
161.117	0.501905
152.715	0.460500
126.77	0.349064
101.711	0.387817
131.755	0.613688
144.222	0.493695
179.088	0.454465
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
158.995	0.419548
137.036	0.449549
123.103	0.456140
136.304	0.552270
151.741	0.412004
139.928	0.464603
120.024	0.427814
135.692	0.360924
71.3345	0.366606
106.19	0.473720
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
86.0871	0.389929
125.776	0.737806
172.548	0.529329
166.273	0.384524
98.8419	0.481666
140.442	0.471175
85.432	0.473891
138.647	0.600417
103.735	0.607685
111.205	0.418518
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
131.07	0.548731
121.636	0.413945
132.577	0.624427
118.086	0.710503
107.222	0.564064
172.947	0.511086
115.039	0.492288
164.353	0.518768
155.955	0.481124
127.962	0.661836
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
181.936	1.031700
202.98	1.145940
123.956	0.841224
144.81	1.247730
119.794	1.480940
146.927	0.932712
148.063	0.813945
130.154	1.114180
96.7524	0.723511
134.318	0.828897
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQBeam_rmsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beam weight (\unit{\newton\per\meter})},
xmin=33.599545, xmax=225.711355,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.008939395, ymax=2.382889495,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
157.076 0.336456
146.198 0.361967
110.352 0.355815
102.77 0.378438
156.995 0.374188
123.313 0.443858
160.217 0.340281
192.599 0.295202
106.507 0.38174
121.518 0.379262
137.574 0.339699
110.668 0.376042
140.836 0.376962
87.3286 0.397902
105.374 0.373767
139.097 0.402882
141.474 0.338422
139.707 0.329943
145.182 0.362398
85.4864 0.500213
72.0999 0.3368
126.369 0.448734
121.095 0.363075
147.739 0.330938
147.99 0.382568
101.518 0.335546
167.257 0.428779
158.955 0.366051
197.268 0.328084
142.671 0.32661
139.284 0.353735
137.008 0.359008
146.634 0.386627
117.509 0.413564
136.125 0.364333
128.68 0.379774
144.244 0.33496
173.127 0.373965
109.489 0.370676
119.165 0.345859
149.89 0.363078
144.092 0.306503
140.683 0.417837
102.373 0.429729
154.424 0.34451
82.9552 0.381555
131.3 0.337831
118.046 0.423804
102.791 0.345547
167.833 0.432836
184.795 0.417289
150.726 0.374005
141.955 0.346956
148.496 0.396686
170.141 0.418967
194.608 0.348647
162.056 0.371111
177.004 0.363327
113.908 0.449813
142.629 0.344406
138.382 0.367013
180.136 0.33368
137.822 0.344803
138.082 0.323807
90.4356 0.4219
182.8 0.361129
139.59 0.40015
127.496 0.412762
145.941 0.416392
84.9612 0.381624
135.208 0.40331
172.376 0.375106
174.199 0.356734
99.7003 0.403824
156.166 0.404669
124.173 0.490042
131.219 0.414797
128.861 0.39854
109.025 0.40594
138.218 0.393493
174.74 0.338883
131.093 0.389392
115.03 0.380307
111.797 0.41215
93.1281 0.347813
99.751 0.479093
122.02 0.332459
94.5249 0.504986
111.517 0.437118
62.6645 0.422163
108.105 0.399567
124.799 0.482189
134.324 0.349746
120.435 0.364102
129.756 0.331184
161.132 0.338823
158.414 0.351694
131.794 0.291977
143.645 0.383615
145.321 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
84.3275 0.281814
159.133 0.289098
166.989 0.254519
119.17 0.242593
130.008 0.278937
177.22 0.2194
151.711 0.274418
104.689 0.229266
125.846 0.271456
114.623 0.384616
186.1 0.244504
147.565 0.252969
152.336 0.325136
136.518 0.235804
117.335 0.250963
116.227 0.248841
172.708 0.214799
120.373 0.246112
136.382 0.25129
112.87 0.288401
122.984 0.264
148.322 0.29428
93.7987 0.286394
142.385 0.264031
151.008 0.279251
154.92 0.231256
93.4169 0.298054
157.352 0.285824
132.396 0.238966
116.345 0.26672
127.267 0.27992
165.286 0.229294
126.282 0.280901
139.537 0.251645
161.389 0.290384
179.026 0.233435
128.571 0.243231
147.236 0.245071
110.171 0.316947
114.142 0.280868
170.076 0.266078
175.613 0.269916
163.234 0.254178
85.9584 0.300843
168.867 0.264209
109.926 0.252545
133.68 0.242448
148.416 0.245385
109.681 0.280553
179.309 0.208024
139.914 0.256204
124.999 0.233189
97.3169 0.302034
146.785 0.246844
144.993 0.240203
102.344 0.307495
161.664 0.249933
96.4618 0.256905
144.595 0.26119
125.352 0.280406
107.37 0.293444
166.571 0.21242
136.921 0.249059
159.679 0.221924
131.019 0.239172
164.441 0.23235
144.885 0.285214
42.3319 0.264837
101.37 0.26906
120.286 0.246381
113.942 0.263091
117.485 0.244851
160.621 0.235179
116.017 0.287773
176.188 0.227642
141.02 0.261991
143.22 0.250942
92.3441 0.281405
94.6246 0.26037
98.9111 0.296117
89.2678 0.26784
123.276 0.243469
126.087 0.275904
143.259 0.245527
133.379 0.290517
153.53 0.247028
160.374 0.297376
69.142 0.305324
113.012 0.221984
104.092 0.255537
130.464 0.290342
141.776 0.276906
153.741 0.269959
134.731 0.23555
120.037 0.28675
125.484 0.265233
130.763 0.295783
154.134 0.284404
148.75 0.253504
117.028 0.27981
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
112.66 0.147658
114.696 0.115919
162.57 0.114039
145.825 0.118135
130.669 0.126304
127.82 0.147202
138.269 0.112009
151.239 0.117556
80.9708 0.123721
115.283 0.133444
146.051 0.134823
153.229 0.125321
116.475 0.104455
150.055 0.121496
152.091 0.13289
111.054 0.122999
146.829 0.134879
128.786 0.108341
139.369 0.0997801
108.697 0.122161
148.909 0.115941
120.643 0.130292
106.259 0.110384
132.298 0.146363
150.624 0.128568
111.39 0.126741
90.016 0.115614
141.504 0.108601
132.763 0.119769
171.297 0.134767
164.63 0.120652
191.901 0.105429
106.11 0.14225
131.614 0.118969
141.17 0.115511
127.155 0.108954
144.801 0.10911
167.571 0.125701
103.55 0.138221
143.56 0.143023
74.5868 0.142863
139.195 0.122719
141.91 0.110214
148.099 0.120225
133.61 0.11845
173.797 0.112564
149.768 0.123094
98.185 0.107352
109.415 0.146137
181.746 0.107148
100.385 0.120806
170.521 0.10805
154.648 0.119303
171.219 0.126506
116.037 0.111607
138.486 0.104165
125.802 0.13655
138.597 0.105375
134.133 0.103351
143.866 0.135696
75.9581 0.121843
108.299 0.136447
128.4 0.123057
79.2988 0.129685
102.08 0.108948
151.971 0.108492
142.506 0.118429
158.324 0.106745
150.506 0.111536
115.123 0.132135
97.8851 0.113001
90.9056 0.120807
138.93 0.114725
164.796 0.118832
127.343 0.125101
115.362 0.130583
100.808 0.134727
89.6613 0.12944
138.732 0.11487
118.235 0.107254
65.8732 0.131769
143.712 0.119124
159.99 0.104477
156.856 0.157555
128.198 0.120556
130.237 0.1176
100.491 0.12609
142.965 0.124735
133.237 0.133282
122.667 0.134858
145.441 0.14332
95.1813 0.126311
146.969 0.171071
100.144 0.121405
121.958 0.145196
113.154 0.109329
70.456 0.118806
143.4 0.105804
75.0473 0.155591
155.384 0.120227
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
142.166 0.171227
95.5786 0.149932
198.094 0.194578
135.65 0.154717
170.708 0.146981
134.951 0.152024
125.096 0.197845
101.17 0.17268
178.305 0.18606
117.888 0.155665
122.153 0.184304
148.63 0.164052
151.196 0.140104
162.7 0.14343
180.709 0.124572
159.303 0.148495
149.251 0.164992
119.589 0.180158
114.393 0.149359
135.976 0.146678
189.648 0.130834
130.844 0.173279
112.044 0.173895
150.927 0.170225
152.992 0.130979
140.095 0.165475
153.384 0.14774
115.76 0.167138
154.25 0.17546
175.277 0.150243
132.159 0.130739
83.798 0.166671
118.507 0.151519
114.901 0.193849
149.688 0.155186
183.995 0.137208
126.463 0.183101
103.907 0.178579
137.341 0.180608
164.084 0.18236
154.745 0.186866
129.166 0.146603
141.632 0.161196
124.818 0.13808
108.553 0.148063
129.675 0.155779
166.179 0.150898
157.747 0.142261
136.752 0.175519
185.428 0.133252
168.174 0.147603
130.565 0.15414
149.543 0.143385
135.363 0.248712
141.132 0.146814
150.272 0.177581
131.415 0.15688
122.238 0.198864
132.528 0.142801
155.764 0.145029
136.46 0.152859
142.278 0.150314
131.556 0.141487
125.178 0.165299
188.576 0.150458
112.285 0.16541
78.541 0.177482
173.33 0.133631
156.434 0.143921
136.179 0.188555
118.558 0.133695
156.268 0.214295
158.754 0.162598
146.49 0.19855
121.827 0.166345
160.869 0.146557
92.7218 0.206097
136.634 0.125642
140.455 0.191521
182.109 0.140143
125.564 0.133434
134.068 0.145104
159.919 0.138016
96.8359 0.160858
127.742 0.166512
164.272 0.166304
149.075 0.143832
143.001 0.176218
155.126 0.169096
216.979 0.118484
105.975 0.158941
115.573 0.14762
110.779 0.154951
134.27 0.151826
97.7397 0.17625
103.748 0.153487
103.321 0.163186
123.71 0.142873
132.91 0.129001
129.606 0.153767
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
120.865 0.831745
205.318 0.997629
135.608 1.04982
179.967 0.845004
137.925 0.780417
120.915 0.838524
134.622 0.701682
124.339 0.691703
138.862 0.886181
163.259 0.894868
171.809 0.801079
165.811 0.957774
149.466 0.791206
137.064 1.02642
118.864 0.784795
128.525 0.811101
104.393 0.933403
169.22 0.956456
130.301 0.807454
110.412 0.777095
117.802 0.799141
133.874 0.883791
107.091 0.80501
123.781 0.775204
139.978 0.749938
133.94 0.84614
156.026 0.772902
153.13 0.784396
107.923 0.980268
113.328 0.759617
132.806 0.832897
174.465 0.837917
147.876 0.83964
135.923 0.894826
158.544 0.916253
96.402 0.945846
119.769 0.759592
187.425 0.742759
123.558 1.00712
129.204 0.88529
110.957 0.814531
201.518 0.764979
106.859 0.900708
151.451 0.891934
118.399 0.812405
97.0634 0.788213
114.225 0.791658
124.445 0.924115
159.477 0.781437
137.748 0.827403
126.027 0.81103
150.314 0.811781
144.411 0.780213
134.76 0.876358
135.442 0.778518
155.442 0.789781
133.551 0.814243
137.401 0.741943
119.528 0.823418
99.2205 0.831838
105.577 0.921328
144.316 1.02044
81.942 0.887944
165.043 0.787302
95.2722 0.968179
112.182 0.759241
157.405 0.792388
149.135 0.981307
104.59 0.936641
166.107 0.795378
88.4474 0.928979
166.75 0.873232
151.898 0.824432
111.354 0.879511
163.028 0.667232
161.543 0.788421
122.932 0.752554
130.141 0.881028
156.67 0.851902
165.565 0.736984
158.125 0.756594
129.049 0.872828
124.539 1.00467
77.8433 0.81011
147.546 0.933977
113.664 0.959623
137.172 0.73989
119.011 0.925413
168.476 0.852402
152.384 0.791026
109.897 0.772126
190.368 0.77433
119.891 0.893206
120.055 0.894201
155.682 0.833704
146.213 0.955707
109.202 0.945571
95.9298 0.960062
145.609 0.834105
147.433 0.886112
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
126.663 1.31402
116.711 1.43743
107.74 1.12645
140.795 1.24544
125.655 1.28001
141.33 1.23376
152.648 1.39385
124.665 1.48043
131.993 1.41883
128.122 1.65154
105.141 1.30553
88.7125 1.37737
121.268 1.25751
121.432 1.385
169.447 1.37615
113.347 1.20039
107.193 1.24747
115.732 1.69855
137.596 1.28922
117.143 1.56919
157.598 1.51543
133.214 1.29779
122.526 1.48585
126.986 1.09099
106.66 1.41589
127.606 1.24146
131.857 1.42202
161.001 1.03454
116.613 2.27417
146.338 1.27839
118.705 1.07117
162.377 1.15309
123.073 1.24555
124.007 1.34794
144.673 1.27967
113.486 1.43029
135.041 1.52169
98.4624 1.32976
123.899 1.4148
135.801 1.30244
153.99 1.21546
151.571 1.49994
176.55 1.22374
140.531 1.17082
123.524 1.15035
116.917 1.45097
147.144 1.38179
134.455 1.26135
129.472 1.34684
143.988 1.34175
126.943 1.48827
86.5705 1.49324
122.371 1.36779
161.848 1.26735
121.752 1.6265
104.935 1.75662
81.2147 1.17914
108.748 1.31367
87.5923 1.30112
126.82 1.20882
157.94 1.18847
140.21 1.32476
105.672 1.48771
128.035 1.05779
152.859 1.37028
117.662 1.13086
126.536 1.57602
153.858 1.16807
101.806 1.3163
94.1655 1.35469
127.937 1.42982
142.813 1.15382
152.612 1.40905
177.749 1.27393
107.65 1.77689
133.068 1.36421
140.358 1.15924
129.372 1.16321
91.3881 1.50016
129.898 1.27432
91.9135 1.34333
120.684 1.30963
169.524 1.42774
121.278 1.08325
163.691 1.35006
135.114 1.22821
122.812 1.22899
99.4096 1.21796
111.92 1.35536
155.172 1.3415
167.921 1.50756
132.057 1.20133
183.789 1.22856
112.556 1.52911
132.616 1.3354
172.045 1.13552
145.538 1.27977
119.376 1.71831
103.01 1.45814
163.636 1.11104
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQBeam_rmsa_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beam weight (\unit{\newton\per\meter})},
xmin=64.752225, xmax=209.562275,
xtick style={color=black},
xtick={50,100,150,200},
xticklabels={50,100,150,200},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0.0242835, ymax=1.7716665,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
149.286 0.352802
112.254 0.415427
141.605 0.364373
116.535 0.371775
143.115 0.373027
155.213 0.36838
150.147 0.355857
157.899 0.437965
94.0056 0.463999
114.106 0.365666
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
167.588 0.224775
128.136 0.243365
109.186 0.310779
161.117 0.266344
152.715 0.2385
126.77 0.250241
101.711 0.263868
131.755 0.281664
144.222 0.266744
179.088 0.245471
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
158.995 0.111075
137.036 0.10371
123.103 0.114325
136.304 0.119878
151.741 0.117777
139.928 0.105476
120.024 0.123471
135.692 0.126658
71.3345 0.123751
106.19 0.12257
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
86.0871 0.142023
125.776 0.207529
172.548 0.179022
166.273 0.141194
98.8419 0.182038
140.442 0.157542
85.432 0.177934
138.647 0.205228
103.735 0.186343
111.205 0.150933
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
131.07 0.694124
121.636 0.818071
132.577 0.813319
118.086 0.937905
107.222 0.901701
172.947 0.676955
115.039 0.746013
164.353 0.740857
155.955 0.709362
127.962 0.893789
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
181.936 1.31026
202.98 1.44496
123.956 1.37837
144.81 1.53928
119.794 1.69224
146.927 1.31228
148.063 1.28016
130.154 1.34831
96.7524 1.18095
134.318 1.16887
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQGrid_peakdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Girder weight (\unit{\newton\per\meter})},
xmin=42.970535, xmax=221.020165,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.15463065, ymax=2.08848235,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
170.202 0.37013
116.039 0.459889
151.752 0.386845
162.353 0.499686
105.675 0.42529
121.602 0.69456
151.222 0.344625
161.395 0.404007
114.722 0.355605
144.268 0.455216
165.184 0.522292
113.344 0.324302
155.828 0.576169
145.21 0.441205
108.6 0.419912
171.93 0.665658
143.964 0.366802
133.841 0.277246
166.694 0.490254
137.572 0.525749
172.479 0.485507
92.0934 0.428969
132.905 0.484472
131.437 0.345182
135.566 0.464774
139.688 0.334539
141.46 0.738777
99.1122 0.413427
125.006 0.360502
163.267 0.432699
177.979 0.460493
87.5991 0.332275
154.423 0.615312
125.235 0.44542
168.219 0.45249
124.82 0.423363
182.839 0.365901
102.496 0.471588
127.324 0.438961
119.662 0.391826
126.305 0.435145
134.723 0.313172
145.43 0.700242
116.682 0.43192
142.852 0.417006
137.168 0.423114
138.645 0.342526
89.6255 0.357445
155.053 0.296307
115.354 0.760415
122.663 0.59776
132.388 0.440699
150.247 0.345988
127.011 0.589663
114.843 0.717768
113.564 0.401447
106.667 0.364316
142.227 0.475386
81.5736 0.463006
127.158 0.325923
160.212 0.530115
165.512 0.410658
146.848 0.409926
169.178 0.427566
109.916 0.346679
67.8814 0.334747
128.084 0.522958
193.645 0.727989
125.564 0.636015
112.616 0.302699
115.993 0.518013
154.812 0.571355
114.596 0.401648
153.492 0.482438
51.0637 0.356155
91.057 0.516762
128.881 0.415818
115.707 0.342608
148.428 0.473502
107.707 0.410961
154.537 0.364584
127.773 0.45073
166.964 0.486977
108.858 0.521376
169.756 0.323085
79.1103 0.48488
159.376 0.445622
85.0941 0.642298
127.45 0.458941
130.894 0.560145
96.5362 0.392459
103.044 0.645205
151.348 0.437882
154.153 0.397397
145.93 0.323586
150.408 0.467944
130.38 0.394262
196.106 0.33764
130.429 0.399875
126.949 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
164.54 0.541127
135.692 0.641694
171.534 0.404563
141.74 0.451876
135.859 0.591612
179.331 0.473338
152.306 0.575836
149.456 0.369499
124.357 0.471779
78.0838 0.874243
136.03 0.502767
161.035 0.495899
115.049 0.710461
144.737 0.413026
126.261 0.534794
198.757 0.470709
134.627 0.355245
160.671 0.449331
147.341 0.436774
128.825 0.57278
137.992 0.563447
120.831 0.536881
140.577 0.403546
133.617 0.420751
135.212 0.657652
168.619 0.498145
99.6376 0.605891
85.9082 0.599575
140.117 0.420102
117.104 0.399509
132.744 0.430126
133.451 0.413486
108.159 0.550814
146.099 0.520112
104.816 0.608611
171.078 0.461679
122.843 0.317191
149.792 0.424458
99.9715 0.465633
163.585 0.620075
152.566 0.615435
127.903 0.415328
139.713 0.513479
117.59 0.531737
148.969 0.424241
122.02 0.387272
136.146 0.468962
127.642 0.341161
92.9643 0.462588
141.572 0.351844
118.325 0.473571
150.938 0.444871
114.137 0.632938
161.985 0.512838
148.76 0.417422
97.6789 0.411509
157.268 0.621516
137.073 0.440246
154.938 0.538341
130.519 0.464753
109.298 0.414922
153.698 0.376005
137.285 0.423801
173.943 0.423499
134.239 0.44566
180.19 0.454235
91.9666 0.499581
135.047 0.358277
164.864 0.556862
152.163 0.450714
111.372 0.390033
143.847 0.442821
144.048 0.485189
107.166 0.397023
123.037 0.379196
103.232 0.343696
139.266 0.401069
191.404 0.648884
178.228 0.423022
132.105 0.647164
140.451 0.460997
106.825 0.399914
103.867 0.477679
110.711 0.422507
109.218 0.539331
138.787 0.391802
110.223 0.496496
176.991 0.788683
189.496 0.337026
95.9874 0.326104
114.354 0.602497
134.358 0.576944
130.227 0.421978
128.684 0.417863
153.148 0.463771
94.9347 0.359432
88.266 0.502093
151.502 0.581889
128.195 0.475426
105.313 0.56351
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
107.885 0.500457
168.077 0.394608
97.891 0.375669
134.15 0.407049
129.781 0.399378
106.089 0.452717
131.162 0.393431
138.542 0.443266
162.999 0.51642
104.293 0.530877
110.007 0.463018
144.558 0.518578
113.699 0.293289
130.16 0.469541
159.716 0.647326
159.188 0.572527
113.224 0.505524
157.495 0.36372
195.372 0.392608
155.661 0.438436
155.209 0.488736
107.354 0.495723
158.844 0.320967
61.2703 0.447171
117.952 0.511194
146.354 0.446952
163.226 0.34587
129.218 0.350789
142.131 0.318008
129.593 0.701342
176.405 0.519659
166.257 0.39422
105.028 0.583381
131.124 0.410529
139.053 0.430987
189.979 0.406154
140.848 0.41111
91.502 0.568053
82.706 0.509845
124.722 0.618062
121.672 0.41658
149.534 0.55997
139.998 0.386923
126.078 0.484589
80.8497 0.336169
144.827 0.351175
139 0.421462
169.958 0.307452
112.75 0.499996
106.283 0.393072
90.6474 0.371268
148.075 0.320422
113.798 0.353331
115.484 0.50831
143.362 0.42018
175.275 0.433668
121.036 0.397063
165.702 0.34854
209.353 0.425738
152.712 0.532301
184.3 0.479248
140.738 0.629461
133.438 0.521681
146.592 0.507745
139.239 0.336997
162.526 0.457191
120.599 0.357161
146.785 0.412015
140.228 0.480907
168.684 0.524681
155.433 0.405977
148.96 0.358557
100.598 0.331477
97.5667 0.47879
109.607 0.586237
156.746 0.484263
101.767 0.448124
160.853 0.491204
141.203 0.373367
160.05 0.294983
138.44 0.554269
141.024 0.460742
180.92 0.464107
72.4536 0.604878
148.603 0.459757
98.5806 0.384357
131.33 0.301983
137.748 0.506475
112.316 0.427098
128.486 0.514305
76.6526 0.549722
119.425 0.477156
120.384 0.972245
124 0.441647
63.6278 0.51228
155.527 0.35779
123.479 0.280087
149.101 0.339923
85.7833 0.591944
141.63 0.431439
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
153.394 0.501658
148.053 0.336709
136.219 0.797297
163.798 0.51276
119.406 0.4486
124.134 0.433922
158.605 0.772414
124.024 0.444198
95.6663 0.566675
138.36 0.393722
111.747 0.527786
101.331 0.441657
116.331 0.242533
174.729 0.449971
157.095 0.321199
122.232 0.417182
94.7272 0.383148
137.846 0.601629
119.207 0.355003
128.062 0.396984
133.077 0.340671
187.461 0.581955
136.822 0.417893
95.2465 0.490686
142.419 0.349315
138.105 0.505674
118.634 0.389748
149.226 0.496247
120.469 0.432408
101.103 0.403145
178.751 0.331167
145.056 0.454378
116.856 0.353041
79.2482 0.480038
173.32 0.410564
124.645 0.353214
114.257 0.525195
82.378 0.37123
97.2373 0.510315
112.902 0.540164
107.113 0.558597
119.779 0.359903
123.603 0.441151
115.272 0.310478
126.48 0.374243
117.647 0.386799
150.527 0.41271
131.572 0.358417
120.988 0.466588
118.992 0.325339
110.292 0.38291
153.861 0.488473
142.901 0.381056
130.616 1.36094
166.135 0.388805
131.923 0.531249
131.612 0.478214
136.558 0.650989
157.6 0.377102
118.684 0.308998
171.827 0.469213
123.333 0.387874
167.641 0.389112
132.876 0.459453
145.524 0.426659
143.152 0.498952
149.94 0.535721
133.681 0.329002
141.055 0.420804
126.78 0.608333
151.8 0.318651
102.266 0.724881
111.266 0.473405
163.986 0.828516
156.301 0.5476
118.204 0.407256
103.449 0.564185
145.781 0.317542
123.113 0.605582
175.934 0.425051
188.702 0.37587
174.717 0.400116
138.149 0.381296
139.886 0.46013
117.054 0.500673
147.136 0.559642
113.172 0.350302
93.15 0.451915
152.891 0.545133
158.521 0.303817
140.281 0.379684
110.816 0.31906
136.645 0.391302
135.462 0.439925
132.481 0.483919
147.759 0.419699
131.736 0.508155
173.171 0.380898
181.991 0.315359
127.558 0.428803
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
121.485 0.574977
125.119 0.95094
143.041 0.974833
134.52 0.667175
122.275 0.506022
142.624 0.587332
141.949 0.518893
169.258 0.5473
165.247 0.608814
106.034 0.630545
130.966 0.563857
152.015 0.902064
104.089 0.572376
92.5337 0.921084
156.98 0.557379
137.432 0.654163
75.7595 0.536975
124.56 0.903276
93.9943 0.430281
151.026 0.524241
93.5064 0.507012
143.634 0.684125
167.398 0.481804
133.306 0.521872
136.788 0.536175
121.836 0.659965
121.272 0.533711
116.724 0.588527
143.234 0.857746
143.751 0.583895
98.9088 0.528915
108.351 0.644229
125.662 0.632772
111.071 0.782885
127.225 0.739163
135.307 0.657771
158.306 0.555285
147.012 0.565158
98.2898 0.811462
117.376 0.620346
159.475 0.61728
156.641 0.590882
116.5 0.562084
186.061 0.788004
143.564 0.630962
108.921 0.54047
144.404 0.620818
141.957 0.741179
116.179 0.566223
105.617 0.548422
88.5482 0.536778
158.953 0.660542
121.908 0.523113
138.867 0.659099
119.835 0.554561
111.97 0.5642
117.33 0.480762
152.454 0.512781
164.194 0.532338
128.535 0.581521
111.581 0.500092
113.922 0.891631
142.647 0.624696
159.907 0.626465
121.322 0.560001
132.67 0.527632
84.2267 0.478866
174.082 0.942788
146.26 0.768104
134.885 0.571753
129.727 0.760273
89.1982 0.595677
125.778 0.603363
117.84 0.655199
183.224 0.441722
110.408 0.530899
185.195 0.601361
132.18 0.621336
161.534 0.678763
139.545 0.510996
126.651 0.504447
131.987 0.653267
166.476 0.954286
181.462 0.631424
126.013 0.872789
122.77 0.571353
132.284 0.582889
112.586 0.648941
144.334 0.706229
102.716 0.522486
156.072 0.587904
212.927 0.732687
123.25 0.614445
120.662 0.674269
122.568 0.656528
70.9767 0.769458
161.738 0.853945
107.68 0.49023
120.265 0.537545
115.07 0.638259
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
112.161 0.935114
96.8678 0.884022
141.338 0.737487
154.295 0.8999
149.655 0.922045
133.157 0.79517
145.323 1.06569
101.944 0.946191
118.833 0.983649
136.284 1.51907
136.982 0.852915
177.598 1.04761
120.122 0.90628
99.2864 0.9672
130.741 1.0922
170.696 0.864892
145.613 0.905914
129.896 1.48984
147.243 0.828588
122.445 1.21499
136.412 1.16192
120.025 0.954885
73.3725 0.872893
150.675 0.653097
135.748 0.9658
110.976 0.806014
134.766 1.08339
158.013 0.700574
87.2336 2.00058
125.327 0.948938
145.957 0.727284
164.63 0.890918
119.152 0.831139
128.344 0.971845
105.108 0.762998
133.971 1.0272
146.46 1.23096
126.565 0.74682
157.833 1.29558
118.013 0.938889
201.796 0.95604
103.823 1.18875
140.655 0.900518
112.126 0.753289
156.502 0.719921
89.9501 1.03291
124.343 1.02425
100.183 0.816324
139.36 1.00488
156.042 1.09695
186.292 1.37732
151.607 1.22
100.831 0.918301
147.471 1.0458
167.283 1.8864
100.363 1.29158
172.601 0.789678
160.453 0.98027
161.085 0.8431
150.146 0.870978
147.582 0.912153
106.426 0.806717
108.542 1.12099
148.474 0.729767
123.876 1.04018
129.058 0.757279
162.839 1.26106
137.653 0.814596
147.925 0.973652
129.118 1.03831
175.65 1.14987
153.938 0.781145
125.449 1.05491
102.973 1.05539
83.9175 1.32013
118.437 0.858211
134.049 0.796146
170.486 0.853962
94.207 1.12798
144.946 0.904152
101.458 0.899067
180.104 1.0221
96.134 1.0006
153.218 0.76168
142.357 1.0604
135.146 0.882627
162.043 0.897237
130.03 0.780176
123.67 0.939745
129.397 1.02113
152.909 1.17305
104.551 0.811695
86.9067 0.77926
115.803 1.08014
125.877 0.990927
158.037 0.854194
150.783 0.888517
129.451 1.35882
148.209 1.15406
109.469 0.748724
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQGrid_peakdisp_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Girder weight (\unit{\newton\per\meter})},
xmin=68.762715, xmax=213.711585,
xtick style={color=black},
xtick={100,150,200,250},
xticklabels={100,150,200,250},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.2647502, ymax=1.5388538,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={0,0.5,1,1.5}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
127.364	0.488124
119.249	0.427446
167.771	0.362727
154.619	0.370296
126.558	0.502092
131.041	0.514508
121.68	0.396623
90.0959	0.426192
110.714	0.702131
100.531	0.322664
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
140.609	0.337076
186.35	0.444731
108.017	0.650107
116.257	0.501905
145.548	0.460500
136.137	0.349064
100.184	0.387817
142.902	0.613688
134.472	0.493695
152.841	0.454465
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
125.138	0.419548
171.931	0.449549
132.555	0.456140
172.868	0.552270
91.6499	0.412004
181.074	0.464603
147.426	0.427814
75.3513	0.360924
139.461	0.366606
142.184	0.473720
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
166.096	0.389929
151.201	0.737806
120.444	0.529329
160.515	0.384524
123.331	0.481666
149.181	0.471175
150.714	0.473891
85.1583	0.600417
146.094	0.607685
109.28	0.418518
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
207.123	0.548731
104.395	0.413945
138.329	0.624427
118.366	0.710503
124.07	0.564064
156.964	0.511086
131.809	0.492288
143.634	0.518768
158.938	0.481124
113.071	0.661836
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
137.192	1.031700
106.403	1.145940
129.66	0.841224
129.166	1.247730
164.118	1.480940
113.857	0.932712
94.6445	0.813945
115.442	1.114180
134.895	0.723511
158.153	0.828897
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQGrid_rmsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Girder weight (\unit{\newton\per\meter})},
xmin=42.970535, xmax=221.020165,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.008939395, ymax=2.382889495,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
170.202 0.336456
116.039 0.361967
151.752 0.355815
162.353 0.378438
105.675 0.374188
121.602 0.443858
151.222 0.340281
161.395 0.295202
114.722 0.38174
144.268 0.379262
165.184 0.339699
113.344 0.376042
155.828 0.376962
145.21 0.397902
108.6 0.373767
171.93 0.402882
143.964 0.338422
133.841 0.329943
166.694 0.362398
137.572 0.500213
172.479 0.3368
92.0934 0.448734
132.905 0.363075
131.437 0.330938
135.566 0.382568
139.688 0.335546
141.46 0.428779
99.1122 0.366051
125.006 0.328084
163.267 0.32661
177.979 0.353735
87.5991 0.359008
154.423 0.386627
125.235 0.413564
168.219 0.364333
124.82 0.379774
182.839 0.33496
102.496 0.373965
127.324 0.370676
119.662 0.345859
126.305 0.363078
134.723 0.306503
145.43 0.417837
116.682 0.429729
142.852 0.34451
137.168 0.381555
138.645 0.337831
89.6255 0.423804
155.053 0.345547
115.354 0.432836
122.663 0.417289
132.388 0.374005
150.247 0.346956
127.011 0.396686
114.843 0.418967
113.564 0.348647
106.667 0.371111
142.227 0.363327
81.5736 0.449813
127.158 0.344406
160.212 0.367013
165.512 0.33368
146.848 0.344803
169.178 0.323807
109.916 0.4219
67.8814 0.361129
128.084 0.40015
193.645 0.412762
125.564 0.416392
112.616 0.381624
115.993 0.40331
154.812 0.375106
114.596 0.356734
153.492 0.403824
51.0637 0.404669
91.057 0.490042
128.881 0.414797
115.707 0.39854
148.428 0.40594
107.707 0.393493
154.537 0.338883
127.773 0.389392
166.964 0.380307
108.858 0.41215
169.756 0.347813
79.1103 0.479093
159.376 0.332459
85.0941 0.504986
127.45 0.437118
130.894 0.422163
96.5362 0.399567
103.044 0.482189
151.348 0.349746
154.153 0.364102
145.93 0.331184
150.408 0.338823
130.38 0.351694
196.106 0.291977
130.429 0.383615
126.949 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
164.54 0.281814
135.692 0.289098
171.534 0.254519
141.74 0.242593
135.859 0.278937
179.331 0.2194
152.306 0.274418
149.456 0.229266
124.357 0.271456
78.0838 0.384616
136.03 0.244504
161.035 0.252969
115.049 0.325136
144.737 0.235804
126.261 0.250963
198.757 0.248841
134.627 0.214799
160.671 0.246112
147.341 0.25129
128.825 0.288401
137.992 0.264
120.831 0.29428
140.577 0.286394
133.617 0.264031
135.212 0.279251
168.619 0.231256
99.6376 0.298054
85.9082 0.285824
140.117 0.238966
117.104 0.26672
132.744 0.27992
133.451 0.229294
108.159 0.280901
146.099 0.251645
104.816 0.290384
171.078 0.233435
122.843 0.243231
149.792 0.245071
99.9715 0.316947
163.585 0.280868
152.566 0.266078
127.903 0.269916
139.713 0.254178
117.59 0.300843
148.969 0.264209
122.02 0.252545
136.146 0.242448
127.642 0.245385
92.9643 0.280553
141.572 0.208024
118.325 0.256204
150.938 0.233189
114.137 0.302034
161.985 0.246844
148.76 0.240203
97.6789 0.307495
157.268 0.249933
137.073 0.256905
154.938 0.26119
130.519 0.280406
109.298 0.293444
153.698 0.21242
137.285 0.249059
173.943 0.221924
134.239 0.239172
180.19 0.23235
91.9666 0.285214
135.047 0.264837
164.864 0.26906
152.163 0.246381
111.372 0.263091
143.847 0.244851
144.048 0.235179
107.166 0.287773
123.037 0.227642
103.232 0.261991
139.266 0.250942
191.404 0.281405
178.228 0.26037
132.105 0.296117
140.451 0.26784
106.825 0.243469
103.867 0.275904
110.711 0.245527
109.218 0.290517
138.787 0.247028
110.223 0.297376
176.991 0.305324
189.496 0.221984
95.9874 0.255537
114.354 0.290342
134.358 0.276906
130.227 0.269959
128.684 0.23555
153.148 0.28675
94.9347 0.265233
88.266 0.295783
151.502 0.284404
128.195 0.253504
105.313 0.27981
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
107.885 0.147658
168.077 0.115919
97.891 0.114039
134.15 0.118135
129.781 0.126304
106.089 0.147202
131.162 0.112009
138.542 0.117556
162.999 0.123721
104.293 0.133444
110.007 0.134823
144.558 0.125321
113.699 0.104455
130.16 0.121496
159.716 0.13289
159.188 0.122999
113.224 0.134879
157.495 0.108341
195.372 0.0997801
155.661 0.122161
155.209 0.115941
107.354 0.130292
158.844 0.110384
61.2703 0.146363
117.952 0.128568
146.354 0.126741
163.226 0.115614
129.218 0.108601
142.131 0.119769
129.593 0.134767
176.405 0.120652
166.257 0.105429
105.028 0.14225
131.124 0.118969
139.053 0.115511
189.979 0.108954
140.848 0.10911
91.502 0.125701
82.706 0.138221
124.722 0.143023
121.672 0.142863
149.534 0.122719
139.998 0.110214
126.078 0.120225
80.8497 0.11845
144.827 0.112564
139 0.123094
169.958 0.107352
112.75 0.146137
106.283 0.107148
90.6474 0.120806
148.075 0.10805
113.798 0.119303
115.484 0.126506
143.362 0.111607
175.275 0.104165
121.036 0.13655
165.702 0.105375
209.353 0.103351
152.712 0.135696
184.3 0.121843
140.738 0.136447
133.438 0.123057
146.592 0.129685
139.239 0.108948
162.526 0.108492
120.599 0.118429
146.785 0.106745
140.228 0.111536
168.684 0.132135
155.433 0.113001
148.96 0.120807
100.598 0.114725
97.5667 0.118832
109.607 0.125101
156.746 0.130583
101.767 0.134727
160.853 0.12944
141.203 0.11487
160.05 0.107254
138.44 0.131769
141.024 0.119124
180.92 0.104477
72.4536 0.157555
148.603 0.120556
98.5806 0.1176
131.33 0.12609
137.748 0.124735
112.316 0.133282
128.486 0.134858
76.6526 0.14332
119.425 0.126311
120.384 0.171071
124 0.121405
63.6278 0.145196
155.527 0.109329
123.479 0.118806
149.101 0.105804
85.7833 0.155591
141.63 0.120227
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
153.394 0.171227
148.053 0.149932
136.219 0.194578
163.798 0.154717
119.406 0.146981
124.134 0.152024
158.605 0.197845
124.024 0.17268
95.6663 0.18606
138.36 0.155665
111.747 0.184304
101.331 0.164052
116.331 0.140104
174.729 0.14343
157.095 0.124572
122.232 0.148495
94.7272 0.164992
137.846 0.180158
119.207 0.149359
128.062 0.146678
133.077 0.130834
187.461 0.173279
136.822 0.173895
95.2465 0.170225
142.419 0.130979
138.105 0.165475
118.634 0.14774
149.226 0.167138
120.469 0.17546
101.103 0.150243
178.751 0.130739
145.056 0.166671
116.856 0.151519
79.2482 0.193849
173.32 0.155186
124.645 0.137208
114.257 0.183101
82.378 0.178579
97.2373 0.180608
112.902 0.18236
107.113 0.186866
119.779 0.146603
123.603 0.161196
115.272 0.13808
126.48 0.148063
117.647 0.155779
150.527 0.150898
131.572 0.142261
120.988 0.175519
118.992 0.133252
110.292 0.147603
153.861 0.15414
142.901 0.143385
130.616 0.248712
166.135 0.146814
131.923 0.177581
131.612 0.15688
136.558 0.198864
157.6 0.142801
118.684 0.145029
171.827 0.152859
123.333 0.150314
167.641 0.141487
132.876 0.165299
145.524 0.150458
143.152 0.16541
149.94 0.177482
133.681 0.133631
141.055 0.143921
126.78 0.188555
151.8 0.133695
102.266 0.214295
111.266 0.162598
163.986 0.19855
156.301 0.166345
118.204 0.146557
103.449 0.206097
145.781 0.125642
123.113 0.191521
175.934 0.140143
188.702 0.133434
174.717 0.145104
138.149 0.138016
139.886 0.160858
117.054 0.166512
147.136 0.166304
113.172 0.143832
93.15 0.176218
152.891 0.169096
158.521 0.118484
140.281 0.158941
110.816 0.14762
136.645 0.154951
135.462 0.151826
132.481 0.17625
147.759 0.153487
131.736 0.163186
173.171 0.142873
181.991 0.129001
127.558 0.153767
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
121.485 0.831745
125.119 0.997629
143.041 1.04982
134.52 0.845004
122.275 0.780417
142.624 0.838524
141.949 0.701682
169.258 0.691703
165.247 0.886181
106.034 0.894868
130.966 0.801079
152.015 0.957774
104.089 0.791206
92.5337 1.02642
156.98 0.784795
137.432 0.811101
75.7595 0.933403
124.56 0.956456
93.9943 0.807454
151.026 0.777095
93.5064 0.799141
143.634 0.883791
167.398 0.80501
133.306 0.775204
136.788 0.749938
121.836 0.84614
121.272 0.772902
116.724 0.784396
143.234 0.980268
143.751 0.759617
98.9088 0.832897
108.351 0.837917
125.662 0.83964
111.071 0.894826
127.225 0.916253
135.307 0.945846
158.306 0.759592
147.012 0.742759
98.2898 1.00712
117.376 0.88529
159.475 0.814531
156.641 0.764979
116.5 0.900708
186.061 0.891934
143.564 0.812405
108.921 0.788213
144.404 0.791658
141.957 0.924115
116.179 0.781437
105.617 0.827403
88.5482 0.81103
158.953 0.811781
121.908 0.780213
138.867 0.876358
119.835 0.778518
111.97 0.789781
117.33 0.814243
152.454 0.741943
164.194 0.823418
128.535 0.831838
111.581 0.921328
113.922 1.02044
142.647 0.887944
159.907 0.787302
121.322 0.968179
132.67 0.759241
84.2267 0.792388
174.082 0.981307
146.26 0.936641
134.885 0.795378
129.727 0.928979
89.1982 0.873232
125.778 0.824432
117.84 0.879511
183.224 0.667232
110.408 0.788421
185.195 0.752554
132.18 0.881028
161.534 0.851902
139.545 0.736984
126.651 0.756594
131.987 0.872828
166.476 1.00467
181.462 0.81011
126.013 0.933977
122.77 0.959623
132.284 0.73989
112.586 0.925413
144.334 0.852402
102.716 0.791026
156.072 0.772126
212.927 0.77433
123.25 0.893206
120.662 0.894201
122.568 0.833704
70.9767 0.955707
161.738 0.945571
107.68 0.960062
120.265 0.834105
115.07 0.886112
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
112.161 1.31402
96.8678 1.43743
141.338 1.12645
154.295 1.24544
149.655 1.28001
133.157 1.23376
145.323 1.39385
101.944 1.48043
118.833 1.41883
136.284 1.65154
136.982 1.30553
177.598 1.37737
120.122 1.25751
99.2864 1.385
130.741 1.37615
170.696 1.20039
145.613 1.24747
129.896 1.69855
147.243 1.28922
122.445 1.56919
136.412 1.51543
120.025 1.29779
73.3725 1.48585
150.675 1.09099
135.748 1.41589
110.976 1.24146
134.766 1.42202
158.013 1.03454
87.2336 2.27417
125.327 1.27839
145.957 1.07117
164.63 1.15309
119.152 1.24555
128.344 1.34794
105.108 1.27967
133.971 1.43029
146.46 1.52169
126.565 1.32976
157.833 1.4148
118.013 1.30244
201.796 1.21546
103.823 1.49994
140.655 1.22374
112.126 1.17082
156.502 1.15035
89.9501 1.45097
124.343 1.38179
100.183 1.26135
139.36 1.34684
156.042 1.34175
186.292 1.48827
151.607 1.49324
100.831 1.36779
147.471 1.26735
167.283 1.6265
100.363 1.75662
172.601 1.17914
160.453 1.31367
161.085 1.30112
150.146 1.20882
147.582 1.18847
106.426 1.32476
108.542 1.48771
148.474 1.05779
123.876 1.37028
129.058 1.13086
162.839 1.57602
137.653 1.16807
147.925 1.3163
129.118 1.35469
175.65 1.42982
153.938 1.15382
125.449 1.40905
102.973 1.27393
83.9175 1.77689
118.437 1.36421
134.049 1.15924
170.486 1.16321
94.207 1.50016
144.946 1.27432
101.458 1.34333
180.104 1.30963
96.134 1.42774
153.218 1.08325
142.357 1.35006
135.146 1.22821
162.043 1.22899
130.03 1.21796
123.67 1.35536
129.397 1.3415
152.909 1.50756
104.551 1.20133
86.9067 1.22856
115.803 1.52911
125.877 1.3354
158.037 1.13552
150.783 1.27977
129.451 1.71831
148.209 1.45814
109.469 1.11104
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQGrid_rmsa_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Girder weight (\unit{\newton\per\meter})},
xmin=68.762715, xmax=213.711585,
xtick style={color=black},
xtick={100,150,200,250},
xticklabels={100,150,200,250},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0.0242835, ymax=1.7716665,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
127.364 0.352802
119.249 0.415427
167.771 0.364373
154.619 0.371775
126.558 0.373027
131.041 0.36838
121.68 0.355857
90.0959 0.437965
110.714 0.463999
100.531 0.365666
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
140.609 0.224775
186.35 0.243365
108.017 0.310779
116.257 0.266344
145.548 0.2385
136.137 0.250241
100.184 0.263868
142.902 0.281664
134.472 0.266744
152.841 0.245471
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
125.138 0.111075
171.931 0.10371
132.555 0.114325
172.868 0.119878
91.6499 0.117777
181.074 0.105476
147.426 0.123471
75.3513 0.126658
139.461 0.123751
142.184 0.12257
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
166.096 0.142023
151.201 0.207529
120.444 0.179022
160.515 0.141194
123.331 0.182038
149.181 0.157542
150.714 0.177934
85.1583 0.205228
146.094 0.186343
109.28 0.150933
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
207.123 0.694124
104.395 0.818071
138.329 0.813319
118.366 0.937905
124.07 0.901701
156.964 0.676955
131.809 0.746013
143.634 0.740857
158.938 0.709362
113.071 0.893789
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
137.192 1.31026
106.403 1.44496
129.66 1.37837
129.166 1.53928
164.118 1.69224
113.857 1.31228
94.6445 1.28016
115.442 1.34831
134.895 1.18095
158.153 1.16887
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQdl_peakdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Column weight (\unit{\newton\per\meter})},
xmin=60.00586, xmax=294.09334,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.15463065, ymax=2.08848235,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
148.676 0.37013
216.417 0.459889
183.576 0.386845
177.456 0.499686
187.427 0.42529
171.633 0.69456
148.873 0.344625
244.092 0.404007
172.831 0.355605
169.538 0.455216
231.594 0.522292
157.324 0.324302
183.234 0.576169
164.424 0.441205
226.953 0.419912
153.02 0.665658
190.948 0.366802
152.832 0.277246
160.401 0.490254
80.7739 0.525749
267.408 0.485507
127.998 0.428969
222.393 0.484472
205.742 0.345182
155.822 0.464774
218.32 0.334539
154.024 0.738777
203.635 0.413427
186.054 0.360502
218.678 0.432699
156.548 0.460493
206.872 0.332275
178.172 0.615312
143.751 0.44542
149.806 0.45249
176.906 0.423363
144.148 0.365901
193.819 0.471588
210.938 0.438961
239.227 0.391826
189.106 0.435145
240.376 0.313172
173.683 0.700242
141.544 0.43192
191.275 0.417006
197.314 0.423114
194.238 0.342526
130.794 0.357445
143.15 0.296307
192.248 0.760415
126.474 0.59776
163.596 0.440699
153.287 0.345988
182.805 0.589663
195.71 0.717768
180.656 0.401447
158.981 0.364316
158.162 0.475386
164.325 0.463006
174.388 0.325923
180.544 0.530115
158.741 0.410658
197.003 0.409926
219.104 0.427566
122.377 0.346679
190.876 0.334747
162.982 0.522958
150.136 0.727989
169.988 0.636015
148.402 0.302699
176.605 0.518013
158.853 0.571355
181.915 0.401648
147.323 0.482438
176.466 0.356155
115.845 0.516762
113.905 0.415818
114.773 0.342608
140.254 0.473502
164.662 0.410961
146.153 0.364584
165.468 0.45073
153.702 0.486977
194.535 0.521376
152.064 0.323085
154.592 0.48488
233.98 0.445622
161.218 0.642298
120.012 0.458941
204.376 0.560145
187.748 0.392459
134.447 0.645205
195.274 0.437882
161.437 0.397397
187.41 0.323586
207.13 0.467944
181.047 0.394262
224.435 0.33764
140.759 0.399875
147.089 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
150.03 0.541127
146.771 0.641694
85.673 0.404563
215.122 0.451876
174.591 0.591612
209.555 0.473338
138.843 0.575836
221.317 0.369499
167.601 0.471779
152.587 0.874243
182.472 0.502767
154.31 0.495899
123.688 0.710461
199.64 0.413026
251.92 0.534794
132.893 0.470709
220.91 0.355245
178.351 0.449331
163.715 0.436774
168.371 0.57278
206.25 0.563447
125.35 0.536881
121.146 0.403546
140.704 0.420751
196.777 0.657652
211.686 0.498145
214.141 0.605891
202.407 0.599575
203.157 0.420102
171.165 0.399509
124.748 0.430126
209.247 0.413486
193.084 0.550814
196.145 0.520112
166.659 0.608611
157.344 0.461679
167.29 0.317191
162.621 0.424458
128.74 0.465633
161.054 0.620075
172.91 0.615435
104.682 0.415328
173.126 0.513479
170.172 0.531737
98.433 0.424241
198.06 0.387272
217.687 0.468962
153.212 0.341161
201.195 0.462588
228.131 0.351844
199.691 0.473571
223.217 0.444871
192.851 0.632938
180.315 0.512838
176.368 0.417422
135.279 0.411509
255.796 0.621516
199.161 0.440246
160.727 0.538341
139.218 0.464753
141.712 0.414922
219.935 0.376005
177.365 0.423801
189.955 0.423499
222.021 0.44566
157.829 0.454235
173.487 0.499581
197.232 0.358277
171.876 0.556862
189.417 0.450714
185.029 0.390033
203.86 0.442821
215.782 0.485189
140.485 0.397023
203.39 0.379196
151.893 0.343696
156.017 0.401069
159.845 0.648884
132.529 0.423022
188.019 0.647164
182.644 0.460997
234.535 0.399914
186.651 0.477679
215.468 0.422507
161.556 0.539331
153.864 0.391802
112.518 0.496496
228.52 0.788683
167.529 0.337026
197.794 0.326104
178.633 0.602497
165.028 0.576944
122.827 0.421978
225.024 0.417863
101.466 0.463771
177.61 0.359432
171.327 0.502093
115.153 0.581889
186.747 0.475426
212.012 0.56351
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
128.401 0.500457
149.261 0.394608
202.834 0.375669
159.817 0.407049
136.825 0.399378
107.056 0.452717
198.609 0.393431
165.327 0.443266
188.45 0.51642
192.576 0.530877
133.525 0.463018
142.125 0.518578
235.878 0.293289
165.78 0.469541
145.612 0.647326
201.768 0.572527
139.952 0.505524
181.693 0.36372
194.979 0.392608
154.209 0.438436
173.878 0.488736
187.245 0.495723
166.004 0.320967
163.285 0.447171
160.236 0.511194
145.263 0.446952
158.097 0.34587
200.455 0.350789
110.888 0.318008
198.167 0.701342
117.655 0.519659
147.373 0.39422
177.881 0.583381
173.06 0.410529
180.147 0.430987
154.486 0.406154
204.879 0.41111
220.413 0.568053
205.308 0.509845
127.391 0.618062
136.258 0.41658
183.766 0.55997
191.78 0.386923
185.339 0.484589
208.587 0.336169
129.033 0.351175
130.465 0.421462
168.645 0.307452
129.769 0.499996
223.147 0.393072
229.353 0.371268
138.308 0.320422
151.423 0.353331
154.779 0.50831
214.793 0.42018
210.814 0.433668
109.046 0.397063
174.091 0.34854
171.552 0.425738
94.7651 0.532301
160.489 0.479248
175.163 0.629461
192.213 0.521681
177.985 0.507745
212.678 0.336997
196.444 0.457191
159.236 0.357161
201.237 0.412015
218.257 0.480907
112.017 0.524681
200.852 0.405977
155.349 0.358557
195.387 0.331477
213.917 0.47879
247.033 0.586237
122.224 0.484263
179.728 0.448124
146.235 0.491204
161.092 0.373367
156.281 0.294983
206.478 0.554269
166.456 0.460742
202.153 0.464107
127.726 0.604878
161.932 0.459757
214.412 0.384357
108.517 0.301983
158.439 0.506475
137.255 0.427098
143.355 0.514305
167.75 0.549722
206.027 0.477156
166.717 0.972245
208.023 0.441647
189.535 0.51228
189.24 0.35779
163.105 0.280087
184.852 0.339923
184.477 0.591944
139.511 0.431439
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
121.836 0.501658
151.77 0.336709
182.307 0.797297
249.449 0.51276
244.747 0.4486
209.89 0.433922
198.845 0.772414
145.796 0.444198
150.716 0.566675
151.644 0.393722
152.285 0.527786
168.415 0.441657
136.599 0.242533
213.36 0.449971
187.723 0.321199
194.689 0.417182
141.041 0.383148
219.423 0.601629
184.775 0.355003
197.557 0.396984
188.303 0.340671
165.649 0.581955
103.089 0.417893
185.774 0.490686
216.063 0.349315
185.55 0.505674
182.311 0.389748
169.616 0.496247
89.0281 0.432408
184.089 0.403145
169.946 0.331167
164.877 0.454378
174.416 0.353041
141.942 0.480038
91.5615 0.410564
176.158 0.353214
148.542 0.525195
152.475 0.37123
160.808 0.510315
134.005 0.540164
144.41 0.558597
186.214 0.359903
158.598 0.441151
206.693 0.310478
197.709 0.374243
164.075 0.386799
131.795 0.41271
166.144 0.358417
120.814 0.466588
182.914 0.325339
175.688 0.38291
236.884 0.488473
170.562 0.381056
199.381 1.36094
134.623 0.388805
138.096 0.531249
227.69 0.478214
159.154 0.650989
165.862 0.377102
144.816 0.308998
188.06 0.469213
171.102 0.387874
173.694 0.389112
155.572 0.459453
135.971 0.426659
195.612 0.498952
184.033 0.535721
174.684 0.329002
210.438 0.420804
175.913 0.608333
190.697 0.318651
157.022 0.724881
183.791 0.473405
185.672 0.828516
226.186 0.5476
200.116 0.407256
130.691 0.564185
229.941 0.317542
157.53 0.605582
181.23 0.425051
194.082 0.37587
150.497 0.400116
202.734 0.381296
196.589 0.46013
211.322 0.500673
213.295 0.559642
184.666 0.350302
141.333 0.451915
177.215 0.545133
180.788 0.303817
138.614 0.379684
184.338 0.31906
161.72 0.391302
204.288 0.439925
148.25 0.483919
182.046 0.419699
247.685 0.508155
156.072 0.380898
162.472 0.315359
193.362 0.428803
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
172.537 0.574977
151.08 0.95094
156.811 0.974833
149.095 0.667175
169.751 0.506022
144.751 0.587332
241.8 0.518893
262.905 0.5473
70.6462 0.608814
129.981 0.630545
137.749 0.563857
168.183 0.902064
207.902 0.572376
220.581 0.921084
162.204 0.557379
224.825 0.654163
169.068 0.536975
204.028 0.903276
168.982 0.430281
166.941 0.524241
210.217 0.507012
146.585 0.684125
109.464 0.481804
179.241 0.521872
194.846 0.536175
199.872 0.659965
175.3 0.533711
207.412 0.588527
188.77 0.857746
235.634 0.583895
172.559 0.528915
179.081 0.644229
169.33 0.632772
252.515 0.782885
151.179 0.739163
124.086 0.657771
186.388 0.555285
172.019 0.565158
178.785 0.811462
147.693 0.620346
174.158 0.61728
139.088 0.590882
137.571 0.562084
143.872 0.788004
202.516 0.630962
231.803 0.54047
223.8 0.620818
155.079 0.741179
189.737 0.566223
170.742 0.548422
211.765 0.536778
181.53 0.660542
172.314 0.523113
142.943 0.659099
201.575 0.554561
188.604 0.5642
145.56 0.480762
170.422 0.512781
106.407 0.532338
185.235 0.581521
119.041 0.500092
175.102 0.891631
155.497 0.624696
169.268 0.626465
104.766 0.560001
208.938 0.527632
183.447 0.478866
148.06 0.942788
173.383 0.768104
147.844 0.571753
212.876 0.760273
150.916 0.595677
162.106 0.603363
185.953 0.655199
149.734 0.441722
168.826 0.530899
200.673 0.601361
131.168 0.621336
134.98 0.678763
167.189 0.510996
167.101 0.504447
156.896 0.653267
165.175 0.954286
191.615 0.631424
230.766 0.872789
93.5149 0.571353
258.73 0.582889
145.036 0.648941
170.396 0.706229
180.864 0.522486
208.679 0.587904
190.44 0.732687
139.6 0.614445
172.219 0.674269
191.956 0.656528
217.259 0.769458
196.268 0.853945
111.623 0.49023
135.473 0.537545
142.588 0.638259
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
193.638 0.935114
131.563 0.884022
201.867 0.737487
160.075 0.8999
164.497 0.922045
135.666 0.79517
146.55 1.06569
116.465 0.946191
132.782 0.983649
187.036 1.51907
142.735 0.852915
163.837 1.04761
216.801 0.90628
181.722 0.9672
183.102 1.0922
179.381 0.864892
204.691 0.905914
179.436 1.48984
100.707 0.828588
163.936 1.21499
116.941 1.16192
205.4 0.954885
137.065 0.872893
159.531 0.653097
126.347 0.9658
176.708 0.806014
167.88 1.08339
192.891 0.700574
119.494 2.00058
200.33 0.948938
228.906 0.727284
221.794 0.890918
178.896 0.831139
170.89 0.971845
134.069 0.762998
144.316 1.0272
155.228 1.23096
120.343 0.74682
242.795 1.29558
189.893 0.938889
162.817 0.95604
192.485 1.18875
168.101 0.900518
186.949 0.753289
142.431 0.719921
188.923 1.03291
162.279 1.02425
177.003 0.816324
174.907 1.00488
205.1 1.09695
176.097 1.37732
208.225 1.22
166.247 0.918301
238.457 1.0458
209.692 1.8864
129.401 1.29158
171.727 0.789678
177.716 0.98027
124.922 0.8431
191.169 0.870978
225.638 0.912153
127.071 0.806717
199.033 1.12099
233.441 0.729767
178.488 1.04018
217.44 0.757279
118.215 1.26106
179.669 0.814596
193.423 0.973652
238.171 1.03831
149.557 1.14987
157.802 0.781145
153.579 1.05491
283.453 1.05539
150.427 1.32013
113.853 0.858211
191.455 0.796146
195.945 0.853962
226.329 1.12798
159.46 0.904152
198.382 0.899067
175.648 1.0221
132.267 1.0006
232.652 0.76168
175.505 1.0604
193.939 0.882627
179.974 0.897237
180.018 0.780176
163.358 0.939745
181.387 1.02113
96.8508 1.17305
212.386 0.811695
156.383 0.77926
133.245 1.08014
190.347 0.990927
207.677 0.854194
123.54 0.888517
125.979 1.35882
190.171 1.15406
214.823 0.748724
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQdl_peakdisp_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Column weight (\unit{\newton\per\meter})},
xmin=86.854675, xmax=285.906825,
xtick style={color=black},
xtick={100,150,200,250},
xticklabels={100,150,200,250},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.2647502, ymax=1.5388538,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={0,0.5,1,1.5}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
226.385 0.488124
146.933 0.427446
107.482 0.362727
137.601 0.370296
199.662 0.502092
195.94 0.514508
192.907 0.396623
115.46 0.426192
185.219 0.702131
189.198 0.322664
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
175.839 0.337076
143.638 0.444731
178.096 0.650107
169.156 0.501905
196.951 0.4605
152.673 0.349064
207.662 0.387817
167.221 0.613688
156.075 0.493695
141.582 0.454465
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
204.513 0.419548
230.226 0.449549
221.288 0.45614
170.923 0.55227
214.165 0.412004
211.082 0.464603
145.446 0.427814
186.71 0.360924
174.227 0.366606
183.888 0.47372
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
212.968 0.389929
154.615 0.737806
123.512 0.529329
149.587 0.384524
135.196 0.481666
181.033 0.471175
121.506 0.473891
139.929 0.600417
191.899 0.607685
240.171 0.418518
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
203.639 0.548731
151.146 0.413945
190.214 0.624427
158.388 0.710503
127.255 0.564064
219.149 0.511086
201.942 0.492288
163.384 0.518768
162.652 0.481124
168.26 0.661836
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
183.231 1.0317
159.726 1.14594
95.9025 0.841224
165.253 1.24773
130.044 1.48094
173.111 0.932712
160.603 0.813945
276.859 1.11418
176.475 0.723511
179.972 0.828897
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQdl_rmsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Column weight (\unit{\newton\per\meter})},
xmin=60.00586, xmax=294.09334,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.008939395, ymax=2.382889495,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
148.676 0.336456
216.417 0.361967
183.576 0.355815
177.456 0.378438
187.427 0.374188
171.633 0.443858
148.873 0.340281
244.092 0.295202
172.831 0.38174
169.538 0.379262
231.594 0.339699
157.324 0.376042
183.234 0.376962
164.424 0.397902
226.953 0.373767
153.02 0.402882
190.948 0.338422
152.832 0.329943
160.401 0.362398
80.7739 0.500213
267.408 0.3368
127.998 0.448734
222.393 0.363075
205.742 0.330938
155.822 0.382568
218.32 0.335546
154.024 0.428779
203.635 0.366051
186.054 0.328084
218.678 0.32661
156.548 0.353735
206.872 0.359008
178.172 0.386627
143.751 0.413564
149.806 0.364333
176.906 0.379774
144.148 0.33496
193.819 0.373965
210.938 0.370676
239.227 0.345859
189.106 0.363078
240.376 0.306503
173.683 0.417837
141.544 0.429729
191.275 0.34451
197.314 0.381555
194.238 0.337831
130.794 0.423804
143.15 0.345547
192.248 0.432836
126.474 0.417289
163.596 0.374005
153.287 0.346956
182.805 0.396686
195.71 0.418967
180.656 0.348647
158.981 0.371111
158.162 0.363327
164.325 0.449813
174.388 0.344406
180.544 0.367013
158.741 0.33368
197.003 0.344803
219.104 0.323807
122.377 0.4219
190.876 0.361129
162.982 0.40015
150.136 0.412762
169.988 0.416392
148.402 0.381624
176.605 0.40331
158.853 0.375106
181.915 0.356734
147.323 0.403824
176.466 0.404669
115.845 0.490042
113.905 0.414797
114.773 0.39854
140.254 0.40594
164.662 0.393493
146.153 0.338883
165.468 0.389392
153.702 0.380307
194.535 0.41215
152.064 0.347813
154.592 0.479093
233.98 0.332459
161.218 0.504986
120.012 0.437118
204.376 0.422163
187.748 0.399567
134.447 0.482189
195.274 0.349746
161.437 0.364102
187.41 0.331184
207.13 0.338823
181.047 0.351694
224.435 0.291977
140.759 0.383615
147.089 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
150.03 0.281814
146.771 0.289098
85.673 0.254519
215.122 0.242593
174.591 0.278937
209.555 0.2194
138.843 0.274418
221.317 0.229266
167.601 0.271456
152.587 0.384616
182.472 0.244504
154.31 0.252969
123.688 0.325136
199.64 0.235804
251.92 0.250963
132.893 0.248841
220.91 0.214799
178.351 0.246112
163.715 0.25129
168.371 0.288401
206.25 0.264
125.35 0.29428
121.146 0.286394
140.704 0.264031
196.777 0.279251
211.686 0.231256
214.141 0.298054
202.407 0.285824
203.157 0.238966
171.165 0.26672
124.748 0.27992
209.247 0.229294
193.084 0.280901
196.145 0.251645
166.659 0.290384
157.344 0.233435
167.29 0.243231
162.621 0.245071
128.74 0.316947
161.054 0.280868
172.91 0.266078
104.682 0.269916
173.126 0.254178
170.172 0.300843
98.433 0.264209
198.06 0.252545
217.687 0.242448
153.212 0.245385
201.195 0.280553
228.131 0.208024
199.691 0.256204
223.217 0.233189
192.851 0.302034
180.315 0.246844
176.368 0.240203
135.279 0.307495
255.796 0.249933
199.161 0.256905
160.727 0.26119
139.218 0.280406
141.712 0.293444
219.935 0.21242
177.365 0.249059
189.955 0.221924
222.021 0.239172
157.829 0.23235
173.487 0.285214
197.232 0.264837
171.876 0.26906
189.417 0.246381
185.029 0.263091
203.86 0.244851
215.782 0.235179
140.485 0.287773
203.39 0.227642
151.893 0.261991
156.017 0.250942
159.845 0.281405
132.529 0.26037
188.019 0.296117
182.644 0.26784
234.535 0.243469
186.651 0.275904
215.468 0.245527
161.556 0.290517
153.864 0.247028
112.518 0.297376
228.52 0.305324
167.529 0.221984
197.794 0.255537
178.633 0.290342
165.028 0.276906
122.827 0.269959
225.024 0.23555
101.466 0.28675
177.61 0.265233
171.327 0.295783
115.153 0.284404
186.747 0.253504
212.012 0.27981
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
128.401 0.147658
149.261 0.115919
202.834 0.114039
159.817 0.118135
136.825 0.126304
107.056 0.147202
198.609 0.112009
165.327 0.117556
188.45 0.123721
192.576 0.133444
133.525 0.134823
142.125 0.125321
235.878 0.104455
165.78 0.121496
145.612 0.13289
201.768 0.122999
139.952 0.134879
181.693 0.108341
194.979 0.0997801
154.209 0.122161
173.878 0.115941
187.245 0.130292
166.004 0.110384
163.285 0.146363
160.236 0.128568
145.263 0.126741
158.097 0.115614
200.455 0.108601
110.888 0.119769
198.167 0.134767
117.655 0.120652
147.373 0.105429
177.881 0.14225
173.06 0.118969
180.147 0.115511
154.486 0.108954
204.879 0.10911
220.413 0.125701
205.308 0.138221
127.391 0.143023
136.258 0.142863
183.766 0.122719
191.78 0.110214
185.339 0.120225
208.587 0.11845
129.033 0.112564
130.465 0.123094
168.645 0.107352
129.769 0.146137
223.147 0.107148
229.353 0.120806
138.308 0.10805
151.423 0.119303
154.779 0.126506
214.793 0.111607
210.814 0.104165
109.046 0.13655
174.091 0.105375
171.552 0.103351
94.7651 0.135696
160.489 0.121843
175.163 0.136447
192.213 0.123057
177.985 0.129685
212.678 0.108948
196.444 0.108492
159.236 0.118429
201.237 0.106745
218.257 0.111536
112.017 0.132135
200.852 0.113001
155.349 0.120807
195.387 0.114725
213.917 0.118832
247.033 0.125101
122.224 0.130583
179.728 0.134727
146.235 0.12944
161.092 0.11487
156.281 0.107254
206.478 0.131769
166.456 0.119124
202.153 0.104477
127.726 0.157555
161.932 0.120556
214.412 0.1176
108.517 0.12609
158.439 0.124735
137.255 0.133282
143.355 0.134858
167.75 0.14332
206.027 0.126311
166.717 0.171071
208.023 0.121405
189.535 0.145196
189.24 0.109329
163.105 0.118806
184.852 0.105804
184.477 0.155591
139.511 0.120227
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
121.836 0.171227
151.77 0.149932
182.307 0.194578
249.449 0.154717
244.747 0.146981
209.89 0.152024
198.845 0.197845
145.796 0.17268
150.716 0.18606
151.644 0.155665
152.285 0.184304
168.415 0.164052
136.599 0.140104
213.36 0.14343
187.723 0.124572
194.689 0.148495
141.041 0.164992
219.423 0.180158
184.775 0.149359
197.557 0.146678
188.303 0.130834
165.649 0.173279
103.089 0.173895
185.774 0.170225
216.063 0.130979
185.55 0.165475
182.311 0.14774
169.616 0.167138
89.0281 0.17546
184.089 0.150243
169.946 0.130739
164.877 0.166671
174.416 0.151519
141.942 0.193849
91.5615 0.155186
176.158 0.137208
148.542 0.183101
152.475 0.178579
160.808 0.180608
134.005 0.18236
144.41 0.186866
186.214 0.146603
158.598 0.161196
206.693 0.13808
197.709 0.148063
164.075 0.155779
131.795 0.150898
166.144 0.142261
120.814 0.175519
182.914 0.133252
175.688 0.147603
236.884 0.15414
170.562 0.143385
199.381 0.248712
134.623 0.146814
138.096 0.177581
227.69 0.15688
159.154 0.198864
165.862 0.142801
144.816 0.145029
188.06 0.152859
171.102 0.150314
173.694 0.141487
155.572 0.165299
135.971 0.150458
195.612 0.16541
184.033 0.177482
174.684 0.133631
210.438 0.143921
175.913 0.188555
190.697 0.133695
157.022 0.214295
183.791 0.162598
185.672 0.19855
226.186 0.166345
200.116 0.146557
130.691 0.206097
229.941 0.125642
157.53 0.191521
181.23 0.140143
194.082 0.133434
150.497 0.145104
202.734 0.138016
196.589 0.160858
211.322 0.166512
213.295 0.166304
184.666 0.143832
141.333 0.176218
177.215 0.169096
180.788 0.118484
138.614 0.158941
184.338 0.14762
161.72 0.154951
204.288 0.151826
148.25 0.17625
182.046 0.153487
247.685 0.163186
156.072 0.142873
162.472 0.129001
193.362 0.153767
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
172.537 0.831745
151.08 0.997629
156.811 1.04982
149.095 0.845004
169.751 0.780417
144.751 0.838524
241.8 0.701682
262.905 0.691703
70.6462 0.886181
129.981 0.894868
137.749 0.801079
168.183 0.957774
207.902 0.791206
220.581 1.02642
162.204 0.784795
224.825 0.811101
169.068 0.933403
204.028 0.956456
168.982 0.807454
166.941 0.777095
210.217 0.799141
146.585 0.883791
109.464 0.80501
179.241 0.775204
194.846 0.749938
199.872 0.84614
175.3 0.772902
207.412 0.784396
188.77 0.980268
235.634 0.759617
172.559 0.832897
179.081 0.837917
169.33 0.83964
252.515 0.894826
151.179 0.916253
124.086 0.945846
186.388 0.759592
172.019 0.742759
178.785 1.00712
147.693 0.88529
174.158 0.814531
139.088 0.764979
137.571 0.900708
143.872 0.891934
202.516 0.812405
231.803 0.788213
223.8 0.791658
155.079 0.924115
189.737 0.781437
170.742 0.827403
211.765 0.81103
181.53 0.811781
172.314 0.780213
142.943 0.876358
201.575 0.778518
188.604 0.789781
145.56 0.814243
170.422 0.741943
106.407 0.823418
185.235 0.831838
119.041 0.921328
175.102 1.02044
155.497 0.887944
169.268 0.787302
104.766 0.968179
208.938 0.759241
183.447 0.792388
148.06 0.981307
173.383 0.936641
147.844 0.795378
212.876 0.928979
150.916 0.873232
162.106 0.824432
185.953 0.879511
149.734 0.667232
168.826 0.788421
200.673 0.752554
131.168 0.881028
134.98 0.851902
167.189 0.736984
167.101 0.756594
156.896 0.872828
165.175 1.00467
191.615 0.81011
230.766 0.933977
93.5149 0.959623
258.73 0.73989
145.036 0.925413
170.396 0.852402
180.864 0.791026
208.679 0.772126
190.44 0.77433
139.6 0.893206
172.219 0.894201
191.956 0.833704
217.259 0.955707
196.268 0.945571
111.623 0.960062
135.473 0.834105
142.588 0.886112
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
193.638 1.31402
131.563 1.43743
201.867 1.12645
160.075 1.24544
164.497 1.28001
135.666 1.23376
146.55 1.39385
116.465 1.48043
132.782 1.41883
187.036 1.65154
142.735 1.30553
163.837 1.37737
216.801 1.25751
181.722 1.385
183.102 1.37615
179.381 1.20039
204.691 1.24747
179.436 1.69855
100.707 1.28922
163.936 1.56919
116.941 1.51543
205.4 1.29779
137.065 1.48585
159.531 1.09099
126.347 1.41589
176.708 1.24146
167.88 1.42202
192.891 1.03454
119.494 2.27417
200.33 1.27839
228.906 1.07117
221.794 1.15309
178.896 1.24555
170.89 1.34794
134.069 1.27967
144.316 1.43029
155.228 1.52169
120.343 1.32976
242.795 1.4148
189.893 1.30244
162.817 1.21546
192.485 1.49994
168.101 1.22374
186.949 1.17082
142.431 1.15035
188.923 1.45097
162.279 1.38179
177.003 1.26135
174.907 1.34684
205.1 1.34175
176.097 1.48827
208.225 1.49324
166.247 1.36779
238.457 1.26735
209.692 1.6265
129.401 1.75662
171.727 1.17914
177.716 1.31367
124.922 1.30112
191.169 1.20882
225.638 1.18847
127.071 1.32476
199.033 1.48771
233.441 1.05779
178.488 1.37028
217.44 1.13086
118.215 1.57602
179.669 1.16807
193.423 1.3163
238.171 1.35469
149.557 1.42982
157.802 1.15382
153.579 1.40905
283.453 1.27393
150.427 1.77689
113.853 1.36421
191.455 1.15924
195.945 1.16321
226.329 1.50016
159.46 1.27432
198.382 1.34333
175.648 1.30963
132.267 1.42774
232.652 1.08325
175.505 1.35006
193.939 1.22821
179.974 1.22899
180.018 1.21796
163.358 1.35536
181.387 1.3415
96.8508 1.50756
212.386 1.20133
156.383 1.22856
133.245 1.52911
190.347 1.3354
207.677 1.13552
123.54 1.27977
125.979 1.71831
190.171 1.45814
214.823 1.11104
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myQdl_rmsa_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Column weight (\unit{\newton\per\meter})},
xmin=86.854675, xmax=285.906825,
xtick style={color=black},
xtick={100,150,200,250},
xticklabels={100,150,200,250},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0.0242835, ymax=1.7716665,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
226.385 0.352802
146.933 0.415427
107.482 0.364373
137.601 0.371775
199.662 0.373027
195.94 0.36838
192.907 0.355857
115.46 0.437965
185.219 0.463999
189.198 0.365666
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
175.839 0.224775
143.638 0.243365
178.096 0.310779
169.156 0.266344
196.951 0.2385
152.673 0.250241
207.662 0.263868
167.221 0.281664
156.075 0.266744
141.582 0.245471
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
204.513 0.111075
230.226 0.10371
221.288 0.114325
170.923 0.119878
214.165 0.117777
211.082 0.105476
145.446 0.123471
186.71 0.126658
174.227 0.123751
183.888 0.12257
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
212.968 0.142023
154.615 0.207529
123.512 0.179022
149.587 0.141194
135.196 0.182038
181.033 0.157542
121.506 0.177934
139.929 0.205228
191.899 0.186343
240.171 0.150933
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
203.639 0.694124
151.146 0.818071
190.214 0.813319
158.388 0.937905
127.255 0.901701
219.149 0.676955
201.942 0.746013
163.384 0.740857
162.652 0.709362
168.26 0.893789
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
183.231 1.31026
159.726 1.44496
95.9025 1.37837
165.253 1.53928
130.044 1.69224
173.111 1.31228
160.603 1.28016
276.859 1.34831
176.475 1.18095
179.972 1.16887
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myfy_peakdisp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yield strength (\unit{\mega\pascal})},
xmin=134.8114, xmax=684.5606,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.15463065, ymax=2.08848235,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
374.483 0.37013
474.205 0.459889
387.586 0.386845
361.475 0.499686
445.062 0.42529
299.79 0.69456
426.364 0.344625
527.242 0.404007
476.013 0.355605
386.152 0.455216
320.944 0.522292
505.283 0.324302
418.652 0.576169
310.63 0.441205
471.516 0.419912
401.56 0.665658
452.043 0.366802
551.987 0.277246
387.039 0.490254
366.768 0.525749
434.648 0.485507
372.263 0.428969
189.645 0.484472
414.465 0.345182
352.448 0.464774
421.018 0.334539
406.14 0.738777
531.131 0.413427
420.535 0.360502
424.366 0.432699
371.796 0.460493
274.446 0.332275
362.025 0.615312
400.159 0.44542
406.753 0.45249
525.902 0.423363
420.03 0.365901
490.716 0.471588
529.584 0.438961
456.904 0.391826
324.208 0.435145
403.137 0.313172
293.629 0.700242
474.499 0.43192
364.113 0.417006
512.037 0.423114
316.953 0.342526
386.542 0.357445
410.337 0.296307
419.164 0.760415
464.107 0.59776
486.215 0.440699
379.727 0.345988
381.496 0.589663
321.521 0.717768
459.39 0.401447
367.873 0.364316
562.832 0.475386
263.803 0.463006
381.749 0.325923
504.329 0.530115
271.354 0.410658
454.148 0.409926
443.792 0.427566
324.513 0.346679
385.404 0.334747
364.381 0.522958
521.685 0.727989
237.981 0.636015
366.511 0.302699
364.862 0.518013
511.246 0.571355
378.154 0.401648
473.111 0.482438
496.605 0.356155
322.452 0.516762
440.11 0.415818
503.309 0.342608
433.61 0.473502
478.07 0.410961
241.401 0.364584
396.77 0.45073
457.973 0.486977
576.584 0.521376
514.595 0.323085
338 0.48488
282.635 0.445622
471.761 0.642298
570.275 0.458941
360.851 0.560145
399.376 0.392459
404.638 0.645205
500.627 0.437882
335.99 0.397397
277.892 0.323586
269.707 0.467944
342.315 0.394262
414.044 0.33764
436.94 0.399875
489.955 0.418289
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
433.204 0.541127
400.307 0.641694
419.214 0.404563
356.159 0.451876
350.54 0.591612
444.149 0.473338
428.69 0.575836
449.948 0.369499
449.154 0.471779
327.67 0.874243
351.117 0.502767
442.788 0.495899
413.851 0.710461
548.143 0.413026
272.415 0.534794
448.652 0.470709
365.145 0.355245
376.544 0.449331
329.955 0.436774
478.594 0.57278
472.768 0.563447
404.16 0.536881
524.429 0.403546
422.918 0.420751
624.752 0.657652
488.953 0.498145
259.848 0.605891
339.246 0.599575
468.546 0.420102
461.865 0.399509
462.383 0.430126
499.378 0.413486
418.163 0.550814
201.485 0.520112
347.852 0.608611
553.804 0.461679
441.164 0.317191
393.413 0.424458
373.745 0.465633
284.741 0.620075
402.53 0.615435
359.22 0.415328
423.236 0.513479
480.662 0.531737
440.413 0.424241
412.285 0.387272
508.706 0.468962
378.913 0.341161
452.827 0.462588
458.594 0.351844
435.841 0.473571
464.419 0.444871
472.125 0.632938
402.131 0.512838
432.269 0.417422
536.993 0.411509
436.574 0.621516
320.19 0.440246
508.674 0.538341
337.231 0.464753
476.543 0.414922
424.904 0.376005
422.54 0.423801
253.064 0.423499
281.272 0.44566
451.214 0.454235
476.826 0.499581
358.679 0.358277
413.51 0.556862
435.95 0.450714
392.192 0.390033
466.095 0.442821
331.762 0.485189
523.119 0.397023
446.331 0.379196
479.915 0.343696
459.886 0.401069
396.275 0.648884
503.809 0.423022
262.965 0.647164
519.789 0.460997
222.679 0.399914
333.342 0.477679
493.528 0.422507
395.626 0.539331
500.426 0.391802
390.666 0.496496
342.911 0.788683
370.595 0.337026
374.765 0.326104
434.275 0.602497
462.861 0.576944
441.951 0.421978
413.26 0.417863
375.687 0.463771
470.69 0.359432
409.87 0.502093
577.684 0.581889
517.037 0.475426
477.467 0.56351
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
439.251 0.500457
471.107 0.394608
285.704 0.375669
348.287 0.407049
416.679 0.399378
401.154 0.452717
497.869 0.393431
407.853 0.443266
481.709 0.51642
435.092 0.530877
369.1 0.463018
490.882 0.518578
397.495 0.293289
316.29 0.469541
395.189 0.647326
568.34 0.572527
469.266 0.505524
341.235 0.36372
506.459 0.392608
305.78 0.438436
587.084 0.488736
596.727 0.495723
659.572 0.320967
513.344 0.447171
393.621 0.511194
385.175 0.446952
429.263 0.34587
434.089 0.350789
509.927 0.318008
531.806 0.701342
457.105 0.519659
452.448 0.39422
403.901 0.583381
469.885 0.410529
451.544 0.430987
444.466 0.406154
421.32 0.41111
349.652 0.568053
567.053 0.509845
334.757 0.618062
495.186 0.41658
397.45 0.55997
435.279 0.386923
438.706 0.484589
409.139 0.336169
451.812 0.351175
390.907 0.421462
317.561 0.307452
463.43 0.499996
492.041 0.393072
356.228 0.371268
582.072 0.320422
268.051 0.353331
345.661 0.50831
354.602 0.42018
326.12 0.433668
484.633 0.397063
429.944 0.34854
437.177 0.425738
355.303 0.532301
530.671 0.479248
311.497 0.629461
424.188 0.521681
216.72 0.507745
545.618 0.336997
353.728 0.457191
407.918 0.357161
315.094 0.412015
387.457 0.480907
331.348 0.524681
410.141 0.405977
445.702 0.358557
535.08 0.331477
515.678 0.47879
614.363 0.586237
394.406 0.484263
256.677 0.448124
425.103 0.491204
440.869 0.373367
289.821 0.294983
541.155 0.554269
556.025 0.460742
277.157 0.464107
427.03 0.604878
514.029 0.459757
406.852 0.384357
469.624 0.301983
345.608 0.506475
439.716 0.427098
411.365 0.514305
304.446 0.549722
377.149 0.477156
427.12 0.972245
336.931 0.441647
382.963 0.51228
357.027 0.35779
405.74 0.280087
467.649 0.339923
480.988 0.591944
392.461 0.431439
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
445.575 0.501658
382.544 0.336709
550.967 0.797297
405.193 0.51276
357.99 0.4486
374.141 0.433922
307.417 0.772414
456.64 0.444198
385.989 0.566675
369.942 0.393722
421.598 0.527786
453.617 0.441657
461.028 0.242533
339.034 0.449971
483.786 0.321199
426.593 0.417182
455.241 0.383148
326.931 0.601629
491.823 0.355003
275.895 0.396984
411.884 0.340671
538.49 0.581955
407.414 0.417893
438.79 0.490686
447.289 0.349315
403.017 0.505674
484.917 0.389748
458.671 0.496247
159.8 0.432408
398.273 0.403145
323.359 0.331167
501.145 0.454378
300.717 0.353041
428.094 0.480038
526.956 0.410564
418.031 0.353214
383.696 0.525195
359.744 0.37123
422.133 0.510315
344.916 0.540164
412.477 0.558597
278.856 0.359903
392.861 0.441151
482.912 0.310478
314.43 0.374243
394.783 0.386799
339.965 0.41271
369.739 0.358417
297.715 0.466588
560.749 0.325339
465.885 0.38291
507.471 0.488473
410.98 0.381056
371.941 1.36094
354.278 0.388805
412.944 0.531249
303.111 0.478214
378.675 0.650989
346.944 0.377102
246.332 0.308998
399.193 0.469213
389.713 0.387874
329.038 0.389112
306.451 0.459453
357.663 0.426659
368.421 0.498952
464.958 0.535721
399.765 0.329002
318.076 0.420804
473.78 0.608333
420.685 0.318651
539.472 0.724881
373.017 0.473405
517.875 0.828516
281.536 0.5476
384.443 0.407256
460.397 0.564185
291.92 0.317542
459.662 0.605582
338.606 0.425051
584.111 0.37587
259.141 0.400116
483.561 0.381296
502.247 0.46013
505.556 0.500673
426.04 0.559642
341.022 0.350302
410.611 0.451915
391.522 0.545133
474.747 0.303817
288.719 0.379684
461.347 0.31906
423.529 0.391302
443.223 0.439925
486.14 0.483919
390.356 0.419699
502.858 0.508155
367.236 0.380898
232.086 0.315359
543.744 0.428803
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
478.986 0.574977
494.248 0.95094
454.771 0.974833
380.767 0.667175
319.031 0.506022
299.173 0.587332
487.608 0.518893
389.4 0.5473
455.8 0.608814
343.944 0.630545
486.743 0.563857
403.655 0.902064
294.657 0.572376
349.128 0.921084
438.269 0.557379
343.276 0.654163
361.044 0.536975
565.592 0.903276
376.317 0.430281
366.027 0.524241
393.263 0.507012
377.772 0.684125
362.419 0.481804
572.219 0.521872
428.242 0.536175
210.421 0.659965
360.365 0.533711
495.967 0.588527
449.555 0.857746
347.3 0.583895
301.556 0.528915
322.999 0.644229
520.671 0.632772
362.625 0.782885
351.418 0.739163
325.294 0.657771
394.287 0.555285
328.578 0.565158
601.326 0.811462
377.41 0.620346
249.743 0.61728
388.444 0.590882
363.722 0.562084
437.67 0.788004
401.789 0.630962
448.054 0.54047
295.219 0.620818
466.833 0.741179
333.883 0.566223
533.787 0.548422
510.684 0.536778
380.6 0.660542
432.816 0.523113
589.063 0.659099
415.972 0.554561
425.705 0.5642
646.37 0.480762
609.739 0.512781
400.864 0.532338
382.4 0.581521
370.981 0.500092
450.696 0.891631
342.023 0.624696
430.386 0.626465
485.302 0.560001
375.891 0.527632
353.054 0.478866
408.841 0.942788
415.186 0.768104
383.317 0.571753
419.658 0.760273
482.151 0.595677
498.592 0.603363
479.43 0.655199
384.948 0.441722
555.554 0.530899
541.398 0.601361
536.299 0.621336
398.681 0.678763
456.142 0.510996
332.602 0.504447
348.867 0.653267
498.884 0.954286
522.279 0.631424
417.789 0.872789
296.77 0.571353
357.391 0.582889
496.939 0.648941
467.834 0.706229
251.827 0.522486
395.997 0.587904
408.471 0.732687
482.469 0.614445
429.178 0.674269
558.955 0.656528
332.849 0.769458
488.249 0.853945
417.445 0.49023
226.879 0.537545
245.137 0.638259
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
423.762 0.935114
398.033 0.884022
465.334 0.737487
416.213 0.8999
518.533 0.922045
404.98 0.79517
489.464 1.06569
384.069 0.946191
442.21 0.983649
340.668 1.51907
286.467 0.852915
359.459 1.04761
549.354 0.90628
368.209 0.9672
308.066 1.0922
363.347 0.864892
379.995 0.905914
396.892 1.48984
432.614 0.828588
371.422 1.21499
453.206 1.16192
542.923 0.954885
492.73 0.872893
430.892 0.653097
415.443 0.9658
406.098 0.806014
391.422 1.08339
414.884 0.700574
346.532 2.00058
313.159 0.948938
287.859 0.727284
311.839 0.890918
558.279 0.831139
516.043 0.971845
528.434 0.762998
437.47 1.0272
446.964 1.23096
441.573 0.74682
626.467 1.29558
519.15 0.938889
447.742 0.95604
373.072 1.18875
477.736 0.900518
302.58 0.753289
450.431 0.719921
416.933 1.03291
388.981 1.02425
429.722 0.816324
512.722 1.00488
431.883 1.09695
344.638 1.37732
463.811 1.22
493.814 0.918301
525.248 1.0458
329.697 1.8864
326.555 1.29158
312.556 0.789678
315.78 0.98027
507.229 0.8431
355.691 0.870978
595.044 0.912153
335.104 0.806717
533.498 1.12099
446.73 0.729767
409.564 1.04018
353.137 0.757279
296.534 1.26106
365.833 0.814596
487.908 0.973652
427.56 1.03831
369.147 1.14987
230.399 0.781145
444.56 1.05491
389.237 1.05539
351.915 1.32013
468.694 0.858211
350.227 0.796146
309.813 0.853962
461.893 1.12798
381.235 0.904152
448.619 0.899067
379.26 1.0221
431.164 1.0006
467.167 0.76168
454.667 1.0604
475.565 0.882627
335.664 0.897237
375.101 0.780176
330.606 0.939745
495.239 1.02113
431.511 1.17305
457.785 0.811695
309.125 0.77926
319.61 1.08014
266.472 0.990927
291.495 0.854194
442.638 0.888517
305.3 1.35882
546.36 1.15406
388.008 0.748724
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myfy_peakdisp_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yield strength (\unit{\mega\pascal})},
xmin=203.39855, xmax=619.45045,
xtick style={color=black},
xtick={250,400,550,700},
xticklabels={250,400,550,700},
y grid style={darkgray176},
ylabel={Peak displacement (\unit{\micro\meter})},
ymin=0.2647502, ymax=1.5388538,
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={0,0.5,1,1.5}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
574.354	0.488124
409.487	0.427446
365.314	0.362727
308.225	0.370296
352.526	0.502092
525.677	0.514508
320.158	0.396623
261.181	0.426192
508.89	0.702131
501.34	0.322664
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
314.66	0.337076
406.365	0.444731
290.112	0.650107
388.343	0.501905
467.122	0.460500
452.257	0.349064
391.973	0.387817
478.797	0.613688
453.836	0.493695
541.881	0.454465
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
420.946	0.419548
535.46	0.449549
222.31	0.456140
460.466	0.552270
423.994	0.412004
379.386	0.464603
432.961	0.427814
395.669	0.360924
430.07	0.366606
513.2	0.473720
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
377.675	0.389929
332.366	0.737806
398.098	0.529329
600.539	0.384524
486.534	0.481666
356.288	0.471175
435.307	0.473891
411.34	0.600417
344.43	0.607685
371.444	0.418518
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
322.829	0.548731
402.864	0.413945
358.554	0.624427
338.06	0.710503
464.711	0.564064
299.305	0.511086
490.075	0.492288
413.811	0.518768
439.722	0.481124
474.175	0.661836
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
277.433	1.031700
552.547	1.145940
370.06	0.841224
384.957	1.247730
442.549	1.480940
346.503	0.932712
495.751	0.813945
446.287	1.114180
473.061	0.723511
420.223	0.828897
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myfy_rmsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yield strength (\unit{\mega\pascal})},
xmin=134.8114, xmax=684.5606,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=-0.008939395, ymax=2.382889495,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
374.483 0.336456
474.205 0.361967
387.586 0.355815
361.475 0.378438
445.062 0.374188
299.79 0.443858
426.364 0.340281
527.242 0.295202
476.013 0.38174
386.152 0.379262
320.944 0.339699
505.283 0.376042
418.652 0.376962
310.63 0.397902
471.516 0.373767
401.56 0.402882
452.043 0.338422
551.987 0.329943
387.039 0.362398
366.768 0.500213
434.648 0.3368
372.263 0.448734
189.645 0.363075
414.465 0.330938
352.448 0.382568
421.018 0.335546
406.14 0.428779
531.131 0.366051
420.535 0.328084
424.366 0.32661
371.796 0.353735
274.446 0.359008
362.025 0.386627
400.159 0.413564
406.753 0.364333
525.902 0.379774
420.03 0.33496
490.716 0.373965
529.584 0.370676
456.904 0.345859
324.208 0.363078
403.137 0.306503
293.629 0.417837
474.499 0.429729
364.113 0.34451
512.037 0.381555
316.953 0.337831
386.542 0.423804
410.337 0.345547
419.164 0.432836
464.107 0.417289
486.215 0.374005
379.727 0.346956
381.496 0.396686
321.521 0.418967
459.39 0.348647
367.873 0.371111
562.832 0.363327
263.803 0.449813
381.749 0.344406
504.329 0.367013
271.354 0.33368
454.148 0.344803
443.792 0.323807
324.513 0.4219
385.404 0.361129
364.381 0.40015
521.685 0.412762
237.981 0.416392
366.511 0.381624
364.862 0.40331
511.246 0.375106
378.154 0.356734
473.111 0.403824
496.605 0.404669
322.452 0.490042
440.11 0.414797
503.309 0.39854
433.61 0.40594
478.07 0.393493
241.401 0.338883
396.77 0.389392
457.973 0.380307
576.584 0.41215
514.595 0.347813
338 0.479093
282.635 0.332459
471.761 0.504986
570.275 0.437118
360.851 0.422163
399.376 0.399567
404.638 0.482189
500.627 0.349746
335.99 0.364102
277.892 0.331184
269.707 0.338823
342.315 0.351694
414.044 0.291977
436.94 0.383615
489.955 0.386461
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
433.204 0.281814
400.307 0.289098
419.214 0.254519
356.159 0.242593
350.54 0.278937
444.149 0.2194
428.69 0.274418
449.948 0.229266
449.154 0.271456
327.67 0.384616
351.117 0.244504
442.788 0.252969
413.851 0.325136
548.143 0.235804
272.415 0.250963
448.652 0.248841
365.145 0.214799
376.544 0.246112
329.955 0.25129
478.594 0.288401
472.768 0.264
404.16 0.29428
524.429 0.286394
422.918 0.264031
624.752 0.279251
488.953 0.231256
259.848 0.298054
339.246 0.285824
468.546 0.238966
461.865 0.26672
462.383 0.27992
499.378 0.229294
418.163 0.280901
201.485 0.251645
347.852 0.290384
553.804 0.233435
441.164 0.243231
393.413 0.245071
373.745 0.316947
284.741 0.280868
402.53 0.266078
359.22 0.269916
423.236 0.254178
480.662 0.300843
440.413 0.264209
412.285 0.252545
508.706 0.242448
378.913 0.245385
452.827 0.280553
458.594 0.208024
435.841 0.256204
464.419 0.233189
472.125 0.302034
402.131 0.246844
432.269 0.240203
536.993 0.307495
436.574 0.249933
320.19 0.256905
508.674 0.26119
337.231 0.280406
476.543 0.293444
424.904 0.21242
422.54 0.249059
253.064 0.221924
281.272 0.239172
451.214 0.23235
476.826 0.285214
358.679 0.264837
413.51 0.26906
435.95 0.246381
392.192 0.263091
466.095 0.244851
331.762 0.235179
523.119 0.287773
446.331 0.227642
479.915 0.261991
459.886 0.250942
396.275 0.281405
503.809 0.26037
262.965 0.296117
519.789 0.26784
222.679 0.243469
333.342 0.275904
493.528 0.245527
395.626 0.290517
500.426 0.247028
390.666 0.297376
342.911 0.305324
370.595 0.221984
374.765 0.255537
434.275 0.290342
462.861 0.276906
441.951 0.269959
413.26 0.23555
375.687 0.28675
470.69 0.265233
409.87 0.295783
577.684 0.284404
517.037 0.253504
477.467 0.27981
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
439.251 0.147658
471.107 0.115919
285.704 0.114039
348.287 0.118135
416.679 0.126304
401.154 0.147202
497.869 0.112009
407.853 0.117556
481.709 0.123721
435.092 0.133444
369.1 0.134823
490.882 0.125321
397.495 0.104455
316.29 0.121496
395.189 0.13289
568.34 0.122999
469.266 0.134879
341.235 0.108341
506.459 0.0997801
305.78 0.122161
587.084 0.115941
596.727 0.130292
659.572 0.110384
513.344 0.146363
393.621 0.128568
385.175 0.126741
429.263 0.115614
434.089 0.108601
509.927 0.119769
531.806 0.134767
457.105 0.120652
452.448 0.105429
403.901 0.14225
469.885 0.118969
451.544 0.115511
444.466 0.108954
421.32 0.10911
349.652 0.125701
567.053 0.138221
334.757 0.143023
495.186 0.142863
397.45 0.122719
435.279 0.110214
438.706 0.120225
409.139 0.11845
451.812 0.112564
390.907 0.123094
317.561 0.107352
463.43 0.146137
492.041 0.107148
356.228 0.120806
582.072 0.10805
268.051 0.119303
345.661 0.126506
354.602 0.111607
326.12 0.104165
484.633 0.13655
429.944 0.105375
437.177 0.103351
355.303 0.135696
530.671 0.121843
311.497 0.136447
424.188 0.123057
216.72 0.129685
545.618 0.108948
353.728 0.108492
407.918 0.118429
315.094 0.106745
387.457 0.111536
331.348 0.132135
410.141 0.113001
445.702 0.120807
535.08 0.114725
515.678 0.118832
614.363 0.125101
394.406 0.130583
256.677 0.134727
425.103 0.12944
440.869 0.11487
289.821 0.107254
541.155 0.131769
556.025 0.119124
277.157 0.104477
427.03 0.157555
514.029 0.120556
406.852 0.1176
469.624 0.12609
345.608 0.124735
439.716 0.133282
411.365 0.134858
304.446 0.14332
377.149 0.126311
427.12 0.171071
336.931 0.121405
382.963 0.145196
357.027 0.109329
405.74 0.118806
467.649 0.105804
480.988 0.155591
392.461 0.120227
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
445.575 0.171227
382.544 0.149932
550.967 0.194578
405.193 0.154717
357.99 0.146981
374.141 0.152024
307.417 0.197845
456.64 0.17268
385.989 0.18606
369.942 0.155665
421.598 0.184304
453.617 0.164052
461.028 0.140104
339.034 0.14343
483.786 0.124572
426.593 0.148495
455.241 0.164992
326.931 0.180158
491.823 0.149359
275.895 0.146678
411.884 0.130834
538.49 0.173279
407.414 0.173895
438.79 0.170225
447.289 0.130979
403.017 0.165475
484.917 0.14774
458.671 0.167138
159.8 0.17546
398.273 0.150243
323.359 0.130739
501.145 0.166671
300.717 0.151519
428.094 0.193849
526.956 0.155186
418.031 0.137208
383.696 0.183101
359.744 0.178579
422.133 0.180608
344.916 0.18236
412.477 0.186866
278.856 0.146603
392.861 0.161196
482.912 0.13808
314.43 0.148063
394.783 0.155779
339.965 0.150898
369.739 0.142261
297.715 0.175519
560.749 0.133252
465.885 0.147603
507.471 0.15414
410.98 0.143385
371.941 0.248712
354.278 0.146814
412.944 0.177581
303.111 0.15688
378.675 0.198864
346.944 0.142801
246.332 0.145029
399.193 0.152859
389.713 0.150314
329.038 0.141487
306.451 0.165299
357.663 0.150458
368.421 0.16541
464.958 0.177482
399.765 0.133631
318.076 0.143921
473.78 0.188555
420.685 0.133695
539.472 0.214295
373.017 0.162598
517.875 0.19855
281.536 0.166345
384.443 0.146557
460.397 0.206097
291.92 0.125642
459.662 0.191521
338.606 0.140143
584.111 0.133434
259.141 0.145104
483.561 0.138016
502.247 0.160858
505.556 0.166512
426.04 0.166304
341.022 0.143832
410.611 0.176218
391.522 0.169096
474.747 0.118484
288.719 0.158941
461.347 0.14762
423.529 0.154951
443.223 0.151826
486.14 0.17625
390.356 0.153487
502.858 0.163186
367.236 0.142873
232.086 0.129001
543.744 0.153767
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
478.986 0.831745
494.248 0.997629
454.771 1.04982
380.767 0.845004
319.031 0.780417
299.173 0.838524
487.608 0.701682
389.4 0.691703
455.8 0.886181
343.944 0.894868
486.743 0.801079
403.655 0.957774
294.657 0.791206
349.128 1.02642
438.269 0.784795
343.276 0.811101
361.044 0.933403
565.592 0.956456
376.317 0.807454
366.027 0.777095
393.263 0.799141
377.772 0.883791
362.419 0.80501
572.219 0.775204
428.242 0.749938
210.421 0.84614
360.365 0.772902
495.967 0.784396
449.555 0.980268
347.3 0.759617
301.556 0.832897
322.999 0.837917
520.671 0.83964
362.625 0.894826
351.418 0.916253
325.294 0.945846
394.287 0.759592
328.578 0.742759
601.326 1.00712
377.41 0.88529
249.743 0.814531
388.444 0.764979
363.722 0.900708
437.67 0.891934
401.789 0.812405
448.054 0.788213
295.219 0.791658
466.833 0.924115
333.883 0.781437
533.787 0.827403
510.684 0.81103
380.6 0.811781
432.816 0.780213
589.063 0.876358
415.972 0.778518
425.705 0.789781
646.37 0.814243
609.739 0.741943
400.864 0.823418
382.4 0.831838
370.981 0.921328
450.696 1.02044
342.023 0.887944
430.386 0.787302
485.302 0.968179
375.891 0.759241
353.054 0.792388
408.841 0.981307
415.186 0.936641
383.317 0.795378
419.658 0.928979
482.151 0.873232
498.592 0.824432
479.43 0.879511
384.948 0.667232
555.554 0.788421
541.398 0.752554
536.299 0.881028
398.681 0.851902
456.142 0.736984
332.602 0.756594
348.867 0.872828
498.884 1.00467
522.279 0.81011
417.789 0.933977
296.77 0.959623
357.391 0.73989
496.939 0.925413
467.834 0.852402
251.827 0.791026
395.997 0.772126
408.471 0.77433
482.469 0.893206
429.178 0.894201
558.955 0.833704
332.849 0.955707
488.249 0.945571
417.445 0.960062
226.879 0.834105
245.137 0.886112
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
423.762 1.31402
398.033 1.43743
465.334 1.12645
416.213 1.24544
518.533 1.28001
404.98 1.23376
489.464 1.39385
384.069 1.48043
442.21 1.41883
340.668 1.65154
286.467 1.30553
359.459 1.37737
549.354 1.25751
368.209 1.385
308.066 1.37615
363.347 1.20039
379.995 1.24747
396.892 1.69855
432.614 1.28922
371.422 1.56919
453.206 1.51543
542.923 1.29779
492.73 1.48585
430.892 1.09099
415.443 1.41589
406.098 1.24146
391.422 1.42202
414.884 1.03454
346.532 2.27417
313.159 1.27839
287.859 1.07117
311.839 1.15309
558.279 1.24555
516.043 1.34794
528.434 1.27967
437.47 1.43029
446.964 1.52169
441.573 1.32976
626.467 1.4148
519.15 1.30244
447.742 1.21546
373.072 1.49994
477.736 1.22374
302.58 1.17082
450.431 1.15035
416.933 1.45097
388.981 1.38179
429.722 1.26135
512.722 1.34684
431.883 1.34175
344.638 1.48827
463.811 1.49324
493.814 1.36779
525.248 1.26735
329.697 1.6265
326.555 1.75662
312.556 1.17914
315.78 1.31367
507.229 1.30112
355.691 1.20882
595.044 1.18847
335.104 1.32476
533.498 1.48771
446.73 1.05779
409.564 1.37028
353.137 1.13086
296.534 1.57602
365.833 1.16807
487.908 1.3163
427.56 1.35469
369.147 1.42982
230.399 1.15382
444.56 1.40905
389.237 1.27393
351.915 1.77689
468.694 1.36421
350.227 1.15924
309.813 1.16321
461.893 1.50016
381.235 1.27432
448.619 1.34333
379.26 1.30963
431.164 1.42774
467.167 1.08325
454.667 1.35006
475.565 1.22821
335.664 1.22899
375.101 1.21796
330.606 1.35536
495.239 1.3415
431.511 1.50756
457.785 1.20133
309.125 1.22856
319.61 1.52911
266.472 1.3354
291.495 1.13552
442.638 1.27977
305.3 1.71831
546.36 1.45814
388.008 1.11104
};
\end{axis}

\end{tikzpicture}


==> Section4/images/uq/OpenSees/myfy_rmsa_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Yield strength (\unit{\mega\pascal})},
xmin=203.39855, xmax=619.45045,
xtick style={color=black},
xtick={250,400,550,700},
xticklabels={250,400,550,700},
y grid style={darkgray176},
ylabel={RMSA (\unit{\meter\per\second\squared})},
ymin=0.0242835, ymax=1.7716665,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
574.354 0.352802
409.487 0.415427
365.314 0.364373
308.225 0.371775
352.526 0.373027
525.677 0.36838
320.158 0.355857
261.181 0.437965
508.89 0.463999
501.34 0.365666
};
\addplot [draw=green01270, fill=green01270, mark=square*, only marks]
table{%
x  y
314.66 0.224775
406.365 0.243365
290.112 0.310779
388.343 0.266344
467.122 0.2385
452.257 0.250241
391.973 0.263868
478.797 0.281664
453.836 0.266744
541.881 0.245471
};
\addplot [draw=blue, fill=blue, mark=triangle*, only marks]
table{%
x  y
420.946 0.111075
535.46 0.10371
222.31 0.114325
460.466 0.119878
423.994 0.117777
379.386 0.105476
432.961 0.123471
395.669 0.126658
430.07 0.123751
513.2 0.12257
};
\addplot [draw=purple, fill=purple, mark=x, only marks]
table{%
x  y
377.675 0.142023
332.366 0.207529
398.098 0.179022
600.539 0.141194
486.534 0.182038
356.288 0.157542
435.307 0.177934
411.34 0.205228
344.43 0.186343
371.444 0.150933
};
\addplot [draw=orange, fill=orange, mark=asterisk, only marks]
table{%
x  y
322.829 0.694124
402.864 0.818071
358.554 0.813319
338.06 0.937905
464.711 0.901701
299.305 0.676955
490.075 0.746013
413.811 0.740857
439.722 0.709362
474.175 0.893789
};
\addplot [draw=black, fill=black, mark=diamond*, only marks]
table{%
x  y
277.433 1.31026
552.547 1.44496
370.06 1.37837
384.957 1.53928
442.549 1.69224
346.503 1.31228
495.751 1.28016
446.287 1.34831
473.061 1.18095
420.223 1.16887
};
\end{axis}

\end{tikzpicture}


==> Section4/images/waveheights/wg1hn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.54606921783665, xmax=4.55054477946889,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.2517485, ymax=1.9466785,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0.728098115146418 -0.0163125000000001
0.73539354882868 -0.016
0.742656218587219 -0.0163875000000001
0.74995529270545 -0.0164975000000002
0.757228883771896 -0.0162025
0.764491553530436 -0.0165499999999998
0.77177606590479 -0.0166474999999998
0.779053297407206 -0.0163325
0.786348731089468 -0.0166699999999999
0.793625962591884 -0.016695
0.800921396274146 -0.0163900000000002
0.808198627776561 -0.0166649999999997
0.815457657099131 -0.0166325000000001
0.822742169473486 -0.0163025000000001
0.830033962719778 -0.0165150000000001
0.83732939640204 -0.0163975000000001
0.844595706596549 -0.0160574999999998
0.85189114027881 -0.0161774999999999
0.85915016960138 -0.0159775
0.866452884155581 -0.015615
0.873719194350089 -0.0155999999999999
0.881010987596382 -0.0153575
0.888284578662828 -0.0149075
0.895576371909121 -0.0148150000000001
0.902846322539599 -0.0144749999999998
0.910108992298138 -0.013955
0.917393504672492 -0.0137499999999999
0.924696219226692 -0.0133400000000002
0.931969810293139 -0.0127174999999998
0.939257963103462 -0.0123950000000001
0.946513351990063 -0.011835
0.953808785672325 -0.0111449999999998
0.96108965761071 -0.0107299999999999
0.968359608241188 -0.0100225000000002
0.975658682359419 -0.00919500000000006
0.982921352117958 -0.00860500000000002
0.990205864492312 -0.00768750000000011
0.997486736430697 -0.0067025000000001
1.00477488924102 -0.00593749999999993
1.01205940161537 -0.00475499999999975
1.01933663311779 -0.00357500000000002
1.02662478592811 -0.0024799999999999
1.03389837699456 -0.0010625000000001
1.04116832762504 0.00051249999999996
1.04845648043536 0.00193750000000001
1.05574099280972 0.00380750000000027
1.06301458387616 0.00581999999999994
1.07031001755843 0.00778749999999988
1.07759452993278 0.0101975000000003
1.0848826827431 0.012865
1.09215991424552 0.0154699999999998
1.0994407861839 0.0186800000000002
1.10669981550647 0.02212
1.11398432788083 0.0256525
1.12127976156309 0.0298549999999999
1.1285460717576 0.034355
1.13581602238808 0.0390825
1.14310053476243 0.04451
1.1504068897526 0.0504574999999999
1.15767319994711 0.0566849999999999
1.1649649931934 0.0637575000000002
1.17223494382388 0.0714549999999999
1.17950853489032 0.0795925
1.18679304726468 0.0887375000000002
1.194081200075 0.0986625
1.20136935288533 0.1092675
1.20865386525968 0.12101
1.21591653501822 0.133665
1.22321924957242 0.14733
1.23048191933096 0.16223
1.23777007214128 0.1783725
1.24506186538758 0.195735
1.25233545645402 0.21454
1.2596054070845 0.2348075
1.26690084076676 0.2566025
1.27417807226918 0.2800525
1.28145894420756 0.305255
1.28873617570998 0.33215
1.2960243285203 0.36102
1.30329063871481 0.3917475
1.31056058934529 0.424475
1.31784874215561 0.4593825
1.32513689496593 0.496445
1.33241776690432 0.5356525
1.33970956015061 0.577205
1.34696130860124 0.6208825
1.3542458209756 0.667475
1.36153761422189 0.71905
1.36883304790415 0.7788
1.37609935809866 0.836525
1.38339843221689 0.8833
1.39065746153946 0.928325
1.39794925478575 0.9671
1.40522648628817 0.9975
1.41248915604671 0.9975
1.41980279190882 0.9975
1.4270836638472 0.9975
1.43434269316977 0.9975
1.44161264380025 0.9975
1.4488971561746 0.9975
1.45620715160074 0.9975
1.46348802353913 0.9975
1.47073613155379 0.9975
1.47803520567202 0.9975
1.48530879673847 0.9554
1.49260058998476 0.9175
1.49987054061524 0.8721
1.50714777211765 0.8245
1.51444320579992 0.779825
1.52173135861024 0.739075
1.52899766880475 0.6945
1.53628582161507 0.65205
1.54357033398943 0.610945
1.550829363312 0.5712425
1.55812115655829 0.530525
1.56540566893264 0.4941
1.57267925999909 0.46332
1.57997105324538 0.433225
1.58724100387586 0.40374
1.59454007799409 0.3769425
1.60179546688069 0.3524725
1.60908726012698 0.32929
1.61637541293731 0.3076275
1.62363444225988 0.2882225
1.63093715681408 0.2710025
1.63819982657262 0.25564
1.64548433894697 0.2414575
1.65278705350117 0.227995
1.66006428500359 0.2154575
1.66734515694197 0.2038725
1.67460054582857 0.193325
1.6818886986389 0.183775
1.68918049188519 0.17514
1.69646864469551 0.1672475
1.70374223576196 0.16005
1.71103038857228 0.1534875
1.71830033920276 0.1475025
1.72557757070518 0.1419275
1.73284752133565 0.1366925
1.74014295501792 0.131735
1.74743474826421 0.1269975
1.75471197976662 0.122445
1.76200013257695 0.1180625
1.76926280233549 0.1138975
1.77655823601775 0.109915
1.78383910795613 0.1061275
1.79111633945855 0.1024975
1.79839357096097 0.0989925
1.80566352159144 0.09557
1.81293711265789 0.092165
1.82023618677612 0.0887474999999998
1.82750249697063 0.0853725000000001
1.83478700934498 0.0820450000000001
1.8420642408474 0.0788074999999999
1.84937059583757 0.0756425
1.85664782733999 0.0725875000000002
1.86391049709852 0.0696474999999999
1.87120593078079 0.0668025
1.87848680271917 0.0640450000000001
1.88575675334965 0.0613675000000001
1.89304490615997 0.0587399999999999
1.90032213766239 0.0561624999999999
1.90761757134465 0.0536200000000001
1.91486931979528 0.0511400000000002
1.92215383216964 0.0486625
1.92943834454399 0.0461774999999999
1.93672649735431 0.0436575000000001
1.94401829060061 0.0410625
1.95130280297496 0.0383749999999999
1.95857275360544 0.0355775000000001
1.96585362554382 0.0326425
1.97314177835415 0.02956
1.98040808854866 0.0263450000000002
1.98769260092301 0.0229875
1.99497711329736 0.0194875
2.00226890654366 0.0158774999999999
2.0095315763022 0.0121775
2.01682336954849 0.00838499999999982
2.024089679743 0.00455249999999978
2.03138147298929 0.000665000000000049
2.03866962579961 -0.00323999999999991
2.04595777860994 -0.00713250000000016
2.05323136967638 -0.0109975000000002
2.06049039899895 -0.0148150000000001
2.06778947311718 -0.0185825000000001
2.07507034505557 -0.0222574999999999
2.08233301481411 -0.0258275000000001
2.08961024631652 -0.0292774999999999
2.09689475869088 -0.0325924999999998
2.10417199019329 -0.035755
2.11148198561943 -0.0387575000000002
2.11874465537797 -0.0415599999999998
2.12602188688039 -0.0441749999999999
2.1332991183828 -0.0465949999999999
2.14058363075716 -0.0488199999999999
2.14787542400345 -0.0508475000000001
2.15515265550587 -0.0526799999999998
2.16242988700828 -0.054325
2.16970347807473 -0.0557949999999998
2.17700619262893 -0.0571124999999999
2.18427614325941 -0.0582774999999998
2.19156429606973 -0.0593125000000001
2.19883788713618 -0.0602274999999999
2.20611875907456 -0.0610374999999998
2.21340691188489 -0.0617450000000002
2.22067686251536 -0.0623575000000002
2.22795773445375 -0.0628675000000001
2.23523860639213 -0.0632674999999999
2.24251583789455 -0.0635425000000001
2.24980763114084 -0.0636624999999999
2.25709942438713 -0.0635949999999998
2.26437301545358 -0.0633049999999997
2.27163568521212 -0.0627525000000002
2.27893475933035 -0.0618925000000001
2.28622291214068 -0.0606875000000002
2.29348922233518 -0.0591050000000003
2.30075917296566 -0.0571075
2.30803640446808 -0.0546749999999999
2.31533547858631 -0.0517749999999999
2.32261999096066 -0.0484200000000001
2.32989722246308 -0.0446075
2.33717081352953 -0.0403475
2.34444076416 -0.0356674999999999
2.35174711915017 -0.0305775000000001
2.35900978890871 -0.0251874999999998
2.36630522259097 -0.0195024999999998
2.37357153278548 -0.0136500000000002
2.38085240472387 -0.00768500000000003
2.38813327666225 -0.0017199999999999
2.39543599121645 0.0041525
2.4027095822829 0.00977749999999986
2.40997953291338 0.0150700000000001
2.41725312397982 0.0199249999999999
2.42455583853402 0.0242650000000001
2.43183307003644 0.0279824999999999
2.43910666110289 0.031035
2.44639481391321 0.0334074999999999
2.45367568585159 0.03508
2.46096019822595 0.0360775
2.46822650842046 0.03643
2.47549645905093 0.0361924999999999
2.4828028140411 0.0354175000000001
2.49006184336367 0.0341799999999999
2.49734635573803 0.0325475000000001
2.50463086811238 0.0306124999999998
2.51191174005077 0.0284599999999998
2.51918533111721 0.0261875
2.52646984349157 0.023875
2.5337689176098 0.0216025000000002
2.54105342998415 0.019455
2.54833066148657 0.0174900000000001
2.55560061211705 0.0157450000000001
2.56286692231156 0.0142475000000001
2.57017327730173 0.0130050000000001
2.57744686836817 0.0120224999999998
2.58473138074253 0.0112825000000001
2.59201589311688 0.0107499999999998
2.59928220331139 0.0103900000000003
2.60657763699365 0.0101499999999998
2.61383666631622 0.00997999999999983
2.62113938087042 0.00982500000000002
2.62841661237284 0.00963750000000019
2.63569020343928 0.00936999999999983
2.64298563712155 0.00898499999999984
2.65024830688008 0.00846249999999991
2.65754738099832 0.00777499999999982
2.66480276988492 0.00693750000000009
2.67209092269524 0.00594749999999991
2.67936815419766 0.00481750000000005
2.68664538570007 0.00356999999999985
2.6939335385104 0.00223750000000003
2.70120348914087 0.000852500000000234
2.70848800151523 -0.000555000000000305
2.71576887345361 -0.00194499999999991
2.72305338582797 -0.00326249999999995
2.73033789820232 -0.00445499999999974
2.73761877014071 -0.00547750000000029
2.74490328251506 -0.00628250000000001
2.75218051401748 -0.0068249999999999
2.75945774551989 -0.00707500000000003
2.76673497702231 -0.00700250000000011
2.77401584896069 -0.0065925
2.78130036133505 -0.00582999999999991
2.7885848737094 -0.00470500000000023
2.79585846477585 -0.00323250000000002
2.80314661758617 -0.00141999999999989
2.81042384908859 0.000709999999999766
2.81771200189891 0.00314499999999995
2.82497831209342 0.00585750000000012
2.83227010533971 0.00884
2.839561898586 0.0120525000000001
2.84683913008842 0.015465
2.85412000202681 0.0190375
2.86138631222131 0.02273
2.8686671841597 0.0265149999999998
2.87595533697002 0.0303474999999999
2.88323984934438 0.0341725
2.89052072128276 0.0379475000000003
2.89779431234921 0.0416250000000002
2.90507154385162 0.0451699999999999
2.91237425840582 0.0485575000000001
2.91964056860033 0.0517225
2.92692508097469 0.054665
2.93421323378501 0.0573425
2.94147954397952 0.0597275
2.94876769678984 0.0618099999999998
2.95605949003614 0.06357
2.96331487892274 0.0649899999999999
2.97060667216903 0.0660724999999999
2.97787662279951 0.0668099999999999
2.98516477560983 0.06721
2.99244928798418 0.0672775000000001
2.99973744079451 0.0670275
3.00700375098902 0.0664825
3.01430282510725 0.0656575
3.02157277573772 0.0645824999999998
3.02886092854805 0.0632825
3.03613087917853 0.0617925
3.04340811068094 0.0601375000000001
3.0506926230553 0.0583449999999999
3.05798441630159 0.0564450000000001
3.06525436693207 0.0544650000000001
3.07253523887045 0.0524274999999999
3.07981247037287 0.0503525
3.08710062318319 0.0482499999999998
3.09438149512158 0.0461400000000001
3.10165872662399 0.0440350000000002
3.10893959856238 0.0419374999999999
3.11621683006479 0.0398599999999998
3.12350862331109 0.0378074999999999
3.13079313568544 0.0357925000000002
3.13805580544398 0.0338225000000001
3.14535851999818 0.0318899999999999
3.15261754932075 0.03003
3.15991662343898 0.0282299999999999
3.16719749537736 0.0265124999999998
3.17447836731575 0.0248925
3.18175923925414 0.0233875000000001
3.18904739206446 0.0220124999999999
3.19632826400284 0.0207924999999999
3.20359821463332 0.019735
3.21088636744364 0.0188600000000001
3.21816723938203 0.0181875000000002
3.22544447088445 0.0177399999999999
3.23272534282283 0.0175325000000001
3.23999165301734 0.0175750000000001
3.24728344626363 0.0178725
3.25456431820202 0.0184200000000001
3.26183062839653 0.0192174999999999
3.26914062382266 0.02026
3.27641057445314 0.0215299999999999
3.28368416551959 0.0230125000000001
3.29095411615007 0.0246825000000001
3.29823862852442 0.02652
3.30551950046281 0.0284925000000001
3.31280401283716 0.030565
3.32008852521151 0.0327075000000001
3.32735847584199 0.0348775
3.33464298821635 0.0370525000000001
3.34192021971876 0.03919
3.34920473209312 0.0412599999999998
3.35649288490344 0.0432324999999999
3.36376283553392 0.0450775
3.37104734790827 0.04678
3.37833186028263 0.0483249999999998
3.38560545134907 0.0496949999999998
3.39288996372343 0.0508849999999999
3.40017083566181 0.0518924999999999
3.40744806716423 0.0527200000000001
3.41474350084649 0.05337
3.42201709191294 0.0538499999999999
3.42929432341535 0.0541725
3.43657883578971 0.054345
3.44386334816406 0.0543800000000001
3.45113693923051 0.0542925
3.45842145160486 0.0540950000000002
3.46570960441518 0.0537950000000002
3.47298319548163 0.0534050000000001
3.48027134829196 0.0529350000000001
3.48754129892243 0.0523899999999998
3.49482945173276 0.0517724999999999
3.50210668323517 0.0510974999999998
3.50938755517356 0.0503600000000002
3.51667570798388 0.0495625
3.52394201817839 0.0487175000000001
3.53123745186065 0.0478175
3.53850376205516 0.0468775000000001
3.54579555530145 0.0459025
3.55308370811178 0.0448974999999997
3.56035365874225 0.0438775
3.5676272498087 0.0428474999999999
3.57491904305499 0.0418150000000001
3.58219263412144 0.0407975
3.58948442736773 0.0398
3.59675437799821 0.0388500000000001
3.60403889037256 0.0379550000000002
3.61132340274692 0.037135
3.6185933533774 0.0364000000000001
3.62587786575175 0.035765
3.6331623781261 0.0352374999999999
3.64043596919255 0.0348275000000001
3.64771684113094 0.0345400000000001
3.65499771306932 0.0343875000000001
3.66227858500771 0.0343674999999998
3.66955945694609 0.0344799999999999
3.67684032888448 0.0347249999999999
3.68412120082286 0.0350975000000002
3.69140207276125 0.035595
3.69868294469963 0.0362124999999999
3.70596381663802 0.036945
3.7132446885764 0.0377800000000001
3.72052556051479 0.0386949999999999
3.72780643245317 0.0396799999999999
3.73508730439156 0.0407150000000001
3.74236817632994 0.0417875000000002
3.74964904826833 0.0428799999999999
3.75692992020671 0.0439775000000001
3.7642107921451 0.045065
3.77149166408348 0.0461275000000001
3.77877253602187 0.0471525
3.78605340796025 0.0481349999999999
3.79333427989864 0.0490650000000002
3.80061515183702 0.0499375000000001
3.80789602377541 0.0507425000000001
3.81517689571379 0.0514700000000001
3.82245776765218 0.0521225000000001
3.82973863959056 0.0526875
3.83701951152895 0.0531675
3.84430038346733 0.0535599999999999
3.85158125540572 0.0538674999999998
3.8588621273441 0.0540875
3.86614299928249 0.0542249999999999
3.87342387122087 0.0542850000000001
3.88070474315926 0.0542674999999999
3.88798561509764 0.0541825000000003
3.89526648703603 0.0540299999999998
3.90254735897441 0.0538174999999999
3.9098282309128 0.0535499999999999
3.91710910285118 0.0532399999999999
3.92438997478957 0.0528874999999999
3.93167084672795 0.052505
3.93895171866634 0.0521000000000001
3.94623259060472 0.0516825000000001
3.95351346254311 0.0512650000000001
3.9607943344815 0.050855
3.96807520641988 0.0504650000000002
3.97535607835827 0.0500999999999998
3.98263695029665 0.0497624999999999
3.98991782223504 0.0494575000000001
3.99719869417342 0.0491825000000002
4.00447956611181 0.0489474999999999
4.01176043805019 0.0487549999999999
4.01904130998858 0.0486125000000001
4.02632218192696 0.0485325
4.03360305386535 0.0485125
4.04088392580373 0.048555
4.04816479774212 0.0486625
4.0554456696805 0.0488350000000001
4.06272654161889 0.0490774999999999
4.07000741355727 0.0494
4.07728828549566 0.0497975
4.08456915743404 0.0502775
4.09185002937243 0.0508300000000002
4.09913090131081 0.0514600000000002
4.1064117732492 0.0521599999999999
4.11369264518758 0.0529275000000002
4.12097351712597 0.0537499999999998
4.12825438906435 0.0546250000000001
4.13553526100274 0.0555500000000002
4.14281613294112 0.0565199999999997
4.15009700487951 0.057535
4.15737787681789 0.0585825
4.16465874875628 0.0596550000000001
4.17193962069466 0.0607474999999997
4.17922049263305 0.0618500000000001
4.18650136457143 0.0629525000000001
4.19378223650982 0.0640425
4.2010631084482 0.0651199999999999
4.20834398038659 0.06617
4.21562485232497 0.0671900000000001
4.22290572426336 0.0681725
4.23018659620174 0.0691074999999998
4.23746746814013 0.0699949999999998
4.24474834007851 0.0708275
4.2520292120169 0.0716025000000002
4.25931008395528 0.0723199999999999
4.26659095589367 0.0729750000000003
4.27387182783205 0.0735700000000001
4.28115269977044 0.0741074999999999
4.28843357170882 0.0745850000000001
4.2957508480069 0.07501
4.3029953155856 0.075385
4.31027618752398 0.0757100000000001
4.31759346382206 0.075995
4.32483793140075 0.0762399999999999
4.33211880333914 0.076455
4.33939967527752 0.0766400000000001
4.3467169515756 0.0768025000000001
4.35396141915429 0.0769500000000001
4.36124229109268 0.0770949999999999
};
\addplot [thick, green]
table {%
0.728094474710449 -0.0161049999999999
0.73539354882868 -0.0157624999999999
0.742667139895126 -0.0161000000000001
0.749948011833511 -0.0161774999999999
0.757239805079804 -0.0158625000000001
0.76451703658222 -0.0161375
0.771783346776728 -0.0161875000000002
0.779056937843175 -0.01584
0.786352371525437 -0.0160774999999997
0.793629603027853 -0.0160399999999999
0.800906834530269 -0.0156649999999999
0.808187706468654 -0.0158275
0.8154612975351 -0.0156849999999999
0.822756731217362 -0.0152625
0.830044884027686 -0.0153325000000002
0.837314834658163 -0.0150325000000002
0.844584785288641 -0.0145799999999998
0.851865657227026 -0.0144774999999999
0.859161090909288 -0.0140475000000002
0.866427401103796 -0.013495
0.873726475222027 -0.013185
0.881014628032351 -0.0126425000000001
0.888266376482982 -0.0118650000000002
0.895576371909121 -0.0113825000000002
0.902857243847506 -0.0106424999999998
0.910127194477984 -0.00967249999999993
0.91740078554443 -0.00893750000000004
0.924678017046846 -0.00788000000000011
0.931973450729108 -0.00667000000000009
0.939232480051678 -0.00563000000000002
0.946516992426032 -0.00420499999999997
0.953801504800387 -0.00265500000000003
0.961104219354587 -0.00116750000000003
0.968363248677157 0.000655000000000072
0.975647761051511 0.00275500000000015
0.982939554297804 0.00472749999999991
0.990213145364251 0.00719500000000011
0.997494017302636 0.00992749999999987
1.00478217011296 0.0126525000000001
1.01205940161537 0.0159549999999999
1.01934391398973 0.0195824999999999
1.02661022418424 0.0233249999999998
1.03389109612262 0.02774
1.04117196806101 0.0325924999999998
1.04844919956342 0.037745
1.05574099280972 0.0436575000000001
1.06301094344019 0.0501974999999998
1.07032093886633 0.0572424999999999
1.0775799681889 0.0651624999999999
1.08486084012729 0.0740099999999998
1.09215263337358 0.0835325000000001
1.09941894356809 0.0942225000000001
1.10672165812229 0.106125
1.11399160875277 0.11894
1.12127612112712 0.1333175
1.12856063350148 0.1491625
1.13584150543986 0.1663825
1.1431041751984 0.1854475
1.15039232800872 0.20646
1.15767319994711 0.229305
1.1649649931934 0.254545
1.17224586513179 0.2820975
1.1795230966342 0.312095
1.18678212595677 0.3448475
1.19407755963903 0.3807625
1.20136207201339 0.4197825
1.20863202264387 0.462285
1.2159310967621 0.5087975
1.22320832826451 0.559305
1.23047827889499 0.6144875
1.23776643170531 0.675325
1.24505822495161 0.74435
1.25233545645402 0.8305
1.25960904752047 0.9217
1.26688991945885 1.001825
1.27416715096127 1.084625
1.28146258464353 1.1876
1.28872525440207 1.2475
1.29599884546852 1.2475
1.30328335784287 1.2475
1.31056787021723 1.2475
1.31786330389949 1.2475
1.325129614094 1.2475
1.33241412646835 1.2475
1.33969499840674 1.2475
1.34698679165303 1.2475
1.3542458209756 1.217675
1.36153033334995 1.141
1.36881484572431 1.067025
1.3761066389706 1.0067
1.38336566829317 0.94775
1.39064654023155 0.88615
1.39794925478575 0.82865
1.40523012672414 0.774
1.41251463909849 0.72525
1.41979915147285 0.6831
1.42706910210333 0.6425
1.43436089534962 0.6038125
1.44161992467219 0.5655675
1.44890443704654 0.5294275
1.45619623029284 0.49722
1.46347346179525 0.4687225
1.47075797416961 0.4425675
1.47803520567202 0.4179925
1.48531243717444 0.39468
1.4926078708567 0.3731
1.49988510235912 0.353665
1.50716233386153 0.336565
1.51443956536395 0.3213975
1.52170587555846 0.3079575
1.52901223054862 0.2958675
1.53628582161507 0.2846525
1.54356305311749 0.27378
1.55083300374796 0.263265
1.55812115655829 0.2533225
1.56539110718877 0.244005
1.57268290043506 0.2351175
1.57997105324538 0.22677
1.58724464431183 0.218915
1.59453279712215 0.2115475
1.60179910731666 0.2047175
1.60907269838311 0.1981825
1.61637541293731 0.1919
1.62364172313182 0.1859
1.63092623550617 0.179935
1.6382253096244 0.1739825
1.64549890069085 0.1681575
1.65277613219326 0.16239
1.66004244238777 0.15665
1.66733787607003 0.1509225
1.67462238844439 0.1453525
1.6818886986389 0.139905
1.68917321101325 0.1344075
1.69646136382357 0.1289075
1.70372403358211 0.12347
1.71101218639244 0.11803
1.71828577745888 0.1126475
1.72557393026921 0.107355
1.73287300438744 0.10223
1.74014659545389 0.0973375000000001
1.74743110782824 0.0926124999999999
1.75471562020259 0.0880074999999998
1.76197100908919 0.0834775000000001
1.76927372364339 0.0789349999999999
1.7765400338379 0.0744049999999998
1.78382090577629 0.0698150000000002
1.79110541815064 0.0651824999999999
1.79837536878112 0.0605449999999998
1.80567808333532 0.0558824999999999
1.81294075309386 0.05124
1.82022890590418 0.0465799999999998
1.82750249697063 0.0419374999999999
1.83479429021692 0.0372800000000002
1.84208244302725 0.0326275000000003
1.84936331496563 0.0279724999999999
1.85664418690402 0.0232975
1.86391049709852 0.0186049999999998
1.87119500947288 0.0138725000000001
1.8784831622832 0.00909249999999986
1.88576039378562 0.00426749999999991
1.8930303444161 -0.000600000000000023
1.90031485679045 -0.00553249999999998
1.90759572872883 -0.0105150000000002
1.91488024110319 -0.0155350000000002
1.92217203434948 -0.0205849999999998
1.92943834454399 -0.0256249999999998
1.93672285691834 -0.0306650000000001
1.94399280754882 -0.0356449999999999
1.95129552210302 -0.0405725
1.95857275360544 -0.045365
1.96584998510785 -0.0500174999999999
1.97312721661027 -0.054485
1.98040080767672 -0.0587375000000002
1.98767803917913 -0.0627500000000001
1.9949843941693 -0.0664999999999999
2.00226526610769 -0.0699400000000001
2.00952429543026 -0.0730575000000002
2.01682700998446 -0.0758624999999999
2.02409696061493 -0.0783125000000002
2.03137783255332 -0.0804199999999998
2.03865506405574 -0.0821749999999998
2.04594321686606 -0.0835850000000001
2.05322408880444 -0.0846499999999999
2.06049767987089 -0.08537
2.06778219224525 -0.0857524999999999
2.07505214287572 -0.0858025000000001
2.08235121699395 -0.0855225000000001
2.08961388675249 -0.0849125000000001
2.09690567999879 -0.0839649999999999
2.10417563062926 -0.0826924999999999
2.11147470474749 -0.0810775
2.11874465537797 -0.0791349999999998
2.1260328081883 -0.0768550000000001
2.13330639925474 -0.07425
2.14059455206507 -0.0713075
2.14787178356748 -0.0680475000000001
2.15515993637781 -0.0644549999999999
2.16244080831619 -0.0605525
2.16971439938264 -0.0563525000000002
2.17698799044908 -0.0518650000000001
2.18428342413135 -0.0470975000000003
2.19155701519779 -0.0421125
2.19882696582827 -0.0369399999999999
2.20612239951053 -0.0315950000000001
2.21339235014101 -0.0261724999999998
2.2206841433873 -0.0206924999999998
2.22795773445375 -0.0152425000000001
2.2352422468281 -0.00985999999999976
2.24252675920246 -0.00462999999999987
2.24981127157681 0.000394999999999968
2.25707758177132 0.00513999999999974
2.26436573458164 0.00957249999999981
2.27164296608406 0.0136275000000001
2.27891291671454 0.0172650000000001
2.28619742908889 0.0204675000000002
2.29347466059131 0.0232050000000001
2.30075917296566 0.0254774999999999
2.30804732577598 0.02729
2.31532091684243 0.0286574999999999
2.32260178878082 0.0296199999999999
2.32990086289905 0.0302174999999998
2.33717081352953 0.0304925000000001
2.34445896633985 0.0305025000000001
2.35174711915017 0.0302949999999999
2.35900250803677 0.0299325
2.36629430128307 0.0294549999999997
2.37356789234951 0.0289200000000001
2.38085604515984 0.0283625000000001
2.38813327666225 0.027825
2.39542142947258 0.0273350000000001
2.40269502053902 0.0269200000000001
2.40997953291338 0.0265874999999998
2.41725676441579 0.0263450000000002
2.42453763635418 0.0261875
2.43181850829256 0.0260999999999999
2.43910666110289 0.0260525000000001
2.44638025216933 0.0260149999999999
2.45366840497966 0.0259350000000001
2.46093835561013 0.0257725000000001
2.46822650842046 0.0254725000000001
2.47551102079481 0.0249849999999999
2.48278097142529 0.0242700000000003
2.49006548379964 0.0232825000000002
2.49734635573803 0.0219975000000002
2.50463814898432 0.0203924999999998
2.5119080996148 0.0184775000000002
2.51918897155318 0.0162575
2.52646984349157 0.0137650000000001
2.53375071542995 0.0110424999999999
2.54103886824028 0.00814000000000021
2.54830517843479 0.00513000000000012
2.55558969080914 0.00206499999999998
2.56287420318349 -0.000975000000000037
2.57015507512188 -0.00391499999999994
2.57743594706026 -0.00668499999999987
2.58472045943462 -0.00921500000000002
2.59199405050107 -0.01144
2.59927492243945 -0.0133099999999999
2.60655579437784 -0.0147749999999998
2.61384758762413 -0.0157975
2.62112117869057 -0.0163425
2.62840205062896 -0.0164025000000002
2.63568656300331 -0.0159724999999998
2.64296015406976 -0.0150675
2.65024830688008 -0.0137049999999999
2.65752917881847 -0.0119174999999998
2.66479912944895 -0.00974000000000004
2.67209092269524 -0.00718999999999994
2.67937179463362 -0.00431999999999988
2.68665266657201 -0.00116499999999995
2.6939335385104 0.00222499999999997
2.70121805088475 0.00581250000000004
2.70848800151523 0.00954249999999988
2.71577615432555 0.0133975
2.72305702626394 0.0173300000000001
2.73032697689441 0.0213075
2.73762241057667 0.0253149999999998
2.74490328251506 0.0293099999999999
2.75217687358151 0.0332699999999999
2.75945774551989 0.0371750000000002
2.76674225789425 0.0410074999999999
2.77402312983263 0.044735
2.78129672089908 0.0483374999999999
2.7885848737094 0.0518049999999999
2.79586938608376 0.0551099999999998
2.80314661758617 0.0582250000000002
2.81042020865262 0.0611349999999998
2.81770472102697 0.0638200000000001
2.82498923340133 0.066255
2.83226282446777 0.0684175
2.83954369640616 0.0702874999999999
2.84682456834454 0.0718474999999998
2.85410544028293 0.0730824999999999
2.86139359309325 0.0739799999999999
2.8686671841597 0.07453
2.87595897740599 0.0747299999999999
2.88323620890841 0.0745825
2.89050979997485 0.0740950000000002
2.89779795278518 0.0732725000000002
2.90507154385162 0.0721399999999999
2.91235969666195 0.0707150000000002
2.91964056860033 0.0690200000000001
2.92692144053872 0.0670875000000002
2.9342023124771 0.0649474999999999
2.94147954397952 0.0626350000000002
2.94875677548194 0.0601775
2.95603400698435 0.0576125000000001
2.96331487892274 0.0549675000000001
2.97060303173306 0.0522724999999998
2.97788390367145 0.0495650000000001
2.98516113517386 0.0468699999999998
2.99245292842015 0.0442024999999997
2.99972287905063 0.0416025000000001
3.00700739142499 0.039085
3.01428098249143 0.0366775000000001
3.02156549486579 0.0343900000000001
3.02885364767611 0.0322425000000003
3.03612359830659 0.0302524999999999
3.04340811068094 0.0284275000000001
3.05069990392723 0.0267899999999997
3.05797349499368 0.0253600000000002
3.06525800736804 0.0241350000000001
3.07253523887045 0.0231175
3.07981975124481 0.0223050000000001
3.08709334231125 0.0216975000000001
3.09437421424964 0.0212949999999999
3.10166236705996 0.0210974999999998
3.10893959856238 0.021105
3.11621683006479 0.0213125000000002
3.12350134243915 0.0217125000000003
3.13078221437753 0.0222899999999999
3.13807036718786 0.0230350000000001
3.14534759869027 0.0239325000000001
3.15262847062866 0.0249775
3.15990934256704 0.0261600000000001
3.16719021450543 0.0274699999999999
3.17446380557187 0.0288900000000002
3.18174467751026 0.0304124999999999
3.18902190901267 0.0320250000000002
3.196310061823 0.0337225
3.20359457419735 0.0354875
3.2108681652638 0.0373075
3.21814539676621 0.0391725000000001
3.22542990914057 0.0410625
3.23272170238686 0.0429675
3.23999165301734 0.0448575000000002
3.24728344626363 0.0467324999999999
3.25455339689411 0.048555
3.26183426883249 0.0503149999999998
3.26912242164282 0.0519849999999998
3.2764032935812 0.0535450000000001
3.28367688464765 0.0549625000000002
3.29096503745797 0.0562275
3.2982531902683 0.0573074999999999
3.30552314089877 0.0581849999999999
3.3128112937091 0.05884
3.32008488477554 0.0592599999999997
3.3273693971499 0.0594300000000001
3.33465390952425 0.0593450000000001
3.34193842189861 0.059
3.34920837252909 0.0583974999999999
3.35649288490344 0.0575424999999999
3.36377011640585 0.0564550000000001
3.37105098834424 0.0551449999999999
3.37833550071859 0.0536424999999998
3.38561637265698 0.0519724999999998
3.39288996372343 0.0501674999999999
3.40018175696972 0.048255
3.4074517076002 0.0462775000000001
3.41473986041052 0.0442625
3.422009811041 0.0422525
3.42929796385132 0.0402749999999997
3.43657519535374 0.0383675
3.44385606729212 0.0365524999999998
3.45113329879454 0.0348649999999999
3.45841781116889 0.033325
3.46570960441518 0.0319575
3.47299047635357 0.0307850000000002
3.48026770785599 0.029815
3.48754129892243 0.0290575
3.49482581129679 0.0285225000000001
3.50211760454308 0.02821
3.50938027430162 0.0281300000000002
3.51666478667597 0.0282774999999997
3.52394929905033 0.0286449999999999
3.53123745186065 0.0292224999999998
3.53852196423501 0.0299949999999999
3.54579191486548 0.0309550000000002
3.55306550593193 0.0320875000000001
3.56035001830628 0.0333849999999998
3.56763089024467 0.0348200000000002
3.57491540261902 0.0363800000000001
3.58220355542935 0.038045
3.58946986562385 0.0397925000000001
3.59675801843418 0.04161
3.60404253080853 0.0434775000000002
3.61133432405483 0.0453749999999999
3.6185933533774 0.0472825
3.62588150618772 0.0491949999999999
3.63316601856207 0.0510849999999998
3.64043596919255 0.0529375000000002
3.64771684113094 0.0547349999999998
3.65503411742901 0.0564700000000002
3.66227858500771 0.0581275000000002
3.66955945694609 0.0597075
3.67684032888448 0.0611875000000001
3.68412120082286 0.0625675000000001
3.69140207276125 0.0638300000000001
3.69868294469963 0.0649574999999999
3.70596381663802 0.0659499999999998
3.7132446885764 0.0667875000000002
3.72052556051479 0.0674675000000001
3.72780643245317 0.06798
3.73508730439156 0.0683199999999999
3.74236817632994 0.0684850000000001
3.74964904826833 0.0684725
3.7569663245664 0.0682849999999998
3.7642107921451 0.0679224999999999
3.77149166408348 0.0673874999999999
3.77877253602187 0.0666875000000001
3.78605340796025 0.0658249999999999
3.79333427989864 0.0648075000000002
3.80065155619671 0.063645
3.8079324281351 0.0623475000000003
3.81521330007349 0.0609275
3.82249417201187 0.0593975
3.82977504395026 0.0577825000000001
3.83701951152895 0.0561025000000001
3.84433678782703 0.0543750000000003
3.85158125540572 0.0526325
3.8588621273441 0.0508824999999998
3.86614299928249 0.0491524999999999
3.87346027558057 0.0474574999999998
3.88074114751895 0.0458225000000002
3.88798561509764 0.0442600000000002
3.89526648703603 0.0427849999999999
3.90254735897441 0.0414200000000001
3.9098282309128 0.0401774999999997
3.91710910285118 0.0390774999999998
3.92438997478957 0.0381375000000002
3.93167084672795 0.0373675000000002
3.93895171866634 0.0367799999999999
3.94623259060472 0.0363849999999999
3.95351346254311 0.0361900000000002
3.9607943344815 0.0361975000000001
3.96807520641988 0.0364049999999999
3.97535607835827 0.036815
3.98263695029665 0.0374199999999998
3.98991782223504 0.0382199999999997
3.99719869417342 0.0392025
4.00447956611181 0.0403649999999999
4.01176043805019 0.0416925000000003
4.01904130998858 0.0431825
4.02632218192696 0.0448074999999999
4.03363945822504 0.0465699999999998
4.04088392580373 0.0484424999999998
4.04816479774212 0.0504124999999998
4.0554456696805 0.0524674999999998
4.06272654161889 0.0545975000000002
4.07000741355727 0.0567775000000001
4.07728828549566 0.05899
4.08456915743404 0.0612349999999999
4.09188643373212 0.063495
4.0991673056705 0.0657499999999999
4.1064117732492 0.0679925000000001
4.11369264518758 0.0702150000000003
4.12100992148566 0.0724150000000002
4.12825438906435 0.0745750000000001
4.13553526100274 0.07669
4.14281613294112 0.0787624999999998
4.15009700487951 0.0807874999999999
4.15737787681789 0.0827549999999999
4.16465874875628 0.0846675000000001
4.17193962069466 0.086525
4.17922049263305 0.0883275000000001
4.18650136457143 0.0900774999999999
4.19378223650982 0.0917725000000001
4.2010631084482 0.0934249999999999
4.20834398038659 0.0950324999999999
4.21566125668467 0.0965975
4.22294212862305 0.098115
4.23018659620174 0.0995874999999998
4.23746746814013 0.101015
4.24474834007851 0.1024
4.2520292120169 0.1037525
4.25931008395528 0.1050775
4.26659095589367 0.1063825
4.27390823219175 0.1076675
4.28115269977044 0.1089325
4.28843357170882 0.11018
4.2957508480069 0.1114025
4.3029953155856 0.1126
4.31027618752398 0.113775
4.31755705946236 0.1149325
4.32483793140075 0.11607
4.33211880333914 0.1171875
4.33939967527752 0.1182775
4.34668054721591 0.1193325
4.35399782351398 0.1203475
4.36124229109268 0.12131
};
\addplot [thick, orange]
table {%
0.728090834274479 -0.0156575
0.73538990839271 -0.0152825
0.742674420767065 -0.0155425000000001
0.749951652269481 -0.0155225000000002
0.75721432202802 -0.0151399999999999
0.764498834402374 -0.0153225000000003
0.771783346776728 -0.0152200000000001
0.779075140023021 -0.0147849999999998
0.786363292833344 -0.0148575000000001
0.793622322155914 -0.01463
0.800910474966238 -0.0141099999999998
0.808184066032685 -0.0140375000000002
0.81546493797107 -0.0136225
0.822749450345424 -0.0129774999999999
0.830023041411871 -0.0127074999999998
0.837307553786225 -0.0120324999999998
0.844592066160579 -0.0112200000000001
0.851865657227026 -0.0106300000000001
0.859172012217196 -0.00966749999999976
0.866434681975735 -0.00853999999999999
0.873726475222027 -0.00756750000000004
0.880992785416536 -0.00628250000000001
0.888291859534767 -0.00472499999999982
0.895565450601213 -0.00328999999999979
0.902853603411537 -0.00141999999999989
0.910116273170076 0.000712499999999849
0.9174044259804 0.00284250000000021
0.924685297918785 0.00538750000000014
0.931969810293139 0.00838000000000001
0.939239760923616 0.0113624999999999
0.946542475477817 0.0149474999999999
0.953819706980233 0.0190375
0.961078736302803 0.0232599999999998
0.968359608241188 0.0282050000000002
0.975644120615542 0.0338725
0.982932273425865 0.0398
0.990198583620374 0.0466950000000001
0.997494017302636 0.054495
1.00477852967699 0.0628250000000001
1.01204848030747 0.0724050000000002
1.01933663311779 0.0831575000000001
1.02661022418424 0.0948525
1.03389109612262 0.1081225
1.04117924893295 0.122985
1.04844555912745 0.139275
1.05574827368165 0.1576625
1.06301094344019 0.1781175
1.07029545581455 0.20071
1.07757268731696 0.2259625
1.08485355925535 0.254205
1.09214171206567 0.2854825
1.09941530313212 0.3203775
1.10670709637841 0.359385
1.11398432788083 0.402675
1.12126884025518 0.451245
1.1285460717576 0.5059425
1.13583422456792 0.5687925
1.14311873694228 0.64705
1.15039232800872 1.368475
1.15768048081905 1.090975
1.16494315057759 1.230975
1.17223494382388 1.4459
1.1795230966342 1.4975
1.18678940682871 1.4975
1.19408484051097 1.4975
1.20135479114145 1.4975
1.20863202264387 1.4975
1.21591289458225 1.4975
1.22320104739257 1.4975
1.23047099802305 1.4975
1.23775186996144 1.46095
1.24504366320773 1.400625
1.25231361383821 1.3404
1.25960176664853 1.279275
1.26687535771498 1.21685
1.27417079139724 1.156875
1.28145166333562 1.099625
1.28871797353013 1.0455
1.29600612634046 0.993225
1.3032797174069 0.944225
1.31056422978126 0.898075
1.31784146128367 0.851
1.325129614094 0.806325
1.33240320516044 0.765275
1.3396986388427 0.72575
1.34696858947318 0.688725
1.35425674228351 0.652975
1.36153397378592 0.620875
1.36880756485237 0.589455
1.37609207722672 0.5607975
1.38338387047302 0.5352325
1.39065382110349 0.5100425
1.39793833347785 0.486365
1.40522648628817 0.465
1.41248915604671 0.44546
1.41978458972897 0.4262425
1.42705089992348 0.4076875
1.43434633360574 0.3903575
1.4416308459801 0.37446
1.44891535835445 0.3592175
1.45618530898493 0.34477
1.46345525961541 0.3310675
1.47074341242573 0.318445
1.47803520567202 0.3063275
1.48530879673847 0.294715
1.49258238780492 0.2838175
1.49988146192315 0.2731675
1.50716233386153 0.2629925
1.5144213631841 0.253315
1.52170951599442 0.244
1.52898310706087 0.2348675
1.53627854074313 0.225795
1.54356669355346 0.21696
1.550829363312 0.2083475
1.55811751612232 0.1998225
1.56540202849667 0.19152
1.57268290043506 0.18332
1.57997105324538 0.1752325
1.5872482847478 0.16727
1.59451459494231 0.1593775
1.6018063881886 0.151545
1.60907997925505 0.14376
1.61635357032149 0.136035
1.62365628487569 0.1283925
1.6309225950702 0.1208575
1.63821438831649 0.1132625
1.64549161981891 0.1057125
1.65276157044939 0.0982025
1.66005336369568 0.0906575
1.6673305951981 0.0831100000000003
1.67461146713648 0.0755400000000002
1.68188141776696 0.0680025
1.68918777275713 0.060455
1.69645772338761 0.052965
1.70374223576196 0.0454974999999997
1.71101218639244 0.0380749999999999
1.71828941789485 0.0306675000000002
1.72557757070518 0.0232624999999999
1.7328657235155 0.0158749999999998
1.74012839327404 0.00853749999999991
1.74741654608436 0.00121000000000002
1.75469741802275 -0.00606500000000025
1.76197828996113 -0.0132525000000001
1.76926644277146 -0.0203624999999999
1.7765400338379 -0.0273225
1.78381726534032 -0.0341325000000001
1.7910981372787 -0.0407574999999998
1.79839357096097 -0.0471724999999999
1.80567080246338 -0.0533125000000002
1.81294075309386 -0.05915
1.82023254634015 -0.0646925
1.82749885653466 -0.0698575000000002
1.83477972847305 -0.0746575
1.84207152171934 -0.0790700000000001
1.84934875322175 -0.08307
1.8566223442882 -0.0866500000000002
1.8639250588424 -0.0898225
1.87119136903691 -0.0925599999999999
1.87847224097529 -0.0948674999999998
1.88575675334965 -0.0967599999999997
1.893041265724 -0.0982324999999999
1.90032577809836 -0.0992925
1.90760665003674 -0.0999600000000001
1.91487660066722 -0.10025
1.92216475347754 -0.100195
1.92943834454399 -0.0998175
1.93672649735431 -0.099145
1.94399644798479 -0.0982199999999999
1.95128460079511 -0.0970549999999999
1.9585654727335 -0.0956824999999999
1.96584270423592 -0.0941300000000002
1.97313813791818 -0.0924125
1.98040808854866 -0.0905449999999998
1.98768896048704 -0.0885349999999999
1.99496619198946 -0.0863849999999999
2.00225070436381 -0.0840900000000001
2.0095424976101 -0.0816549999999999
2.01681608867655 -0.0790750000000003
2.02409696061493 -0.0763400000000001
2.03136327080944 -0.0734399999999997
2.03866234492767 -0.070355
2.04592865512218 -0.0670950000000001
2.05320952706057 -0.0636324999999999
2.06049767987089 -0.0599724999999999
2.06777127093734 -0.0561
2.07505214287572 -0.0520150000000001
2.08234393612202 -0.0477150000000002
2.0896248080604 -0.0432099999999998
2.09691296087072 -0.0384999999999998
2.10417927106523 -0.0336200000000002
2.11147106431153 -0.0285550000000001
2.11873373407006 -0.0233650000000001
2.1260328081883 -0.0180299999999999
2.13330639925474 -0.0126275
2.14057999032119 -0.00717500000000015
2.1478572218236 -0.00171250000000001
2.15515265550587 0.00371750000000013
2.16242624657231 0.00903999999999989
2.16971075894667 0.0142250000000001
2.17699527132102 0.0192174999999999
2.18426886238747 0.0239550000000001
2.19156429606973 0.0284100000000002
2.19883424670021 0.0325049999999997
2.20611147820262 0.0362275
2.21340691188489 0.0395325
2.22067686251536 0.0423750000000002
2.22795773445375 0.0447400000000002
2.23524588726407 0.0466000000000001
2.2425340400744 0.0479324999999999
2.249789428961 0.0487275
2.25707394133535 0.0489850000000001
2.26436209414567 0.0486924999999999
2.27163932564809 0.0478649999999998
2.27892747845841 0.0465125
2.28620470996083 0.04466
2.29348194146325 0.0423299999999998
2.30077373470954 0.0395499999999998
2.30805460664792 0.036355
2.31533183815034 0.03278
2.32261271008872 0.0288674999999998
2.32988994159114 0.0246549999999999
2.33715989222162 0.0202024999999999
2.34445896633985 0.01554
2.3517325574063 0.0107399999999998
2.35901706978065 0.00583749999999981
2.36628337997516 0.00089250000000014
2.37356425191354 -0.00406999999999975
2.38085604515984 -0.00900500000000015
2.38813327666225 -0.0138574999999999
2.39541778903661 -0.0185974999999999
2.40268773966708 -0.0231725000000001
2.40997225204144 -0.0275500000000001
2.41724948354385 -0.0316800000000001
2.42453399591821 -0.0355399999999999
2.43181850829256 -0.0390725
2.43910666110289 -0.0422525
2.44639117347724 -0.0450400000000002
2.45366476454369 -0.0474074999999999
2.46094563648207 -0.0493324999999999
2.46822650842046 -0.0507999999999999
2.4755000994869 -0.0517899999999997
2.48279553316917 -0.0522950000000002
2.49006184336367 -0.0522950000000002
2.49735363660997 -0.0517824999999998
2.50462358724044 -0.0507625000000001
2.51191902092271 -0.04922
2.51918169068125 -0.0471699999999998
2.5264662030556 -0.0445975000000001
2.53375799630189 -0.0415199999999999
2.54103158736834 -0.0379574999999999
2.54832338061463 -0.0339100000000002
2.55560061211705 -0.0294249999999998
2.56286692231156 -0.0245349999999998
2.57016599642979 -0.0192425
2.57743230662429 -0.0136299999999999
2.58472409987059 -0.00769500000000001
2.59199405050107 -0.00150499999999987
2.59927128200348 0.00490999999999993
2.60656671568574 0.0115324999999999
2.61385486849607 0.01829
2.62112481912654 0.0251175
2.62839841019299 0.0320049999999998
2.63567928213138 0.0389025
2.6429674349417 0.0457574999999999
2.65024466644412 0.0525075000000001
2.65753645969041 0.0591425000000001
2.66480641032089 0.0655725
2.6720836418233 0.0717700000000001
2.67937179463362 0.0776875
2.68664538570007 0.0832574999999998
2.69393717894636 0.0884450000000001
2.70121077001281 0.0931750000000001
2.70849892282313 0.0974149999999998
2.71576887345361 0.1011075
2.7230606666999 0.104215
2.73034153863829 0.1066825
2.73762241057667 0.108475
2.74490692295103 0.10956
2.75217687358151 0.10992
2.75946502639183 0.109545
2.76673133658634 0.1084375
2.7740267702686 0.10659
2.78130400177102 0.10404
2.78858123327343 0.100805
2.79585482433988 0.0969275
2.8031429771502 0.0924475000000001
2.81042748952456 0.0874300000000002
2.81771200189891 0.0819325000000003
2.82498923340133 0.0760275
2.83227010533971 0.0697749999999999
2.83955461771407 0.06326
2.84683913008842 0.0565525000000001
2.8541090807189 0.0497425
2.86138267178534 0.0428999999999998
2.86868174590358 0.0360700000000001
2.87595897740599 0.0293675
2.88323984934438 0.0228400000000001
2.8905280021547 0.0165524999999999
2.89780887409309 0.010575
2.90509338646744 0.00495749999999973
2.91235605622598 -0.000219999999999843
2.91963692816436 -0.00493500000000005
2.92691415966678 -0.00911500000000025
2.93420595291307 -0.0127424999999999
2.94147954397952 -0.0157525
2.94875677548194 -0.0181274999999999
2.95603764742032 -0.0198425
2.96332215979467 -0.0208749999999998
2.97059575086112 -0.0212225
2.97788390367145 -0.0208849999999998
2.98516113517386 -0.0198725
2.99244564754822 -0.0181899999999999
2.9997265194866 -0.0158674999999999
3.00701103186095 -0.0129324999999998
3.01428826336337 -0.00941500000000026
3.02157277573772 -0.00535250000000005
3.02885364767611 -0.000779999999999958
3.03613087917853 0.00424749999999996
3.04341175111691 0.0096899999999998
3.05068898261933 0.0154899999999998
3.05797349499368 0.0215975
3.0652507264961 0.0279399999999999
3.07253159843448 0.0344725
3.07981975124481 0.0411300000000001
3.08710062318319 0.0478200000000001
3.09437785468561 0.054485
3.10165508618802 0.0610524999999999
3.10894323899835 0.067445
3.11622047050076 0.0735775
3.12349770200318 0.0793649999999999
3.1307858548135 0.0847324999999998
3.13807036718786 0.0895675000000001
3.14534759869027 0.0937799999999999
3.15263211106463 0.0972925
3.15991298300301 0.10003
3.16718293363349 0.10195
3.17447472687978 0.1030325
3.18174831794623 0.10327
3.18902918988461 0.1026825
3.19631734269494 0.1013
3.20358729332541 0.0991700000000002
3.21087180569977 0.09633
3.21814903720218 0.0928450000000001
3.22544083044848 0.0887650000000001
3.23271442151492 0.0841674999999999
3.24000257432525 0.0791025000000001
3.24727252495572 0.0736600000000003
3.25456067776605 0.0678899999999999
3.26184883057637 0.0618925000000001
3.26912242164282 0.0557525000000002
3.2764032935812 0.04954
3.28368052508362 0.0433525000000003
3.290961397022 0.037255
3.29824590939636 0.0313324999999999
3.30551950046281 0.0256675000000001
3.31280765327313 0.0203099999999999
3.32009216564748 0.0153449999999999
3.32736211627796 0.0108249999999998
3.33463934778038 0.00678000000000019
3.3419275005907 0.00325500000000005
3.34920473209312 0.000280000000000058
3.35649652533941 -0.0021250000000002
3.36377739727779 -0.00393499999999989
3.37105462878021 -0.00514999999999972
3.37833186028263 -0.00576250000000016
3.38561637265698 -0.0057850000000002
3.3928936041594 -0.00522999999999989
3.40017811653375 -0.00411500000000018
3.40744806716423 -0.0024874999999998
3.41473621997455 -0.000365000000000037
3.4220207323489 0.00219500000000004
3.42930160428729 0.00514499999999991
3.43657883578971 0.00844249999999995
3.443870629036 0.0120324999999998
3.45114422010245 0.0158549999999998
3.45843601334874 0.0198725
3.46570596397922 0.0240124999999999
3.47299047635357 0.0282375000000002
3.48026406742002 0.03247
3.48755222023034 0.0366700000000002
3.49483309216873 0.0407525
3.50212124497905 0.04466
3.50939119560953 0.0483225000000001
3.51667206754791 0.0516999999999999
3.52394565861436 0.0547474999999999
3.53123745186065 0.0574475
3.53852196423501 0.0597799999999999
3.54580283617339 0.06174
3.5530691463679 0.0633325000000003
3.56035365874225 0.064575
3.56764909242452 0.0654800000000002
3.57492632392693 0.066065
3.58219263412144 0.0663449999999997
3.5894880678037 0.0663374999999999
3.59676165887015 0.0660599999999999
3.60404253080853 0.0655275
3.61133432405483 0.0647624999999998
3.6186042746853 0.063785
3.62588150618772 0.0626149999999999
3.63316601856207 0.0612774999999999
3.64043596919255 0.0597975000000002
3.64771684113094 0.0582050000000002
3.65499771306932 0.0565249999999999
3.66227858500771 0.0547875000000001
3.66955945694609 0.0530175
3.67684032888448 0.05124
3.68412120082286 0.049475
3.69143847712094 0.0477449999999997
3.69868294469963 0.0460749999999997
3.70596381663802 0.0444649999999999
3.7132446885764 0.0429449999999999
3.72052556051479 0.0415224999999999
3.72780643245317 0.0402125000000002
3.73512370875125 0.0390225000000001
3.74240458068963 0.0379674999999999
3.74968545262802 0.0370525000000001
3.75692992020671 0.03629
3.7642107921451 0.0356775000000003
3.77152806844317 0.03522
3.77877253602187 0.0349250000000001
3.78605340796025 0.0348025
3.79337068425833 0.0348549999999999
3.80061515183702 0.0350900000000003
3.80789602377541 0.03552
3.81521330007349 0.0361449999999998
3.82245776765218 0.0369625000000003
3.82973863959056 0.0379874999999998
3.83701951152895 0.0392125
3.84430038346733 0.040635
3.85158125540572 0.0422449999999998
3.8588985317038 0.0440525000000001
3.86617940364218 0.0460325000000001
3.87342387122087 0.0481750000000002
3.88070474315926 0.0504725000000001
3.88802201945734 0.0529199999999999
3.89530289139572 0.05548
3.90258376333411 0.0581475000000001
3.90986463527249 0.0608900000000002
3.91710910285118 0.0636924999999998
3.92438997478957 0.0665299999999998
3.93170725108765 0.0693849999999998
3.93895171866634 0.0722225000000002
3.94623259060472 0.0750375000000002
3.95351346254311 0.0777975000000001
3.9607943344815 0.0804825000000001
3.96807520641988 0.08307
3.97535607835827 0.0855325000000001
3.98263695029665 0.0878599999999999
3.98995422659473 0.0900375
3.99719869417342 0.0920324999999998
4.00447956611181 0.093845
4.01179684240988 0.0954550000000001
4.01904130998858 0.0968525
4.02635858628665 0.0980274999999999
4.03360305386535 0.0989750000000001
4.04088392580373 0.09969
4.04816479774212 0.1001775
4.05548207404019 0.1004375
4.06276294597858 0.1004725
4.07004381791696 0.1002975
4.07728828549566 0.0999224999999999
4.08460556179373 0.0993649999999999
4.09185002937243 0.0986425
4.09913090131081 0.0977725
4.10644817760889 0.0967775
4.11372904954727 0.0956824999999999
4.12100992148566 0.0945074999999999
4.12825438906435 0.0932849999999998
4.13553526100274 0.0920275
4.14281613294112 0.0907699999999998
4.1501334092392 0.0895299999999999
4.15737787681789 0.0883424999999999
4.16465874875628 0.0872149999999998
4.17193962069466 0.0861825
4.17922049263305 0.0852575000000002
4.18653776893113 0.0844625000000001
4.19378223650982 0.08382
4.2010995128079 0.0833424999999998
4.20838038474628 0.0830475
4.21566125668467 0.0829525
4.22290572426336 0.08307
4.23022300056144 0.0834150000000001
4.23746746814013 0.08399
4.24474834007851 0.0848075000000001
4.25206561637659 0.085885
4.25934648831498 0.0872125000000001
4.26662736025336 0.0887999999999998
4.27390823219175 0.0906424999999999
4.28115269977044 0.0927375000000001
4.28843357170882 0.0950824999999998
4.2957508480069 0.0976825000000002
4.3029953155856 0.100505
4.31031259188367 0.1035575
4.31755705946236 0.1067975
4.32483793140075 0.110245
4.33211880333914 0.113855
4.33943607963721 0.1176225
4.3467169515756 0.121515
4.35396141915429 0.1255
4.36124229109268 0.12957
4.36852316303106 0.133685
};
\addplot [thick, purple]
table {%
0.728105396018356 -0.0147924999999997
0.735378987084803 -0.0143174999999999
0.742670780331095 -0.0144175000000001
0.749933450089635 -0.0142199999999999
0.757217962463989 -0.0136824999999998
0.764506115274312 -0.0136125
0.77177606590479 -0.0132574999999999
0.779067859151083 -0.012565
0.786345090653498 -0.0122900000000001
0.793622322155914 -0.0116700000000002
0.800903194094299 -0.0107574999999997
0.808194987340592 -0.0101724999999998
0.815468578407039 -0.00919249999999998
0.822749450345424 -0.00794250000000005
0.830041243591717 -0.00688749999999985
0.837325755966071 -0.00539000000000023
0.844581144852672 -0.00365000000000002
0.851865657227026 -0.00197000000000003
0.859146529165411 0.000157500000000255
0.866427401103796 0.0027350000000002
0.873704632606212 0.00529000000000011
0.881007347160412 0.00841250000000002
0.888273657354921 0.0120875000000002
0.895561810165244 0.0158975000000002
0.90283904166766 0.0203975
0.910116273170076 0.025665
0.917389864236523 0.0312249999999999
0.924674376610877 0.0377274999999997
0.93196616985717 0.0452400000000001
0.939236120487647 0.0533875000000002
0.946520632862002 0.0628225
0.953797864364417 0.07362
0.961082376738772 0.0855249999999998
0.968370529549095 0.0991624999999999
0.975636839743604 0.114665
0.982928632989896 0.13195
0.990198583620374 0.151575
0.997494017302636 0.1739925
1.00476396793311 0.1991375
1.01205940161537 0.2282075
1.01933299268182 0.2668975
1.02661022418424 0.31589
1.03389837699456 0.839175
1.04116832762504 1.201125
1.04844919956342 1.328875
1.05573735237375 1.259575
1.06301458387616 0.86525
1.07029545581455 0.833775
1.07758724906084 0.869775
1.08486084012729 1.0108
1.09214535250164 1.2226
1.09942622444003 1.406425
1.10670345594244 1.55765
1.11398432788083 1.64635
1.12126519981921 1.6975
1.12853879088566 1.7263
1.13581602238808 1.729275
1.14310053476243 1.710925
1.15039232800872 1.674775
1.15766955951114 1.629125
1.16495771232146 1.576275
1.17222766295194 1.51935
1.17951581576226 1.458225
1.18679304726468 1.399875
1.19406663833113 1.342925
1.20135115070548 1.28025
1.20863202264387 1.222425
1.21591653501822 1.16495
1.22320104739257 1.11095
1.23047827889499 1.0566
1.23775186996144 1.006575
1.24502910146385 0.960925
1.25232453514611 0.917
1.25960904752047 0.871
1.26688991945885 0.83045
1.2741635105253 0.79275
1.28143346115578 0.756825
1.28872889483804 0.720975
1.29600248590449 0.68635
1.30329063871481 0.654375
1.31057151065319 0.6249775
1.31784510171964 0.597165
1.32513325452997 0.56928
1.33240320516044 0.543505
1.33968043666286 0.519335
1.34697222990915 0.4962325
1.3542458209756 0.4748
1.36153033334995 0.453365
1.36881484572431 0.4336425
1.37609571766269 0.4143975
1.38338387047302 0.39479
1.39065382110349 0.376605
1.39794561434979 0.359665
1.4052228458522 0.34433
1.41249279648268 0.329805
1.419780949293 0.3144375
1.4270727425393 0.2986525
1.43435361447768 0.28371
1.44161992467219 0.2696225
1.44890807748251 0.256285
1.45618166854896 0.2433775
1.46345890005137 0.23061
1.47075069329767 0.2181175
1.47801700349218 0.20589
1.48530879673847 0.193865
1.49258602824088 0.18228
1.49988146192315 0.1710425
1.50715141255362 0.160125
1.51442864405604 0.149305
1.52170587555846 0.13847
1.52899038793281 0.12763
1.53627125987119 0.117115
1.54356305311749 0.10689
1.5508402846199 0.0968325
1.55810659481441 0.0869274999999998
1.56540202849667 0.0771125000000001
1.57268290043506 0.0674900000000001
1.57994921062957 0.0581824999999998
1.58724100387586 0.0490774999999999
1.59451095450634 0.0400974999999999
1.6018063881886 0.0312024999999998
1.60907269838311 0.0225850000000001
1.61635721075746 0.01404
1.62364536356778 0.00550500000000014
1.63092987594214 -0.00270249999999983
1.63820346700859 -0.0108074999999999
1.64548433894697 -0.0186700000000002
1.65277977262923 -0.0260750000000002
1.66005336369568 -0.033135
1.667341516506 -0.0397724999999998
1.67461874800842 -0.0458874999999999
1.6818886986389 -0.05168
1.68917321101325 -0.0570599999999999
1.6964468020797 -0.0620525000000001
1.70373859532599 -0.0668299999999999
1.71101582682841 -0.07117
1.71828577745888 -0.0752775
1.72557393026921 -0.0790575
1.73285116177162 -0.0824774999999999
1.74013203371001 -0.0856100000000001
1.74742018652033 -0.0883724999999998
1.75470105845872 -0.0908000000000001
1.76197464952516 -0.0928825
1.76927008320743 -0.0946449999999999
1.77653275296596 -0.0960625
1.78381726534032 -0.097175
1.79110541815064 -0.0980125000000001
1.79839357096097 -0.0985374999999998
1.80567444289935 -0.0988249999999997
1.81294075309386 -0.0988949999999999
1.82022890590418 -0.0987199999999998
1.82751705871451 -0.0983975000000001
1.83479064978095 -0.0978850000000001
1.84206788128337 -0.0972200000000001
1.84936331496563 -0.096435
1.85664782733999 -0.0955100000000002
1.86391413753449 -0.0944700000000001
1.87120229034482 -0.0933375000000002
1.87848680271917 -0.0920625000000001
1.88576403422159 -0.0906974999999999
1.89303398485206 -0.0892025
1.90032577809836 -0.0875724999999999
1.90759572872883 -0.0858149999999998
1.91488752197513 -0.0838875000000002
1.92216475347754 -0.0817999999999998
1.92944198497996 -0.0795424999999998
1.93672649735431 -0.0770799999999998
1.94401465016464 -0.0744099999999999
1.95129552210302 -0.0715325
1.95855455142559 -0.0684350000000002
1.96585726597979 -0.0650950000000002
1.9731235761743 -0.0615449999999999
1.98040080767672 -0.0577625000000001
1.98768896048704 -0.0537675
1.99496255155349 -0.0495850000000001
2.00225798523575 -0.0451999999999998
2.00952429543026 -0.0406775
2.01681244824058 -0.0360125
2.02409696061493 -0.03124
2.03137783255332 -0.0263949999999998
2.03865506405574 -0.02151
2.04593593599412 -0.0166074999999999
2.05321680793251 -0.0117324999999997
2.06050132030686 -0.00691999999999986
2.06777127093734 -0.00221750000000007
2.0750667046196 0.00236999999999981
2.08233665525008 0.00678000000000019
2.0896248080604 0.0110075000000002
2.09690567999879 0.0150075000000001
2.10418655193717 0.0187650000000001
2.11145650256765 0.0222175
2.11874465537797 0.0253399999999999
2.12602552731636 0.0280574999999999
2.13330639925474 0.0303175
2.1405909116291 0.032095
2.14786086225957 0.03338
2.15514537463393 0.0341874999999998
2.16243352744425 0.0345599999999997
2.16971439938264 0.0345524999999999
2.17699163088505 0.0341899999999999
2.18426886238747 0.0334499999999998
2.19154609388988 0.0322924999999998
2.19883424670021 0.0306775000000002
2.20610783776665 0.0286000000000001
2.21339963101295 0.0260874999999999
2.2206841433873 0.0232099999999999
2.22795045358181 0.0200500000000002
2.23523496595616 0.0166599999999999
2.24251947833052 0.0130875
2.24980399070487 0.00936249999999994
2.25707758177132 0.00552250000000001
2.26436209414567 0.00157500000000006
2.27163568521212 -0.00243500000000019
2.27892019758648 -0.00646750000000011
2.2862083503968 -0.0104825000000002
2.29347830102728 -0.014415
2.3007664538376 -0.018235
2.30804004490405 -0.021875
2.31532091684243 -0.0253049999999998
2.32260906965275 -0.0284800000000001
2.32988994159114 -0.0313675
2.33717081352953 -0.0339375
2.34445532590388 -0.0361650000000001
2.35172891697033 -0.038035
2.35900978890871 -0.0395424999999999
2.36629794171903 -0.0406874999999999
2.37358245409339 -0.0414649999999998
2.38084512385193 -0.0418700000000001
2.38813327666225 -0.0418950000000002
2.39541414860064 -0.0415299999999998
2.40269138010305 -0.0407775000000001
2.40998317334935 -0.0396274999999999
2.4172676857237 -0.0380825000000002
2.42454855766208 -0.0361474999999999
2.43181122742062 -0.0338450000000002
2.43911030153886 -0.0311700000000002
2.44638753304127 -0.0281649999999999
2.45366840497966 -0.0248324999999998
2.46093835561013 -0.0211924999999997
2.46823014885643 -0.0172499999999999
2.4755000994869 -0.0130375000000001
2.48278461186126 -0.00856250000000003
2.49006912423561 -0.0038574999999998
2.49734635573803 0.00103749999999998
2.50462722767641 0.0060925000000001
2.5119080996148 0.0112674999999999
2.51918897155318 0.0165299999999998
2.52646984349157 0.0218450000000001
2.53375435586592 0.0271725
2.54104250867625 0.0324774999999999
2.54831245930672 0.0377099999999999
2.55560425255302 0.0428700000000003
2.56288148405543 0.0478925
2.57015507512188 0.05276
2.5774432279322 0.0574574999999999
2.58471317856268 0.0619399999999999
2.59200861224494 0.0662050000000001
2.5992931246193 0.070205
2.60656307524977 0.0739149999999999
2.61384758762413 0.0773150000000001
2.62112117869057 0.0803775000000002
2.62840569106493 0.0830849999999998
2.63568656300331 0.0854099999999999
2.64296379450573 0.0873375000000003
2.65024102600815 0.0888625000000001
2.65754010012638 0.0899649999999998
2.66481005075685 0.0906449999999999
2.67209820356718 0.0908999999999999
2.67936451376169 0.0907325
2.68665266657201 0.0901425
2.69394081938233 0.0891549999999999
2.70121077001281 0.0877749999999999
2.70849892282313 0.0860274999999998
2.71576887345361 0.0839400000000001
2.7230606666999 0.0815275
2.73033789820232 0.07883
2.73761148926877 0.0758749999999999
2.74490692295103 0.0726825000000002
2.75217687358151 0.0693124999999998
2.75945410508392 0.0657775000000001
2.76674225789425 0.0621074999999998
2.77401948939666 0.0583500000000001
2.78129308046311 0.0545100000000001
2.7885848737094 0.0506225000000001
2.79585846477585 0.0467300000000002
2.80314661758617 0.0428449999999998
2.81042384908859 0.0390075
2.817701080591 0.03523
2.82498923340133 0.03154
2.83227010533971 0.0279624999999999
2.83954733684213 0.0245175
2.84683184921648 0.0212200000000003
2.85410544028293 0.018085
2.86138267178534 0.0151299999999999
2.86867446503164 0.0123699999999999
2.87595533697002 0.00982249999999993
2.88323620890841 0.00749250000000004
2.89051708084679 0.0054000000000002
2.89779431234921 0.00353999999999992
2.90507882472356 0.00191499999999998
2.91234877535404 0.000527499999999748
2.91963692816436 -0.000624999999999787
2.92692144053872 -0.00154500000000013
2.93420595291307 -0.00224250000000019
2.94147590354355 -0.00271250000000016
2.94876405635387 -0.00295750000000012
2.95604856872823 -0.00298249999999989
2.96331851935871 -0.0027949999999997
2.97059575086112 -0.00240749999999998
2.97787662279951 -0.00182000000000002
2.98516477560983 -0.00105250000000012
2.99244200711225 -0.000127499999999969
2.99973015992257 0.000942500000000024
3.00700375098902 0.0021250000000002
3.01428826336337 0.00341000000000022
3.02156549486579 0.0047625
3.02885000724014 0.00618000000000016
3.03613087917853 0.00763250000000006
3.04340447024497 0.00911250000000017
3.05068898261933 0.0106025000000002
3.05798077586562 0.0120975000000001
3.06525436693207 0.0135774999999999
3.07253159843448 0.0150400000000001
3.07981611080884 0.0164875000000002
3.08709698274722 0.0179075000000001
3.09437421424964 0.0193024999999999
3.10166600749593 0.020675
3.10894687943431 0.0220200000000002
3.1162277513727 0.0233499999999999
3.12350862331109 0.0246575
3.13078221437753 0.0259499999999999
3.13806672675189 0.0272275000000001
3.14535487956221 0.0284925000000001
3.15262483019269 0.0297374999999999
3.1599020616951 0.0309750000000001
3.1671938549414 0.0321925
3.17447836731575 0.0333949999999998
3.1817519583822 0.0345699999999997
3.18903283032058 0.035725
3.196310061823 0.0368449999999999
3.20358365288944 0.0379275
3.21086452482783 0.0389624999999999
3.21816359894606 0.0399274999999999
3.22544447088445 0.0408000000000001
3.23271442151492 0.0415599999999998
3.23999529345331 0.0422075
3.24727252495572 0.0427424999999999
3.25454975645814 0.0431625
3.26184154970443 0.04346
3.26911514077088 0.0436149999999998
3.2764032935812 0.0436149999999998
3.28368416551959 0.0434425000000001
3.29096867789394 0.0430924999999998
3.29824590939636 0.0425750000000001
3.30551950046281 0.0419149999999998
3.31281493414507 0.0411249999999999
3.32009216564748 0.0402200000000001
3.32736575671393 0.0392275000000002
3.33464662865231 0.0381525
3.34192386015473 0.0370100000000001
3.34921565340102 0.0358225000000001
3.3564856040315 0.0346025000000001
3.36377011640585 0.0333600000000001
3.37105826921618 0.032105
3.37832821984666 0.0308600000000002
3.38561273222101 0.0296225
3.39289724459536 0.0284175000000001
3.40017083566181 0.0272525000000002
3.40745534803617 0.0261500000000002
3.41472893910261 0.0251124999999998
3.4220207323489 0.024165
3.42930160428729 0.0233174999999999
3.43658611666164 0.0225875000000002
3.44386698860003 0.0219925
3.45114057966648 0.0215499999999999
3.45842509204083 0.021265
3.46569868310728 0.0211575
3.47298319548163 0.0212350000000001
3.48027498872792 0.0215125
3.48753765848646 0.0219925
3.49484037304066 0.0226875
3.50212488541502 0.0236049999999999
3.50938755517356 0.0247274999999998
3.51667570798388 0.0260750000000002
3.52396022035823 0.0276299999999999
3.53123745186065 0.0293925000000002
3.53850740249113 0.0313500000000001
3.54578463399354 0.0334975
3.5530691463679 0.0358149999999998
3.56036822048613 0.0382974999999998
3.56764545198855 0.0409075000000001
3.57492632392693 0.0436350000000001
3.58219263412144 0.0464524999999998
3.5894880678037 0.0493500000000001
3.59676165887015 0.0522849999999998
3.60405345211644 0.0552500000000002
3.61133432405483 0.0582100000000001
3.61861519599321 0.0611449999999998
3.6258960679316 0.0640250000000002
3.63317693986998 0.0668299999999999
3.64043596919255 0.0695350000000001
3.64775324549063 0.0721350000000001
3.65499771306932 0.0745825
3.66227858500771 0.0768874999999998
3.66955945694609 0.0790150000000001
3.67687673324417 0.0809699999999999
3.68412120082286 0.0827249999999999
3.69143847712094 0.08431
3.69868294469963 0.0856974999999998
3.70596381663802 0.0869025000000001
3.7132446885764 0.0879275
3.72052556051479 0.0887774999999998
3.72780643245317 0.0894500000000001
3.73508730439156 0.0899525000000001
3.74236817632994 0.0903075000000001
3.74964904826833 0.0905200000000001
3.75692992020671 0.0906025
3.7642107921451 0.09057
3.77152806844317 0.0904350000000001
3.77880894038156 0.0902100000000001
3.78605340796025 0.0899125000000001
3.79333427989864 0.0895575000000001
3.80065155619671 0.0891549999999999
3.8079324281351 0.0887175000000003
3.81517689571379 0.08826
3.82245776765218 0.0878
3.82973863959056 0.0873550000000002
3.83705591588864 0.0869450000000001
3.84433678782703 0.0865750000000002
3.85158125540572 0.0862625000000001
3.8588985317038 0.0860150000000001
3.86617940364218 0.0858449999999998
3.87342387122087 0.0857625000000002
3.88074114751895 0.0857700000000001
3.88798561509764 0.0858700000000003
3.89526648703603 0.0860700000000001
3.90258376333411 0.0863725000000002
3.9098282309128 0.0867725
3.91710910285118 0.087275
3.92442637914926 0.0878775000000001
3.93167084672795 0.0885774999999999
3.93898812302603 0.0893725
3.94626899496442 0.0902574999999999
3.95351346254311 0.0912299999999998
3.9607943344815 0.0922875000000001
3.96807520641988 0.0934275
3.97535607835827 0.0946400000000001
3.98263695029665 0.0959225
3.98991782223504 0.0972725000000001
3.99723509853311 0.0986924999999999
4.0045159704715 0.1001575
4.01176043805019 0.10168
4.01904130998858 0.1032575
4.02632218192696 0.1048725
4.03360305386535 0.10654
4.04092033016342 0.10825
4.04816479774212 0.1099925
4.0554456696805 0.1117775
4.06272654161889 0.11361
4.07000741355727 0.11547
4.07732468985535 0.1173825
4.08460556179373 0.119335
4.09185002937243 0.1213325
4.09913090131081 0.1233725
4.1064117732492 0.125465
4.11369264518758 0.1276
4.12100992148566 0.1297975
4.12829079342404 0.132035
4.13553526100274 0.134315
4.14285253730081 0.13665
4.15009700487951 0.1390175
4.15737787681789 0.1414275
4.16465874875628 0.14387
4.17193962069466 0.146335
4.17922049263305 0.1488275
4.18653776893113 0.15134
4.19381864086951 0.153855
4.2010631084482 0.156365
4.20834398038659 0.1588725
4.21566125668467 0.1613625
4.22290572426336 0.16382
4.23018659620174 0.1662375
4.23750387249982 0.168615
4.24478474443821 0.1709275
4.2520292120169 0.1731675
4.25934648831498 0.1753375
4.26662736025336 0.1774125
4.27387182783205 0.17939
4.28115269977044 0.1812675
4.28843357170882 0.1830275
4.29571444364721 0.1846675
4.3029953155856 0.186185
4.31027618752398 0.18756
4.31759346382206 0.1888125
4.32483793140075 0.189915
4.33211880333914 0.1908825
4.33939967527752 0.1917025
4.34668054721591 0.1923825
4.35399782351398 0.192925
4.36127869545237 0.193325
4.36852316303106 0.19359
};
\addplot [thick, magenta]
table {%
0.728112676890294 -0.0131074999999999
0.735386267956741 -0.0124124999999999
0.742659859023188 -0.0121825000000001
0.749951652269481 -0.0116199999999999
0.757236164643835 -0.0107299999999999
0.764502474838343 -0.0101675
0.771794268084636 -0.00925750000000001
0.77907878045899 -0.00799999999999983
0.786356011961406 -0.0069700000000001
0.793633243463822 -0.00555999999999983
0.800903194094299 -0.00372249999999994
0.808187706468654 -0.00200250000000004
0.815479499714947 0.000237500000000068
0.822756731217362 0.00288249999999977
0.83002668184784 0.00557499999999997
0.837314834658163 0.00892499999999998
0.844584785288641 0.0128475000000002
0.851872938098964 0.0170925
0.859142888729442 0.0220575
0.866427401103796 0.0279375000000002
0.873708273042181 0.0344749999999998
0.880989144980566 0.0421424999999999
0.888273657354921 0.0510899999999999
0.895558169729275 0.06099
0.902842682103629 0.0725449999999999
0.910119913606045 0.0859575
0.917397145108461 0.1010375
0.924685297918785 0.1186175
0.931962529421201 0.1390175
0.939239760923616 0.162865
0.946520632862002 0.197835
0.953805145236356 1.122375
0.96108965761071 1.441775
0.968370529549095 0.941925
0.975644120615542 1.040425
0.982921352117958 0.8972
0.990202224056343 0.716175
0.997479455558759 0.801475
1.00477488924102 1.021475
1.01204848030747 1.175675
1.01933299268182 1.276375
1.0266029433123 1.418275
1.03389109612262 1.578575
1.04117924893295 1.6613
1.04844555912745 1.72465
1.05573371193778 1.770225
1.0630218647481 1.8084
1.07029545581455 1.81945
1.0775799681889 1.82
1.08486084012729 1.8005
1.09213443119373 1.770675
1.09942258400406 1.731
1.10670345594244 1.683775
1.11397340657292 1.62705
1.12125791894727 1.56685
1.12853515044969 1.50835
1.13582330326001 1.446175
1.14309689432646 1.387425
1.15038868757275 1.32965
1.1576622786392 1.272275
1.16495043144952 1.21565
1.17223130338791 1.160325
1.17950125401839 1.11015
1.18678212595677 1.0607
1.19407755963903 1.00825
1.20135115070548 0.96535
1.2086283822079 0.92025
1.21590561371031 0.87825
1.2231974069566 0.8376
1.23047099802305 0.79725
1.23775551039741 0.763825
1.24503274189982 0.722525
1.25232089471015 0.68845
1.25960176664853 0.65715
1.26687171727901 0.6212175
1.27415622965336 0.5911875
1.28143710159175 0.5624825
1.28872525440207 0.53323
1.29600612634046 0.5050225
1.30327607697093 0.4795225
1.31057151065319 0.45619
1.3178378208477 0.43384
1.32512233322206 0.411275
1.33239956472447 0.3898175
1.33969135797077 0.36966
1.34696494903721 0.3486925
1.35425674228351 0.3287075
1.36153397378592 0.3108875
1.36880756485237 0.2931775
1.37609571766269 0.2746025
1.38338751090898 0.2568575
1.39064654023155 0.2400875
1.39792741216994 0.22359
1.40521920541623 0.207655
1.41251099866252 0.19217
1.41978458972897 0.1775125
1.42705454035945 0.163835
1.43434269316977 0.1508325
1.44162720554413 0.13843
1.44890443704654 0.12619
1.45617802811299 0.11342
1.46346254048734 0.100645
1.4707470528617 0.088195
1.47802428436411 0.076005
1.48530151586653 0.0644375
1.49258966867685 0.0535299999999999
1.49987418105121 0.0427925000000002
1.50714777211765 0.0326024999999998
1.51443956536395 0.0226150000000001
1.52170223512249 0.0126425000000001
1.52899766880475 0.00285000000000011
1.53627854074313 -0.00653499999999987
1.54355213180958 -0.0158300000000001
1.55083300374796 -0.0248449999999998
1.55810659481441 -0.0335574999999999
1.56539474762474 -0.0422550000000001
1.57266833869118 -0.0505050000000001
1.57995649150151 -0.05854
1.58724464431183 -0.0663499999999999
1.59452187581424 -0.07378
1.60181002862457 -0.0809249999999999
1.60908361969101 -0.0877049999999997
1.61636813206537 -0.0941175000000001
1.62364172313182 -0.0999275000000001
1.63093351637811 -0.1054175
1.63821074788052 -0.110255
1.64548797938294 -0.114645
1.65276157044939 -0.1185875
1.66004972325971 -0.122065
1.6673305951981 -0.125185
1.67461510757245 -0.1279475
1.6818886986389 -0.1303525
1.68916957057728 -0.1324075
1.69645772338761 -0.134145
1.70373859532599 -0.1355325
1.71100854595647 -0.136575
1.71829305833082 -0.137305
1.72556664939727 -0.1377
1.73285844264356 -0.1377875
1.74013567414598 -0.1375575
1.74742746739227 -0.1370225
1.75470469889469 -0.1361775
1.76198921126904 -0.13504
1.76926280233549 -0.1335975
1.77653639340193 -0.131845
1.78381362490435 -0.12979
1.79110905858661 -0.127425
1.79838264965306 -0.12475
1.80567080246338 -0.1217725
1.81294075309386 -0.1185125
1.82022526546821 -0.1149475
1.82752069915048 -0.1110975
1.83478700934498 -0.10699
1.84206788128337 -0.10259
1.84934511278578 -0.0979299999999999
1.85662962516014 -0.0929874999999999
1.86391049709852 -0.0877600000000001
1.87119136903691 -0.0822700000000001
1.87847224097529 -0.0764699999999998
1.88576403422159 -0.0703724999999999
1.89302670398013 -0.0639924999999998
1.90031121635448 -0.0572500000000002
1.9075993691648 -0.0501950000000001
1.91488024110319 -0.0428374999999999
1.92215747260561 -0.0352775000000001
1.9294492658519 -0.02759
1.93673013779028 -0.0198924999999999
1.94401100972867 -0.0122299999999999
1.95128096035915 -0.00471250000000012
1.95857275360544 0.00264750000000014
1.96585726597979 0.0097649999999998
1.97313449748221 0.0166050000000002
1.98040444811269 0.0231300000000001
1.9876816796151 0.0293275000000001
1.99496983242543 0.0351575
2.00225434479978 0.0405975000000002
2.00953885717413 0.0456150000000001
2.01680880780461 0.0501750000000001
2.024089679743 0.0542725000000001
2.03136691124541 0.057855
2.03865506405574 0.0608975000000001
2.04593957643009 0.0633224999999999
2.05320952706057 0.0650874999999999
2.06049767987089 0.0661549999999998
2.06777127093734 0.06647
2.07505578331169 0.0660450000000001
2.08233301481411 0.0648849999999999
2.08962116762443 0.0630549999999999
2.09689839912685 0.0606275
2.10418655193717 0.0576574999999998
2.11146014300362 0.0542175
2.11874465537797 0.0503149999999998
2.12601824644442 0.0459849999999999
2.1332991183828 0.041235
2.14058727119313 0.0360825000000002
2.1478572218236 0.0305925000000002
2.1551490150699 0.0247900000000001
2.16243352744425 0.0187925
2.16971439938264 0.01267
2.17698435001311 0.00653749999999995
2.18427614325941 0.000422499999999815
2.19155337476182 -0.00558750000000003
2.19882696582827 -0.0114825
2.20610419733069 -0.01724
2.21339599057698 -0.0228349999999999
2.22067686251536 -0.0282125000000001
2.22796501532569 -0.0333475
2.2352313255202 -0.0381625
2.24251219745858 -0.0426299999999998
2.24979670983293 -0.0466749999999998
2.25707030089938 -0.0502700000000001
2.26436209414567 -0.0533725
2.271650246956 -0.0559575000000002
2.27891655715051 -0.0579924999999999
2.28619742908889 -0.0594674999999999
2.29347466059131 -0.0603775000000002
2.30077373470954 -0.0607150000000001
2.30805460664792 -0.0604925000000002
2.31532819771437 -0.0597125000000002
2.32260542921679 -0.05838
2.32988630115517 -0.0565024999999999
2.33716353265759 -0.0540900000000001
2.34444440459597 -0.0511524999999999
2.3517325574063 -0.0477050000000002
2.35900614847274 -0.0437725
2.36628337997516 -0.039385
2.37357153278548 -0.0345675
2.3808487642879 -0.029365
2.38812963622628 -0.0238150000000001
2.39541050816467 -0.0179625000000001
2.40270230141096 -0.0118424999999998
2.40998681378531 -0.00552250000000001
2.4172676857237 0.000952500000000001
2.42454855766208 0.00753750000000011
2.43181850829256 0.0141974999999999
2.43911030153886 0.0209300000000002
2.44638753304127 0.0276524999999999
2.45366112410772 0.0343525
2.4609419960461 0.0409825000000001
2.46822286798449 0.0474775000000001
2.4755000994869 0.0537725000000002
2.4827918927332 0.0597975000000002
2.49006184336367 0.0654474999999998
2.49735363660997 0.0706724999999999
2.50461994680447 0.0753675000000001
2.51190445917883 0.0795324999999998
2.51920353329706 0.0831424999999999
2.52647348392754 0.0861825
2.53375071542995 0.0886724999999998
2.54103158736834 0.0906175000000001
2.54830881887075 0.0920099999999998
2.55560425255302 0.0928475000000002
2.5628851244914 0.0931224999999998
2.57016235599382 0.0928224999999998
2.57742866618833 0.0919600000000003
2.58472774030656 0.0905449999999998
2.5919904100651 0.0886125
2.59928948418333 0.0861924999999999
2.60657399655768 0.0833449999999999
2.61384394718816 0.0801324999999999
2.62111753825461 0.076615
2.62839841019299 0.0728475
2.63567928213138 0.0689
2.64296379450573 0.0648325
2.65024830688008 0.0607199999999999
2.6575255383825 0.056615
2.66480276988492 0.0525624999999998
2.67208000138733 0.0486325000000001
2.67936815419766 0.0448450000000001
2.6866417452641 0.0412700000000001
2.69392625763846 0.0379049999999999
2.70121441044878 0.0347799999999999
2.70849528238717 0.0319224999999999
2.71576887345361 0.0293399999999998
2.72305338582797 0.027045
2.73033061733038 0.0250600000000002
2.73761148926877 0.0234000000000002
2.74489236120715 0.0220675
2.75217687358151 0.0210774999999998
2.75946138595586 0.0204350000000002
2.76673861745828 0.0201450000000001
2.77401220852472 0.020205
2.78130036133505 0.0206025
2.78858851414537 0.0213250000000002
2.79585482433988 0.022345
2.80313569627826 0.0236625
2.81042748952456 0.025235
2.81769744015503 0.0270375000000001
2.82498923340133 0.0290475000000001
2.83227010533971 0.0312175
2.83954369640616 0.0335150000000002
2.84682092790857 0.035895
2.85411636159084 0.0383150000000001
2.86138995265728 0.04072
2.86867082459567 0.043055
2.87594441566212 0.0452649999999998
2.88322892803647 0.0473050000000001
2.89050979997485 0.0491325
2.89779431234921 0.0506999999999998
2.90508246515953 0.0519824999999997
2.91235969666195 0.0529499999999999
2.9196442090363 0.0535825000000003
2.92692144053872 0.0538499999999999
2.9341913911692 0.053735
2.94148318441549 0.0532250000000001
2.9487604159179 0.0523050000000001
2.95604492829226 0.0509650000000001
2.96332944066661 0.0491975
2.97060303173306 0.047015
2.97789118454338 0.0444174999999998
2.9851684160458 0.0414400000000001
2.99244564754822 0.0381
2.99973015992257 0.0344349999999999
3.00700375098902 0.03049
3.01428826336337 0.026305
3.02157641617369 0.0219249999999999
3.02885728811208 0.0174125
3.0361345196145 0.0128174999999999
3.04341175111691 0.00818499999999993
3.05068898261933 0.00356749999999977
3.05796985455771 -0.000982499999999931
3.0652507264961 -0.00541499999999999
3.07253523887045 -0.00967249999999993
3.07981975124481 -0.0137049999999999
3.08709334231125 -0.017465
3.09437421424964 -0.0209125
3.10165508618802 -0.024025
3.10895051987028 -0.0267775
3.11621683006479 -0.02913
3.12349406156721 -0.0310849999999999
3.13077493350559 -0.03263
3.13806308631592 -0.0337499999999999
3.1453439582543 -0.0344525000000001
3.15262483019269 -0.0347225000000002
3.15990570213107 -0.0345400000000001
3.16719021450543 -0.0338999999999999
3.17448200775172 -0.0327949999999998
3.1817519583822 -0.0312249999999999
3.18904375162849 -0.0292075000000001
3.196310061823 -0.0267800000000001
3.20359457419735 -0.0239700000000003
3.21087908657171 -0.0208300000000001
3.21815995851009 -0.0174174999999998
3.22542990914057 -0.0137675000000002
3.23271442151492 -0.00992999999999995
3.24000257432525 -0.00593499999999985
3.2472870866996 -0.00184250000000006
3.25456795863799 0.00231250000000003
3.26184883057637 0.00650000000000013
3.26911878120685 0.0106725000000001
3.27639601270926 0.0148099999999999
3.28368780595556 0.0189
3.29095775658604 0.0228825
3.2982531902683 0.0267700000000001
3.30552678133474 0.0305050000000001
3.3128112937091 0.034085
3.32009216564748 0.0374775
3.32738031845781 0.0406824999999998
3.33464662865231 0.0436575000000001
3.34193114102667 0.0464125000000003
3.34921201296505 0.0489324999999997
3.35650016577538 0.0512174999999999
3.36377011640585 0.0532624999999999
3.37104734790827 0.0550750000000001
3.37833914115456 0.0566725000000002
3.38562001309295 0.0580475
3.3929045254673 0.0592124999999999
3.40018175696972 0.0601750000000003
3.40745898847213 0.0609575
3.41473257953858 0.0615725000000001
3.422009811041 0.0620525000000001
3.42930524472326 0.0624199999999998
3.43659703796955 0.0626999999999999
3.44386334816406 0.0628999999999998
3.45114786053841 0.063025
3.45842145160486 0.0630700000000001
3.46571324485115 0.0630425000000003
3.47297591460969 0.0629450000000002
3.48025678654808 0.0627875
3.48755950110228 0.0625899999999998
3.49483673260469 0.0623699999999999
3.50209940236323 0.0621500000000001
3.50940211691743 0.0619475000000001
3.51667206754791 0.0617850000000001
3.5239529394863 0.0616775000000001
3.53124837316856 0.0616425
3.53851468336307 0.0616924999999998
3.54579919573742 0.0618375
3.55308734854774 0.0620875000000002
3.56036458005016 0.062445
3.56763089024467 0.0629175
3.57490812174709 0.063505
3.58219627455741 0.0642025
3.58948442736773 0.065015
3.59677258017806 0.0659499999999998
3.60403524993659 0.066985
3.6113379644908 0.0681349999999998
3.61860063424933 0.06938
3.6258960679316 0.0707325000000001
3.6331623781261 0.072165
3.64047237355224 0.0736924999999999
3.64771684113094 0.0752800000000001
3.65499771306932 0.0769425000000002
3.6623149893674 0.07867
3.66959586130578 0.0804375
3.67687673324417 0.0822475000000001
3.68412120082286 0.0840925000000002
3.69143847712094 0.0859575
3.69868294469963 0.0878300000000003
3.70596381663802 0.0897075000000001
3.7132446885764 0.0915825000000002
3.72052556051479 0.0934475000000003
3.72780643245317 0.0952950000000001
3.73512370875125 0.0971225
3.74236817632994 0.0989224999999998
3.74968545262802 0.100705
3.7569663245664 0.1024575
3.76424719650479 0.1041925
3.77149166408348 0.1059025
3.77877253602187 0.1075925
3.78608981231994 0.1092725
3.79337068425833 0.110945
3.80061515183702 0.112605
3.80789602377541 0.1142675
3.81517689571379 0.11593
3.82245776765218 0.1175925
3.82973863959056 0.1192675
3.83705591588864 0.12095
3.84430038346733 0.12263
3.85158125540572 0.124325
3.8588621273441 0.1260275
3.86617940364218 0.1277425
3.87346027558057 0.1294625
3.88074114751895 0.1311875
3.88802201945734 0.1329075
3.89526648703603 0.13462
3.90254735897441 0.1363225
3.90986463527249 0.1379925
3.91714550721088 0.1396225
3.92442637914926 0.1412025
3.93170725108765 0.14272
3.93898812302603 0.1441775
3.94623259060472 0.1455575
3.9535498669028 0.146865
3.9607943344815 0.148085
3.96807520641988 0.149225
3.97535607835827 0.1502775
3.98263695029665 0.1512475
3.98991782223504 0.1521275
3.99719869417342 0.152925
4.00447956611181 0.153645
4.01176043805019 0.1542825
4.01904130998858 0.15484
4.02635858628665 0.15533
4.03363945822504 0.155745
4.04088392580373 0.1560925
4.04816479774212 0.156385
4.05548207404019 0.15663
4.06272654161889 0.15684
4.07000741355727 0.15703
4.07728828549566 0.157225
4.08456915743404 0.157435
4.09185002937243 0.1576925
4.09913090131081 0.1580125
4.10644817760889 0.158415
4.11372904954727 0.15892
4.12097351712597 0.159535
4.12825438906435 0.1602825
4.13553526100274 0.1611675
4.14281613294112 0.1621925
4.1501334092392 0.163365
4.15737787681789 0.1646675
4.16465874875628 0.166115
4.17197602505435 0.1676925
4.17922049263305 0.1693875
4.18650136457143 0.1711925
4.19378223650982 0.17309
4.2010995128079 0.17508
4.20834398038659 0.1771325
4.21566125668467 0.1792425
4.22294212862305 0.18139
4.23018659620174 0.1835475
4.23746746814013 0.185725
4.24478474443821 0.1878975
4.2520292120169 0.1900375
4.25931008395528 0.1921625
4.26659095589367 0.19425
4.27387182783205 0.19629
4.28118910413013 0.1982725
4.28846997606852 0.20019
4.29571444364721 0.20204
4.3029953155856 0.20383
4.31031259188367 0.205535
4.31755705946236 0.2071575
4.32487433576044 0.2087025
4.33211880333914 0.210145
4.33939967527752 0.2115
4.34668054721591 0.2127475
4.35396141915429 0.213895
4.36124229109268 0.2149275
4.36852316303106 0.215865
};
\addplot [thick, cyan]
table {%
0.728112676890294 -0.00987749999999998
0.735371706212865 -0.00868749999999991
0.74265257815125 -0.00782500000000006
0.749933450089635 -0.00655500000000018
0.757232524207866 -0.0048449999999999
0.764502474838343 -0.00331500000000027
0.771772425468821 -0.00132499999999993
0.779060578279144 0.00121499999999983
0.786341450217529 0.00377749999999999
0.793625962591884 0.00692500000000003
0.800906834530269 0.0107499999999998
0.808191346904623 0.0147400000000001
0.815472218843008 0.0196300000000001
0.822738529037516 0.0253625
0.830019400975902 0.0317274999999999
0.837307553786225 0.0392300000000002
0.844581144852672 0.0488074999999999
0.851872938098964 0.0598624999999998
0.859146529165411 0.0730499999999999
0.866438322411704 0.0890750000000001
0.873708273042181 0.1077275
0.880989144980566 0.1304075
0.888273657354921 0.1697075
0.895550888857337 1.43035
0.902842682103629 1.31535
0.910116273170076 1.402475
0.917393504672492 1.16665
0.924678017046846 0.970575
0.931955248549262 0.790625
0.939243401359586 0.87205
0.946516992426032 1.3326
0.953805145236356 1.600825
0.961075095866833 1.7508
0.968359608241188 1.822075
0.975644120615542 1.837225
0.982924992553927 1.843075
0.990202224056343 1.84215
0.997486736430697 1.845825
1.00476396793311 1.84675
1.0120448398715 1.84575
1.01932571180988 1.842675
1.02660658374827 1.8364
1.03388381525068 1.8208
1.04117560849698 1.7987
1.04844555912745 1.774375
1.05573371193778 1.7425
1.06301094344019 1.705475
1.07029181537858 1.662775
1.07757268731696 1.6156
1.08486084012729 1.5653
1.09213079075777 1.51175
1.09941894356809 1.4563
1.10669253463454 1.401875
1.11398068744486 1.342
1.12126155938324 1.2888
1.1285460717576 1.2309
1.13582694369598 1.1779
1.1431041751984 1.126575
1.15037776626485 1.0709
1.1576622786392 1.02325
1.16494679101355 0.974825
1.17222766295194 0.9281
1.17950489445436 0.884575
1.18678576639274 0.843975
1.19407391920306 0.803875
1.20135115070548 0.7634
1.20864294395177 0.7286
1.21591653501822 0.69375
1.22319376652064 0.66115
1.23047827889499 0.628375
1.23775186996144 0.5988125
1.24503274189982 0.5712525
1.25230997340224 0.541675
1.25959812621256 0.5133675
1.26687171727901 0.4893325
1.2741635105253 0.46532
1.28143710159175 0.440745
1.2887216139661 0.416995
1.29600248590449 0.3954725
1.3032797174069 0.374045
1.31055694890932 0.35334
1.3178378208477 0.33402
1.32512233322206 0.315895
1.33240684559641 0.2975375
1.33968407709883 0.2787475
1.34697222990915 0.26043
1.35425310184754 0.24402
1.36152669291398 0.22849
1.36880756485237 0.2126075
1.37609935809866 0.1970025
1.38338023003705 0.181685
1.39065018066752 0.1674375
1.39793469304188 0.154335
1.40520828410832 0.1415925
1.41249643691865 0.1284425
1.41977366842106 0.1152875
1.42705454035945 0.1026625
1.43434269316977 0.0904800000000002
1.44161628423622 0.0789474999999999
1.4488971561746 0.0680700000000002
1.45618166854896 0.0572600000000001
1.46345525961541 0.0465799999999998
1.47075069329767 0.0359625000000001
1.47802428436411 0.0253350000000001
1.48531243717444 0.0149550000000001
1.49257874736895 0.00503
1.49986690017927 -0.00474499999999978
1.50715505298959 -0.0138500000000001
1.51444320579992 -0.0228875000000002
1.52172043730233 -0.0314624999999999
1.52898674749684 -0.039695
1.53626761943523 -0.0478424999999998
1.54355213180958 -0.0555600000000002
1.55083300374796 -0.0630475000000001
1.55812843743023 -0.0702874999999999
1.5653983880607 -0.0770225
1.572690181307 -0.08367
1.57995285106554 -0.0898574999999997
1.58724100387586 -0.0959125
1.59453279712215 -0.10158
1.60180274775263 -0.1070125
1.60908361969101 -0.112115
1.61636813206537 -0.1169
1.62364536356778 -0.1213425
1.63093715681408 -0.1255525
1.63819982657262 -0.129305
1.645480698511 -0.1328825
1.65277613219326 -0.1360675
1.6600388019518 -0.1389775
1.66733423563407 -0.1416725
1.67461510757245 -0.14399
1.6818886986389 -0.1460925
1.68918777275713 -0.14784
1.69645044251567 -0.1492675
1.70373495489002 -0.150395
1.71101582682841 -0.15117
1.71829305833082 -0.15166
1.72558849201308 -0.15182
1.73284752133565 -0.15173
1.74014659545389 -0.151305
1.74743110782824 -0.1507225
1.75470469889469 -0.1498025
1.76197100908919 -0.1487275
1.76926280233549 -0.147405
1.77655095514581 -0.1458525
1.7838318270842 -0.14411
1.79111633945855 -0.1421175
1.79837900921709 -0.1398925
1.80567444289935 -0.137395
1.81294075309386 -0.1346325
1.82023618677612 -0.131525
1.82750249697063 -0.128185
1.83479064978095 -0.124475
1.84208244302725 -0.1204925
1.84935603409369 -0.1162825
1.85664418690402 -0.1118
1.86391413753449 -0.1072075
1.87119136903691 -0.1024875
1.87848680271917 -0.0976475000000001
1.88576039378562 -0.0927800000000001
1.893041265724 -0.0878499999999999
1.90031849722642 -0.0828624999999999
1.9075884478569 -0.0778624999999998
1.91487660066722 -0.07288
1.92216111304157 -0.06797
1.92943834454399 -0.0632325000000002
1.93672649735431 -0.058745
1.9440073692927 -0.0545975000000002
1.95129188166705 -0.0508225
1.9585654727335 -0.0474499999999999
1.96584634467189 -0.0444425000000003
1.97313085704624 -0.0417750000000002
1.98040444811269 -0.0394024999999999
1.9876816796151 -0.0373024999999998
1.99496983242543 -0.0354925000000001
2.00225434479978 -0.0340525
2.0095315763022 -0.0330649999999999
2.01681244824058 -0.032555
2.02409696061493 -0.0324874999999999
2.03136691124541 -0.0327774999999999
2.03866234492767 -0.0333225000000002
2.04593593599412 -0.0340350000000001
2.0532058866246 -0.0348475000000001
2.06048675856298 -0.0357125
2.06777491137331 -0.0366025000000001
2.07504850243975 -0.0375074999999999
2.08233665525008 -0.0384074999999999
2.08961752718846 -0.0392775
2.09689111825491 -0.0400824999999998
2.10418655193717 -0.0407624999999999
2.11146742387556 -0.0412800000000001
2.11873373407006 -0.0415725000000002
2.12602188688039 -0.0416
2.1332991183828 -0.0413250000000001
2.14058363075716 -0.04071
2.14787542400345 -0.0397225000000002
2.15513809376199 -0.0383475000000001
2.16242988700828 -0.0365650000000002
2.16969983763876 -0.0343774999999997
2.17699163088505 -0.0317775000000001
2.1842652219515 -0.0287800000000001
2.19156065563376 -0.0253924999999999
2.19883424670021 -0.0216450000000002
2.20611875907456 -0.0175574999999998
2.21339235014101 -0.0131625
2.2206841433873 -0.00847750000000005
2.22794681314584 -0.00356749999999977
2.23524588726407 0.00156999999999989
2.24251947833052 0.00686
2.24979670983293 0.0122775000000001
2.25708122220729 0.0177900000000001
2.26436937501761 0.0233525
2.27163932564809 0.0289025000000002
2.27892019758648 0.0344249999999999
2.2862083503968 0.0398775000000001
2.29348194146325 0.045195
2.30077373470954 0.05032
2.30804368534002 0.0551525000000002
2.31533183815034 0.0596674999999998
2.32261635052469 0.063805
2.3298826607192 0.0674849999999999
2.33717809440146 0.0706799999999998
2.34445168546791 0.0732975
2.35172891697033 0.0752974999999999
2.35900614847274 0.0766325000000002
2.36629794171903 0.0772624999999998
2.37356425191354 0.0771699999999999
2.38085968559581 0.0763425000000002
2.38813691709822 0.074785
2.39541414860064 0.0725175
2.40269866097499 0.0695675000000001
2.40998681378531 0.0659850000000002
2.41725312397982 0.0618299999999998
2.42453035548224 0.0571625000000001
2.4318257891645 0.0520524999999999
2.43910302066692 0.0466050000000003
2.44637661173336 0.0408850000000001
2.45365384323578 0.0349599999999999
2.46093835561013 0.0289025000000002
2.46823014885643 0.0227525
2.47551466123078 0.0165775
2.48278097142529 0.0104175000000001
2.49006912423561 0.00430750000000017
2.49735727704594 -0.00164000000000009
2.50463086811238 -0.00733999999999995
2.51191538048674 -0.0127550000000003
2.51919261198915 -0.01784
2.5264662030556 -0.02255
2.53374707499398 -0.0268450000000001
2.54103158736834 -0.0306600000000003
2.54831245930672 -0.0338699999999999
2.55558969080914 -0.036365
2.56287420318349 -0.0380649999999999
2.57015143468591 -0.0389400000000002
2.57743230662429 -0.0390350000000002
2.58471681899865 -0.0384525
2.59199769093703 -0.0372975
2.59927492243945 -0.0356400000000001
2.6065594348138 -0.0334975
2.61384394718816 -0.0308399999999999
2.62112117869057 -0.0276075000000002
2.62840205062896 -0.023715
2.63567928213138 -0.019135
2.64296015406976 -0.0138500000000001
2.65024466644412 -0.00788499999999992
2.6575255383825 -0.0013024999999999
2.66480641032089 0.00580749999999988
2.67209092269524 0.013345
2.67937179463362 0.0211949999999998
2.68665266657201 0.0292349999999999
2.6939335385104 0.0373750000000001
2.70121441044878 0.0455774999999999
2.70848800151523 0.0537925000000001
2.71576887345361 0.0619025000000001
2.72305702626394 0.0697125
2.73033789820232 0.0770250000000001
2.73761877014071 0.0837275000000002
2.74488872077118 0.089715
2.75218051401748 0.0949574999999999
2.75945774551989 0.09939
2.76674589833022 0.1029875
2.77401948939666 0.10573
2.78130036133505 0.10762
2.78858123327343 0.1086675
2.79586210521182 0.1088725
2.80314661758617 0.1082575
2.81042384908859 0.1068475
2.81769744015503 0.1046675
2.82498195252939 0.10175
2.83227010533971 0.0981199999999998
2.83955461771407 0.093825
2.84683548965245 0.088935
2.85411636159084 0.0835350000000002
2.86138995265728 0.0777325000000001
2.86867082459567 0.0716474999999999
2.87596261784196 0.06538
2.88323256847244 0.0590824999999999
2.89052072128276 0.0528200000000002
2.89779795278518 0.0467025
2.90507518428759 0.0407574999999998
2.91236697753389 0.034985
2.91964784947227 0.0294025000000001
2.92691051923081 0.0240000000000002
2.9342023124771 0.0188124999999999
2.94148682485146 0.0140024999999998
2.94877133722581 0.00970250000000021
2.95603764742032 0.00601999999999983
2.96331851935871 0.00292999999999992
2.97059939129709 0.000372499999999931
2.97788754410741 -0.00173750000000013
2.98517205648177 -0.00343750000000007
2.99244928798418 -0.0047225000000001
2.99973015992257 -0.00554500000000004
3.00700739142499 -0.00587499999999999
3.01429554423531 -0.00569249999999997
3.02156549486579 -0.00501250000000013
3.02886092854805 -0.00383999999999993
3.03614180048643 -0.00221249999999991
3.04341539155288 -0.000137499999999946
3.0507035443632 0.00238499999999995
3.05798077586562 0.00532749999999993
3.06525800736804 0.00866250000000015
3.07253523887045 0.0123374999999999
3.07981611080884 0.0163025000000001
3.08709698274722 0.0204774999999998
3.09437421424964 0.0247875000000001
3.1016696479319 0.029175
3.10895051987028 0.0335325000000001
3.11622411093673 0.0377925000000001
3.12350134243915 0.0418950000000002
3.13079677612141 0.0457850000000001
3.13806308631592 0.0493850000000002
3.14534759869027 0.0526724999999999
3.15263939193656 0.0555975
3.15990934256704 0.0581099999999999
3.16719021450543 0.0601925000000001
3.17447836731575 0.0618274999999997
3.18175559881817 0.0629925
3.18902190901267 0.0636900000000001
3.19630642138703 0.0639150000000001
3.20360185506929 0.0636624999999999
3.21087180569977 0.0629375
3.21815267763815 0.06175
3.22542990914057 0.0601050000000001
3.23270714064299 0.0580375
3.24000257432525 0.055565
3.24729072713557 0.0527374999999999
3.25456431820202 0.0496124999999999
3.26185247101234 0.0462299999999999
3.26913334295073 0.0426475
3.27639965314523 0.0389600000000001
3.28368780595556 0.0352125000000001
3.29096503745797 0.0314975
3.29824590939636 0.0278824999999998
3.30552314089877 0.0244825000000002
3.31280037240119 0.0213450000000002
3.32009944651942 0.0183475000000001
3.32736211627796 0.0152574999999999
3.33466119039619 0.0118475
3.34194570277055 0.00817750000000004
3.34922293427296 0.004495
3.3564856040315 0.00111249999999998
3.36376647596989 -0.00177000000000014
3.37105462878021 -0.00407499999999992
3.37834278159053 -0.00584249999999997
3.38560909178504 -0.00713250000000016
3.39288632328746 -0.00797999999999988
3.40017083566181 -0.00840249999999969
3.40746990978004 -0.00841500000000011
3.41473986041052 -0.00803750000000001
3.42201345147697 -0.00727250000000019
3.42930888515923 -0.00611499999999978
3.43657519535374 -0.00456249999999976
3.44386698860003 -0.00258749999999992
3.45114422010245 -0.000207500000000138
3.45842145160486 0.0025425000000002
3.46572052572309 0.00564
3.47299047635357 0.00901500000000013
3.48026042698405 0.0126449999999998
3.48754857979437 0.0165199999999999
3.49484037304066 0.0205925000000001
3.50211396410711 0.0248224999999998
3.5094057573534 0.029195
3.51668662929179 0.0336500000000001
3.52394929905033 0.0381274999999999
3.53123017098871 0.0426124999999999
3.53850740249113 0.0470624999999998
3.54579191486548 0.0514500000000002
3.55308006767581 0.0557375
3.56036822048613 0.0599074999999999
3.56764181155258 0.0639424999999999
3.57491540261902 0.0678224999999998
3.58220719586532 0.0715474999999998
3.58947714649579 0.075075
3.59675437799821 0.0784199999999999
3.60405709255241 0.0815650000000002
3.61131248143901 0.0844799999999999
3.6185933533774 0.0871925000000001
3.6258960679316 0.0897100000000002
3.63315509725417 0.0920249999999999
3.64043596919255 0.0941875
3.64775324549063 0.0962150000000001
3.65503411742901 0.0981375
3.66227858500771 0.09998
3.66955945694609 0.1017775
3.67687673324417 0.1035475
3.68415760518255 0.1052875
3.69140207276125 0.1070275
3.69871934905932 0.1087875
3.70596381663802 0.110585
3.7132446885764 0.1124675
3.72052556051479 0.1144575
3.72784283681286 0.116585
3.73508730439156 0.11883
3.74240458068963 0.1212175
3.74964904826833 0.12372
3.75692992020671 0.1263375
3.7642107921451 0.1290625
3.77149166408348 0.1319075
3.77880894038156 0.1348775
3.78605340796025 0.13795
3.79337068425833 0.1411575
3.80065155619671 0.1444575
3.8079324281351 0.147855
3.81521330007349 0.1513325
3.82245776765218 0.1548575
3.82973863959056 0.1584325
3.83701951152895 0.1619975
3.84430038346733 0.165545
3.85158125540572 0.1690225
3.8588621273441 0.172365
3.86614299928249 0.1755425
3.87346027558057 0.17851
3.88070474315926 0.181195
3.88798561509764 0.18358
3.89526648703603 0.1856275
3.90254735897441 0.1873075
3.90986463527249 0.188625
3.91710910285118 0.1895475
3.92442637914926 0.190095
3.93167084672795 0.190285
3.93898812302603 0.1901425
3.94623259060472 0.1897075
3.9535498669028 0.189025
3.96083073884119 0.1881425
3.96807520641988 0.18711
3.97539248271796 0.185985
3.98263695029665 0.18481
3.98995422659473 0.1836475
3.99723509853311 0.1825325
4.0045159704715 0.18152
4.01176043805019 0.1806425
4.01904130998858 0.17993
4.02635858628665 0.1794175
4.03363945822504 0.17912
4.04088392580373 0.17905
4.04816479774212 0.179215
4.0554456696805 0.1796175
4.06272654161889 0.18025
4.07000741355727 0.18111
4.07728828549566 0.182165
4.08460556179373 0.1834175
4.09185002937243 0.18482
4.09913090131081 0.1863675
4.1064117732492 0.1880225
4.11369264518758 0.1897575
4.12097351712597 0.1915475
4.12829079342404 0.19336
4.13553526100274 0.195155
4.14281613294112 0.1969175
4.1501334092392 0.198615
4.15737787681789 0.200215
4.16469515311597 0.2017125
4.17197602505435 0.203085
4.17922049263305 0.2043225
4.18650136457143 0.20542
4.19378223650982 0.20637
4.2010631084482 0.207165
4.20834398038659 0.2078125
4.21562485232497 0.2083175
4.22290572426336 0.2086775
4.23022300056144 0.20891
4.23746746814013 0.2090225
4.24478474443821 0.20903
4.25206561637659 0.20895
4.25934648831498 0.2087975
4.26659095589367 0.2085925
4.27387182783205 0.208355
4.28115269977044 0.2080975
4.28843357170882 0.2078375
4.29571444364721 0.2075975
4.3029953155856 0.2073925
4.31027618752398 0.2072425
4.31755705946236 0.2071625
4.32483793140075 0.2071675
4.33211880333914 0.20727
4.33939967527752 0.2074775
4.34668054721591 0.2078
4.35399782351398 0.2082375
4.36124229109268 0.20879
4.36852316303106 0.2094575
};
\end{axis}

\end{tikzpicture}


==> Section4/images/waveheights/wg2hn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.54606921783665, xmax=4.55054477946889,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.129492, ymax=1.653102,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0.728098115146418 -0.0157
0.73539354882868 -0.0156749999999999
0.742656218587219 -0.0157250000000001
0.74995529270545 -0.0159000000000002
0.757228883771896 -0.0158674999999999
0.764491553530436 -0.0159125
0.77177606590479 -0.01614
0.779053297407206 -0.0160325
0.786348731089468 -0.0161549999999998
0.793625962591884 -0.0163450000000001
0.800921396274146 -0.0162025
0.808198627776561 -0.016395
0.815457657099131 -0.0164875000000002
0.822742169473486 -0.0163900000000002
0.830033962719778 -0.0165649999999999
0.83732939640204 -0.0166050000000002
0.844595706596549 -0.0165424999999999
0.85189114027881 -0.0166574999999998
0.85915016960138 -0.0167025000000002
0.866452884155581 -0.01661
0.873719194350089 -0.0167125000000002
0.881010987596382 -0.0167324999999998
0.888284578662828 -0.01661
0.895576371909121 -0.0167149999999999
0.902846322539599 -0.0166925000000003
0.910108992298138 -0.0165699999999998
0.917393504672492 -0.0166649999999997
0.924696219226692 -0.0166074999999999
0.931969810293139 -0.0164950000000001
0.939257963103462 -0.0165699999999998
0.946513351990063 -0.0165125
0.953808785672325 -0.0163875000000001
0.96108965761071 -0.0164850000000001
0.968359608241188 -0.0163975000000001
0.975658682359419 -0.0162950000000002
0.982921352117958 -0.0164075
0.990205864492312 -0.01629
0.997486736430697 -0.016235
1.00477488924102 -0.0163450000000001
1.01205940161537 -0.016235
1.01933663311779 -0.016225
1.02662478592811 -0.0163074999999999
1.03389837699456 -0.0161975000000002
1.04116832762504 -0.0162275000000001
1.04845648043536 -0.0163150000000002
1.05574099280972 -0.0162200000000002
1.06301458387616 -0.0162475000000001
1.07031001755843 -0.0163274999999999
1.07759452993278 -0.0162399999999998
1.0848826827431 -0.0162975000000003
1.09215991424552 -0.0163425
1.0994407861839 -0.0162824999999998
1.10669981550647 -0.0163125000000001
1.11398432788083 -0.0163574999999998
1.12127976156309 -0.0162624999999998
1.1285460717576 -0.01632
1.13581602238808 -0.0162925000000001
1.14310053476243 -0.0162399999999998
1.1504068897526 -0.0162524999999999
1.15767319994711 -0.0162300000000002
1.1649649931934 -0.0161525000000001
1.17223494382388 -0.01615
1.17950853489032 -0.0161149999999999
1.18679304726468 -0.0160374999999998
1.194081200075 -0.01602
1.20136935288533 -0.0159875
1.20865386525968 -0.0159050000000001
1.21591653501822 -0.0158899999999999
1.22321924957242 -0.0158549999999998
1.23048191933096 -0.015775
1.23777007214128 -0.0157774999999997
1.24506186538758 -0.0157299999999999
1.25233545645402 -0.0156849999999999
1.2596054070845 -0.0156849999999999
1.26690084076676 -0.0156475
1.27417807226918 -0.0156275000000001
1.28145894420756 -0.0156200000000002
1.28873617570998 -0.0156124999999999
1.2960243285203 -0.0155975000000002
1.30329063871481 -0.0155849999999997
1.31056058934529 -0.0155774999999998
1.31784874215561 -0.01556
1.32513689496593 -0.0155374999999999
1.33241776690432 -0.0155175
1.33970956015061 -0.0154949999999999
1.34696130860124 -0.015465
1.3542458209756 -0.0154250000000001
1.36153761422189 -0.0153775
1.36883304790415 -0.0153200000000002
1.37609935809866 -0.0152550000000002
1.38339843221689 -0.0151824999999999
1.39065746153946 -0.0151
1.39794925478575 -0.0150100000000002
1.40522648628817 -0.0149100000000001
1.41248915604671 -0.0148
1.41980279190882 -0.0146774999999998
1.4270836638472 -0.0145475000000001
1.43434269316977 -0.0144099999999998
1.44161264380025 -0.0142600000000002
1.4488971561746 -0.0140974999999997
1.45620715160074 -0.0139199999999999
1.46348802353913 -0.0137274999999999
1.47073613155379 -0.0135300000000001
1.47803520567202 -0.0133074999999998
1.48530879673847 -0.0130600000000001
1.49260058998476 -0.0128
1.49987054061524 -0.0125149999999998
1.50714777211765 -0.0121950000000002
1.51444320579992 -0.0118399999999998
1.52173135861024 -0.0114474999999999
1.52899766880475 -0.0110099999999999
1.53628582161507 -0.0105150000000002
1.54357033398943 -0.00996249999999996
1.550829363312 -0.00934500000000007
1.55812115655829 -0.00865000000000009
1.56540566893264 -0.00787249999999986
1.57267925999909 -0.00700250000000011
1.57997105324538 -0.00603249999999989
1.58724100387586 -0.00495749999999973
1.59454007799409 -0.00375999999999976
1.60179546688069 -0.00244500000000016
1.60908726012698 -0.000982499999999931
1.61637541293731 0.00062749999999987
1.62363444225988 0.00238750000000003
1.63093715681408 0.00433249999999994
1.63819982657262 0.00645249999999997
1.64548433894697 0.00878249999999987
1.65278705350117 0.0113374999999998
1.66006428500359 0.0141175000000001
1.66734515694197 0.0171524999999999
1.67460054582857 0.0204575000000002
1.6818886986389 0.0240774999999999
1.68918049188519 0.0280275
1.69646864469551 0.0323325000000001
1.70374223576196 0.0370224999999998
1.71103038857228 0.0421474999999997
1.71830033920276 0.0477225000000001
1.72557757070518 0.0538074999999999
1.73284752133565 0.0604424999999999
1.74014295501792 0.0677
1.74743474826421 0.07562
1.75471197976662 0.084225
1.76200013257695 0.0936174999999999
1.76926280233549 0.1038175
1.77655823601775 0.114975
1.78383910795613 0.1270775
1.79111633945855 0.14023
1.79839357096097 0.1545175
1.80566352159144 0.1699825
1.81293711265789 0.186745
1.82023618677612 0.2049025
1.82750249697063 0.2244925
1.83478700934498 0.2457075
1.8420642408474 0.2685325
1.84937059583757 0.29322
1.85664782733999 0.3196025
1.86391049709852 0.347785
1.87120593078079 0.3780525
1.87848680271917 0.410305
1.88575675334965 0.4445875
1.89304490615997 0.4810875
1.90032213766239 0.51968
1.90761757134465 0.56056
1.91486931979528 0.603405
1.92215383216964 0.6487
1.92943834454399 0.69655
1.93672649735431 0.748575
1.94401829060061 0.8086
1.95130280297496 0.870225
1.95857275360544 0.917825
1.96585362554382 0.95515
1.97314177835415 0.9926
1.98040808854866 0.9975
1.98769260092301 0.9975
1.99497711329736 0.9975
2.00226890654366 0.9975
2.0095315763022 0.9975
2.01682336954849 0.9975
2.024089679743 0.9975
2.03138147298929 0.9975
2.03866962579961 0.9975
2.04595777860994 0.9975
2.05323136967638 0.9975
2.06049039899895 0.9839
2.06778947311718 0.935125
2.07507034505557 0.8895
2.08233301481411 0.84185
2.08961024631652 0.796075
2.09689475869088 0.75455
2.10417199019329 0.713375
2.11148198561943 0.67235
2.11874465537797 0.63205
2.12602188688039 0.5928425
2.1332991183828 0.55709
2.14058363075716 0.5241225
2.14787542400345 0.49361
2.15515265550587 0.4652775
2.16242988700828 0.4385975
2.16970347807473 0.413155
2.17700619262893 0.38915
2.18427614325941 0.36698
2.19156429606973 0.3463025
2.19883788713618 0.327095
2.20611875907456 0.3092075
2.21340691188489 0.2927625
2.22067686251536 0.2777025
2.22795773445375 0.263775
2.23523860639213 0.2508575
2.24251583789455 0.2388325
2.24980763114084 0.2275425
2.25709942438713 0.216915
2.26437301545358 0.2069125
2.27163568521212 0.1975025
2.27893475933035 0.1885675
2.28622291214068 0.1801525
2.29348922233518 0.17228
2.30075917296566 0.164965
2.30803640446808 0.158195
2.31533547858631 0.15194
2.32261999096066 0.1461875
2.32989722246308 0.1408975
2.33717081352953 0.13603
2.34444076416 0.131575
2.35174711915017 0.1275
2.35900978890871 0.1238275
2.36630522259097 0.120505
2.37357153278548 0.11753
2.38085240472387 0.1148775
2.38813327666225 0.1125275
2.39543599121645 0.1104625
2.4027095822829 0.108675
2.40997953291338 0.1071375
2.41725312397982 0.105835
2.42455583853402 0.10474
2.43183307003644 0.1038475
2.43910666110289 0.10312
2.44639481391321 0.10254
2.45367568585159 0.1020775
2.46096019822595 0.1017125
2.46822650842046 0.101415
2.47549645905093 0.101165
2.4828028140411 0.1009475
2.49006184336367 0.10075
2.49734635573803 0.10056
2.50463086811238 0.1003825
2.51191174005077 0.1002175
2.51918533111721 0.1000725
2.52646984349157 0.0999575
2.5337689176098 0.0998874999999998
2.54105342998415 0.0998799999999999
2.54833066148657 0.0999375000000001
2.55560061211705 0.1000825
2.56286692231156 0.1003175
2.57017327730173 0.10065
2.57744686836817 0.1010825
2.58473138074253 0.10161
2.59201589311688 0.1022275
2.59928220331139 0.10292
2.60657763699365 0.1036725
2.61383666631622 0.10445
2.62113938087042 0.105245
2.62841661237284 0.106005
2.63569020343928 0.106705
2.64298563712155 0.1073025
2.65024830688008 0.1077625
2.65754738099832 0.108045
2.66480276988492 0.10811
2.67209092269524 0.107925
2.67936815419766 0.10746
2.68664538570007 0.10668
2.6939335385104 0.1055775
2.70120348914087 0.104135
2.70848800151523 0.102345
2.71576887345361 0.10021
2.72305338582797 0.0977474999999998
2.73033789820232 0.0949725000000001
2.73761877014071 0.0919225000000001
2.74490328251506 0.0886225
2.75218051401748 0.0851275000000001
2.75945774551989 0.0814724999999999
2.76673497702231 0.0777100000000001
2.77401584896069 0.0738849999999999
2.78130036133505 0.0700424999999999
2.7885848737094 0.066235
2.79585846477585 0.0625025000000001
2.80314661758617 0.0588725
2.81042384908859 0.055395
2.81771200189891 0.0520799999999998
2.82497831209342 0.0489600000000003
2.83227010533971 0.0460374999999999
2.839561898586 0.0433199999999999
2.84683913008842 0.0408100000000001
2.85412000202681 0.0384999999999998
2.86138631222131 0.0363775
2.8686671841597 0.0344225000000002
2.87595533697002 0.0326124999999998
2.88323984934438 0.0309324999999998
2.89052072128276 0.0293524999999999
2.89779431234921 0.0278500000000001
2.90507154385162 0.0263974999999999
2.91237425840582 0.0249700000000001
2.91964056860033 0.0235800000000001
2.92692508097469 0.0222025000000002
2.93421323378501 0.0208425000000002
2.94147954397952 0.0194974999999999
2.94876769678984 0.0181625
2.95605949003614 0.016835
2.96331487892274 0.0155374999999999
2.97060667216903 0.0142749999999999
2.97787662279951 0.0130825000000002
2.98516477560983 0.011975
2.99244928798418 0.0109575
2.99973744079451 0.0100275
3.00700375098902 0.0091899999999999
3.01430282510725 0.00843500000000006
3.02157277573772 0.00777499999999982
3.02886092854805 0.00718999999999994
3.03613087917853 0.0066749999999999
3.04340811068094 0.00622000000000007
3.0506926230553 0.00581250000000004
3.05798441630159 0.00543999999999976
3.06525436693207 0.00509000000000022
3.07253523887045 0.00475999999999992
3.07981247037287 0.00445499999999974
3.08710062318319 0.00417750000000012
3.09438149512158 0.00393499999999989
3.10165872662399 0.00373750000000008
3.10893959856238 0.00358249999999991
3.11621683006479 0.00348749999999995
3.12350862331109 0.00348249999999979
3.13079313568544 0.0036050000000003
3.13805580544398 0.00387999999999984
3.14535851999818 0.00434249999999992
3.15261754932075 0.00502749999999992
3.15991662343898 0.0059825
3.16719749537736 0.00722500000000004
3.17447836731575 0.00876750000000008
3.18175923925414 0.010615
3.18904739206446 0.0127725000000002
3.19632826400284 0.0152350000000002
3.20359821463332 0.01799
3.21088636744364 0.02103
3.21816723938203 0.0243124999999999
3.22544447088445 0.0278100000000002
3.23272534282283 0.0314724999999999
3.23999165301734 0.0352474999999998
3.24728344626363 0.039105
3.25456431820202 0.0429774999999999
3.26183062839653 0.0468025000000001
3.26914062382266 0.0505675
3.27641057445314 0.054185
3.28368416551959 0.05764
3.29095411615007 0.0608924999999999
3.29823862852442 0.0639275000000001
3.30551950046281 0.0667275
3.31280401283716 0.0692899999999998
3.32008852521151 0.0716025000000002
3.32735847584199 0.0736625
3.33464298821635 0.0754825
3.34192021971876 0.0770724999999999
3.34920473209312 0.0784499999999998
3.35649288490344 0.0796299999999999
3.36376283553392 0.0806200000000001
3.37104734790827 0.0814425
3.37833186028263 0.0821100000000001
3.38560545134907 0.08264
3.39288996372343 0.0830375
3.40017083566181 0.0833175000000001
3.40744806716423 0.0834849999999999
3.41474350084649 0.0835449999999998
3.42201709191294 0.0835025000000002
3.42929432341535 0.0833600000000001
3.43657883578971 0.0831200000000003
3.44386334816406 0.0827824999999997
3.45113693923051 0.0823475000000002
3.45842145160486 0.0818149999999999
3.46570960441518 0.0811799999999998
3.47298319548163 0.0804450000000003
3.48027134829196 0.0795999999999999
3.48754129892243 0.07865
3.49482945173276 0.0775825000000001
3.50210668323517 0.0763999999999999
3.50938755517356 0.0750999999999998
3.51667570798388 0.0736725
3.52394201817839 0.0721274999999999
3.53123745186065 0.0704550000000001
3.53850376205516 0.0686675000000001
3.54579555530145 0.0667549999999999
3.55308370811178 0.0647375
3.56035365874225 0.0626249999999999
3.5676272498087 0.060425
3.57491904305499 0.0581499999999998
3.58219263412144 0.0558249999999997
3.58948442736773 0.0534599999999998
3.59675437799821 0.05108
3.60403889037256 0.048695
3.61132340274692 0.04633
3.6185933533774 0.0440149999999999
3.62587786575175 0.0417674999999999
3.6331623781261 0.0396225000000001
3.64043596919255 0.037595
3.64771684113094 0.0357050000000001
3.65499771306932 0.0339649999999999
3.66227858500771 0.0323975000000001
3.66955945694609 0.031025
3.67684032888448 0.0298524999999998
3.68412120082286 0.0288800000000002
3.69140207276125 0.0281075000000001
3.69868294469963 0.0275500000000001
3.70596381663802 0.027215
3.7132446885764 0.0271024999999998
3.72052556051479 0.0272024999999999
3.72780643245317 0.0275175000000001
3.73508730439156 0.0280425000000001
3.74236817632994 0.0287699999999997
3.74964904826833 0.0296925000000002
3.75692992020671 0.0307874999999999
3.7642107921451 0.0320250000000002
3.77149166408348 0.0333949999999998
3.77877253602187 0.0348724999999998
3.78605340796025 0.0364525
3.79333427989864 0.03812
3.80061515183702 0.039865
3.80789602377541 0.041685
3.81517689571379 0.0435550000000003
3.82245776765218 0.0454574999999998
3.82973863959056 0.0473700000000001
3.83701951152895 0.0492725
3.84430038346733 0.0511600000000001
3.85158125540572 0.0530325000000001
3.8588621273441 0.0548950000000001
3.86614299928249 0.0567375000000002
3.87342387122087 0.0585649999999998
3.88070474315926 0.0603875000000002
3.88798561509764 0.0622025000000001
3.89526648703603 0.0640025000000001
3.90254735897441 0.0657925000000002
3.9098282309128 0.0675625
3.91710910285118 0.0693024999999999
3.92438997478957 0.0710050000000002
3.93167084672795 0.0726649999999999
3.93895171866634 0.0742725
3.94623259060472 0.0758225000000003
3.95351346254311 0.0772975000000002
3.9607943344815 0.0786899999999999
3.96807520641988 0.0799800000000001
3.97535607835827 0.0811600000000002
3.98263695029665 0.0822200000000002
3.98991782223504 0.083145
3.99719869417342 0.0839275000000001
4.00447956611181 0.0845599999999997
4.01176043805019 0.0850375
4.01904130998858 0.0853574999999999
4.02632218192696 0.0855174999999999
4.03360305386535 0.0855225000000001
4.04088392580373 0.0853775000000002
4.04816479774212 0.0850899999999999
4.0554456696805 0.0846724999999999
4.06272654161889 0.0841325000000001
4.07000741355727 0.0834925000000002
4.07728828549566 0.0827625000000001
4.08456915743404 0.0819500000000001
4.09185002937243 0.0810775
4.09913090131081 0.0801500000000001
4.1064117732492 0.079185
4.11369264518758 0.07819
4.12097351712597 0.0771699999999999
4.12825438906435 0.076135
4.13553526100274 0.0750975
4.14281613294112 0.0740650000000002
4.15009700487951 0.0730474999999998
4.15737787681789 0.072045
4.16465874875628 0.0710749999999997
4.17193962069466 0.07014
4.17922049263305 0.0692499999999999
4.18650136457143 0.0684024999999998
4.19378223650982 0.0675975000000001
4.2010631084482 0.0668324999999999
4.20834398038659 0.0661224999999998
4.21562485232497 0.065485
4.22290572426336 0.06493
4.23018659620174 0.0644575
4.23746746814013 0.0640750000000001
4.24474834007851 0.063795
4.2520292120169 0.0636375000000001
4.25931008395528 0.06359
4.26659095589367 0.063645
4.27387182783205 0.0638024999999999
4.28115269977044 0.064085
4.28843357170882 0.0645025
4.2957508480069 0.0650449999999999
4.3029953155856 0.06572
4.31027618752398 0.066535
4.31759346382206 0.0674825000000002
4.32483793140075 0.0685375000000001
4.33211880333914 0.0696925
4.33939967527752 0.0709475000000001
4.3467169515756 0.0723099999999999
4.35396141915429 0.0737674999999999
4.36124229109268 0.0753250000000001
};
\addplot [thick, green]
table {%
0.728094474710449 -0.01569
0.73539354882868 -0.01569
0.742667139895126 -0.0157275000000002
0.749948011833511 -0.0158950000000001
0.757239805079804 -0.01587
0.76451703658222 -0.0159224999999999
0.771783346776728 -0.0161300000000001
0.779056937843175 -0.0160350000000001
0.786352371525437 -0.0161649999999998
0.793629603027853 -0.0163225000000001
0.800906834530269 -0.0162200000000002
0.808187706468654 -0.0163875000000001
0.8154612975351 -0.01648
0.822756731217362 -0.0163975000000001
0.830044884027686 -0.0165624999999999
0.837314834658163 -0.0165975
0.844584785288641 -0.0165475000000001
0.851865657227026 -0.0166499999999999
0.859161090909288 -0.0166925000000003
0.866427401103796 -0.0166074999999999
0.873726475222027 -0.016705
0.881014628032351 -0.0167149999999999
0.888266376482982 -0.0166150000000002
0.895576371909121 -0.0167025000000002
0.902857243847506 -0.0166800000000002
0.910127194477984 -0.0165649999999999
0.91740078554443 -0.0166525
0.924678017046846 -0.0166
0.931973450729108 -0.0164749999999998
0.939232480051678 -0.0165699999999998
0.946516992426032 -0.0164825
0.953801504800387 -0.016375
0.961104219354587 -0.0164724999999997
0.968363248677157 -0.0163599999999999
0.975647761051511 -0.0162950000000002
0.982939554297804 -0.0164000000000001
0.990213145364251 -0.0162724999999998
0.997494017302636 -0.0162424999999999
1.00478217011296 -0.0163225000000001
1.01205940161537 -0.0162075000000002
1.01934391398973 -0.0162000000000003
1.02661022418424 -0.0162975000000003
1.03389109612262 -0.0161774999999999
1.04117196806101 -0.0162300000000002
1.04844919956342 -0.0162775
1.05574099280972 -0.0162050000000001
1.06301094344019 -0.016255
1.07032093886633 -0.0162800000000001
1.0775799681889 -0.0162599999999998
1.08486084012729 -0.0162699999999997
1.09215263337358 -0.01631
1.09941894356809 -0.0162724999999998
1.10672165812229 -0.0162800000000001
1.11399160875277 -0.0163250000000001
1.12127612112712 -0.0162575
1.12856063350148 -0.0162575
1.13584150543986 -0.0162925000000001
1.1431041751984 -0.0161875000000002
1.15039232800872 -0.016215
1.15767319994711 -0.0161899999999999
1.1649649931934 -0.0160900000000002
1.17224586513179 -0.0161075
1.1795230966342 -0.0160399999999999
1.18678212595677 -0.0159649999999999
1.19407755963903 -0.015945
1.20136207201339 -0.0158774999999999
1.20863202264387 -0.0158050000000003
1.2159310967621 -0.0157624999999999
1.22320832826451 -0.0157025000000001
1.23047827889499 -0.0156300000000002
1.23776643170531 -0.0155849999999997
1.24505822495161 -0.0155250000000002
1.25233545645402 -0.0154599999999999
1.25960904752047 -0.0154125000000001
1.26688991945885 -0.0153600000000001
1.27416715096127 -0.0152974999999998
1.28146258464353 -0.0152350000000002
1.28872525440207 -0.015175
1.29599884546852 -0.0151175000000002
1.30328335784287 -0.0150475
1.31056787021723 -0.0149674999999998
1.31786330389949 -0.0148824999999999
1.325129614094 -0.0147849999999998
1.33241412646835 -0.0146799999999999
1.33969499840674 -0.0145524999999999
1.34698679165303 -0.014405
1.3542458209756 -0.0142500000000002
1.36153033334995 -0.0140525
1.36881484572431 -0.0138475
1.3761066389706 -0.0136074999999998
1.38336566829317 -0.0133375000000001
1.39064654023155 -0.0130475000000001
1.39794925478575 -0.0127050000000001
1.40523012672414 -0.0123374999999999
1.41251463909849 -0.0119299999999999
1.41979915147285 -0.0114699999999999
1.42706910210333 -0.01097
1.43436089534962 -0.0104150000000001
1.44161992467219 -0.00980500000000006
1.44890443704654 -0.00913250000000012
1.45619623029284 -0.00838999999999999
1.46347346179525 -0.00757000000000012
1.47075797416961 -0.00665750000000003
1.47803520567202 -0.00564749999999989
1.48531243717444 -0.00452750000000002
1.4926078708567 -0.00327999999999982
1.49988510235912 -0.00188999999999986
1.50716233386153 -0.000345000000000084
1.51443956536395 0.00137250000000009
1.52170587555846 0.00328999999999979
1.52901223054862 0.00543499999999995
1.53628582161507 0.00781749999999981
1.54356305311749 0.0104749999999999
1.55083300374796 0.0134375000000002
1.55812115655829 0.0167449999999999
1.56539110718877 0.0204225000000001
1.57268290043506 0.0245224999999998
1.57997105324538 0.0290850000000002
1.58724464431183 0.0341449999999998
1.59453279712215 0.0397774999999999
1.60179910731666 0.0460050000000003
1.60907269838311 0.05291
1.61637541293731 0.0605900000000002
1.62364172313182 0.0690550000000002
1.63092623550617 0.0784399999999998
1.6382253096244 0.0888349999999999
1.64549890069085 0.1002775
1.65277613219326 0.11291
1.66004244238777 0.126835
1.66733787607003 0.142235
1.67462238844439 0.1591375
1.6818886986389 0.17766
1.68917321101325 0.1980475
1.69646136382357 0.2205225
1.70372403358211 0.24507
1.71101218639244 0.2721275
1.71828577745888 0.3017675
1.72557393026921 0.334285
1.73287300438744 0.3699925
1.74014659545389 0.4089125
1.74743110782824 0.45163
1.75471562020259 0.49847
1.76197100908919 0.54979
1.76927372364339 0.6070575
1.7765400338379 0.67325
1.78382090577629 0.8942
1.79110541815064 1.097825
1.79837536878112 1.2475
1.80567808333532 1.2475
1.81294075309386 1.2475
1.82022890590418 1.2475
1.82750249697063 1.2475
1.83479429021692 1.2475
1.84208244302725 1.2475
1.84936331496563 1.2475
1.85664418690402 1.2475
1.86391049709852 1.2475
1.87119500947288 1.2475
1.8784831622832 1.2475
1.88576039378562 1.2022
1.8930303444161 1.1474
1.90031485679045 1.090075
1.90759572872883 1.038025
1.91488024110319 0.985425
1.92217203434948 0.9284
1.92943834454399 0.87635
1.93672285691834 0.824275
1.94399280754882 0.77525
1.95129552210302 0.732675
1.95857275360544 0.692
1.96584998510785 0.652775
1.97312721661027 0.61689
1.98040080767672 0.5834025
1.98767803917913 0.5505325
1.9949843941693 0.5199175
2.00226526610769 0.491975
2.00952429543026 0.466945
2.01682700998446 0.442745
2.02409696061493 0.4202125
2.03137783255332 0.400155
2.03865506405574 0.381815
2.04594321686606 0.3643775
2.05322408880444 0.348015
2.06049767987089 0.33343
2.06778219224525 0.319905
2.07505214287572 0.3071025
2.08235121699395 0.29495
2.08961388675249 0.2839075
2.09690567999879 0.2738075
2.10417563062926 0.26464
2.11147470474749 0.25615
2.11874465537797 0.2483825
2.1260328081883 0.241295
2.13330639925474 0.2349075
2.14059455206507 0.22902
2.14787178356748 0.2235925
2.15515993637781 0.2186075
2.16244080831619 0.2139875
2.16971439938264 0.209705
2.17698799044908 0.205785
2.18428342413135 0.2022125
2.19155701519779 0.1989525
2.19882696582827 0.1959425
2.20612239951053 0.1931225
2.21339235014101 0.19052
2.2206841433873 0.188175
2.22795773445375 0.1861375
2.2352422468281 0.1843875
2.24252675920246 0.1828725
2.24981127157681 0.18154
2.25707758177132 0.1804025
2.26436573458164 0.17944
2.27164296608406 0.1786725
2.27891291671454 0.178055
2.28619742908889 0.177555
2.29347466059131 0.177145
2.30075917296566 0.17679
2.30804732577598 0.17647
2.31532091684243 0.176165
2.32260178878082 0.1758625
2.32990086289905 0.1755225
2.33717081352953 0.1751175
2.34445896633985 0.1746
2.35174711915017 0.1739575
2.35900250803677 0.173185
2.36629430128307 0.172245
2.37356789234951 0.171135
2.38085604515984 0.1698325
2.38813327666225 0.16837
2.39542142947258 0.166735
2.40269502053902 0.1649475
2.40997953291338 0.1629975
2.41725676441579 0.1608775
2.42453763635418 0.15859
2.43181850829256 0.1561475
2.43910666110289 0.15357
2.44638025216933 0.150885
2.45366840497966 0.148085
2.46093835561013 0.14518
2.46822650842046 0.1421525
2.47551102079481 0.1390075
2.48278097142529 0.13576
2.49006548379964 0.1324075
2.49734635573803 0.128975
2.50463814898432 0.125455
2.5119080996148 0.121865
2.51918897155318 0.1181925
2.52646984349157 0.11444
2.53375071542995 0.110615
2.54103886824028 0.1067075
2.54830517843479 0.1027425
2.55558969080914 0.0987224999999999
2.56287420318349 0.0946649999999998
2.57015507512188 0.0906000000000002
2.57743594706026 0.0865349999999999
2.58472045943462 0.08249
2.59199405050107 0.0784974999999999
2.59927492243945 0.0745675000000002
2.60655579437784 0.0707325000000001
2.61384758762413 0.067015
2.62112117869057 0.0634525
2.62840205062896 0.0600574999999999
2.63568656300331 0.0568674999999999
2.64296015406976 0.053895
2.65024830688008 0.051155
2.65752917881847 0.0486625
2.66479912944895 0.046425
2.67209092269524 0.0444300000000002
2.67937179463362 0.0426825000000001
2.68665266657201 0.0411674999999999
2.6939335385104 0.0398599999999998
2.70121805088475 0.03874
2.70848800151523 0.0377700000000001
2.71577615432555 0.0369199999999999
2.72305702626394 0.0361574999999998
2.73032697689441 0.0354324999999999
2.73762241057667 0.0347125000000002
2.74490328251506 0.0339524999999998
2.75217687358151 0.0331074999999998
2.75945774551989 0.0321350000000002
2.76674225789425 0.0310099999999999
2.77402312983263 0.0297025000000001
2.78129672089908 0.0282075000000003
2.7885848737094 0.0264975
2.79586938608376 0.0245525000000001
2.80314661758617 0.0223649999999999
2.81042020865262 0.0199450000000002
2.81770472102697 0.017305
2.82498923340133 0.0144525000000002
2.83226282446777 0.0114049999999999
2.83954369640616 0.0082024999999998
2.84682456834454 0.0049075000000002
2.85410544028293 0.00157500000000006
2.86139359309325 -0.00178000000000011
2.8686671841597 -0.00512499999999996
2.87595897740599 -0.00840499999999977
2.88323620890841 -0.0115424999999998
2.89050979997485 -0.0144949999999998
2.89779795278518 -0.0172174999999999
2.90507154385162 -0.0196574999999999
2.91235969666195 -0.0217749999999999
2.91964056860033 -0.0235225
2.92692144053872 -0.0248699999999999
2.9342023124771 -0.0257950000000001
2.94147954397952 -0.0262875000000001
2.94875677548194 -0.0263450000000002
2.95603400698435 -0.0259599999999999
2.96331487892274 -0.02514
2.97060303173306 -0.0238875
2.97788390367145 -0.0222275
2.98516113517386 -0.0201750000000001
2.99245292842015 -0.0177499999999998
2.99972287905063 -0.0150024999999999
3.00700739142499 -0.0119474999999998
3.01428098249143 -0.00863000000000014
3.02156549486579 -0.00507500000000007
3.02885364767611 -0.00131249999999987
3.03612359830659 0.00259999999999998
3.04340811068094 0.00664750000000005
3.05069990392723 0.0107900000000001
3.05797349499368 0.0149774999999998
3.06525800736804 0.0192049999999998
3.07253523887045 0.0234249999999999
3.07981975124481 0.0276250000000001
3.08709334231125 0.0317899999999998
3.09437421424964 0.035895
3.10166236705996 0.0399325000000001
3.10893959856238 0.04389
3.11621683006479 0.0477449999999997
3.12350134243915 0.0515074999999999
3.13078221437753 0.0551500000000001
3.13807036718786 0.0586724999999998
3.14534759869027 0.0620550000000002
3.15262847062866 0.0652925
3.15990934256704 0.0683675000000001
3.16719021450543 0.0712775000000001
3.17446380557187 0.074005
3.18174467751026 0.0765374999999999
3.18902190901267 0.078865
3.196310061823 0.0809774999999998
3.20359457419735 0.0828599999999998
3.2108681652638 0.0845025
3.21814539676621 0.0858975000000001
3.22542990914057 0.0870275
3.23272170238686 0.0878924999999999
3.23999165301734 0.0884799999999999
3.24728344626363 0.088785
3.25455339689411 0.0888100000000001
3.26183426883249 0.08855
3.26912242164282 0.0880125
3.2764032935812 0.08721
3.28367688464765 0.0861550000000001
3.29096503745797 0.0848599999999998
3.2982531902683 0.0833500000000001
3.30552314089877 0.0816475000000001
3.3128112937091 0.0797750000000001
3.32008488477554 0.0777699999999999
3.3273693971499 0.0756525
3.33465390952425 0.0734575
3.34193842189861 0.0712150000000001
3.34920837252909 0.0689575000000001
3.35649288490344 0.0667100000000001
3.36377011640585 0.0645025
3.37105098834424 0.0623475000000003
3.37833550071859 0.060275
3.38561637265698 0.058305
3.39288996372343 0.0564525
3.40018175696972 0.05472
3.4074517076002 0.053135
3.41473986041052 0.0516849999999998
3.422009811041 0.0503799999999998
3.42929796385132 0.0492149999999999
3.43657519535374 0.0481950000000001
3.44385606729212 0.0473050000000001
3.45113329879454 0.0465499999999999
3.45841781116889 0.0459150000000001
3.46570960441518 0.0453899999999997
3.47299047635357 0.0449550000000002
3.48026770785599 0.044595
3.48754129892243 0.0442899999999998
3.49482581129679 0.0440249999999999
3.50211760454308 0.0437999999999999
3.50938027430162 0.04361
3.51666478667597 0.0434525000000001
3.52394929905033 0.0433174999999999
3.53123745186065 0.0431850000000001
3.53852196423501 0.0430425
3.54579191486548 0.0428799999999999
3.55306550593193 0.0426950000000001
3.56035001830628 0.0424975
3.56763089024467 0.0423000000000002
3.57491540261902 0.0421125
3.58220355542935 0.0419374999999999
3.58946986562385 0.0417875000000002
3.59675801843418 0.0416775000000001
3.60404253080853 0.04161
3.61133432405483 0.0415775
3.6185933533774 0.0415775
3.62588150618772 0.0416174999999999
3.63316601856207 0.0417200000000001
3.64043596919255 0.0419
3.64771684113094 0.0421675
3.65503411742901 0.0425349999999998
3.66227858500771 0.043
3.66955945694609 0.0435650000000003
3.67684032888448 0.0442325
3.68412120082286 0.0450125
3.69140207276125 0.0459200000000003
3.69868294469963 0.0469625000000001
3.70596381663802 0.04815
3.7132446885764 0.0494900000000001
3.72052556051479 0.050975
3.72780643245317 0.0525925000000001
3.73508730439156 0.0543524999999999
3.74236817632994 0.0562374999999999
3.74964904826833 0.0582450000000001
3.7569663245664 0.0603625000000001
3.7642107921451 0.0625724999999999
3.77149166408348 0.0648724999999999
3.77877253602187 0.0672374999999999
3.78605340796025 0.0696649999999998
3.79333427989864 0.0721299999999999
3.80065155619671 0.0746224999999999
3.8079324281351 0.0771174999999999
3.81521330007349 0.0795999999999999
3.82249417201187 0.0820550000000001
3.82977504395026 0.0844549999999998
3.83701951152895 0.0867799999999999
3.84433678782703 0.08901
3.85158125540572 0.0911124999999998
3.8588621273441 0.0930700000000002
3.86614299928249 0.0948499999999999
3.87346027558057 0.0964424999999998
3.88074114751895 0.097805
3.88798561509764 0.0989274999999999
3.89526648703603 0.0997875000000001
3.90254735897441 0.1003725
3.9098282309128 0.1006675
3.91710910285118 0.1006625
3.92438997478957 0.10035
3.93167084672795 0.0997275000000002
3.93895171866634 0.0987974999999999
3.94623259060472 0.0975574999999999
3.95351346254311 0.0960250000000002
3.9607943344815 0.0942049999999998
3.96807520641988 0.0921225
3.97535607835827 0.0897950000000002
3.98263695029665 0.0872500000000002
3.98991782223504 0.0845299999999998
3.99719869417342 0.0816675
4.00447956611181 0.0786950000000001
4.01176043805019 0.0756675000000001
4.01904130998858 0.0726150000000001
4.02632218192696 0.0696100000000001
4.03363945822504 0.066675
4.04088392580373 0.0638774999999999
4.04816479774212 0.0612549999999999
4.0554456696805 0.0588474999999999
4.06272654161889 0.0566800000000001
4.07000741355727 0.0547975000000001
4.07728828549566 0.0532274999999999
4.08456915743404 0.0519774999999999
4.09188643373212 0.0510849999999998
4.0991673056705 0.0505600000000001
4.1064117732492 0.0504099999999998
4.11369264518758 0.0506325
4.12100992148566 0.0512225000000001
4.12825438906435 0.0521650000000001
4.13553526100274 0.0534499999999998
4.14281613294112 0.0550625
4.15009700487951 0.0569849999999999
4.15737787681789 0.0591749999999998
4.16465874875628 0.0615974999999999
4.17193962069466 0.0642300000000002
4.17922049263305 0.0670500000000001
4.18650136457143 0.0700300000000002
4.19378223650982 0.0731524999999998
4.2010631084482 0.0764099999999999
4.20834398038659 0.0797700000000003
4.21566125668467 0.0831799999999998
4.22294212862305 0.08659
4.23018659620174 0.0899525000000001
4.23746746814013 0.0932500000000001
4.24474834007851 0.0964624999999998
4.2520292120169 0.0995950000000001
4.25931008395528 0.1026475
4.26659095589367 0.1056425
4.27390823219175 0.10859
4.28115269977044 0.1115225
4.28843357170882 0.1144575
4.2957508480069 0.11736
4.3029953155856 0.1201625
4.31027618752398 0.1228225
4.31755705946236 0.1252875
4.32483793140075 0.1275275
4.33211880333914 0.1295275
4.33939967527752 0.1312625
4.34668054721591 0.1327225
4.35399782351398 0.1339175
4.36124229109268 0.1348375
};
\addplot [thick, orange]
table {%
0.728090834274479 -0.01568
0.73538990839271 -0.0156874999999999
0.742674420767065 -0.0157275000000002
0.749951652269481 -0.0158975000000002
0.75721432202802 -0.0158525000000001
0.764498834402374 -0.0159424999999999
0.771783346776728 -0.0161149999999999
0.779075140023021 -0.0160350000000001
0.786363292833344 -0.01618
0.793622322155914 -0.0163050000000002
0.800910474966238 -0.0162275000000001
0.808184066032685 -0.016395
0.81546493797107 -0.01647
0.822749450345424 -0.0164100000000001
0.830023041411871 -0.0165575
0.837307553786225 -0.0166
0.844592066160579 -0.0165475000000001
0.851865657227026 -0.0166625
0.859172012217196 -0.0166875000000001
0.866434681975735 -0.0166125000000001
0.873726475222027 -0.0167224999999998
0.880992785416536 -0.0167075000000001
0.888291859534767 -0.0166225000000001
0.895565450601213 -0.0167149999999999
0.902853603411537 -0.0166674999999998
0.910116273170076 -0.0165775
0.9174044259804 -0.0166574999999998
0.924685297918785 -0.0165849999999999
0.931969810293139 -0.0165175000000001
0.939239760923616 -0.0165925000000001
0.946542475477817 -0.0164749999999998
0.953819706980233 -0.0164075
0.961078736302803 -0.01648
0.968359608241188 -0.0163674999999998
0.975644120615542 -0.0163399999999999
0.982932273425865 -0.0163775000000001
0.990198583620374 -0.0162800000000001
0.997494017302636 -0.016255
1.00477852967699 -0.0163225000000001
1.01204848030747 -0.0161975000000002
1.01933663311779 -0.0162524999999999
1.02661022418424 -0.0162499999999998
1.03389109612262 -0.0162075000000002
1.04117924893295 -0.0162300000000002
1.04844555912745 -0.0162424999999999
1.05574827368165 -0.0162175000000001
1.06301094344019 -0.0162375000000001
1.07029545581455 -0.016255
1.07757268731696 -0.016235
1.08485355925535 -0.0162375000000001
1.09214171206567 -0.0162624999999998
1.09941530313212 -0.016245
1.10670709637841 -0.0162324999999999
1.11398432788083 -0.0162424999999999
1.12126884025518 -0.0162075000000002
1.1285460717576 -0.0161825
1.13583422456792 -0.0161649999999998
1.14311873694228 -0.0161200000000001
1.15039232800872 -0.0160724999999999
1.15768048081905 -0.0160299999999999
1.16494315057759 -0.0159749999999999
1.17223494382388 -0.0159025
1.1795230966342 -0.0158249999999999
1.18678940682871 -0.0157499999999999
1.19408484051097 -0.0156749999999999
1.20135479114145 -0.0155925
1.20863202264387 -0.0155000000000001
1.21591289458225 -0.0154025000000001
1.22320104739257 -0.0152999999999999
1.23047099802305 -0.0151949999999999
1.23775186996144 -0.01508
1.24504366320773 -0.0149550000000001
1.25231361383821 -0.0148275000000002
1.25960176664853 -0.0146750000000001
1.26687535771498 -0.0145275000000002
1.27417079139724 -0.0143625
1.28145166333562 -0.0141749999999998
1.28871797353013 -0.013965
1.29600612634046 -0.01374
1.3032797174069 -0.0134975000000001
1.31056422978126 -0.0132224999999998
1.31784146128367 -0.0129075
1.325129614094 -0.0125475000000002
1.33240320516044 -0.012135
1.3396986388427 -0.0116624999999999
1.34696858947318 -0.0111249999999998
1.35425674228351 -0.01051
1.36153397378592 -0.00982249999999993
1.36880756485237 -0.00904750000000014
1.37609207722672 -0.00816000000000017
1.38338387047302 -0.00715749999999993
1.39065382110349 -0.0060299999999998
1.39793833347785 -0.00474499999999978
1.40522648628817 -0.0033100000000001
1.41248915604671 -0.00169250000000005
1.41978458972897 0.000137499999999946
1.42705089992348 0.00218999999999987
1.43434633360574 0.00451249999999988
1.4416308459801 0.00713000000000008
1.44891535835445 0.0100825
1.45618530898493 0.0134149999999998
1.46345525961541 0.0171725000000002
1.47074341242573 0.0214200000000002
1.47803520567202 0.0262350000000001
1.48530879673847 0.0316700000000001
1.49258238780492 0.0378375000000002
1.49988146192315 0.0448275000000002
1.50716233386153 0.0527175
1.5144213631841 0.0615925000000001
1.52170951599442 0.0716525000000001
1.52898310706087 0.0830225000000002
1.53627854074313 0.0959125
1.54356669355346 0.1105175
1.550829363312 0.1269775
1.55811751612232 0.1456875
1.56540202849667 0.16684
1.57268290043506 0.19077
1.57997105324538 0.2182175
1.5872482847478 0.251335
1.59451459494231 0.4126475
1.6018063881886 0.498785
1.60907997925505 0.605355
1.61635357032149 0.678075
1.62365628487569 0.765525
1.6309225950702 0.93145
1.63821438831649 1.0333
1.64549161981891 1.097625
1.65276157044939 1.145625
1.66005336369568 1.174725
1.6673305951981 1.1689
1.67461146713648 0.961
1.68188141776696 1.030675
1.68918777275713 1.11495
1.69645772338761 1.14595
1.70374223576196 1.1811
1.71101218639244 1.213525
1.71828941789485 1.24055
1.72557757070518 1.258525
1.7328657235155 1.250575
1.74012839327404 1.234775
1.74741654608436 1.20435
1.75469741802275 1.182925
1.76197828996113 1.1504
1.76926644277146 1.112125
1.7765400338379 1.080075
1.78381726534032 1.047525
1.7910981372787 1.002125
1.79839357096097 0.969925
1.80567080246338 0.9379
1.81294075309386 0.897425
1.82023254634015 0.864175
1.82749885653466 0.835625
1.83477972847305 0.806875
1.84207152171934 0.776
1.84934875322175 0.749525
1.8566223442882 0.72245
1.8639250588424 0.698
1.87119136903691 0.6801
1.87847224097529 0.66985
1.88575675334965 0.663875
1.893041265724 0.6592
1.90032577809836 0.653825
1.90760665003674 0.6482
1.91487660066722 0.6386
1.92216475347754 0.6190375
1.92943834454399 0.5932075
1.93672649735431 0.56645
1.94399644798479 0.5394675
1.95128460079511 0.5144025
1.9585654727335 0.491395
1.96584270423592 0.466565
1.97313813791818 0.4398875
1.98040808854866 0.41569
1.98768896048704 0.3970525
1.99496619198946 0.3824075
2.00225070436381 0.368355
2.0095424976101 0.3511425
2.01681608867655 0.33298
2.02409696061493 0.31895
2.03136327080944 0.3080075
2.03866234492767 0.2987775
2.04592865512218 0.287855
2.05320952706057 0.274215
2.06049767987089 0.2607475
2.06777127093734 0.2496
2.07505214287572 0.24092
2.08234393612202 0.2335375
2.0896248080604 0.227065
2.09691296087072 0.221585
2.10417927106523 0.21412
2.11147106431153 0.2059725
2.11873373407006 0.1983625
2.1260328081883 0.1913
2.13330639925474 0.1851125
2.14057999032119 0.180145
2.1478572218236 0.176415
2.15515265550587 0.1739975
2.16242624657231 0.1723025
2.16971075894667 0.1699975
2.17699527132102 0.167405
2.18426886238747 0.165825
2.19156429606973 0.1660175
2.19883424670021 0.1678875
2.20611147820262 0.1702575
2.21340691188489 0.1722
2.22067686251536 0.1742675
2.22795773445375 0.1783275
2.23524588726407 0.1849375
2.2425340400744 0.1922475
2.249789428961 0.198355
2.25707394133535 0.203215
2.26436209414567 0.20792
2.27163932564809 0.2132525
2.27892747845841 0.219585
2.28620470996083 0.2264025
2.29348194146325 0.23252
2.30077373470954 0.2370375
2.30805460664792 0.239725
2.31533183815034 0.2409875
2.32261271008872 0.2412975
2.32988994159114 0.240815
2.33715989222162 0.2393325
2.34445896633985 0.2365775
2.3517325574063 0.2324825
2.35901706978065 0.227155
2.36628337997516 0.220845
2.37356425191354 0.21382
2.38085604515984 0.2062725
2.38813327666225 0.1982625
2.39541778903661 0.189705
2.40268773966708 0.180575
2.40997225204144 0.1708425
2.41724948354385 0.160645
2.42453399591821 0.1501625
2.43181850829256 0.13968
2.43910666110289 0.129435
2.44639117347724 0.119585
2.45366476454369 0.1101225
2.46094563648207 0.1009475
2.46822650842046 0.0920099999999998
2.4755000994869 0.0833624999999998
2.48279553316917 0.0750924999999999
2.49006184336367 0.06739
2.49735363660997 0.0602325
2.50462358724044 0.0536674999999999
2.51191902092271 0.0476199999999999
2.51918169068125 0.0421050000000001
2.5264662030556 0.03704
2.53375799630189 0.0324224999999998
2.54103158736834 0.0282674999999998
2.54832338061463 0.0245324999999998
2.55560061211705 0.0211824999999998
2.56286692231156 0.0181025000000002
2.57016599642979 0.0151975
2.57743230662429 0.0124549999999999
2.58472409987059 0.00985999999999976
2.59199405050107 0.00741999999999976
2.59927128200348 0.00508000000000024
2.60656671568574 0.00275500000000015
2.61385486849607 0.000384999999999991
2.62112481912654 -0.00204249999999995
2.62839841019299 -0.00449750000000009
2.63567928213138 -0.00692500000000003
2.6429674349417 -0.00926249999999982
2.65024466644412 -0.0114699999999999
2.65753645969041 -0.0135550000000002
2.66480641032089 -0.0155275
2.6720836418233 -0.0174225
2.67937179463362 -0.0192475000000002
2.68664538570007 -0.0210024999999998
2.69393717894636 -0.0226749999999999
2.70121077001281 -0.0242125000000001
2.70849892282313 -0.0255825000000002
2.71576887345361 -0.026735
2.7230606666999 -0.0276325
2.73034153863829 -0.0282175000000002
2.73762241057667 -0.0284575
2.74490692295103 -0.0283175
2.75217687358151 -0.0277725
2.75946502639183 -0.0267949999999999
2.76673133658634 -0.0253824999999999
2.7740267702686 -0.0235099999999999
2.78130400177102 -0.0212074999999999
2.78858123327343 -0.0185075000000001
2.79585482433988 -0.015455
2.8031429771502 -0.0120525000000001
2.81042748952456 -0.00827500000000008
2.81771200189891 -0.00406999999999975
2.82498923340133 0.000527499999999748
2.83227010533971 0.00543999999999976
2.83955461771407 0.0105875000000001
2.84683913008842 0.0158574999999999
2.8541090807189 0.021115
2.86138267178534 0.0262425
2.86868174590358 0.0311399999999999
2.87595897740599 0.035735
2.88323984934438 0.0400749999999999
2.8905280021547 0.0441775
2.89780887409309 0.0479825000000002
2.90509338646744 0.0514700000000001
2.91235605622598 0.0546274999999998
2.91963692816436 0.0575125
2.92691415966678 0.0601900000000001
2.93420595291307 0.0627275000000001
2.94147954397952 0.0651925000000002
2.94875677548194 0.0676575
2.95603764742032 0.0701450000000001
2.96332215979467 0.0726499999999998
2.97059575086112 0.0751249999999999
2.97788390367145 0.0773575000000001
2.98516113517386 0.0789975000000002
2.99244564754822 0.0797550000000001
2.9997265194866 0.0795675000000003
3.00701103186095 0.0786224999999998
3.01428826336337 0.077215
3.02157277573772 0.0755325000000003
3.02885364767611 0.0736425000000001
3.03613087917853 0.0715975
3.04341175111691 0.0694575
3.05068898261933 0.0673449999999999
3.05797349499368 0.065465
3.0652507264961 0.0640049999999999
3.07253159843448 0.0629425000000001
3.07981975124481 0.0620525000000001
3.08710062318319 0.0611349999999998
3.09437785468561 0.0601499999999998
3.10165508618802 0.0591349999999998
3.10894323899835 0.0582374999999999
3.11622047050076 0.0577974999999999
3.12349770200318 0.0581849999999999
3.1307858548135 0.0595124999999999
3.13807036718786 0.0613900000000001
3.14534759869027 0.0631575000000002
3.15263211106463 0.0643874999999998
3.15991298300301 0.0649925
3.16718293363349 0.0652649999999998
3.17447472687978 0.0658549999999998
3.18174831794623 0.0673650000000002
3.18902918988461 0.0699525000000001
3.19631734269494 0.0731975000000002
3.20358729332541 0.0763749999999998
3.21087180569977 0.0789524999999998
3.21814903720218 0.0807700000000001
3.22544083044848 0.08203
3.23271442151492 0.083175
3.24000257432525 0.0846274999999999
3.24727252495572 0.0864899999999999
3.25456067776605 0.0885774999999999
3.26184883057637 0.0906199999999998
3.26912242164282 0.0924225
3.2764032935812 0.0938275000000001
3.28368052508362 0.0947025
3.290961397022 0.0950300000000002
3.29824590939636 0.0949200000000001
3.30551950046281 0.0945150000000002
3.31280765327313 0.0939300000000003
3.32009216564748 0.0931950000000001
3.32736211627796 0.0922825
3.33463934778038 0.0911574999999999
3.3419275005907 0.0897724999999998
3.34920473209312 0.0881174999999999
3.35649652533941 0.0861775000000002
3.36377739727779 0.0839575
3.37105462878021 0.0814699999999998
3.37833186028263 0.078735
3.38561637265698 0.0757899999999999
3.3928936041594 0.0726925000000001
3.40017811653375 0.0695024999999998
3.40744806716423 0.0662974999999999
3.41473621997455 0.0631300000000003
3.4220207323489 0.06006
3.42930160428729 0.0571225000000002
3.43657883578971 0.0543274999999998
3.443870629036 0.0516725000000001
3.45114422010245 0.049175
3.45843601334874 0.0468374999999998
3.46570596397922 0.0446874999999999
3.47299047635357 0.0427199999999999
3.48026406742002 0.040945
3.48755222023034 0.0393650000000001
3.49483309216873 0.0380074999999998
3.50212124497905 0.0369050000000001
3.50939119560953 0.0361125000000001
3.51667206754791 0.0356775000000003
3.52394565861436 0.0356300000000001
3.53123745186065 0.03598
3.53852196423501 0.0367224999999998
3.54580283617339 0.0378325
3.5530691463679 0.0392749999999999
3.56035365874225 0.0410250000000001
3.56764909242452 0.0430600000000002
3.57492632392693 0.0453575000000001
3.58219263412144 0.0479050000000001
3.5894880678037 0.0507124999999998
3.59676165887015 0.0537524999999999
3.60404253080853 0.0570275000000002
3.61133432405483 0.0605325000000001
3.6186042746853 0.0642325
3.62588150618772 0.0681249999999999
3.63316601856207 0.0721825000000003
3.64043596919255 0.07637
3.64771684113094 0.0806699999999999
3.65499771306932 0.0850324999999998
3.66227858500771 0.0894225000000002
3.66955945694609 0.0938050000000001
3.67684032888448 0.09815
3.68412120082286 0.102415
3.69143847712094 0.1065825
3.69868294469963 0.110615
3.70596381663802 0.11451
3.7132446885764 0.11824
3.72052556051479 0.1217675
3.72780643245317 0.125075
3.73512370875125 0.12815
3.74240458068963 0.13094
3.74968545262802 0.133425
3.75692992020671 0.135575
3.7642107921451 0.1373725
3.77152806844317 0.1388075
3.77877253602187 0.1398625
3.78605340796025 0.140565
3.79337068425833 0.14093
3.80061515183702 0.1409575
3.80789602377541 0.14065
3.81521330007349 0.1400075
3.82245776765218 0.1390575
3.82973863959056 0.1377925
3.83701951152895 0.13624
3.84430038346733 0.134415
3.85158125540572 0.132375
3.8588985317038 0.1301725
3.86617940364218 0.12786
3.87342387122087 0.1254775
3.88070474315926 0.12307
3.88802201945734 0.120645
3.89530289139572 0.118235
3.90258376333411 0.11584
3.90986463527249 0.1134925
3.91710910285118 0.111225
3.92438997478957 0.1090675
3.93170725108765 0.107065
3.93895171866634 0.10528
3.94623259060472 0.10373
3.95351346254311 0.102415
3.9607943344815 0.101295
3.96807520641988 0.1003275
3.97535607835827 0.099485
3.98263695029665 0.098725
3.98995422659473 0.0979700000000001
3.99719869417342 0.097165
4.00447956611181 0.0962950000000003
4.01179684240988 0.0954000000000001
4.01904130998858 0.0945399999999999
4.02635858628665 0.0937750000000001
4.03360305386535 0.0931650000000001
4.04088392580373 0.0927350000000001
4.04816479774212 0.0925024999999998
4.05548207404019 0.0925024999999998
4.06276294597858 0.0927900000000001
4.07004381791696 0.0933524999999999
4.07728828549566 0.0940674999999999
4.08460556179373 0.0948275000000002
4.09185002937243 0.0955774999999999
4.09913090131081 0.0962950000000003
4.10644817760889 0.097005
4.11372904954727 0.0977675000000001
4.12100992148566 0.0986600000000003
4.12825438906435 0.0996974999999999
4.13553526100274 0.1008725
4.14281613294112 0.102155
4.1501334092392 0.1035575
4.15737787681789 0.10515
4.16465874875628 0.1070425
4.17193962069466 0.109245
4.17922049263305 0.111735
4.18653776893113 0.1144975
4.19378223650982 0.1174525
4.2010995128079 0.1204825
4.20838038474628 0.1234525
4.21566125668467 0.12628
4.22290572426336 0.1289175
4.23022300056144 0.1313225
4.23746746814013 0.1334675
4.24474834007851 0.1354275
4.25206561637659 0.1372825
4.25934648831498 0.1391025
4.26662736025336 0.1409675
4.27390823219175 0.14296
4.28115269977044 0.1451025
4.28843357170882 0.14731
4.2957508480069 0.1494375
4.3029953155856 0.1513275
4.31031259188367 0.152865
4.31755705946236 0.15394
4.32483793140075 0.1544775
4.33211880333914 0.15442
4.33943607963721 0.1537675
4.3467169515756 0.1525525
4.35396141915429 0.150885
4.36124229109268 0.1488875
4.36852316303106 0.146645
};
\addplot [thick, purple]
table {%
0.728105396018356 -0.0156925000000001
0.735378987084803 -0.0156824999999998
0.742670780331095 -0.0157350000000001
0.749933450089635 -0.0159025
0.757217962463989 -0.01585
0.764506115274312 -0.0159524999999999
0.77177606590479 -0.0161149999999999
0.779067859151083 -0.0160299999999999
0.786345090653498 -0.0161925
0.793622322155914 -0.0163025000000001
0.800903194094299 -0.0162275000000001
0.808194987340592 -0.0164100000000001
0.815468578407039 -0.0164549999999998
0.822749450345424 -0.0164149999999999
0.830041243591717 -0.0165649999999999
0.837325755966071 -0.0165875
0.844581144852672 -0.0165499999999998
0.851865657227026 -0.0166699999999999
0.859146529165411 -0.0166725
0.866427401103796 -0.0166174999999999
0.873704632606212 -0.0167275
0.881007347160412 -0.0166875000000001
0.888273657354921 -0.0166225000000001
0.895561810165244 -0.0167125000000002
0.90283904166766 -0.0166625
0.910116273170076 -0.0165825000000002
0.917389864236523 -0.0166574999999998
0.924674376610877 -0.0165599999999998
0.93196616985717 -0.0165175000000001
0.939236120487647 -0.0165475000000001
0.946520632862002 -0.01648
0.953797864364417 -0.0164025000000002
0.961082376738772 -0.0164549999999998
0.968370529549095 -0.0163474999999998
0.975636839743604 -0.0163225000000001
0.982928632989896 -0.0163425
0.990198583620374 -0.0162575
0.997494017302636 -0.0162424999999999
1.00476396793311 -0.0162675
1.01205940161537 -0.0161875000000002
1.01933299268182 -0.0162100000000002
1.02661022418424 -0.0162100000000002
1.03389837699456 -0.0161774999999999
1.04116832762504 -0.01618
1.04844919956342 -0.0161950000000001
1.05573735237375 -0.0161899999999999
1.06301458387616 -0.0161749999999998
1.07029545581455 -0.0161774999999999
1.07758724906084 -0.0161674999999999
1.08486084012729 -0.01615
1.09214535250164 -0.0161474999999999
1.09942622444003 -0.0161375
1.10670345594244 -0.0161075
1.11398432788083 -0.016075
1.12126519981921 -0.0160425
1.12853879088566 -0.0160025000000001
1.13581602238808 -0.0159524999999999
1.14310053476243 -0.0158874999999998
1.15039232800872 -0.0158100000000001
1.15766955951114 -0.01572
1.16495771232146 -0.0156200000000002
1.17222766295194 -0.0154975
1.17951581576226 -0.0153624999999998
1.18679304726468 -0.0152049999999999
1.19406663833113 -0.0150300000000001
1.20135115070548 -0.0148524999999999
1.20863202264387 -0.0146250000000002
1.21591653501822 -0.0143774999999998
1.22320104739257 -0.0141024999999999
1.23047827889499 -0.0138074999999997
1.23775186996144 -0.0134600000000002
1.24502910146385 -0.0130625000000002
1.25232453514611 -0.0126575000000003
1.25960904752047 -0.0121449999999999
1.26688991945885 -0.0116099999999999
1.2741635105253 -0.0109850000000002
1.28143346115578 -0.010275
1.28872889483804 -0.00946749999999987
1.29600248590449 -0.00856749999999984
1.30329063871481 -0.00751499999999972
1.31057151065319 -0.00630750000000013
1.31784510171964 -0.00497250000000022
1.32513325452997 -0.00336999999999996
1.33240320516044 -0.00158500000000004
1.33968043666286 0.00048250000000003
1.34697222990915 0.00288749999999993
1.3542458209756 0.00560749999999999
1.36153033334995 0.00880749999999999
1.36881484572431 0.0123850000000001
1.37609571766269 0.0164975000000002
1.38338387047302 0.0212775000000001
1.39065382110349 0.0267375000000001
1.39794561434979 0.0329125000000001
1.4052228458522 0.0399749999999997
1.41249279648268 0.0480325000000001
1.419780949293 0.05716
1.4270727425393 0.0675474999999999
1.43435361447768 0.0793475000000001
1.44161992467219 0.09268
1.44890807748251 0.107895
1.45618166854896 0.1250975
1.46345890005137 0.144645
1.47075069329767 0.166945
1.47801700349218 0.1921725
1.48530879673847 0.22104
1.49258602824088 0.254135
1.49988146192315 0.2921375
1.50715141255362 0.33568
1.51442864405604 0.386495
1.52170587555846 1.1368
1.52899038793281 1.2156
1.53627125987119 1.279475
1.54356305311749 1.341075
1.5508402846199 1.215175
1.55810659481441 1.245
1.56540202849667 1.229775
1.57268290043506 1.220675
1.57994921062957 1.202
1.58724100387586 1.181475
1.59451095450634 1.149725
1.6018063881886 1.111725
1.60907269838311 1.134775
1.61635721075746 1.107225
1.62364536356778 1.09945
1.63092987594214 1.076025
1.63820346700859 1.0775
1.64548433894697 1.093825
1.65277977262923 1.105375
1.66005336369568 1.105775
1.667341516506 1.0942
1.67461874800842 1.064625
1.6818886986389 1.007825
1.68917321101325 0.98035
1.6964468020797 0.971225
1.70373859532599 0.961625
1.71101582682841 0.95165
1.71828577745888 0.94455
1.72557393026921 0.93765
1.73285116177162 0.919925
1.74013203371001 0.897875
1.74742018652033 0.89825
1.75470105845872 0.9008
1.76197464952516 0.9058
1.76927008320743 0.88675
1.77653275296596 0.8576
1.78381726534032 0.826225
1.79110541815064 0.78645
1.79839357096097 0.7438
1.80567444289935 0.730425
1.81294075309386 0.72145
1.82022890590418 0.684825
1.82751705871451 0.6588
1.83479064978095 0.63915
1.84206788128337 0.62479
1.84936331496563 0.62605
1.85664782733999 0.6106275
1.86391413753449 0.5836375
1.87120229034482 0.564275
1.87848680271917 0.5567975
1.88576403422159 0.5443725
1.89303398485206 0.52606
1.90032577809836 0.5153575
1.90759572872883 0.496385
1.91488752197513 0.4833625
1.92216475347754 0.468785
1.92944198497996 0.4581
1.93672649735431 0.445325
1.94401465016464 0.4280675
1.95129552210302 0.421175
1.95855455142559 0.410995
1.96585726597979 0.400635
1.9731235761743 0.3825975
1.98040080767672 0.3699175
1.98768896048704 0.3600275
1.99496255155349 0.354205
2.00225798523575 0.3363475
2.00952429543026 0.3211
2.01681244824058 0.3045325
2.02409696061493 0.295305
2.03137783255332 0.2838025
2.03865506405574 0.2681225
2.04593593599412 0.2601725
2.05321680793251 0.2473975
2.06050132030686 0.238205
2.06777127093734 0.2307975
2.0750667046196 0.22575
2.08233665525008 0.2213475
2.0896248080604 0.2149225
2.09690567999879 0.2097825
2.10418655193717 0.2048525
2.11145650256765 0.201975
2.11874465537797 0.199955
2.12602552731636 0.1954475
2.13330639925474 0.1934925
2.1405909116291 0.19314
2.14786086225957 0.191085
2.15514537463393 0.1895575
2.16243352744425 0.1908125
2.16971439938264 0.192205
2.17699163088505 0.1914875
2.18426886238747 0.1897075
2.19154609388988 0.188765
2.19883424670021 0.1900375
2.20610783776665 0.192595
2.21339963101295 0.1947125
2.2206841433873 0.1958625
2.22795045358181 0.1967175
2.23523496595616 0.1980525
2.24251947833052 0.1997725
2.24980399070487 0.2014
2.25707758177132 0.2025825
2.26436209414567 0.2032325
2.27163568521212 0.2032225
2.27892019758648 0.2024825
2.2862083503968 0.20101
2.29347830102728 0.1987775
2.3007664538376 0.195775
2.30804004490405 0.192035
2.31532091684243 0.187565
2.32260906965275 0.1823375
2.32988994159114 0.1762625
2.33717081352953 0.1691825
2.34445532590388 0.16105
2.35172891697033 0.1519975
2.35900978890871 0.142225
2.36629794171903 0.131715
2.37358245409339 0.1209075
2.38084512385193 0.11005
2.38813327666225 0.0988049999999998
2.39541414860064 0.0870000000000001
2.40269138010305 0.0750325
2.40998317334935 0.0635250000000003
2.4172676857237 0.0521425000000001
2.42454855766208 0.0407425
2.43181122742062 0.0293875
2.43911030153886 0.0181349999999998
2.44638753304127 0.00743749999999999
2.45366840497966 -0.00226499999999987
2.46093835561013 -0.0109475
2.46823014885643 -0.018995
2.4755000994869 -0.0263500000000001
2.48278461186126 -0.0330200000000001
2.49006912423561 -0.0386900000000001
2.49734635573803 -0.0430825000000002
2.50462722767641 -0.0461624999999998
2.5119080996148 -0.047945
2.51918897155318 -0.0484650000000002
2.52646984349157 -0.0478424999999998
2.53375435586592 -0.0462375000000002
2.54104250867625 -0.0438074999999998
2.54831245930672 -0.040635
2.55560425255302 -0.03675
2.56288148405543 -0.0322225
2.57015507512188 -0.0270949999999999
2.5774432279322 -0.0214175000000001
2.58471317856268 -0.0153200000000002
2.59200861224494 -0.00886999999999993
2.5992931246193 -0.00223250000000021
2.60656307524977 0.00446249999999999
2.61384758762413 0.0111025000000001
2.62112117869057 0.0175349999999998
2.62840569106493 0.0236525
2.63568656300331 0.0292925
2.64296379450573 0.0343275000000002
2.65024102600815 0.0386325000000003
2.65754010012638 0.0421075000000002
2.66481005075685 0.0446650000000002
2.67209820356718 0.0462775000000001
2.67936451376169 0.0469149999999999
2.68665266657201 0.0466175
2.69394081938233 0.04543
2.70121077001281 0.0434425000000001
2.70849892282313 0.0407399999999999
2.71576887345361 0.0374550000000003
2.7230606666999 0.0337949999999999
2.73033789820232 0.0299499999999998
2.73761148926877 0.0260199999999998
2.74490692295103 0.0219100000000001
2.75217687358151 0.0174700000000001
2.75945410508392 0.0126249999999999
2.76674225789425 0.00749250000000004
2.77401948939666 0.00235249999999994
2.78129308046311 -0.00264249999999997
2.7885848737094 -0.0073249999999998
2.79585846477585 -0.0114249999999998
2.80314661758617 -0.0147575
2.81042384908859 -0.0171499999999998
2.817701080591 -0.0185600000000001
2.82498923340133 -0.0190224999999998
2.83227010533971 -0.0185650000000003
2.83954733684213 -0.0172574999999998
2.84683184921648 -0.0151824999999999
2.85410544028293 -0.0124475
2.86138267178534 -0.00911000000000009
2.86867446503164 -0.00519999999999996
2.87595533697002 -0.000704999999999956
2.88323620890841 0.00442250000000008
2.89051708084679 0.0102350000000001
2.89779431234921 0.0167475
2.90507882472356 0.0238875
2.91234877535404 0.031465
2.91963692816436 0.03931
2.92692144053872 0.0472325000000001
2.93420595291307 0.0551399999999997
2.94147590354355 0.0629874999999998
2.94876405635387 0.0707599999999999
2.95604856872823 0.0783424999999998
2.96331851935871 0.0855274999999999
2.97059575086112 0.092155
2.97787662279951 0.0980975000000001
2.98516477560983 0.1032875
2.99244200711225 0.1077
2.99973015992257 0.1114075
3.00700375098902 0.11446
3.01428826336337 0.11695
3.02156549486579 0.1189275
3.02885000724014 0.120435
3.03613087917853 0.12148
3.04340447024497 0.1220525
3.05068898261933 0.1221425
3.05798077586562 0.1217425
3.06525436693207 0.1208775
3.07253159843448 0.1195875
3.07981611080884 0.1179525
3.08709698274722 0.1160425
3.09437421424964 0.11391
3.10166600749593 0.1115825
3.10894687943431 0.1090825
3.1162277513727 0.1064175
3.12350862331109 0.1036025
3.13078221437753 0.100675
3.13806672675189 0.0976825000000002
3.14535487956221 0.0947225
3.15262483019269 0.0918875
3.1599020616951 0.089255
3.1671938549414 0.0868774999999999
3.17447836731575 0.0847800000000003
3.1817519583822 0.0829525
3.18903283032058 0.0813500000000001
3.196310061823 0.0799199999999999
3.20358365288944 0.0786175
3.21086452482783 0.0773775000000001
3.21816359894606 0.0761600000000001
3.22544447088445 0.0749025
3.23271442151492 0.0735775
3.23999529345331 0.0721350000000001
3.24727252495572 0.0705649999999999
3.25454975645814 0.068845
3.26184154970443 0.0669700000000002
3.26911514077088 0.06495
3.2764032935812 0.0628
3.28368416551959 0.0605374999999999
3.29096867789394 0.0581875
3.29824590939636 0.05578
3.30551950046281 0.0533449999999998
3.31281493414507 0.0509049999999998
3.32009216564748 0.04849
3.32736575671393 0.0461225000000002
3.33464662865231 0.0438274999999997
3.34192386015473 0.0416274999999999
3.34921565340102 0.0395524999999999
3.3564856040315 0.0376425000000001
3.36377011640585 0.0359349999999999
3.37105826921618 0.0344774999999998
3.37832821984666 0.0333400000000001
3.38561273222101 0.0325500000000002
3.39289724459536 0.0321450000000002
3.40017083566181 0.0321149999999999
3.40745534803617 0.0324400000000001
3.41472893910261 0.0331125
3.4220207323489 0.0341200000000001
3.42930160428729 0.0354725000000002
3.43658611666164 0.0372049999999998
3.44386698860003 0.039395
3.45114057966648 0.0421174999999998
3.45842509204083 0.0453500000000002
3.46569868310728 0.0489100000000001
3.47298319548163 0.0526275000000002
3.48027498872792 0.0564450000000001
3.48753765848646 0.0603200000000001
3.49484037304066 0.0642875
3.50212488541502 0.0683049999999998
3.50938755517356 0.0723475000000001
3.51667570798388 0.0764424999999999
3.52396022035823 0.0805475000000001
3.53123745186065 0.0846399999999999
3.53850740249113 0.0886949999999999
3.54578463399354 0.0926725000000001
3.5530691463679 0.0965174999999999
3.56036822048613 0.1001875
3.56764545198855 0.10363
3.57492632392693 0.1067925
3.58219263412144 0.10963
3.5894880678037 0.112155
3.59676165887015 0.11434
3.60405345211644 0.1162
3.61133432405483 0.11772
3.61861519599321 0.118925
3.6258960679316 0.11981
3.63317693986998 0.1203925
3.64043596919255 0.12068
3.64775324549063 0.1207
3.65499771306932 0.1204825
3.66227858500771 0.12007
3.66955945694609 0.1195075
3.67687673324417 0.1188225
3.68412120082286 0.11804
3.69143847712094 0.11718
3.69868294469963 0.1162875
3.70596381663802 0.1153775
3.7132446885764 0.1145075
3.72052556051479 0.113715
3.72780643245317 0.1130175
3.73508730439156 0.112435
3.74236817632994 0.1119625
3.74964904826833 0.1115875
3.75692992020671 0.1112925
3.7642107921451 0.1110775
3.77152806844317 0.110955
3.77880894038156 0.1109475
3.78605340796025 0.11108
3.79333427989864 0.11138
3.80065155619671 0.11185
3.8079324281351 0.1124825
3.81517689571379 0.113295
3.82245776765218 0.114275
3.82973863959056 0.1154025
3.83705591588864 0.11663
3.84433678782703 0.1178825
3.85158125540572 0.119125
3.8588985317038 0.1203175
3.86617940364218 0.121435
3.87342387122087 0.1224275
3.88074114751895 0.1232575
3.88798561509764 0.12386
3.89526648703603 0.124185
3.90258376333411 0.1241875
3.9098282309128 0.123835
3.91710910285118 0.1231225
3.92442637914926 0.1220475
3.93167084672795 0.120615
3.93898812302603 0.118815
3.94626899496442 0.116685
3.95351346254311 0.1142625
3.9607943344815 0.11159
3.96807520641988 0.108705
3.97535607835827 0.1056125
3.98263695029665 0.102325
3.98991782223504 0.0988375000000001
3.99723509853311 0.095195
4.0045159704715 0.0914999999999999
4.01176043805019 0.0878625
4.01904130998858 0.0843699999999998
4.02632218192696 0.0811275000000002
4.03360305386535 0.0781649999999999
4.04092033016342 0.0755099999999999
4.04816479774212 0.0731750000000002
4.0554456696805 0.0711675
4.06272654161889 0.0695074999999999
4.07000741355727 0.06829
4.07732468985535 0.0675725
4.08460556179373 0.0674199999999999
4.09185002937243 0.0678550000000001
4.09913090131081 0.0688800000000001
4.1064117732492 0.070485
4.11369264518758 0.072635
4.12100992148566 0.0752974999999999
4.12829079342404 0.0783799999999999
4.13553526100274 0.0818049999999999
4.14285253730081 0.0855349999999998
4.15009700487951 0.0895025
4.15737787681789 0.0937024999999998
4.16465874875628 0.0980875000000001
4.17193962069466 0.102605
4.17922049263305 0.10724
4.18653776893113 0.111935
4.19381864086951 0.1166125
4.2010631084482 0.12122
4.20834398038659 0.12573
4.21566125668467 0.13009
4.22290572426336 0.13425
4.23018659620174 0.138155
4.23750387249982 0.141765
4.24478474443821 0.145005
4.2520292120169 0.14783
4.25934648831498 0.1501825
4.26662736025336 0.1519675
4.27387182783205 0.15313
4.28115269977044 0.153645
4.28843357170882 0.15351
4.29571444364721 0.152755
4.3029953155856 0.1514225
4.31027618752398 0.1495475
4.31759346382206 0.1471675
4.32483793140075 0.1443375
4.33211880333914 0.1410875
4.33939967527752 0.137445
4.34668054721591 0.1334525
4.35399782351398 0.129165
4.36127869545237 0.1246525
4.36852316303106 0.1199925
};
\addplot [thick, magenta]
table {%
0.728112676890294 -0.0157125000000001
0.735386267956741 -0.0156649999999999
0.742659859023188 -0.0157475000000002
0.749951652269481 -0.015915
0.757236164643835 -0.0158300000000001
0.764502474838343 -0.0159749999999999
0.771794268084636 -0.0161025000000002
0.77907878045899 -0.0160250000000001
0.786356011961406 -0.0162075000000002
0.793633243463822 -0.0162849999999999
0.800903194094299 -0.016235
0.808187706468654 -0.0164025000000002
0.815479499714947 -0.0164549999999998
0.822756731217362 -0.0164075
0.83002668184784 -0.0165699999999998
0.837314834658163 -0.0165800000000001
0.844584785288641 -0.0165375000000001
0.851872938098964 -0.0166800000000002
0.859142888729442 -0.0166499999999999
0.866427401103796 -0.0166150000000002
0.873708273042181 -0.0167275
0.880989144980566 -0.0166800000000002
0.888273657354921 -0.0166250000000002
0.895558169729275 -0.0167075000000001
0.902842682103629 -0.01663
0.910119913606045 -0.0165825000000002
0.917397145108461 -0.0166450000000001
0.924685297918785 -0.0165324999999999
0.931962529421201 -0.0165125
0.939239760923616 -0.0165225
0.946520632862002 -0.0164349999999999
0.953805145236356 -0.0164025000000002
0.96108965761071 -0.0164000000000001
0.968370529549095 -0.0163350000000001
0.975644120615542 -0.0162925000000001
0.982921352117958 -0.0162950000000002
0.990202224056343 -0.0162324999999999
0.997479455558759 -0.0162000000000003
1.00477488924102 -0.0162025
1.01204848030747 -0.0161574999999999
1.01933299268182 -0.0161300000000001
1.0266029433123 -0.0161300000000001
1.03389109612262 -0.016095
1.04117924893295 -0.0160799999999998
1.04844555912745 -0.0160799999999998
1.05573371193778 -0.0160525
1.0630218647481 -0.0160150000000002
1.07029545581455 -0.0159849999999999
1.0775799681889 -0.0159624999999998
1.08486084012729 -0.015925
1.09213443119373 -0.0158749999999998
1.09942258400406 -0.0158100000000001
1.10670345594244 -0.0157275000000002
1.11397340657292 -0.0156375000000001
1.12125791894727 -0.0154924999999999
1.12853515044969 -0.0153575
1.13582330326001 -0.0151475000000001
1.14309689432646 -0.0149450000000002
1.15038868757275 -0.0146725
1.1576622786392 -0.0143250000000002
1.16495043144952 -0.0140049999999999
1.17223130338791 -0.0134999999999998
1.17950125401839 -0.013035
1.18678212595677 -0.0124399999999998
1.19407755963903 -0.0117000000000001
1.20135115070548 -0.0109500000000001
1.2086283822079 -0.00997999999999983
1.21590561371031 -0.00892750000000007
1.2231974069566 -0.0077099999999998
1.23047099802305 -0.0063324999999999
1.23775551039741 -0.00472749999999991
1.24503274189982 -0.00289749999999991
1.25232089471015 -0.000819999999999865
1.25960176664853 0.00157750000000014
1.26687171727901 0.00430000000000028
1.27415622965336 0.00753249999999994
1.28143710159175 0.0112275
1.28872525440207 0.0156300000000002
1.29600612634046 0.0207024999999998
1.30327607697093 0.026755
1.31057151065319 0.03383
1.3178378208477 0.0421624999999999
1.32512233322206 0.0517400000000002
1.33239956472447 0.0629275
1.33969135797077 0.0756625
1.34696494903721 0.0905875000000002
1.35425674228351 0.1084425
1.36153397378592 0.1303975
1.36880756485237 0.29427
1.37609571766269 0.347005
1.38338751090898 0.35876
1.39064654023155 0.3688775
1.39792741216994 0.343845
1.40521920541623 0.3771025
1.41251099866252 0.42231
1.41978458972897 0.461935
1.42705454035945 0.47793
1.43434269316977 0.5673225
1.44162720554413 0.674625
1.44890443704654 0.861025
1.45617802811299 1.064575
1.46346254048734 1.201975
1.4707470528617 1.50375
1.47802428436411 1.538125
1.48530151586653 1.536475
1.49258966867685 1.51795
1.49987418105121 1.572075
1.50714777211765 1.5175
1.51443956536395 1.52615
1.52170223512249 1.52205
1.52899766880475 1.49385
1.53627854074313 1.497325
1.54355213180958 1.478225
1.55083300374796 1.4863
1.55810659481441 1.46225
1.56539474762474 1.44975
1.57266833869118 1.400125
1.57995649150151 1.036525
1.58724464431183 1.013875
1.59452187581424 0.996875
1.60181002862457 0.99395
1.60908361969101 0.94495
1.61636813206537 0.909175
1.62364172313182 0.880025
1.63093351637811 0.85175
1.63821074788052 0.83415
1.64548797938294 0.815975
1.65276157044939 0.813925
1.66004972325971 0.8146
1.6673305951981 0.82995
1.67461510757245 0.841925
1.6818886986389 0.859975
1.68916957057728 0.864675
1.69645772338761 0.87185
1.70373859532599 0.8745
1.71100854595647 0.8759
1.71829305833082 0.8763
1.72556664939727 0.8731
1.73285844264356 0.86425
1.74013567414598 0.8568
1.74742746739227 0.84355
1.75470469889469 0.8259
1.76198921126904 0.8058
1.76926280233549 0.785375
1.77653639340193 0.760375
1.78381362490435 0.731825
1.79110905858661 0.704075
1.79838264965306 0.67765
1.80567080246338 0.64795
1.81294075309386 0.6225325
1.82022526546821 0.5938975
1.82752069915048 0.57077
1.83478700934498 0.549605
1.84206788128337 0.5271275
1.84934511278578 0.5095925
1.85662962516014 0.497275
1.86391049709852 0.480955
1.87119136903691 0.46727
1.87847224097529 0.4590275
1.88576403422159 0.45514
1.89302670398013 0.4517675
1.90031121635448 0.44783
1.9075993691648 0.4463375
1.91488024110319 0.4466025
1.92215747260561 0.4459025
1.9294492658519 0.444695
1.93673013779028 0.443095
1.94401100972867 0.440715
1.95128096035915 0.4382775
1.95857275360544 0.4364825
1.96585726597979 0.4346775
1.97313449748221 0.4311175
1.98040444811269 0.4256225
1.9876816796151 0.4195275
1.99496983242543 0.41294
2.00225434479978 0.4051525
2.00953885717413 0.396425
2.01680880780461 0.386735
2.024089679743 0.37617
2.03136691124541 0.3661475
2.03865506405574 0.3560275
2.04593957643009 0.34539
2.05320952706057 0.33512
2.06049767987089 0.32502
2.06777127093734 0.3145125
2.07505578331169 0.30379
2.08233301481411 0.29239
2.08962116762443 0.2803875
2.09689839912685 0.2693475
2.10418655193717 0.25951
2.11146014300362 0.2496575
2.11874465537797 0.23934
2.12601824644442 0.228525
2.1332991183828 0.21746
2.14058727119313 0.2062925
2.1478572218236 0.194875
2.1551490150699 0.183035
2.16243352744425 0.1709625
2.16971439938264 0.15942
2.17698435001311 0.1492375
2.18427614325941 0.14091
2.19155337476182 0.1338875
2.19882696582827 0.127505
2.20610419733069 0.1213775
2.21339599057698 0.11544
2.22067686251536 0.1094825
2.22796501532569 0.1032125
2.2352313255202 0.09651
2.24251219745858 0.0893525
2.24979670983293 0.0821899999999999
2.25707030089938 0.075555
2.26436209414567 0.0699574999999999
2.271650246956 0.0653624999999998
2.27891655715051 0.0615299999999998
2.28619742908889 0.0581275000000002
2.29347466059131 0.0548000000000002
2.30077373470954 0.05137
2.30805460664792 0.0479175000000001
2.31532819771437 0.0442999999999998
2.32260542921679 0.0403874999999999
2.32988630115517 0.0364900000000002
2.33716353265759 0.0331250000000001
2.34444440459597 0.0309925
2.3517325574063 0.03048
2.35900614847274 0.0311225
2.36628337997516 0.0321574999999999
2.37357153278548 0.03294
2.3808487642879 0.0331575000000001
2.38812963622628 0.0328524999999999
2.39541050816467 0.0323325000000001
2.40270230141096 0.0319425000000002
2.40998681378531 0.0319224999999999
2.4172676857237 0.0323975000000001
2.42454855766208 0.0333449999999999
2.43181850829256 0.0346125000000001
2.43911030153886 0.0360225
2.44638753304127 0.0374174999999997
2.45366112410772 0.0387149999999998
2.4609419960461 0.0398524999999999
2.46822286798449 0.0408100000000001
2.4755000994869 0.0415224999999999
2.4827918927332 0.0419474999999998
2.49006184336367 0.0420499999999997
2.49735363660997 0.0418025
2.50461994680447 0.0411574999999999
2.51190445917883 0.0400600000000001
2.51920353329706 0.0385124999999999
2.52647348392754 0.0365424999999998
2.53375071542995 0.0342375000000001
2.54103158736834 0.0316800000000001
2.54830881887075 0.0288499999999999
2.55560425255302 0.0258275000000001
2.5628851244914 0.0226175000000001
2.57016235599382 0.0190999999999999
2.57742866618833 0.0152725
2.58472774030656 0.0112575
2.5919904100651 0.00726499999999994
2.59928948418333 0.00328749999999971
2.60657399655768 -0.000815000000000055
2.61384394718816 -0.00512499999999996
2.62111753825461 -0.00955249999999985
2.62839841019299 -0.0138224999999998
2.63567928213138 -0.0177274999999998
2.64296379450573 -0.0212175000000002
2.65024830688008 -0.0243774999999999
2.6575255383825 -0.0272874999999999
2.66480276988492 -0.029935
2.67208000138733 -0.03218
2.67936815419766 -0.0338749999999997
2.6866417452641 -0.0349325
2.69392625763846 -0.0353175
2.70121441044878 -0.03506
2.70849528238717 -0.0342075000000001
2.71576887345361 -0.0328500000000002
2.72305338582797 -0.0310550000000003
2.73033061733038 -0.0289075
2.73761148926877 -0.0264675
2.74489236120715 -0.0237875000000002
2.75217687358151 -0.0208649999999999
2.75946138595586 -0.0176475
2.76673861745828 -0.0140625
2.77401220852472 -0.0100624999999997
2.78130036133505 -0.00558000000000014
2.78858851414537 -0.00061499999999981
2.79585482433988 0.00481499999999997
2.80313569627826 0.0107250000000001
2.81042748952456 0.0170725000000001
2.81769744015503 0.0237975000000002
2.82498923340133 0.0308775000000001
2.83227010533971 0.0382249999999999
2.83954369640616 0.0457874999999998
2.84682092790857 0.0535125000000001
2.85411636159084 0.0613500000000002
2.86138995265728 0.06921
2.86867082459567 0.0770575000000001
2.87594441566212 0.0848199999999999
2.88322892803647 0.0924500000000002
2.89050979997485 0.0998799999999999
2.89779431234921 0.1070425
2.90508246515953 0.1138675
2.91235969666195 0.120275
2.9196442090363 0.1262225
2.92692144053872 0.1316425
2.9341913911692 0.136485
2.94148318441549 0.14073
2.9487604159179 0.14432
2.95604492829226 0.147255
2.96332944066661 0.1495225
2.97060303173306 0.15112
2.97789118454338 0.1520625
2.9851684160458 0.1523725
2.99244564754822 0.152085
2.99973015992257 0.1512175
3.00700375098902 0.149775
3.01428826336337 0.1477525
3.02157641617369 0.1451325
3.02885728811208 0.1419275
3.0361345196145 0.1381525
3.04341175111691 0.1338325
3.05068898261933 0.1290175
3.05796985455771 0.1237575
3.0652507264961 0.11812
3.07253523887045 0.1121825
3.07981975124481 0.106025
3.08709334231125 0.0997199999999999
3.09437421424964 0.0933450000000001
3.10165508618802 0.0869924999999998
3.10895051987028 0.0807450000000003
3.11621683006479 0.0746749999999999
3.12349406156721 0.0687874999999998
3.13077493350559 0.0631149999999998
3.13806308631592 0.0576725
3.1453439582543 0.0524699999999999
3.15262483019269 0.0475000000000001
3.15990570213107 0.0428075
3.16719021450543 0.038485
3.17448200775172 0.0346325
3.1817519583822 0.0313600000000001
3.18904375162849 0.02867
3.196310061823 0.0265450000000001
3.20359457419735 0.0248999999999999
3.21087908657171 0.0236825
3.21815995851009 0.0228400000000001
3.22542990914057 0.0223800000000001
3.23271442151492 0.0223300000000002
3.24000257432525 0.0227225000000001
3.2472870866996 0.0235624999999999
3.25456795863799 0.0248374999999999
3.26184883057637 0.0265375000000002
3.26911878120685 0.0286175
3.27639601270926 0.0310449999999999
3.28368780595556 0.0337824999999999
3.29095775658604 0.0367850000000001
3.2982531902683 0.0400300000000001
3.30552678133474 0.0434575000000002
3.3128112937091 0.0470124999999999
3.32009216564748 0.0506400000000003
3.32738031845781 0.0542750000000002
3.33464662865231 0.0578400000000002
3.34193114102667 0.0612774999999999
3.34921201296505 0.0644950000000001
3.35650016577538 0.0674725000000002
3.36377011640585 0.0701899999999998
3.37104734790827 0.0726375000000001
3.37833914115456 0.0748325000000001
3.38562001309295 0.0767899999999997
3.3929045254673 0.0785350000000001
3.40018175696972 0.08005
3.40745898847213 0.0812899999999999
3.41473257953858 0.08217
3.422009811041 0.0826599999999999
3.42930524472326 0.0828175000000002
3.43659703796955 0.0827849999999998
3.44386334816406 0.0827749999999998
3.45114786053841 0.0828499999999998
3.45842145160486 0.082865
3.46571324485115 0.0826674999999998
3.47297591460969 0.0822500000000002
3.48025678654808 0.0817375000000002
3.48755950110228 0.0813625000000002
3.49483673260469 0.081335
3.50209940236323 0.0817525
3.50940211691743 0.0825824999999998
3.51667206754791 0.0837375000000002
3.5239529394863 0.085125
3.53124837316856 0.0867224999999998
3.53851468336307 0.0885150000000003
3.54579919573742 0.0905149999999999
3.55308734854774 0.0927325
3.56036458005016 0.0951499999999999
3.56763089024467 0.0977499999999999
3.57490812174709 0.100505
3.58219627455741 0.10337
3.58948442736773 0.10629
3.59677258017806 0.109215
3.60403524993659 0.112095
3.6113379644908 0.114925
3.61860063424933 0.1176375
3.6258960679316 0.120195
3.6331623781261 0.1224875
3.64047237355224 0.124455
3.64771684113094 0.1259825
3.65499771306932 0.1270225
3.6623149893674 0.127545
3.66959586130578 0.1275475
3.67687673324417 0.1270475
3.68412120082286 0.1260575
3.69143847712094 0.12459
3.69868294469963 0.1226575
3.70596381663802 0.1202475
3.7132446885764 0.1173725
3.72052556051479 0.1140875
3.72780643245317 0.1105725
3.73512370875125 0.107085
3.74236817632994 0.1036875
3.74968545262802 0.100165
3.7569663245664 0.0964324999999999
3.76424719650479 0.0925599999999999
3.77149166408348 0.0888024999999999
3.77877253602187 0.0853249999999999
3.78608981231994 0.0820450000000001
3.79337068425833 0.0788700000000002
3.80061515183702 0.0758624999999999
3.80789602377541 0.07316
3.81517689571379 0.0708600000000001
3.82245776765218 0.0689699999999998
3.82973863959056 0.0674975
3.83705591588864 0.0665324999999999
3.84430038346733 0.0661375
3.85158125540572 0.0663425
3.8588621273441 0.0671125
3.86617940364218 0.0683600000000002
3.87346027558057 0.0699425000000002
3.88074114751895 0.0717499999999998
3.88802201945734 0.0737199999999998
3.89526648703603 0.0758424999999999
3.90254735897441 0.0781275000000001
3.90986463527249 0.0805225
3.91714550721088 0.08291
3.92442637914926 0.0851600000000001
3.93170725108765 0.0872275000000002
3.93898812302603 0.0891075000000001
3.94623259060472 0.0908524999999997
3.9535498669028 0.0925425000000001
3.9607943344815 0.0941974999999999
3.96807520641988 0.0958125000000003
3.97535607835827 0.0972899999999999
3.98263695029665 0.0985399999999998
3.98991782223504 0.0994800000000002
3.99719869417342 0.10008
4.00447956611181 0.1003625
4.01176043805019 0.10039
4.01904130998858 0.1002575
4.02635858628665 0.100055
4.03363945822504 0.0997975
4.04088392580373 0.099445
4.04816479774212 0.0990024999999999
4.05548207404019 0.0985225
4.06272654161889 0.0980775000000001
4.07000741355727 0.09771
4.07728828549566 0.0974274999999999
4.08456915743404 0.097195
4.09185002937243 0.0969775000000002
4.09913090131081 0.09678
4.10644817760889 0.0966549999999998
4.11372904954727 0.0966625000000001
4.12097351712597 0.0968599999999999
4.12825438906435 0.0972799999999999
4.13553526100274 0.0979025
4.14281613294112 0.0986825
4.1501334092392 0.0995650000000001
4.15737787681789 0.100505
4.16465874875628 0.1014825
4.17197602505435 0.10246
4.17922049263305 0.1034225
4.18650136457143 0.10436
4.19378223650982 0.1052675
4.2010995128079 0.106145
4.20834398038659 0.1069675
4.21566125668467 0.1077325
4.22294212862305 0.1084225
4.23018659620174 0.109015
4.23746746814013 0.1094925
4.24478474443821 0.1098325
4.2520292120169 0.1100125
4.25931008395528 0.110015
4.26659095589367 0.109835
4.27387182783205 0.1094725
4.28118910413013 0.1089375
4.28846997606852 0.108255
4.29571444364721 0.10745
4.3029953155856 0.1065625
4.31031259188367 0.10562
4.31755705946236 0.104665
4.32487433576044 0.1037325
4.33211880333914 0.1028575
4.33939967527752 0.1020725
4.34668054721591 0.10142
4.35396141915429 0.1009275
4.36124229109268 0.10063
4.36852316303106 0.1005525
};
\addplot [thick, cyan]
table {%
0.728112676890294 -0.01572
0.735371706212865 -0.0156600000000001
0.74265257815125 -0.0157525
0.749933450089635 -0.0159100000000002
0.757232524207866 -0.0158300000000001
0.764502474838343 -0.0159799999999997
0.771772425468821 -0.0161000000000001
0.779060578279144 -0.0160274999999999
0.786341450217529 -0.0162100000000002
0.793625962591884 -0.0162824999999998
0.800906834530269 -0.0162300000000002
0.808191346904623 -0.0164200000000001
0.815472218843008 -0.0164400000000001
0.822738529037516 -0.0164200000000001
0.830019400975902 -0.0165749999999999
0.837307553786225 -0.0165649999999999
0.844581144852672 -0.016555
0.851872938098964 -0.0166775000000001
0.859146529165411 -0.0166474999999998
0.866438322411704 -0.01662
0.873708273042181 -0.0167000000000002
0.880989144980566 -0.0166674999999998
0.888273657354921 -0.0166174999999999
0.895550888857337 -0.0166875000000001
0.902842682103629 -0.0166274999999999
0.910116273170076 -0.0165475000000001
0.917393504672492 -0.0166499999999999
0.924678017046846 -0.0164524999999998
0.931955248549262 -0.0165324999999999
0.939243401359586 -0.0164850000000001
0.946516992426032 -0.0163824999999999
0.953805145236356 -0.0164000000000001
0.961075095866833 -0.0163250000000001
0.968359608241188 -0.0162649999999999
0.975644120615542 -0.0162424999999999
0.982924992553927 -0.0162050000000001
0.990202224056343 -0.0161225000000002
0.997486736430697 -0.0161349999999999
1.00476396793311 -0.0160374999999998
1.0120448398715 -0.0160250000000001
1.01932571180988 -0.0159875
1.02660658374827 -0.0159025
1.03388381525068 -0.0158925
1.04117560849698 -0.0158200000000001
1.04844555912745 -0.0157475000000002
1.05573371193778 -0.0156649999999999
1.06301094344019 -0.01556
1.07029181537858 -0.015465
1.07757268731696 -0.0152725
1.08486084012729 -0.01509
1.09213079075777 -0.014715
1.09941894356809 -0.0142074999999998
1.10669253463454 -0.0137425
1.11398068744486 -0.0128225
1.12126155938324 -0.0119125
1.1285460717576 -0.0104900000000001
1.13582694369598 -0.00819999999999972
1.1431041751984 -0.00569500000000005
1.15037776626485 -0.00204500000000003
1.1576622786392 0.0024049999999999
1.16494679101355 0.00802000000000014
1.17222766295194 0.0150100000000002
1.17950489445436 0.0229624999999999
1.18678576639274 0.0323975000000001
1.19407391920306 0.0430325
1.20135115070548 0.055105
1.20864294395177 0.0683949999999999
1.21591653501822 0.0838075
1.22319376652064 0.1005025
1.23047827889499 0.1196925
1.23775186996144 0.140895
1.24503274189982 0.16509
1.25230997340224 0.1953675
1.25959812621256 0.9887
1.26687171727901 1.13645
1.2741635105253 1.1204
1.28143710159175 1.03945
1.2887216139661 1.07355
1.29600248590449 1.061625
1.3032797174069 1.060875
1.31055694890932 1.090875
1.3178378208477 1.021325
1.32512233322206 0.983075
1.33240684559641 0.9317
1.33968407709883 0.9041
1.34697222990915 1.12565
1.35425310184754 0.975175
1.36152669291398 0.804925
1.36880756485237 0.755225
1.37609935809866 0.6912
1.38338023003705 0.62224
1.39065018066752 0.5609625
1.39793469304188 0.591085
1.40520828410832 0.7778
1.41249643691865 0.81175
1.41977366842106 0.78675
1.42705454035945 0.8676
1.43434269316977 0.944425
1.44161628423622 0.991425
1.4488971561746 1.043075
1.45618166854896 1.089675
1.46345525961541 1.141875
1.47075069329767 1.192675
1.47802428436411 1.237975
1.48531243717444 1.260075
1.49257874736895 1.284075
1.49986690017927 1.27955
1.50715505298959 1.28505
1.51444320579992 1.270825
1.52172043730233 1.2644
1.52898674749684 1.245
1.53626761943523 1.207325
1.54355213180958 1.1721
1.55083300374796 1.15785
1.55812843743023 1.144825
1.5653983880607 1.12165
1.572690181307 1.098775
1.57995285106554 1.085175
1.58724100387586 1.060275
1.59453279712215 1.02775
1.60180274775263 0.998975
1.60908361969101 0.9784
1.61636813206537 0.95915
1.62364536356778 0.9382
1.63093715681408 0.90935
1.63819982657262 0.885625
1.645480698511 0.8635
1.65277613219326 0.851325
1.6600388019518 0.851825
1.66733423563407 0.837275
1.67461510757245 0.81195
1.6818886986389 0.7761
1.68918777275713 0.737325
1.69645044251567 0.704725
1.70373495489002 0.665925
1.71101582682841 0.63015
1.71829305833082 0.59302
1.72558849201308 0.5808725
1.73284752133565 0.5832325
1.74014659545389 0.5779625
1.74743110782824 0.62655
1.75470469889469 0.624045
1.76197100908919 0.604685
1.76926280233549 0.5854125
1.77655095514581 0.573795
1.7838318270842 0.57614
1.79111633945855 0.573205
1.79837900921709 0.568485
1.80567444289935 0.556985
1.81294075309386 0.5589475
1.82023618677612 0.557535
1.82750249697063 0.54991
1.83479064978095 0.53836
1.84208244302725 0.49298
1.84935603409369 0.4755125
1.85664418690402 0.469565
1.86391413753449 0.459545
1.87119136903691 0.4577125
1.87848680271917 0.457345
1.88576039378562 0.4505275
1.893041265724 0.44718
1.90031849722642 0.44508
1.9075884478569 0.4395725
1.91487660066722 0.4355375
1.92216111304157 0.42377
1.92943834454399 0.4156875
1.93672649735431 0.4076225
1.9440073692927 0.3955775
1.95129188166705 0.38052
1.9585654727335 0.3630075
1.96584634467189 0.3480275
1.97313085704624 0.338075
1.98040444811269 0.3288
1.9876816796151 0.316945
1.99496983242543 0.3067875
2.00225434479978 0.30396
2.0095315763022 0.3020925
2.01681244824058 0.29466
2.02409696061493 0.2896
2.03136691124541 0.2801125
2.03866234492767 0.2694825
2.04593593599412 0.26396
2.0532058866246 0.256945
2.06048675856298 0.245665
2.06777491137331 0.23403
2.07504850243975 0.223665
2.08233665525008 0.214635
2.08961752718846 0.2071575
2.09689111825491 0.2015675
2.10418655193717 0.194205
2.11146742387556 0.183735
2.11873373407006 0.17459
2.12602188688039 0.1676125
2.1332991183828 0.1612075
2.14058363075716 0.154055
2.14787542400345 0.1443425
2.15513809376199 0.1352875
2.16242988700828 0.129725
2.16969983763876 0.12556
2.17699163088505 0.1208525
2.1842652219515 0.1154025
2.19156065563376 0.1096775
2.19883424670021 0.10414
2.20611875907456 0.0988924999999998
2.21339235014101 0.0945
2.2206841433873 0.0915875
2.22794681314584 0.0898950000000003
2.23524588726407 0.0884999999999998
2.24251947833052 0.0868675
2.24979670983293 0.0850574999999999
2.25708122220729 0.0834875
2.26436937501761 0.0824625000000001
2.27163932564809 0.0821774999999999
2.27892019758648 0.0825899999999997
2.2862083503968 0.0833375
2.29348194146325 0.0839449999999999
2.30077373470954 0.0841425000000001
2.30804368534002 0.0837425
2.31533183815034 0.0826774999999998
2.32261635052469 0.0809974999999998
2.3298826607192 0.07881
2.33717809440146 0.0762399999999999
2.34445168546791 0.0734224999999999
2.35172891697033 0.0703200000000002
2.35900614847274 0.0666599999999999
2.36629794171903 0.0620825
2.37356425191354 0.056475
2.38085968559581 0.0498024999999998
2.38813691709822 0.0424099999999999
2.39541414860064 0.0348724999999998
2.40269866097499 0.0274849999999997
2.40998681378531 0.020355
2.41725312397982 0.0137575000000002
2.42453035548224 0.00767750000000014
2.4318257891645 0.00155250000000002
2.43910302066692 -0.00465749999999971
2.44637661173336 -0.01051
2.45365384323578 -0.0154975
2.46093835561013 -0.0192500000000003
2.46823014885643 -0.0215824999999999
2.47551466123078 -0.0225025000000002
2.48278097142529 -0.0221824999999999
2.49006912423561 -0.0208600000000001
2.49735727704594 -0.0187775000000002
2.50463086811238 -0.0161175
2.51191538048674 -0.0129974999999998
2.51919261198915 -0.00949999999999989
2.5264662030556 -0.0056750000000001
2.53374707499398 -0.00157249999999998
2.54103158736834 0.0027350000000002
2.54831245930672 0.00715000000000003
2.55558969080914 0.0115499999999997
2.56287420318349 0.0158025000000002
2.57015143468591 0.0198024999999998
2.57743230662429 0.0235050000000001
2.58471681899865 0.0268475000000002
2.59199769093703 0.029815
2.59927492243945 0.0323999999999998
2.6065594348138 0.03462
2.61384394718816 0.036495
2.62112117869057 0.038045
2.62840205062896 0.0393150000000002
2.63567928213138 0.0403475
2.64296015406976 0.0412050000000001
2.65024466644412 0.0419699999999999
2.6575255383825 0.0427600000000002
2.66480641032089 0.043685
2.67209092269524 0.04483
2.67937179463362 0.0462875
2.68665266657201 0.048105
2.6939335385104 0.0503299999999999
2.70121441044878 0.0530025000000002
2.70848800151523 0.0561225
2.71576887345361 0.0596724999999999
2.72305702626394 0.0636375000000001
2.73033789820232 0.0679475
2.73761877014071 0.0725625000000001
2.74488872077118 0.0774349999999998
2.75218051401748 0.0825575000000001
2.75945774551989 0.0879100000000001
2.76674589833022 0.0934825
2.77401948939666 0.0991849999999999
2.78130036133505 0.10494
2.78858123327343 0.11069
2.79586210521182 0.1163575
2.80314661758617 0.1219075
2.81042384908859 0.12731
2.81769744015503 0.1325525
2.82498195252939 0.13762
2.83227010533971 0.14247
2.83955461771407 0.14708
2.84683548965245 0.1514
2.85411636159084 0.15538
2.86138995265728 0.1589525
2.86867082459567 0.1620625
2.87596261784196 0.1646825
2.88323256847244 0.1667925
2.89052072128276 0.1684125
2.89779795278518 0.1695675
2.90507518428759 0.1703075
2.91236697753389 0.1706725
2.91964784947227 0.1706875
2.92691051923081 0.17036
2.9342023124771 0.16968
2.94148682485146 0.168615
2.94877133722581 0.1671
2.95603764742032 0.1650975
2.96331851935871 0.1626125
2.97059939129709 0.1596925
2.97788754410741 0.1564
2.98517205648177 0.1528025
2.99244928798418 0.148965
2.99973015992257 0.1449025
3.00700739142499 0.140675
3.01429554423531 0.136375
3.02156549486579 0.1321275
3.02886092854805 0.12802
3.03614180048643 0.12405
3.04341539155288 0.12009
3.0507035443632 0.1159475
3.05798077586562 0.1115475
3.06525800736804 0.106865
3.07253523887045 0.1019225
3.07981611080884 0.0968399999999999
3.08709698274722 0.0918050000000001
3.09437421424964 0.0869375000000002
3.1016696479319 0.0822975
3.10895051987028 0.077995
3.11622411093673 0.0740874999999999
3.12350134243915 0.0707574999999998
3.13079677612141 0.0683900000000001
3.13806308631592 0.0671150000000001
3.14534759869027 0.066685
3.15263939193656 0.0669625
3.15990934256704 0.0678599999999999
3.16719021450543 0.069275
3.17447836731575 0.0710649999999998
3.18175559881817 0.0731224999999998
3.18902190901267 0.0754075
3.19630642138703 0.0779450000000001
3.20360185506929 0.0807475
3.21087180569977 0.08382
3.21815267763815 0.0872025000000001
3.22542990914057 0.090915
3.23270714064299 0.0949549999999999
3.24000257432525 0.0993375
3.24729072713557 0.1040025
3.25456431820202 0.1088675
3.26185247101234 0.1138825
3.26913334295073 0.1189625
3.27639965314523 0.12406
3.28368780595556 0.1291525
3.29096503745797 0.1340875
3.29824590939636 0.138625
3.30552314089877 0.14248
3.31280037240119 0.14545
3.32009944651942 0.1473875
3.32736211627796 0.148265
3.33466119039619 0.1481575
3.34194570277055 0.1472075
3.34922293427296 0.14561
3.3564856040315 0.143555
3.36376647596989 0.14117
3.37105462878021 0.1385275
3.37834278159053 0.135625
3.38560909178504 0.132465
3.39288632328746 0.129055
3.40017083566181 0.125425
3.40746990978004 0.12165
3.41473986041052 0.1178425
3.42201345147697 0.11407
3.42930888515923 0.110375
3.43657519535374 0.1068625
3.44386698860003 0.1036475
3.45114422010245 0.100895
3.45842145160486 0.0986924999999999
3.46572052572309 0.0970825000000001
3.47299047635357 0.0960975000000001
3.48026042698405 0.09573
3.48754857979437 0.0959775
3.49484037304066 0.0968250000000001
3.50211396410711 0.098235
3.5094057573534 0.1001525
3.51668662929179 0.1025225
3.52394929905033 0.10528
3.53123017098871 0.1083625
3.53850740249113 0.11169
3.54579191486548 0.115205
3.55308006767581 0.1188375
3.56036822048613 0.1224725
3.56764181155258 0.1260475
3.57491540261902 0.12956
3.58220719586532 0.1331075
3.58947714649579 0.13679
3.59675437799821 0.1407125
3.60405709255241 0.1448575
3.61131248143901 0.14898
3.6185933533774 0.152755
3.6258960679316 0.155835
3.63315509725417 0.15801
3.64043596919255 0.159315
3.64775324549063 0.1598775
3.65503411742901 0.1599175
3.66227858500771 0.1596075
3.66955945694609 0.1590075
3.67687673324417 0.158015
3.68415760518255 0.1564475
3.69140207276125 0.1541425
3.69871934905932 0.1510775
3.70596381663802 0.14744
3.7132446885764 0.143535
3.72052556051479 0.1396825
3.72784283681286 0.13604
3.73508730439156 0.1326425
3.74240458068963 0.1293525
3.74964904826833 0.126075
3.75692992020671 0.1227275
3.7642107921451 0.1193575
3.77149166408348 0.1160675
3.77880894038156 0.113005
3.78605340796025 0.110345
3.79337068425833 0.10816
3.80065155619671 0.106515
3.8079324281351 0.1053875
3.81521330007349 0.10473
3.82245776765218 0.1044825
3.82973863959056 0.1045775
3.83701951152895 0.1049875
3.84430038346733 0.1057425
3.85158125540572 0.10689
3.8588621273441 0.108485
3.86614299928249 0.11055
3.87346027558057 0.1130475
3.88070474315926 0.11583
3.88798561509764 0.1187325
3.89526648703603 0.1215625
3.90254735897441 0.1241675
3.90986463527249 0.1264675
3.91710910285118 0.12838
3.92442637914926 0.129895
3.93167084672795 0.1310225
3.93898812302603 0.131755
3.94623259060472 0.132085
3.9535498669028 0.1319875
3.96083073884119 0.1314375
3.96807520641988 0.130425
3.97539248271796 0.128975
3.98263695029665 0.12714
3.98995422659473 0.1249825
3.99723509853311 0.1225825
4.0045159704715 0.11999
4.01176043805019 0.117265
4.01904130998858 0.1144375
4.02635858628665 0.111545
4.03363945822504 0.108635
4.04088392580373 0.1057675
4.04816479774212 0.1029525
4.0554456696805 0.100225
4.06272654161889 0.0975825
4.07000741355727 0.0950150000000001
4.07728828549566 0.0925224999999998
4.08460556179373 0.0900724999999998
4.09185002937243 0.0876974999999998
4.09913090131081 0.085425
4.1064117732492 0.0833324999999999
4.11369264518758 0.0814799999999998
4.12097351712597 0.0799199999999999
4.12829079342404 0.0786875000000002
4.13553526100274 0.0777674999999999
4.14281613294112 0.07715
4.1501334092392 0.0768225000000001
4.15737787681789 0.0767499999999998
4.16469515311597 0.0768699999999999
4.17197602505435 0.0770875
4.17922049263305 0.0773125
4.18650136457143 0.0775024999999999
4.19378223650982 0.0776724999999999
4.2010631084482 0.0778475
4.20834398038659 0.07803
4.21562485232497 0.0781950000000002
4.22290572426336 0.0783025000000002
4.23022300056144 0.078285
4.23746746814013 0.0780750000000001
4.24478474443821 0.07761
4.25206561637659 0.0768599999999999
4.25934648831498 0.0758025
4.26659095589367 0.0744375000000002
4.27387182783205 0.0727900000000002
4.28115269977044 0.0709199999999999
4.28843357170882 0.0689225
4.29571444364721 0.0669349999999998
4.3029953155856 0.0650950000000002
4.31027618752398 0.063495
4.31755705946236 0.0621174999999997
4.32483793140075 0.0609399999999997
4.33211880333914 0.05991
4.33939967527752 0.0590199999999999
4.34668054721591 0.0582274999999999
4.35399782351398 0.0575624999999999
4.36124229109268 0.0571200000000001
4.36852316303106 0.0569849999999999
};
\end{axis}

\end{tikzpicture}


==> Section4/images/waveheights/wg3hn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.54606921783665, xmax=4.55054477946889,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.0947300000000001, ymax=1.61753,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0.728098115146418 -0.0158100000000001
0.73539354882868 -0.0158175
0.742656218587219 -0.0158300000000001
0.74995529270545 -0.01584
0.757228883771896 -0.0158625000000001
0.764491553530436 -0.0158825
0.77177606590479 -0.0159075000000001
0.779053297407206 -0.0159275000000001
0.786348731089468 -0.0159575
0.793625962591884 -0.0159849999999999
0.800921396274146 -0.0160125000000001
0.808198627776561 -0.0160450000000001
0.815457657099131 -0.016075
0.822742169473486 -0.0161025000000002
0.830033962719778 -0.0161249999999999
0.83732939640204 -0.0161525000000001
0.844595706596549 -0.0161749999999998
0.85189114027881 -0.0161925
0.85915016960138 -0.0162075000000002
0.866452884155581 -0.0162200000000002
0.873719194350089 -0.0162300000000002
0.881010987596382 -0.016235
0.888284578662828 -0.0162375000000001
0.895576371909121 -0.0162324999999999
0.902846322539599 -0.0162275000000001
0.910108992298138 -0.016215
0.917393504672492 -0.0162075000000002
0.924696219226692 -0.0161899999999999
0.931969810293139 -0.0161774999999999
0.939257963103462 -0.0161549999999998
0.946513351990063 -0.01614
0.953808785672325 -0.0161249999999999
0.96108965761071 -0.0161075
0.968359608241188 -0.016095
0.975658682359419 -0.0160824999999999
0.982921352117958 -0.0160774999999997
0.990205864492312 -0.016075
0.997486736430697 -0.016075
1.00477488924102 -0.0160799999999998
1.01205940161537 -0.0160900000000002
1.01933663311779 -0.0161025000000002
1.02662478592811 -0.0161225000000002
1.03389837699456 -0.0161525000000001
1.04116832762504 -0.0161825
1.04845648043536 -0.0162275000000001
1.05574099280972 -0.0162875
1.06301458387616 -0.0163450000000001
1.07031001755843 -0.016375
1.07759452993278 -0.0164225000000002
1.0848826827431 -0.0165050000000001
1.09215991424552 -0.0165624999999999
1.0994407861839 -0.0165649999999999
1.10669981550647 -0.0166599999999999
1.11398432788083 -0.0167200000000001
1.12127976156309 -0.0167300000000001
1.1285460717576 -0.0168025
1.13581602238808 -0.0168099999999999
1.14310053476243 -0.0168524999999999
1.1504068897526 -0.016865
1.15767319994711 -0.0168775
1.1649649931934 -0.0168825000000002
1.17223494382388 -0.0168775
1.17950853489032 -0.0168624999999999
1.18679304726468 -0.0168475000000001
1.194081200075 -0.0168175000000002
1.20136935288533 -0.0167875000000002
1.20865386525968 -0.0167524999999998
1.21591653501822 -0.0167100000000001
1.22321924957242 -0.0166674999999998
1.23048191933096 -0.0166250000000002
1.23777007214128 -0.0165775
1.24506186538758 -0.0165324999999999
1.25233545645402 -0.0164925
1.2596054070845 -0.0164549999999998
1.26690084076676 -0.0164225000000002
1.27417807226918 -0.0163925000000003
1.28145894420756 -0.0163699999999999
1.28873617570998 -0.0163525
1.2960243285203 -0.0163399999999999
1.30329063871481 -0.0163325
1.31056058934529 -0.0163274999999999
1.31784874215561 -0.0163274999999999
1.32513689496593 -0.0163325
1.33241776690432 -0.0163374999999998
1.33970956015061 -0.0163425
1.34696130860124 -0.0163474999999998
1.3542458209756 -0.0163474999999998
1.36153761422189 -0.0163474999999998
1.36883304790415 -0.0163450000000001
1.37609935809866 -0.0163350000000001
1.38339843221689 -0.0163174999999999
1.39065746153946 -0.0162950000000002
1.39794925478575 -0.0162649999999999
1.40522648628817 -0.0162275000000001
1.41248915604671 -0.0161850000000001
1.41980279190882 -0.0161375
1.4270836638472 -0.0160824999999999
1.43434269316977 -0.0160250000000001
1.44161264380025 -0.0159649999999999
1.4488971561746 -0.0159050000000001
1.45620715160074 -0.0158449999999998
1.46348802353913 -0.0157875000000001
1.47073613155379 -0.0157375000000002
1.47803520567202 -0.0156925000000001
1.48530879673847 -0.0156549999999999
1.49260058998476 -0.0156275000000001
1.49987054061524 -0.0156100000000002
1.50714777211765 -0.015605
1.51444320579992 -0.0156075000000001
1.52173135861024 -0.0156275000000001
1.52899766880475 -0.0156549999999999
1.53628582161507 -0.0156950000000002
1.54357033398943 -0.0157450000000001
1.550829363312 -0.0158000000000001
1.55812115655829 -0.0158649999999998
1.56540566893264 -0.0159324999999999
1.57267925999909 -0.0160050000000002
1.57997105324538 -0.0160774999999997
1.58724100387586 -0.0161474999999999
1.59454007799409 -0.0162175000000001
1.60179546688069 -0.0162824999999998
1.60908726012698 -0.0163425
1.61637541293731 -0.016395
1.62363444225988 -0.0164400000000001
1.63093715681408 -0.0164774999999999
1.63819982657262 -0.0165075000000002
1.64548433894697 -0.0165275000000001
1.65278705350117 -0.0165424999999999
1.66006428500359 -0.0165499999999998
1.66734515694197 -0.0165524999999999
1.67460054582857 -0.0165475000000001
1.6818886986389 -0.0165424999999999
1.68918049188519 -0.0165324999999999
1.69646864469551 -0.0165199999999999
1.70374223576196 -0.0165050000000001
1.71103038857228 -0.0164900000000003
1.71830033920276 -0.0164749999999998
1.72557757070518 -0.0164574999999999
1.73284752133565 -0.0164375
1.74014295501792 -0.0164175
1.74743474826421 -0.0163900000000002
1.75471197976662 -0.0163599999999999
1.76200013257695 -0.0163225000000001
1.76926280233549 -0.0162775
1.77655823601775 -0.0162224999999999
1.78383910795613 -0.0161549999999998
1.79111633945855 -0.0160724999999999
1.79839357096097 -0.0159775
1.80566352159144 -0.0158625000000001
1.81293711265789 -0.0157325
1.82023618677612 -0.0155799999999999
1.82750249697063 -0.0154050000000002
1.83478700934498 -0.0152100000000001
1.8420642408474 -0.0149925
1.84937059583757 -0.0147500000000001
1.85664782733999 -0.0144825000000001
1.86391049709852 -0.01419
1.87120593078079 -0.01387
1.87848680271917 -0.0135224999999998
1.88575675334965 -0.0131425
1.89304490615997 -0.0127274999999997
1.90032213766239 -0.0122800000000002
1.90761757134465 -0.0117875000000002
1.91486931979528 -0.0112549999999999
1.92215383216964 -0.0106725000000001
1.92943834454399 -0.0100325000000002
1.93672649735431 -0.00932999999999993
1.94401829060061 -0.00855500000000014
1.95130280297496 -0.0077024999999999
1.95857275360544 -0.00676249999999996
1.96585362554382 -0.00571750000000009
1.97314177835415 -0.00456249999999976
1.98040808854866 -0.0032824999999999
1.98769260092301 -0.00185999999999993
1.99497711329736 -0.000282500000000141
2.00226890654366 0.00147249999999985
2.0095315763022 0.00341249999999995
2.01682336954849 0.00557499999999997
2.024089679743 0.00796250000000001
2.03138147298929 0.0106224999999998
2.03866962579961 0.0135774999999999
2.04595777860994 0.0168499999999998
2.05323136967638 0.0204774999999998
2.06049039899895 0.0244949999999999
2.06778947311718 0.0289774999999999
2.07507034505557 0.0339449999999999
2.08233301481411 0.0394575
2.08961024631652 0.0456
2.09689475869088 0.0524450000000002
2.10417199019329 0.06007
2.11148198561943 0.0685949999999998
2.11874465537797 0.0780649999999998
2.12602188688039 0.0886700000000001
2.1332991183828 0.1005175
2.14058363075716 0.1137975
2.14787542400345 0.1286825
2.15515265550587 0.14533
2.16242988700828 0.1639775
2.16970347807473 0.18485
2.17700619262893 0.2083175
2.18427614325941 0.23443
2.19156429606973 0.26366
2.19883788713618 0.2962225
2.20611875907456 0.3325625
2.21340691188489 0.3730825
2.22067686251536 0.4178625
2.22795773445375 0.467105
2.23523860639213 0.5209325
2.24251583789455 0.5803675
2.24980763114084 0.64995
2.25709942438713 0.7311
2.26437301545358 0.802
2.27163568521212 0.854075
2.27893475933035 0.9227
2.28622291214068 0.9975
2.29348922233518 0.9975
2.30075917296566 0.9975
2.30803640446808 0.9975
2.31533547858631 0.9975
2.32261999096066 0.9975
2.32989722246308 0.9975
2.33717081352953 0.9975
2.34444076416 0.9975
2.35174711915017 0.9975
2.35900978890871 0.9975
2.36630522259097 0.9975
2.37357153278548 0.96705
2.38085240472387 0.92215
2.38813327666225 0.87465
2.39543599121645 0.83225
2.4027095822829 0.7977
2.40997953291338 0.761975
2.41725312397982 0.727525
2.42455583853402 0.694275
2.43183307003644 0.66365
2.43910666110289 0.6381
2.44639481391321 0.6122975
2.45367568585159 0.586755
2.46096019822595 0.56431
2.46822650842046 0.543385
2.47549645905093 0.5230375
2.4828028140411 0.5045025
2.49006184336367 0.48778
2.49734635573803 0.471355
2.50463086811238 0.4555325
2.51191174005077 0.4406775
2.51918533111721 0.4268225
2.52646984349157 0.413765
2.5337689176098 0.4011
2.54105342998415 0.3888625
2.54833066148657 0.3770375
2.55560061211705 0.3658325
2.56286692231156 0.354985
2.57017327730173 0.3445125
2.57744686836817 0.3343325
2.58473138074253 0.3244375
2.59201589311688 0.314755
2.59928220331139 0.3054225
2.60657763699365 0.296405
2.61383666631622 0.2878875
2.62113938087042 0.27971
2.62841661237284 0.27197
2.63569020343928 0.2646025
2.64298563712155 0.2574925
2.65024830688008 0.2506475
2.65754738099832 0.2440675
2.66480276988492 0.2379375
2.67209092269524 0.232115
2.67936815419766 0.226505
2.68664538570007 0.2211
2.6939335385104 0.21587
2.70120348914087 0.210765
2.70848800151523 0.2057375
2.71576887345361 0.2007775
2.72305338582797 0.19589
2.73033789820232 0.19106
2.73761877014071 0.1862475
2.74490328251506 0.1814425
2.75218051401748 0.176675
2.75945774551989 0.1719875
2.76673497702231 0.167425
2.77401584896069 0.162985
2.78130036133505 0.15867
2.7885848737094 0.154515
2.79585846477585 0.150555
2.80314661758617 0.14679
2.81042384908859 0.1432525
2.81771200189891 0.1399625
2.82497831209342 0.1369425
2.83227010533971 0.1341925
2.839561898586 0.131725
2.84683913008842 0.129545
2.85412000202681 0.1276475
2.86138631222131 0.126025
2.8686671841597 0.12466
2.87595533697002 0.123545
2.88323984934438 0.122655
2.89052072128276 0.1219725
2.89779431234921 0.12148
2.90507154385162 0.1211475
2.91237425840582 0.12095
2.91964056860033 0.120865
2.92692508097469 0.120865
2.93421323378501 0.12093
2.94147954397952 0.1210325
2.94876769678984 0.12115
2.95605949003614 0.12127
2.96331487892274 0.121375
2.97060667216903 0.1214525
2.97787662279951 0.1214975
2.98516477560983 0.1215
2.99244928798418 0.1214625
2.99973744079451 0.12138
3.00700375098902 0.1212575
3.01430282510725 0.1210975
3.02157277573772 0.12091
3.02886092854805 0.1206925
3.03613087917853 0.12046
3.04340811068094 0.1202125
3.0506926230553 0.119955
3.05798441630159 0.119695
3.06525436693207 0.1194325
3.07253523887045 0.1191675
3.07981247037287 0.1188975
3.08710062318319 0.11862
3.09438149512158 0.11833
3.10165872662399 0.1180275
3.10893959856238 0.117705
3.11621683006479 0.11736
3.12350862331109 0.1169875
3.13079313568544 0.1165875
3.13805580544398 0.1161625
3.14535851999818 0.1157075
3.15261754932075 0.11523
3.15991662343898 0.1147325
3.16719749537736 0.114225
3.17447836731575 0.1137075
3.18175923925414 0.1131875
3.18904739206446 0.112665
3.19632826400284 0.11215
3.20359821463332 0.1116425
3.21088636744364 0.111135
3.21816723938203 0.110625
3.22544447088445 0.1101025
3.23272534282283 0.109555
3.23999165301734 0.10897
3.24728344626363 0.10832
3.25456431820202 0.107585
3.26183062839653 0.10674
3.26914062382266 0.1057525
3.27641057445314 0.1046075
3.28368416551959 0.10328
3.29095411615007 0.1017525
3.29823862852442 0.1000075
3.30551950046281 0.0980374999999999
3.31280401283716 0.0958400000000001
3.32008852521151 0.0934099999999997
3.32735847584199 0.0907549999999997
3.33464298821635 0.0878675000000001
3.34192021971876 0.0847625000000001
3.34920473209312 0.0814625
3.35649288490344 0.0780049999999999
3.36376283553392 0.0744500000000002
3.37104734790827 0.0708349999999999
3.37833186028263 0.0671975
3.38560545134907 0.06356
3.39288996372343 0.0599
3.40017083566181 0.0562550000000002
3.40744806716423 0.0526900000000001
3.41474350084649 0.0492775000000002
3.42201709191294 0.0460774999999998
3.42929432341535 0.0430625000000003
3.43657883578971 0.0402225000000001
3.44386334816406 0.0376124999999998
3.45113693923051 0.0352875000000001
3.45842145160486 0.0332174999999999
3.46570960441518 0.0313625000000002
3.47298319548163 0.0297325000000001
3.48027134829196 0.02835
3.48754129892243 0.0272125000000003
3.49482945173276 0.0262725
3.50210668323517 0.0255125
3.50938755517356 0.0249625000000002
3.51667570798388 0.024625
3.52394201817839 0.0243874999999999
3.53123745186065 0.0242149999999999
3.53850376205516 0.0241524999999999
3.54579555530145 0.0241575000000001
3.55308370811178 0.0242125000000001
3.56035365874225 0.024325
3.5676272498087 0.0244825000000002
3.57491904305499 0.0246375
3.58219263412144 0.0247450000000001
3.58948442736773 0.0248249999999999
3.59675437799821 0.024925
3.60403889037256 0.0250049999999998
3.61132340274692 0.02501
3.6185933533774 0.0250399999999999
3.62587786575175 0.0251425000000001
3.6331623781261 0.0252375000000001
3.64043596919255 0.025365
3.64771684113094 0.0255925000000001
3.65499771306932 0.0258800000000001
3.66227858500771 0.0262350000000001
3.66955945694609 0.0266575
3.67684032888448 0.0272125000000003
3.68412120082286 0.0279699999999998
3.69140207276125 0.0288975000000001
3.69868294469963 0.0299599999999998
3.70596381663802 0.0312525000000001
3.7132446885764 0.0327674999999999
3.72052556051479 0.03447
3.72780643245317 0.036365
3.73508730439156 0.0384074999999999
3.74236817632994 0.0406724999999998
3.74964904826833 0.0432274999999997
3.75692992020671 0.0460025000000002
3.7642107921451 0.0489100000000001
3.77149166408348 0.0519649999999999
3.77877253602187 0.05518
3.78605340796025 0.0585374999999999
3.79333427989864 0.061955
3.80061515183702 0.0654250000000001
3.80789602377541 0.0689425
3.81517689571379 0.07243
3.82245776765218 0.07591
3.82973863959056 0.0794049999999999
3.83701951152895 0.0828324999999999
3.84430038346733 0.0861075
3.85158125540572 0.0891950000000001
3.8588621273441 0.0920925
3.86614299928249 0.0948625
3.87342387122087 0.0975524999999998
3.88070474315926 0.10014
3.88798561509764 0.1026525
3.89526648703603 0.105085
3.90254735897441 0.1074075
3.9098282309128 0.1096275
3.91710910285118 0.1117375
3.92438997478957 0.1137125
3.93167084672795 0.1156
3.93895171866634 0.11745
3.94623259060472 0.1192375
3.95351346254311 0.120925
3.9607943344815 0.122525
3.96807520641988 0.12405
3.97535607835827 0.1254675
3.98263695029665 0.1267475
3.98991782223504 0.127895
3.99719869417342 0.1288775
4.00447956611181 0.1296675
4.01176043805019 0.1302925
4.01904130998858 0.1307825
4.02632218192696 0.131135
4.03360305386535 0.1313325
4.04088392580373 0.1313675
4.04816479774212 0.13123
4.0554456696805 0.1308625
4.06272654161889 0.1301925
4.07000741355727 0.1292125
4.07728828549566 0.12794
4.08456915743404 0.1263575
4.09185002937243 0.12452
4.09913090131081 0.1224775
4.1064117732492 0.120245
4.11369264518758 0.117805
4.12097351712597 0.1151675
4.12825438906435 0.11235
4.13553526100274 0.1093625
4.14281613294112 0.106285
4.15009700487951 0.1031675
4.15737787681789 0.0999725000000002
4.16465874875628 0.096715
4.17193962069466 0.0934650000000001
4.17922049263305 0.0902699999999999
4.18650136457143 0.0871124999999999
4.19378223650982 0.0840250000000001
4.2010631084482 0.0810174999999997
4.20834398038659 0.0780750000000001
4.21562485232497 0.0752400000000002
4.22290572426336 0.07258
4.23018659620174 0.070065
4.23746746814013 0.0677074999999999
4.24474834007851 0.0655025000000002
4.2520292120169 0.0634225000000001
4.25931008395528 0.0614975000000001
4.26659095589367 0.0597049999999999
4.27387182783205 0.0580500000000001
4.28115269977044 0.0565175
4.28843357170882 0.0550700000000003
4.2957508480069 0.0537375000000001
4.3029953155856 0.0524925
4.31027618752398 0.0512924999999999
4.31759346382206 0.0502199999999998
4.32483793140075 0.0492799999999999
4.33211880333914 0.0483574999999998
4.33939967527752 0.0474374999999998
4.3467169515756 0.0465599999999998
4.35396141915429 0.0457650000000001
4.36124229109268 0.0451125000000001
};
\addplot [thick, green]
table {%
0.728094474710449 -0.0158075
0.73539354882868 -0.0158175
0.742667139895126 -0.0158249999999999
0.749948011833511 -0.01584
0.757239805079804 -0.01586
0.76451703658222 -0.0158774999999999
0.771783346776728 -0.0159000000000002
0.779056937843175 -0.015925
0.786352371525437 -0.0159524999999999
0.793629603027853 -0.0159799999999997
0.800906834530269 -0.01601
0.808187706468654 -0.0160399999999999
0.8154612975351 -0.0160674999999998
0.822756731217362 -0.0161000000000001
0.830044884027686 -0.0161225000000002
0.837314834658163 -0.0161525000000001
0.844584785288641 -0.0161724999999997
0.851865657227026 -0.0161950000000001
0.859161090909288 -0.0162100000000002
0.866427401103796 -0.016225
0.873726475222027 -0.0162324999999999
0.881014628032351 -0.0162399999999998
0.888266376482982 -0.0162375000000001
0.895576371909121 -0.0162399999999998
0.902857243847506 -0.016235
0.910127194477984 -0.016225
0.91740078554443 -0.0162125
0.924678017046846 -0.0161975000000002
0.931973450729108 -0.0161825
0.939232480051678 -0.0161674999999999
0.946516992426032 -0.0161474999999999
0.953801504800387 -0.0161300000000001
0.961104219354587 -0.0161225000000002
0.968363248677157 -0.0161075
0.975647761051511 -0.0161025000000002
0.982939554297804 -0.0161049999999999
0.990213145364251 -0.0160924999999999
0.997494017302636 -0.016075
1.00478217011296 -0.0160799999999998
1.01205940161537 -0.0160975000000001
1.01934391398973 -0.0161275
1.02661022418424 -0.0161425000000001
1.03389109612262 -0.01614
1.04117196806101 -0.0162300000000002
1.04844919956342 -0.0162624999999998
1.05574099280972 -0.0162524999999999
1.06301094344019 -0.0163550000000001
1.07032093886633 -0.0163775000000001
1.0775799681889 -0.0164400000000001
1.08486084012729 -0.0164950000000001
1.09215263337358 -0.0165575
1.09941894356809 -0.0166
1.10672165812229 -0.0166574999999998
1.11399160875277 -0.0167075000000001
1.12127612112712 -0.0167475
1.12856063350148 -0.0167900000000003
1.13584150543986 -0.0168225
1.1431041751984 -0.0168475000000001
1.15039232800872 -0.0168675
1.15767319994711 -0.0168800000000001
1.1649649931934 -0.0168875
1.17224586513179 -0.0168825000000002
1.1795230966342 -0.0168700000000001
1.18678212595677 -0.0168475000000001
1.19407755963903 -0.0168225
1.20136207201339 -0.0167925
1.20863202264387 -0.0167574999999999
1.2159310967621 -0.0167149999999999
1.22320832826451 -0.0166699999999999
1.23047827889499 -0.0166250000000002
1.23776643170531 -0.0165825000000002
1.24505822495161 -0.0165399999999998
1.25233545645402 -0.0164975000000002
1.25960904752047 -0.01646
1.26688991945885 -0.0164275
1.27416715096127 -0.0163975000000001
1.28146258464353 -0.016375
1.28872525440207 -0.0163550000000001
1.29599884546852 -0.0163399999999999
1.30328335784287 -0.0163325
1.31056787021723 -0.01633
1.31786330389949 -0.01633
1.325129614094 -0.0163325
1.33241412646835 -0.0163350000000001
1.33969499840674 -0.0163399999999999
1.34698679165303 -0.0163450000000001
1.3542458209756 -0.0163474999999998
1.36153033334995 -0.0163450000000001
1.36881484572431 -0.0163399999999999
1.3761066389706 -0.0163274999999999
1.38336566829317 -0.0163074999999999
1.39064654023155 -0.0162824999999998
1.39794925478575 -0.0162524999999999
1.40523012672414 -0.0162125
1.41251463909849 -0.0161649999999998
1.41979915147285 -0.0161175
1.42706910210333 -0.0160599999999999
1.43436089534962 -0.0159975000000003
1.44161992467219 -0.0159324999999999
1.44890443704654 -0.01587
1.45619623029284 -0.0158100000000001
1.46347346179525 -0.0157525
1.47075797416961 -0.0156974999999999
1.47803520567202 -0.0156475
1.48531243717444 -0.015605
1.4926078708567 -0.0155725
1.49988510235912 -0.01555
1.50716233386153 -0.01554
1.51443956536395 -0.0155425000000001
1.52170587555846 -0.0155525000000001
1.52901223054862 -0.0155749999999998
1.53628582161507 -0.015605
1.54356305311749 -0.0156424999999999
1.55083300374796 -0.01569
1.55812115655829 -0.0157450000000001
1.56539110718877 -0.0158025000000002
1.57268290043506 -0.01586
1.57997105324538 -0.0159175000000001
1.58724464431183 -0.0159724999999998
1.59453279712215 -0.0160250000000001
1.60179910731666 -0.0160699999999999
1.60907269838311 -0.0161075
1.61637541293731 -0.0161375
1.62364172313182 -0.0161549999999998
1.63092623550617 -0.0161625000000001
1.6382253096244 -0.0161574999999999
1.64549890069085 -0.0161425000000001
1.65277613219326 -0.0161149999999999
1.66004244238777 -0.0160774999999997
1.66733787607003 -0.0160274999999999
1.67462238844439 -0.0159649999999999
1.6818886986389 -0.0158950000000001
1.68917321101325 -0.0158125000000002
1.69646136382357 -0.0157175000000002
1.70372403358211 -0.0156124999999999
1.71101218639244 -0.0154924999999999
1.71828577745888 -0.0153624999999998
1.72557393026921 -0.0152125000000002
1.73287300438744 -0.0150449999999999
1.74014659545389 -0.0148575000000001
1.74743110782824 -0.0146425000000001
1.75471562020259 -0.0143999999999998
1.76197100908919 -0.0141249999999999
1.76927372364339 -0.0138124999999999
1.7765400338379 -0.0134600000000002
1.78382090577629 -0.013055
1.79110541815064 -0.012595
1.79837536878112 -0.0120725
1.80567808333532 -0.0114800000000002
1.81294075309386 -0.0108125000000001
1.82022890590418 -0.0100549999999998
1.82750249697063 -0.00920249999999996
1.83479429021692 -0.00823750000000025
1.84208244302725 -0.0071550000000002
1.84936331496563 -0.00593499999999985
1.85664418690402 -0.00457000000000001
1.86391049709852 -0.00304000000000002
1.87119500947288 -0.00131249999999987
1.8784831622832 0.000624999999999787
1.88576039378562 0.00280500000000004
1.8930303444161 0.00525749999999974
1.90031485679045 0.00802750000000003
1.90759572872883 0.0111549999999998
1.91488024110319 0.0146974999999998
1.92217203434948 0.0187124999999998
1.92943834454399 0.0232524999999999
1.93672285691834 0.0284275000000001
1.94399280754882 0.0343
1.95129552210302 0.0410250000000001
1.95857275360544 0.0486800000000002
1.96584998510785 0.0574350000000003
1.97312721661027 0.067475
1.98040080767672 0.0789750000000002
1.98767803917913 0.0922274999999999
1.9949843941693 0.1075475
2.00226526610769 0.1251975
2.00952429543026 0.1455725
2.01682700998446 0.169345
2.02409696061493 0.1969175
2.03137783255332 0.2293275
2.03865506405574 0.269555
2.04594321686606 0.36335
2.05322408880444 0.4070675
2.06049767987089 0.678675
2.06778219224525 0.68555
2.07505214287572 0.6991
2.08235121699395 0.8545
2.08961388675249 0.974525
2.09690567999879 0.9938
2.10417563062926 0.9666
2.11147470474749 1.023725
2.11874465537797 1.091725
2.1260328081883 1.206125
2.13330639925474 1.2267
2.14059455206507 1.23245
2.14787178356748 1.230375
2.15515993637781 1.224775
2.16244080831619 1.205375
2.16971439938264 1.16425
2.17698799044908 1.106725
2.18428342413135 1.096625
2.19155701519779 1.077425
2.19882696582827 1.06655
2.20612239951053 1.02595
2.21339235014101 0.973825
2.2206841433873 0.943375
2.22795773445375 0.91915
2.2352422468281 0.885925
2.24252675920246 0.843025
2.24981127157681 0.81505
2.25707758177132 0.793025
2.26436573458164 0.7668
2.27164296608406 0.745625
2.27891291671454 0.716325
2.28619742908889 0.691275
2.29347466059131 0.668425
2.30075917296566 0.64745
2.30804732577598 0.6211575
2.31532091684243 0.5993425
2.32260178878082 0.578525
2.32990086289905 0.5540525
2.33717081352953 0.53109
2.34445896633985 0.507755
2.35174711915017 0.4929325
2.35900250803677 0.4772025
2.36629430128307 0.4589225
2.37356789234951 0.4407375
2.38085604515984 0.4229275
2.38813327666225 0.4085925
2.39542142947258 0.3956325
2.40269502053902 0.3834425
2.40997953291338 0.37281
2.41725676441579 0.3624125
2.42453763635418 0.3527325
2.43181850829256 0.3431775
2.43910666110289 0.3342725
2.44638025216933 0.326255
2.45366840497966 0.318285
2.46093835561013 0.3101475
2.46822650842046 0.301705
2.47551102079481 0.29288
2.48278097142529 0.284495
2.49006548379964 0.2775625
2.49734635573803 0.27117
2.50463814898432 0.2642025
2.5119080996148 0.2566075
2.51918897155318 0.24938
2.52646984349157 0.2433025
2.53375071542995 0.2378825
2.54103886824028 0.23231
2.54830517843479 0.226245
2.55558969080914 0.2201075
2.56287420318349 0.21483
2.57015507512188 0.2107275
2.57743594706026 0.206905
2.58472045943462 0.2025675
2.59199405050107 0.1977975
2.59927492243945 0.19321
2.60655579437784 0.189505
2.61384758762413 0.1866125
2.62112117869057 0.1838325
2.62840205062896 0.18084
2.63568656300331 0.1779425
2.64296015406976 0.1755375
2.65024830688008 0.1737
2.65752917881847 0.172235
2.66479912944895 0.171
2.67209092269524 0.1699025
2.67937179463362 0.169025
2.68665266657201 0.168485
2.6939335385104 0.1683175
2.70121805088475 0.1683675
2.70848800151523 0.16847
2.71577615432555 0.16857
2.72305702626394 0.16867
2.73032697689441 0.1688125
2.73762241057667 0.169065
2.74490328251506 0.16951
2.75217687358151 0.17019
2.75945774551989 0.17108
2.76674225789425 0.1720925
2.77402312983263 0.1731825
2.78129672089908 0.174325
2.7885848737094 0.17554
2.79586938608376 0.176825
2.80314661758617 0.1781725
2.81042020865262 0.179585
2.81770472102697 0.1811125
2.82498923340133 0.182785
2.83226282446777 0.18464
2.83954369640616 0.186685
2.84682456834454 0.1889125
2.85410544028293 0.1912975
2.86139359309325 0.1938125
2.8686671841597 0.1964075
2.87595897740599 0.19905
2.88323620890841 0.20168
2.89050979997485 0.20424
2.89779795278518 0.20667
2.90507154385162 0.2088825
2.91235969666195 0.210805
2.91964056860033 0.21234
2.92692144053872 0.213405
2.9342023124771 0.2139
2.94147954397952 0.2137475
2.94875677548194 0.212875
2.95603400698435 0.2112275
2.96331487892274 0.2087425
2.97060303173306 0.20538
2.97788390367145 0.2011325
2.98516113517386 0.196
2.99245292842015 0.189995
2.99972287905063 0.18322
3.00700739142499 0.1757175
3.01428098249143 0.1676175
3.02156549486579 0.159005
3.02885364767611 0.1499825
3.03612359830659 0.140805
3.04340811068094 0.131695
3.05069990392723 0.12281
3.05797349499368 0.11418
3.06525800736804 0.105775
3.07253523887045 0.0976925000000001
3.07981975124481 0.0900675
3.08709334231125 0.0830849999999998
3.09437421424964 0.0767849999999999
3.10166236705996 0.0711075000000001
3.10893959856238 0.0660374999999998
3.11621683006479 0.06159
3.12350134243915 0.0578074999999998
3.13078221437753 0.0547525
3.13807036718786 0.0524350000000002
3.14534759869027 0.0508649999999999
3.15262847062866 0.0499625000000002
3.15990934256704 0.0496675
3.16719021450543 0.0498575000000002
3.17446380557187 0.0504375000000003
3.18174467751026 0.0513100000000001
3.18902190901267 0.0523924999999998
3.196310061823 0.0536125000000002
3.20359457419735 0.0548475
3.2108681652638 0.056005
3.21814539676621 0.0569924999999998
3.22542990914057 0.0577549999999999
3.23272170238686 0.0582425000000001
3.23999165301734 0.0583824999999997
3.24728344626363 0.05809
3.25455339689411 0.0573024999999998
3.26183426883249 0.0559899999999999
3.26912242164282 0.0541625
3.2764032935812 0.0518874999999998
3.28367688464765 0.0492550000000001
3.29096503745797 0.04635
3.2982531902683 0.0432525000000002
3.30552314089877 0.0400600000000001
3.3128112937091 0.0368650000000002
3.32008488477554 0.0337099999999999
3.3273693971499 0.0305675000000001
3.33465390952425 0.0274599999999999
3.34193842189861 0.024475
3.34920837252909 0.0217700000000001
3.35649288490344 0.0194625000000002
3.36377011640585 0.0175975000000001
3.37105098834424 0.0162000000000003
3.37833550071859 0.0152525000000001
3.38561637265698 0.0147649999999999
3.39288996372343 0.0147849999999998
3.40018175696972 0.0153325000000002
3.4074517076002 0.0163474999999998
3.41473986041052 0.017775
3.422009811041 0.0195350000000001
3.42929796385132 0.0214974999999999
3.43657519535374 0.0235875
3.44385606729212 0.025825
3.45113329879454 0.028265
3.45841781116889 0.0308824999999999
3.46570960441518 0.0334599999999998
3.47299047635357 0.0357324999999999
3.48026770785599 0.0374949999999998
3.48754129892243 0.0387799999999999
3.49482581129679 0.0398425
3.50211760454308 0.0408875000000002
3.50938027430162 0.0417175
3.51666478667597 0.0420100000000001
3.52394929905033 0.041675
3.53123745186065 0.0408000000000001
3.53852196423501 0.0395325
3.54579191486548 0.0380475000000001
3.55306550593193 0.0365124999999999
3.56035001830628 0.0350674999999999
3.56763089024467 0.0337924999999999
3.57491540261902 0.0326699999999999
3.58220355542935 0.0317049999999998
3.58946986562385 0.0308675000000001
3.59675801843418 0.0301974999999999
3.60404253080853 0.0298300000000001
3.61133432405483 0.0298875000000002
3.6185933533774 0.0304600000000001
3.62588150618772 0.0315925
3.63316601856207 0.0333125000000003
3.64043596919255 0.0356950000000001
3.64771684113094 0.0388400000000001
3.65503411742901 0.0428049999999999
3.66227858500771 0.0474225000000001
3.66955945694609 0.0523924999999998
3.67684032888448 0.0574225000000002
3.68412120082286 0.0625125000000001
3.69140207276125 0.0677675000000001
3.69868294469963 0.0733049999999999
3.70596381663802 0.079195
3.7132446885764 0.0853825000000001
3.72052556051479 0.0916675000000002
3.72780643245317 0.0978100000000001
3.73508730439156 0.1037475
3.74236817632994 0.1093875
3.74964904826833 0.1146475
3.7569663245664 0.11945
3.7642107921451 0.1237325
3.77149166408348 0.12763
3.77877253602187 0.13137
3.78605340796025 0.135215
3.79333427989864 0.1392725
3.80065155619671 0.143425
3.8079324281351 0.1473925
3.81521330007349 0.15098
3.82249417201187 0.1539675
3.82977504395026 0.1561325
3.83701951152895 0.157295
3.84433678782703 0.1574275
3.85158125540572 0.15663
3.8588621273441 0.15509
3.86614299928249 0.1530725
3.87346027558057 0.150805
3.88074114751895 0.1484675
3.88798561509764 0.1461225
3.89526648703603 0.1437275
3.90254735897441 0.14119
3.9098282309128 0.1384025
3.91710910285118 0.13531
3.92438997478957 0.131905
3.93167084672795 0.128265
3.93895171866634 0.1244825
3.94623259060472 0.120715
3.95351346254311 0.1170725
3.9607943344815 0.1136325
3.96807520641988 0.1104075
3.97535607835827 0.1073975
3.98263695029665 0.1046275
3.98991782223504 0.10213
3.99719869417342 0.0999175000000001
4.00447956611181 0.0979725000000002
4.01176043805019 0.0962699999999998
4.01904130998858 0.0947824999999998
4.02632218192696 0.0935175000000001
4.03363945822504 0.0924199999999999
4.04088392580373 0.0914925
4.04816479774212 0.0907299999999999
4.0554456696805 0.0901399999999999
4.06272654161889 0.089705
4.07000741355727 0.0893075
4.07728828549566 0.0887425
4.08456915743404 0.0878125000000001
4.09188643373212 0.0865075000000001
4.0991673056705 0.084975
4.1064117732492 0.083315
4.11369264518758 0.0814899999999998
4.12100992148566 0.079495
4.12825438906435 0.0773299999999999
4.13553526100274 0.0749600000000001
4.14281613294112 0.0723950000000002
4.15009700487951 0.069745
4.15737787681789 0.0671150000000001
4.16465874875628 0.0645575000000001
4.17193962069466 0.06206
4.17922049263305 0.05961
4.18650136457143 0.057245
4.19378223650982 0.0550349999999998
4.2010631084482 0.0530549999999998
4.20834398038659 0.0513100000000001
4.21566125668467 0.0497824999999999
4.22294212862305 0.0484349999999999
4.23018659620174 0.0472850000000001
4.23746746814013 0.046435
4.24474834007851 0.0458749999999998
4.2520292120169 0.0455225000000002
4.25931008395528 0.045365
4.26659095589367 0.0454350000000002
4.27390823219175 0.045805
4.28115269977044 0.0465475000000001
4.28843357170882 0.0476150000000001
4.2957508480069 0.0487375
4.3029953155856 0.0496525000000002
4.31027618752398 0.0502949999999998
4.31755705946236 0.0507725000000001
4.32483793140075 0.0513425000000002
4.33211880333914 0.0521774999999998
4.33939967527752 0.0531275000000001
4.34668054721591 0.0538925000000003
4.35399782351398 0.0543075000000002
4.36124229109268 0.0544349999999998
};
\addplot [thick, orange]
table {%
0.728090834274479 -0.0158050000000003
0.73538990839271 -0.0158175
0.742674420767065 -0.0158249999999999
0.749951652269481 -0.01584
0.75721432202802 -0.01586
0.764498834402374 -0.0158749999999998
0.771783346776728 -0.0159025
0.779075140023021 -0.015925
0.786363292833344 -0.0159575
0.793622322155914 -0.0159824999999998
0.800910474966238 -0.0160175000000002
0.808184066032685 -0.0160450000000001
0.81546493797107 -0.016075
0.822749450345424 -0.0161025000000002
0.830023041411871 -0.0161275
0.837307553786225 -0.0161525000000001
0.844592066160579 -0.0161749999999998
0.851865657227026 -0.0161950000000001
0.859172012217196 -0.0162125
0.866434681975735 -0.0162224999999999
0.873726475222027 -0.0162300000000002
0.880992785416536 -0.0162399999999998
0.888291859534767 -0.0162399999999998
0.895565450601213 -0.016235
0.902853603411537 -0.0162300000000002
0.910116273170076 -0.0162200000000002
0.9174044259804 -0.0162100000000002
0.924685297918785 -0.0162000000000003
0.931969810293139 -0.0161875000000002
0.939239760923616 -0.0161724999999997
0.946542475477817 -0.01615
0.953819706980233 -0.0161325000000002
0.961078736302803 -0.0161000000000001
0.968359608241188 -0.0160900000000002
0.975644120615542 -0.0161049999999999
0.982932273425865 -0.016085
0.990198583620374 -0.0160625
0.997494017302636 -0.0161149999999999
1.00477852967699 -0.0160975000000001
1.01204848030747 -0.0160799999999998
1.01933663311779 -0.0161249999999999
1.02661022418424 -0.0161375
1.03389109612262 -0.01618
1.04117924893295 -0.0162100000000002
1.04844555912745 -0.016245
1.05574827368165 -0.0162975000000003
1.06301094344019 -0.0163399999999999
1.07029545581455 -0.016395
1.07757268731696 -0.0164449999999999
1.08485355925535 -0.0165050000000001
1.09214171206567 -0.0165649999999999
1.09941530313212 -0.0166174999999999
1.10670709637841 -0.0166674999999998
1.11398432788083 -0.0167125000000002
1.12126884025518 -0.0167549999999999
1.1285460717576 -0.0167975000000002
1.13583422456792 -0.0168324999999999
1.14311873694228 -0.0168599999999998
1.15039232800872 -0.0168800000000001
1.15768048081905 -0.0168925000000002
1.16494315057759 -0.0168950000000002
1.17223494382388 -0.0168900000000001
1.1795230966342 -0.0168775
1.18678940682871 -0.0168575000000001
1.19408484051097 -0.0168299999999999
1.20135479114145 -0.0167975000000002
1.20863202264387 -0.0167624999999997
1.21591289458225 -0.0167224999999998
1.22320104739257 -0.0166800000000002
1.23047099802305 -0.0166350000000001
1.23775186996144 -0.0165900000000001
1.24504366320773 -0.016545
1.25231361383821 -0.0165025
1.25960176664853 -0.0164649999999998
1.26687535771498 -0.0164300000000001
1.27417079139724 -0.0164025000000002
1.28145166333562 -0.0163799999999998
1.28871797353013 -0.0163650000000001
1.29600612634046 -0.0163525
1.3032797174069 -0.0163450000000001
1.31056422978126 -0.0163399999999999
1.31784146128367 -0.0163399999999999
1.325129614094 -0.0163425
1.33240320516044 -0.0163474999999998
1.3396986388427 -0.0163574999999998
1.34696858947318 -0.0163650000000001
1.35425674228351 -0.0163699999999999
1.36153397378592 -0.0163699999999999
1.36880756485237 -0.0163650000000001
1.37609207722672 -0.0163550000000001
1.38338387047302 -0.0163399999999999
1.39065382110349 -0.0163150000000002
1.39793833347785 -0.0162875
1.40522648628817 -0.0162499999999998
1.41248915604671 -0.0162075000000002
1.41978458972897 -0.0161574999999999
1.42705089992348 -0.0161000000000001
1.43434633360574 -0.0160399999999999
1.4416308459801 -0.0159724999999998
1.44891535835445 -0.0159075000000001
1.45618530898493 -0.01584
1.46345525961541 -0.015775
1.47074341242573 -0.0157150000000001
1.47803520567202 -0.0156600000000001
1.48530879673847 -0.0156100000000002
1.49258238780492 -0.0155649999999998
1.49988146192315 -0.0155325000000001
1.50716233386153 -0.0155050000000003
1.5144213631841 -0.0154874999999997
1.52170951599442 -0.0154774999999997
1.52898310706087 -0.015475
1.53627854074313 -0.0154799999999998
1.54356669355346 -0.0154899999999998
1.550829363312 -0.0155050000000003
1.55811751612232 -0.0155200000000001
1.56540202849667 -0.01553
1.57268290043506 -0.0155350000000002
1.57997105324538 -0.0155350000000002
1.5872482847478 -0.0155275
1.59451459494231 -0.0155075
1.6018063881886 -0.0154699999999998
1.60907997925505 -0.01541
1.61635357032149 -0.0153275000000001
1.62365628487569 -0.0152175
1.6309225950702 -0.01508
1.63821438831649 -0.0149075
1.64549161981891 -0.0147024999999999
1.65276157044939 -0.0144575
1.66005336369568 -0.0141674999999999
1.6673305951981 -0.0138275
1.67461146713648 -0.0134399999999999
1.68188141776696 -0.0129899999999999
1.68918777275713 -0.0124675
1.69645772338761 -0.0118774999999999
1.70374223576196 -0.0112000000000002
1.71101218639244 -0.0104199999999999
1.71828941789485 -0.0095324999999999
1.72557757070518 -0.00850749999999998
1.7328657235155 -0.00732999999999997
1.74012839327404 -0.0059825
1.74741654608436 -0.00441500000000019
1.75469741802275 -0.00260749999999987
1.76197828996113 -0.000519999999999854
1.76926644277146 0.00191249999999989
1.7765400338379 0.00472499999999982
1.78381726534032 0.00800999999999981
1.7910981372787 0.0118424999999998
1.79839357096097 0.0163250000000001
1.80567080246338 0.0215799999999998
1.81294075309386 0.0277225000000001
1.82023254634015 0.034975
1.82749885653466 0.0434799999999999
1.83477972847305 0.0535625
1.84207152171934 0.0656025
1.84934875322175 0.0800174999999999
1.8566223442882 0.0978375
1.8639250588424 0.1215125
1.87119136903691 0.289385
1.87847224097529 0.36606
1.88575675334965 0.66705
1.893041265724 0.55444
1.90032577809836 0.650825
1.90760665003674 0.688675
1.91487660066722 0.708575
1.92216475347754 0.683575
1.92943834454399 0.73315
1.93672649735431 0.762175
1.94399644798479 0.817025
1.95128460079511 0.87725
1.9585654727335 0.97455
1.96584270423592 1.033825
1.97313813791818 1.086425
1.98040808854866 1.1193
1.98768896048704 1.13575
1.99496619198946 1.14495
2.00225070436381 1.146075
2.0095424976101 1.1357
2.01681608867655 1.114125
2.02409696061493 1.105575
2.03136327080944 1.09655
2.03866234492767 1.0869
2.04592865512218 1.07825
2.05320952706057 1.07025
2.06049767987089 1.047775
2.06777127093734 0.8301
2.07505214287572 0.83365
2.08234393612202 0.85255
2.0896248080604 0.8555
2.09691296087072 0.863375
2.10417927106523 0.8667
2.11147106431153 0.86155
2.11873373407006 0.856875
2.1260328081883 0.844125
2.13330639925474 0.82885
2.14057999032119 0.815275
2.1478572218236 0.799475
2.15515265550587 0.785225
2.16242624657231 0.763525
2.16971075894667 0.748675
2.17699527132102 0.729125
2.18426886238747 0.715925
2.19156429606973 0.69615
2.19883424670021 0.674825
2.20611147820262 0.659175
2.21340691188489 0.639525
2.22067686251536 0.62271
2.22795773445375 0.60676
2.23524588726407 0.5903525
2.2425340400744 0.5742375
2.249789428961 0.558895
2.25707394133535 0.5393475
2.26436209414567 0.5260325
2.27163932564809 0.514425
2.27892747845841 0.5005325
2.28620470996083 0.48889
2.29348194146325 0.47964
2.30077373470954 0.4726175
2.30805460664792 0.4662625
2.31533183815034 0.460395
2.32261271008872 0.45504
2.32988994159114 0.4508375
2.33715989222162 0.4515775
2.34445896633985 0.4488225
2.3517325574063 0.44265
2.35901706978065 0.43795
2.36628337997516 0.432015
2.37356425191354 0.4286425
2.38085604515984 0.4248
2.38813327666225 0.416835
2.39541778903661 0.410045
2.40268773966708 0.40477
2.40997225204144 0.3969275
2.41724948354385 0.3877375
2.42453399591821 0.3817375
2.43181850829256 0.3789
2.43910666110289 0.377115
2.44639117347724 0.37471
2.45366476454369 0.3720125
2.46094563648207 0.3695325
2.46822650842046 0.36588
2.4755000994869 0.362545
2.48279553316917 0.3580925
2.49006184336367 0.351215
2.49735363660997 0.34493
2.50462358724044 0.340315
2.51191902092271 0.3342975
2.51918169068125 0.3270475
2.5264662030556 0.320115
2.53375799630189 0.3138
2.54103158736834 0.3080025
2.54832338061463 0.3019425
2.55560061211705 0.2955625
2.56286692231156 0.2894375
2.57016599642979 0.2832725
2.57743230662429 0.2767375
2.58472409987059 0.27039
2.59199405050107 0.264805
2.59927128200348 0.259415
2.60656671568574 0.2539925
2.61385486849607 0.24854
2.62112481912654 0.2432075
2.62839841019299 0.23817
2.63567928213138 0.2336325
2.6429674349417 0.2293675
2.65024466644412 0.2249875
2.65753645969041 0.2203775
2.66480641032089 0.21569
2.6720836418233 0.211075
2.67937179463362 0.2066625
2.68664538570007 0.2027475
2.69393717894636 0.19963
2.70121077001281 0.1974125
2.70849892282313 0.1958925
2.71576887345361 0.1947175
2.7230606666999 0.193595
2.73034153863829 0.1923475
2.73762241057667 0.19096
2.74490692295103 0.1894375
2.75217687358151 0.1878175
2.75946502639183 0.1861825
2.76673133658634 0.1846675
2.7740267702686 0.1833375
2.78130400177102 0.18211
2.78858123327343 0.180795
2.79585482433988 0.1792225
2.8031429771502 0.1773925
2.81042748952456 0.1754475
2.81771200189891 0.1735325
2.82498923340133 0.17176
2.83227010533971 0.17017
2.83955461771407 0.168755
2.84683913008842 0.16748
2.8541090807189 0.16635
2.86138267178534 0.165345
2.86868174590358 0.164445
2.87595897740599 0.1636175
2.88323984934438 0.162805
2.8905280021547 0.1619425
2.89780887409309 0.1609425
2.90509338646744 0.159705
2.91235605622598 0.158155
2.91963692816436 0.1562575
2.92691415966678 0.15405
2.93420595291307 0.151595
2.94147954397952 0.148985
2.94875677548194 0.146305
2.95603764742032 0.14361
2.96332215979467 0.1409325
2.97059575086112 0.1382825
2.97788390367145 0.135635
2.98516113517386 0.132955
2.99244564754822 0.1302
2.9997265194866 0.127355
3.00701103186095 0.1244075
3.01428826336337 0.1213475
3.02157277573772 0.118185
3.02885364767611 0.1149275
3.03613087917853 0.111605
3.04341175111691 0.108195
3.05068898261933 0.1047
3.05797349499368 0.1011125
3.0652507264961 0.09741
3.07253159843448 0.0935849999999998
3.07981975124481 0.0896449999999998
3.08710062318319 0.0856650000000002
3.09437785468561 0.0816924999999998
3.10165508618802 0.0777449999999998
3.10894323899835 0.0737974999999999
3.11622047050076 0.0697949999999999
3.12349770200318 0.0657125000000001
3.1307858548135 0.0615575
3.13807036718786 0.057405
3.14534759869027 0.05334
3.15263211106463 0.0493950000000002
3.15991298300301 0.0455949999999998
3.16718293363349 0.0418975
3.17447472687978 0.0382350000000002
3.18174831794623 0.0345875
3.18902918988461 0.0309149999999999
3.19631734269494 0.0272100000000002
3.20358729332541 0.0235299999999999
3.21087180569977 0.0199124999999999
3.21814903720218 0.0164724999999997
3.22544083044848 0.0132774999999999
3.23271442151492 0.0104399999999998
3.24000257432525 0.00805000000000007
3.24727252495572 0.00618750000000006
3.25456067776605 0.00486749999999994
3.26184883057637 0.00408000000000008
3.26912242164282 0.00376750000000001
3.2764032935812 0.0038174999999999
3.28368052508362 0.00416249999999998
3.290961397022 0.0047699999999999
3.29824590939636 0.00569999999999986
3.30551950046281 0.00703500000000012
3.31280765327313 0.00883000000000003
3.32009216564748 0.01097
3.32736211627796 0.0133199999999999
3.33463934778038 0.0159275000000001
3.3419275005907 0.0188925000000001
3.34920473209312 0.0222200000000001
3.35649652533941 0.0258700000000001
3.36377739727779 0.029645
3.37105462878021 0.0334350000000001
3.37833186028263 0.0372025000000001
3.38561637265698 0.0409875
3.3928936041594 0.04482
3.40017811653375 0.0486675000000002
3.40744806716423 0.0523175000000002
3.41473621997455 0.0558350000000001
3.4220207323489 0.0594000000000001
3.42930160428729 0.0630099999999999
3.43657883578971 0.0665199999999999
3.443870629036 0.0699149999999999
3.45114422010245 0.0732499999999998
3.45843601334874 0.0765774999999998
3.46570596397922 0.0799250000000001
3.47299047635357 0.0831499999999998
3.48026406742002 0.085885
3.48755222023034 0.0880949999999999
3.49483309216873 0.0900675
3.50212124497905 0.0920449999999999
3.50939119560953 0.0940774999999999
3.51667206754791 0.0960875000000001
3.52394565861436 0.0979575000000001
3.53123745186065 0.09968
3.53852196423501 0.1013575
3.54580283617339 0.1031025
3.5530691463679 0.104895
3.56035365874225 0.10673
3.56764909242452 0.10861
3.57492632392693 0.1106125
3.58219263412144 0.1128075
3.5894880678037 0.1151825
3.59676165887015 0.117655
3.60404253080853 0.1202125
3.61133432405483 0.1229025
3.6186042746853 0.12578
3.62588150618772 0.128905
3.63316601856207 0.132265
3.64043596919255 0.1357925
3.64771684113094 0.13945
3.65499771306932 0.143205
3.66227858500771 0.147005
3.66955945694609 0.1508125
3.67684032888448 0.154585
3.68412120082286 0.1582575
3.69143847712094 0.161805
3.69868294469963 0.1652525
3.70596381663802 0.1686675
3.7132446885764 0.172045
3.72052556051479 0.17529
3.72780643245317 0.1782375
3.73512370875125 0.1807125
3.74240458068963 0.1825625
3.74968545262802 0.1837375
3.75692992020671 0.1842225
3.7642107921451 0.184085
3.77152806844317 0.1834375
3.77877253602187 0.18241
3.78605340796025 0.1811175
3.79337068425833 0.1795675
3.80061515183702 0.1777275
3.80789602377541 0.1754825
3.81521330007349 0.1727175
3.82245776765218 0.1693925
3.82973863959056 0.165525
3.83701951152895 0.1612675
3.84430038346733 0.1567675
3.85158125540572 0.152195
3.8588985317038 0.1475425
3.86617940364218 0.14276
3.87342387122087 0.13783
3.88070474315926 0.1328325
3.88802201945734 0.1277725
3.89530289139572 0.1227125
3.90258376333411 0.117615
3.90986463527249 0.11246
3.91710910285118 0.107335
3.92438997478957 0.10244
3.93170725108765 0.0980225000000001
3.93895171866634 0.0941775
3.94623259060472 0.0906475
3.95351346254311 0.087135
3.9607943344815 0.0834575000000001
3.96807520641988 0.0797650000000001
3.97535607835827 0.0764524999999999
3.98263695029665 0.0738725000000002
3.98995422659473 0.0720224999999999
3.99719869417342 0.0705449999999999
4.00447956611181 0.0689575000000001
4.01179684240988 0.0670675000000003
4.01904130998858 0.0651925000000002
4.02635858628665 0.0637725
4.03360305386535 0.0629249999999999
4.04088392580373 0.0623099999999997
4.04816479774212 0.0615625000000001
4.05548207404019 0.0605550000000001
4.06276294597858 0.059245
4.07004381791696 0.0578724999999999
4.07728828549566 0.0568625000000001
4.08460556179373 0.0563199999999998
4.09185002937243 0.056035
4.09913090131081 0.0557075000000001
4.10644817760889 0.0552
4.11372904954727 0.0546575000000001
4.12100992148566 0.0543274999999998
4.12825438906435 0.0543700000000001
4.13553526100274 0.0547675000000002
4.14281613294112 0.0553550000000001
4.1501334092392 0.0559875000000002
4.15737787681789 0.056635
4.16465874875628 0.057395
4.17193962069466 0.0583524999999998
4.17922049263305 0.0595075000000001
4.18653776893113 0.0608449999999998
4.19378223650982 0.0623899999999999
4.2010995128079 0.0642524999999999
4.20838038474628 0.0665275000000001
4.21566125668467 0.0692675000000001
4.22290572426336 0.0724174999999999
4.23022300056144 0.0758900000000001
4.23746746814013 0.0795100000000002
4.24474834007851 0.0831875
4.25206561637659 0.0868650000000002
4.25934648831498 0.0904925000000002
4.26662736025336 0.0940725
4.27390823219175 0.0975750000000001
4.28115269977044 0.1009175
4.28843357170882 0.1040175
4.2957508480069 0.10682
4.3029953155856 0.1092775
4.31031259188367 0.11139
4.31755705946236 0.113125
4.32483793140075 0.1144775
4.33211880333914 0.1154125
4.33943607963721 0.11592
4.3467169515756 0.1159775
4.35396141915429 0.115595
4.36124229109268 0.1147775
4.36852316303106 0.1135675
};
\addplot [thick, purple]
table {%
0.728105396018356 -0.0158100000000001
0.735378987084803 -0.0158225000000002
0.742670780331095 -0.0158275
0.749933450089635 -0.0158425000000001
0.757217962463989 -0.0158674999999999
0.764506115274312 -0.0158825
0.77177606590479 -0.0159050000000001
0.779067859151083 -0.0159300000000002
0.786345090653498 -0.0159599999999998
0.793622322155914 -0.0159875
0.800903194094299 -0.0160150000000002
0.808194987340592 -0.0160450000000001
0.815468578407039 -0.0160774999999997
0.822749450345424 -0.0161025000000002
0.830041243591717 -0.0161325000000002
0.837325755966071 -0.01616
0.844581144852672 -0.01618
0.851865657227026 -0.0162000000000003
0.859146529165411 -0.0162200000000002
0.866427401103796 -0.0162300000000002
0.873704632606212 -0.0162375000000001
0.881007347160412 -0.0162475000000001
0.888273657354921 -0.0162475000000001
0.895561810165244 -0.0162524999999999
0.90283904166766 -0.0162499999999998
0.910116273170076 -0.016245
0.917389864236523 -0.016235
0.924674376610877 -0.0162075000000002
0.93196616985717 -0.0161850000000001
0.939236120487647 -0.01617
0.946520632862002 -0.0161674999999999
0.953797864364417 -0.0161375
0.961082376738772 -0.0161100000000001
0.968370529549095 -0.01614
0.975636839743604 -0.0160900000000002
0.982928632989896 -0.016095
0.990198583620374 -0.0160924999999999
0.997494017302636 -0.0160900000000002
1.00476396793311 -0.0161000000000001
1.01205940161537 -0.0161100000000001
1.01933299268182 -0.0161300000000001
1.02661022418424 -0.01615
1.03389837699456 -0.0161825
1.04116832762504 -0.0162175000000001
1.04844919956342 -0.0162524999999999
1.05573735237375 -0.0162925000000001
1.06301458387616 -0.0163399999999999
1.07029545581455 -0.016395
1.07758724906084 -0.0164524999999998
1.08486084012729 -0.0165100000000002
1.09214535250164 -0.0165649999999999
1.09942622444003 -0.01662
1.10670345594244 -0.0166699999999999
1.11398432788083 -0.0167149999999999
1.12126519981921 -0.0167574999999999
1.12853879088566 -0.0167925
1.13581602238808 -0.016825
1.14310053476243 -0.0168524999999999
1.15039232800872 -0.0168724999999998
1.15766955951114 -0.0168875
1.16495771232146 -0.0168950000000002
1.17222766295194 -0.0168925000000002
1.17951581576226 -0.0168800000000001
1.18679304726468 -0.0168599999999998
1.19406663833113 -0.0168324999999999
1.20135115070548 -0.0167975000000002
1.20863202264387 -0.0167574999999999
1.21591653501822 -0.0167149999999999
1.22320104739257 -0.016675
1.23047827889499 -0.0166325000000001
1.23775186996144 -0.0165900000000001
1.24502910146385 -0.0165499999999998
1.25232453514611 -0.0165075000000002
1.25960904752047 -0.01647
1.26688991945885 -0.0164325000000002
1.2741635105253 -0.0164025000000002
1.28143346115578 -0.0163799999999998
1.28872889483804 -0.0163599999999999
1.29600248590449 -0.0163474999999998
1.30329063871481 -0.0163350000000001
1.31057151065319 -0.01633
1.31784510171964 -0.01633
1.32513325452997 -0.01633
1.33240320516044 -0.0163325
1.33968043666286 -0.0163350000000001
1.34697222990915 -0.0163374999999998
1.3542458209756 -0.0163374999999998
1.36153033334995 -0.01633
1.36881484572431 -0.0163225000000001
1.37609571766269 -0.0163050000000002
1.38338387047302 -0.0162824999999998
1.39065382110349 -0.0162524999999999
1.39794561434979 -0.016215
1.4052228458522 -0.01616
1.41249279648268 -0.0161049999999999
1.419780949293 -0.0160299999999999
1.4270727425393 -0.0159624999999998
1.43435361447768 -0.0158825
1.44161992467219 -0.015785
1.44890807748251 -0.0156950000000002
1.45618166854896 -0.0155975000000002
1.46345890005137 -0.0154899999999998
1.47075069329767 -0.0153949999999998
1.47801700349218 -0.0152874999999998
1.48530879673847 -0.015185
1.49258602824088 -0.0150824999999998
1.49988146192315 -0.0149799999999999
1.50715141255362 -0.0148799999999998
1.51442864405604 -0.0147649999999999
1.52170587555846 -0.0146550000000001
1.52899038793281 -0.0145375000000001
1.53627125987119 -0.0144075000000001
1.54356305311749 -0.0142600000000002
1.5508402846199 -0.0141024999999999
1.55810659481441 -0.0139099999999999
1.56540202849667 -0.0136924999999998
1.57268290043506 -0.0134325
1.57994921062957 -0.0131274999999999
1.58724100387586 -0.0127500000000001
1.59451095450634 -0.0123149999999999
1.6018063881886 -0.0117750000000001
1.60907269838311 -0.0111449999999998
1.61635721075746 -0.0103774999999999
1.62364536356778 -0.00946250000000006
1.63092987594214 -0.00839749999999988
1.63820346700859 -0.00710499999999996
1.64548433894697 -0.00557750000000006
1.65277977262923 -0.00375999999999976
1.66005336369568 -0.00159749999999974
1.667341516506 0.000987500000000097
1.67461874800842 0.00403999999999982
1.6818886986389 0.00771249999999988
1.68917321101325 0.0121500000000001
1.6964468020797 0.0175850000000001
1.70373859532599 0.0243650000000002
1.71101582682841 0.032995
1.71828577745888 0.0443725000000001
1.72557393026921 0.0595499999999998
1.73285116177162 0.0791149999999998
1.74013203371001 0.1082925
1.74742018652033 0.3546875
1.75470105845872 0.332745
1.76197464952516 0.954525
1.76927008320743 0.96665
1.77653275296596 0.91405
1.78381726534032 0.80255
1.79110541815064 0.857075
1.79839357096097 0.834175
1.80567444289935 0.6155975
1.81294075309386 0.932225
1.82022890590418 0.9955
1.82751705871451 1.090775
1.83479064978095 1.168225
1.84206788128337 1.238775
1.84936331496563 1.27085
1.85664782733999 1.2824
1.86391413753449 1.278725
1.87120229034482 1.25715
1.87848680271917 1.223025
1.88576403422159 1.148625
1.89303398485206 1.0887
1.90032577809836 1.01355
1.90759572872883 0.9695
1.91488752197513 0.931475
1.92216475347754 0.911525
1.92944198497996 0.98785
1.93672649735431 1.079925
1.94401465016464 1.040975
1.95129552210302 1.0343
1.95855455142559 1.0203
1.96585726597979 1.020475
1.9731235761743 1.01105
1.98040080767672 1.006475
1.98768896048704 0.988875
1.99496255155349 0.980875
2.00225798523575 0.95205
2.00952429543026 0.9289
2.01681244824058 0.9294
2.02409696061493 0.91405
2.03137783255332 0.89065
2.03865506405574 0.877775
2.04593593599412 0.857825
2.05321680793251 0.8384
2.06050132030686 0.821
2.06777127093734 0.804025
2.0750667046196 0.7901
2.08233665525008 0.77445
2.0896248080604 0.7585
2.09690567999879 0.7436
2.10418655193717 0.7282
2.11145650256765 0.716925
2.11874465537797 0.701225
2.12602552731636 0.6859
2.13330639925474 0.672175
2.1405909116291 0.658925
2.14786086225957 0.644075
2.15514537463393 0.625625
2.16243352744425 0.61174
2.16971439938264 0.597285
2.17699163088505 0.5825475
2.18426886238747 0.5678925
2.19154609388988 0.5552725
2.19883424670021 0.543605
2.20610783776665 0.534685
2.21339963101295 0.5223925
2.2206841433873 0.50915
2.22795045358181 0.5024675
2.23523496595616 0.4908975
2.24251947833052 0.4813975
2.24980399070487 0.470395
2.25707758177132 0.460645
2.26436209414567 0.453495
2.27163568521212 0.4438125
2.27892019758648 0.4351025
2.2862083503968 0.429555
2.29347830102728 0.425765
2.3007664538376 0.4232725
2.30804004490405 0.4237475
2.31532091684243 0.4233975
2.32260906965275 0.42067
2.32988994159114 0.41842
2.33717081352953 0.419205
2.34445532590388 0.4205075
2.35172891697033 0.41895
2.35900978890871 0.4185875
2.36629794171903 0.41925
2.37358245409339 0.4164875
2.38084512385193 0.41191
2.38813327666225 0.4096875
2.39541414860064 0.4088375
2.40269138010305 0.40581
2.40998317334935 0.4016
2.4172676857237 0.397475
2.42454855766208 0.3927425
2.43181122742062 0.3876
2.43911030153886 0.382265
2.44638753304127 0.376585
2.45366840497966 0.3707775
2.46093835561013 0.36449
2.46823014885643 0.357175
2.4755000994869 0.349425
2.48278461186126 0.3419525
2.49006912423561 0.3352225
2.49734635573803 0.3284775
2.50462722767641 0.3209175
2.5119080996148 0.312545
2.51918897155318 0.3036125
2.52646984349157 0.2942275
2.53375435586592 0.28496
2.54104250867625 0.276955
2.54831245930672 0.26989
2.55560425255302 0.2631225
2.56288148405543 0.25711
2.57015507512188 0.252035
2.5774432279322 0.2476325
2.58471317856268 0.2437725
2.59200861224494 0.240465
2.5992931246193 0.2376475
2.60656307524977 0.23509
2.61384758762413 0.2326675
2.62112117869057 0.2302825
2.62840569106493 0.22779
2.63568656300331 0.2252425
2.64296379450573 0.222895
2.65024102600815 0.2208625
2.65754010012638 0.2189525
2.66481005075685 0.216855
2.67209820356718 0.214315
2.67936451376169 0.2113425
2.68665266657201 0.2080975
2.69394081938233 0.20475
2.70121077001281 0.2013375
2.70849892282313 0.197735
2.71576887345361 0.193915
2.7230606666999 0.189875
2.73033789820232 0.185715
2.73761148926877 0.1814875
2.74490692295103 0.17724
2.75217687358151 0.17307
2.75945410508392 0.169
2.76674225789425 0.1650525
2.77401948939666 0.1612825
2.78129308046311 0.157685
2.7885848737094 0.1542825
2.79585846477585 0.151075
2.80314661758617 0.1480425
2.81042384908859 0.1451725
2.817701080591 0.14243
2.82498923340133 0.13977
2.83227010533971 0.137155
2.83954733684213 0.1345375
2.84683184921648 0.131875
2.85410544028293 0.1291425
2.86138267178534 0.126315
2.86867446503164 0.1233725
2.87595533697002 0.1203325
2.88323620890841 0.117215
2.89051708084679 0.1140475
2.89779431234921 0.11087
2.90507882472356 0.1077175
2.91234877535404 0.1046375
2.91963692816436 0.10165
2.92692144053872 0.0987825000000001
2.93420595291307 0.0960449999999998
2.94147590354355 0.0934575000000002
2.94876405635387 0.0910299999999999
2.95604856872823 0.088785
2.96331851935871 0.0867274999999999
2.97059575086112 0.0848524999999999
2.97787662279951 0.0831375000000001
2.98516477560983 0.0815325000000001
2.99244200711225 0.0800000000000001
2.99973015992257 0.0785150000000002
3.00700375098902 0.0770575000000001
3.01428826336337 0.0756625
3.02156549486579 0.0743675
3.02885000724014 0.0731850000000001
3.03613087917853 0.0721125000000001
3.04340447024497 0.0711575
3.05068898261933 0.0702999999999999
3.05798077586562 0.0695074999999999
3.06525436693207 0.0687325000000001
3.07253159843448 0.067925
3.07981611080884 0.0670349999999999
3.08709698274722 0.066065
3.09437421424964 0.0650975000000003
3.10166600749593 0.0642475000000001
3.10894687943431 0.0635649999999998
3.1162277513727 0.0629850000000001
3.12350862331109 0.0623774999999998
3.13078221437753 0.061675
3.13806672675189 0.0609175
3.14535487956221 0.0601649999999999
3.15262483019269 0.0593925000000002
3.1599020616951 0.0586075000000001
3.1671938549414 0.0579899999999999
3.17447836731575 0.0577774999999999
3.1817519583822 0.0579750000000001
3.18903283032058 0.0580974999999999
3.196310061823 0.057545
3.20358365288944 0.0562999999999999
3.21086452482783 0.0549399999999999
3.21816359894606 0.0539850000000001
3.22544447088445 0.0532574999999998
3.23271442151492 0.0523425
3.23999529345331 0.0511500000000002
3.24727252495572 0.0497399999999999
3.25454975645814 0.0481024999999999
3.26184154970443 0.0462325
3.26911514077088 0.0442274999999999
3.2764032935812 0.0422650000000001
3.28368416551959 0.0406624999999998
3.29096867789394 0.0394774999999999
3.29824590939636 0.0384824999999999
3.30551950046281 0.0375724999999999
3.31281493414507 0.0368950000000002
3.32009216564748 0.0366475000000001
3.32736575671393 0.0370049999999999
3.33464662865231 0.0379300000000001
3.34192386015473 0.0391200000000001
3.34921565340102 0.040315
3.3564856040315 0.0416399999999999
3.36377011640585 0.0433949999999999
3.37105826921618 0.0457374999999999
3.37832821984666 0.0485949999999999
3.38561273222101 0.0518000000000001
3.39289724459536 0.0550049999999999
3.40017083566181 0.0583425000000002
3.40745534803617 0.0624749999999999
3.41472893910261 0.0673099999999998
3.4220207323489 0.072015
3.42930160428729 0.07621
3.43658611666164 0.080265
3.44386698860003 0.0846775000000001
3.45114057966648 0.0898499999999998
3.45842509204083 0.0961175000000001
3.46569868310728 0.103335
3.47298319548163 0.1106325
3.48027498872792 0.1171
3.48753765848646 0.122665
3.49484037304066 0.1279925
3.50212488541502 0.1336175
3.50938755517356 0.1397
3.51667570798388 0.146005
3.52396022035823 0.1520775
3.53123745186065 0.15767
3.53850740249113 0.1627475
3.54578463399354 0.1674025
3.5530691463679 0.171765
3.56036822048613 0.1759725
3.56764545198855 0.1800775
3.57492632392693 0.1841225
3.58219263412144 0.18805
3.5894880678037 0.191795
3.59676165887015 0.1952375
3.60405345211644 0.1983325
3.61133432405483 0.2010325
3.61861519599321 0.2032825
3.6258960679316 0.2049825
3.63317693986998 0.206015
3.64043596919255 0.2062975
3.64775324549063 0.2058375
3.65499771306932 0.2047025
3.66227858500771 0.20299
3.66955945694609 0.2008325
3.67687673324417 0.1983
3.68412120082286 0.195485
3.69143847712094 0.1923725
3.69868294469963 0.18901
3.70596381663802 0.18534
3.7132446885764 0.1813925
3.72052556051479 0.17719
3.72780643245317 0.17281
3.73508730439156 0.1683325
3.74236817632994 0.163775
3.74964904826833 0.159175
3.75692992020671 0.15455
3.7642107921451 0.1498425
3.77152806844317 0.145035
3.77880894038156 0.1401425
3.78605340796025 0.1352325
3.79333427989864 0.130355
3.80065155619671 0.1255825
3.8079324281351 0.121015
3.81517689571379 0.1167225
3.82245776765218 0.1127375
3.82973863959056 0.1090575
3.83705591588864 0.1056225
3.84433678782703 0.1024425
3.85158125540572 0.0995274999999999
3.8588985317038 0.0968450000000001
3.86617940364218 0.0942699999999999
3.87342387122087 0.0916650000000001
3.88074114751895 0.0890125000000001
3.88798561509764 0.0864450000000001
3.89526648703603 0.0841149999999999
3.90258376333411 0.0821125000000002
3.9098282309128 0.0803675000000002
3.91710910285118 0.0786975000000002
3.92442637914926 0.0769674999999999
3.93167084672795 0.07514
3.93898812302603 0.0732274999999998
3.94626899496442 0.071285
3.95351346254311 0.0693974999999998
3.9607943344815 0.067605
3.96807520641988 0.0659524999999999
3.97535607835827 0.0645075000000002
3.98263695029665 0.0633175000000001
3.98991782223504 0.0623224999999998
3.99723509853311 0.06145
4.0045159704715 0.0606100000000001
4.01176043805019 0.0597725
4.01904130998858 0.0589500000000001
4.02632218192696 0.0581799999999998
4.03360305386535 0.057565
4.04092033016342 0.0571974999999998
4.04816479774212 0.0570899999999998
4.0554456696805 0.0571625000000001
4.06272654161889 0.0573174999999999
4.07000741355727 0.0574649999999998
4.07732468985535 0.05749
4.08460556179373 0.0573675000000001
4.09185002937243 0.0572624999999999
4.09913090131081 0.05746
4.1064117732492 0.0581275000000002
4.11369264518758 0.0591325000000001
4.12100992148566 0.0601475000000001
4.12829079342404 0.0609100000000002
4.13553526100274 0.0614075
4.14285253730081 0.0618375
4.15009700487951 0.0624074999999998
4.15737787681789 0.0631975000000001
4.16465874875628 0.0640874999999998
4.17193962069466 0.0648799999999998
4.17922049263305 0.0654499999999999
4.18653776893113 0.0657825000000003
4.19381864086951 0.0659375000000001
4.2010631084482 0.0660125000000001
4.20834398038659 0.0661149999999999
4.21566125668467 0.0663574999999998
4.22290572426336 0.0668199999999999
4.23018659620174 0.0675274999999999
4.23750387249982 0.0684699999999999
4.24478474443821 0.0695499999999999
4.2520292120169 0.0706499999999998
4.25934648831498 0.07165
4.26662736025336 0.072485
4.27387182783205 0.07318
4.28115269977044 0.0737925000000001
4.28843357170882 0.0744249999999997
4.29571444364721 0.0751850000000001
4.3029953155856 0.0760925
4.31027618752398 0.077075
4.31759346382206 0.0780750000000001
4.32483793140075 0.0790199999999999
4.33211880333914 0.0798550000000002
4.33939967527752 0.0805299999999999
4.34668054721591 0.0809825
4.35399782351398 0.0811924999999999
4.36127869545237 0.0811975
4.36852316303106 0.081035
};
\addplot [thick, magenta]
table {%
0.728112676890294 -0.0158125000000002
0.735386267956741 -0.0158125000000002
0.742659859023188 -0.0158249999999999
0.749951652269481 -0.0158374999999999
0.757236164643835 -0.0158549999999998
0.764502474838343 -0.0158774999999999
0.771794268084636 -0.0159000000000002
0.77907878045899 -0.0159300000000002
0.786356011961406 -0.0159500000000001
0.793633243463822 -0.0159849999999999
0.800903194094299 -0.0160150000000002
0.808187706468654 -0.0160450000000001
0.815479499714947 -0.0160724999999999
0.822756731217362 -0.0161025000000002
0.83002668184784 -0.0161300000000001
0.837314834658163 -0.0161549999999998
0.844584785288641 -0.01618
0.851872938098964 -0.0162000000000003
0.859142888729442 -0.0162175000000001
0.866427401103796 -0.016235
0.873708273042181 -0.0162424999999999
0.880989144980566 -0.0162475000000001
0.888273657354921 -0.0162524999999999
0.895558169729275 -0.0162475000000001
0.902842682103629 -0.0162324999999999
0.910119913606045 -0.0162275000000001
0.917397145108461 -0.016225
0.924685297918785 -0.0161975000000002
0.931962529421201 -0.0161850000000001
0.939239760923616 -0.0161925
0.946520632862002 -0.0161474999999999
0.953805145236356 -0.01614
0.96108965761071 -0.0161249999999999
0.968370529549095 -0.0161149999999999
0.975644120615542 -0.0161025000000002
0.982921352117958 -0.0160975000000001
0.990202224056343 -0.0160900000000002
0.997479455558759 -0.016095
1.00477488924102 -0.0161049999999999
1.01204848030747 -0.0161175
1.01933299268182 -0.0161300000000001
1.0266029433123 -0.0161474999999999
1.03389109612262 -0.0161749999999998
1.04117924893295 -0.0162100000000002
1.04844555912745 -0.0162524999999999
1.05573371193778 -0.0163
1.0630218647481 -0.0163525
1.07029545581455 -0.016405
1.0775799681889 -0.0164574999999999
1.08486084012729 -0.0165125
1.09213443119373 -0.0165624999999999
1.09942258400406 -0.0166150000000002
1.10670345594244 -0.0166649999999997
1.11397340657292 -0.0167125000000002
1.12125791894727 -0.0167574999999999
1.12853515044969 -0.0167975000000002
1.13582330326001 -0.016835
1.14309689432646 -0.0168624999999999
1.15038868757275 -0.0168850000000003
1.1576622786392 -0.0168950000000002
1.16495043144952 -0.0169
1.17223130338791 -0.0168825000000002
1.17950125401839 -0.0168800000000001
1.18678212595677 -0.0168524999999999
1.19407755963903 -0.0168324999999999
1.20135115070548 -0.0167975000000002
1.2086283822079 -0.0167524999999998
1.21590561371031 -0.0167100000000001
1.2231974069566 -0.0166649999999997
1.23047099802305 -0.0166225000000001
1.23775551039741 -0.0165749999999999
1.24503274189982 -0.0165275000000001
1.25232089471015 -0.0164825
1.25960176664853 -0.0164400000000001
1.26687171727901 -0.016405
1.27415622965336 -0.0163724999999999
1.28143710159175 -0.0163450000000001
1.28872525440207 -0.0163174999999999
1.29600612634046 -0.0162975000000003
1.30327607697093 -0.0162800000000001
1.31057151065319 -0.0162699999999997
1.3178378208477 -0.0162575
1.32512233322206 -0.0162499999999998
1.33239956472447 -0.016255
1.33969135797077 -0.0162300000000002
1.34696494903721 -0.0162050000000001
1.35425674228351 -0.0161925
1.36153397378592 -0.0161899999999999
1.36880756485237 -0.0161375
1.37609571766269 -0.0160799999999998
1.38338751090898 -0.0160225000000001
1.39064654023155 -0.0159500000000001
1.39792741216994 -0.0158674999999999
1.40521920541623 -0.0157624999999999
1.41251099866252 -0.0156300000000002
1.41978458972897 -0.0154949999999999
1.42705454035945 -0.0153300000000002
1.43434269316977 -0.0151624999999999
1.44162720554413 -0.0149525000000001
1.44890443704654 -0.0146999999999998
1.45617802811299 -0.01448
1.46346254048734 -0.0141999999999999
1.4707470528617 -0.01387
1.47802428436411 -0.0135475
1.48530151586653 -0.0131800000000002
1.49258966867685 -0.0127475
1.49987418105121 -0.0122675000000001
1.50714777211765 -0.01173
1.51443956536395 -0.0111249999999998
1.52170223512249 -0.010445
1.52899766880475 -0.00963500000000011
1.53627854074313 -0.00872750000000018
1.54355213180958 -0.00767249999999997
1.55083300374796 -0.00644500000000008
1.55810659481441 -0.00500250000000015
1.56539474762474 -0.00331250000000018
1.57266833869118 -0.00130750000000006
1.57995649150151 0.00105000000000004
1.58724464431183 0.00385500000000007
1.59452187581424 0.00721999999999987
1.60181002862457 0.0111574999999998
1.60908361969101 0.0157899999999998
1.61636813206537 0.0212899999999998
1.62364172313182 0.0278475
1.63093351637811 0.0358025000000001
1.63821074788052 0.0455525000000001
1.64548797938294 0.0574400000000001
1.65276157044939 0.0722574999999999
1.66004972325971 0.0913625
1.6673305951981 0.1166475
1.67461510757245 0.1548475
1.6818886986389 0.860875
1.68916957057728 0.693775
1.69645772338761 0.68435
1.70373859532599 0.6646
1.71100854595647 0.5623025
1.71829305833082 0.5483075
1.72556664939727 0.72825
1.73285844264356 0.863175
1.74013567414598 0.95485
1.74742746739227 1.07
1.75470469889469 1.1352
1.76198921126904 1.16615
1.76926280233549 1.165875
1.77653639340193 1.1796
1.78381362490435 1.185475
1.79110905858661 1.193325
1.79838264965306 1.210125
1.80567080246338 1.2988
1.81294075309386 1.2108
1.82022526546821 1.21965
1.82752069915048 1.23465
1.83478700934498 1.2135
1.84206788128337 1.206175
1.84934511278578 1.173475
1.85662962516014 1.15225
1.86391049709852 1.128325
1.87119136903691 1.1138
1.87847224097529 1.080425
1.88576403422159 1.043975
1.89302670398013 1.032825
1.90031121635448 1.0329
1.9075993691648 1.025025
1.91488024110319 1.012975
1.92215747260561 0.9991
1.9294492658519 0.987975
1.93673013779028 0.9736
1.94401100972867 0.94845
1.95128096035915 0.929675
1.95857275360544 0.918575
1.96585726597979 0.898325
1.97313449748221 0.885325
1.98040444811269 0.865775
1.9876816796151 0.854475
1.99496983242543 0.84225
2.00225434479978 0.831375
2.00953885717413 0.82055
2.01680880780461 0.8111
2.024089679743 0.804525
2.03136691124541 0.8039
2.03865506405574 0.798925
2.04593957643009 0.787175
2.05320952706057 0.76655
2.06049767987089 0.744475
2.06777127093734 0.72435
2.07505578331169 0.714075
2.08233301481411 0.7048
2.08962116762443 0.69595
2.09689839912685 0.684275
2.10418655193717 0.673325
2.11146014300362 0.663425
2.11874465537797 0.644525
2.12601824644442 0.624805
2.1332991183828 0.606565
2.14058727119313 0.5872225
2.1478572218236 0.5702575
2.1551490150699 0.558775
2.16243352744425 0.550725
2.16971439938264 0.546585
2.17698435001311 0.540985
2.18427614325941 0.538415
2.19155337476182 0.534805
2.19882696582827 0.5257475
2.20610419733069 0.51724
2.21339599057698 0.5090525
2.22067686251536 0.502
2.22796501532569 0.49474
2.2352313255202 0.4866625
2.24251219745858 0.4806
2.24979670983293 0.4759
2.25707030089938 0.4680525
2.26436209414567 0.4610725
2.271650246956 0.454555
2.27891655715051 0.448215
2.28619742908889 0.44146
2.29347466059131 0.43416
2.30077373470954 0.42599
2.30805460664792 0.4179
2.31532819771437 0.4100175
2.32260542921679 0.40127
2.32988630115517 0.3932225
2.33716353265759 0.3850075
2.34444440459597 0.37785
2.3517325574063 0.372745
2.35900614847274 0.3692075
2.36628337997516 0.3687375
2.37357153278548 0.3682375
2.3808487642879 0.3695
2.38812963622628 0.3663775
2.39541050816467 0.36357
2.40270230141096 0.361165
2.40998681378531 0.33864
2.4172676857237 0.3035325
2.42454855766208 0.2818125
2.43181850829256 0.27368
2.43911030153886 0.2699375
2.44638753304127 0.2637225
2.45366112410772 0.2568075
2.4609419960461 0.2458675
2.46822286798449 0.238905
2.4755000994869 0.2345575
2.4827918927332 0.22671
2.49006184336367 0.220735
2.49735363660997 0.2157775
2.50461994680447 0.211775
2.51190445917883 0.2096825
2.51920353329706 0.2054625
2.52647348392754 0.200945
2.53375071542995 0.1992
2.54103158736834 0.2000375
2.54830881887075 0.2027525
2.55560425255302 0.20418
2.5628851244914 0.20314
2.57016235599382 0.2014075
2.57742866618833 0.2015725
2.58472774030656 0.205495
2.5919904100651 0.21194
2.59928948418333 0.2176975
2.60657399655768 0.2210925
2.61384394718816 0.222635
2.62111753825461 0.223265
2.62839841019299 0.223585
2.63567928213138 0.224
2.64296379450573 0.2246225
2.65024830688008 0.2253025
2.6575255383825 0.225585
2.66480276988492 0.2249775
2.67208000138733 0.2234225
2.67936815419766 0.221165
2.6866417452641 0.2185775
2.69392625763846 0.215945
2.70121441044878 0.213415
2.70849528238717 0.2108325
2.71576887345361 0.207515
2.72305338582797 0.2031125
2.73033061733038 0.19792
2.73761148926877 0.1924825
2.74489236120715 0.18714
2.75217687358151 0.181895
2.75946138595586 0.1765625
2.76673861745828 0.1710025
2.77401220852472 0.165215
2.78130036133505 0.1593075
2.78858851414537 0.15344
2.79585482433988 0.14774
2.80313569627826 0.14224
2.81042748952456 0.1369375
2.81769744015503 0.131855
2.82498923340133 0.126995
2.83227010533971 0.1224
2.83954369640616 0.1180775
2.84682092790857 0.1139975
2.85411636159084 0.110125
2.86138995265728 0.10646
2.86867082459567 0.102985
2.87594441566212 0.0997225
2.88322892803647 0.0966725
2.89050979997485 0.0937999999999999
2.89779431234921 0.0910325
2.90508246515953 0.0882874999999999
2.91235969666195 0.0855149999999998
2.9196442090363 0.0826674999999998
2.92692144053872 0.0797499999999999
2.9341913911692 0.0767799999999998
2.94148318441549 0.0737750000000002
2.9487604159179 0.0707799999999999
2.95604492829226 0.0678124999999998
2.96332944066661 0.0648924999999998
2.97060303173306 0.0620200000000001
2.97789118454338 0.0591649999999998
2.9851684160458 0.0563199999999998
2.99244564754822 0.0534599999999998
2.99973015992257 0.0505700000000001
3.00700375098902 0.0476524999999999
3.01428826336337 0.0447074999999998
3.02157641617369 0.0417649999999998
3.02885728811208 0.0388725000000001
3.0361345196145 0.0361049999999999
3.04341175111691 0.03355
3.05068898261933 0.0312899999999999
3.05796985455771 0.0293925000000002
3.0652507264961 0.0278974999999999
3.07253523887045 0.0268049999999999
3.07981975124481 0.0260774999999999
3.08709334231125 0.0256700000000002
3.09437421424964 0.0255199999999999
3.10165508618802 0.0255749999999999
3.10895051987028 0.0258025
3.11621683006479 0.0261849999999999
3.12349406156721 0.0267375000000001
3.13077493350559 0.027495
3.13806308631592 0.02851
3.1453439582543 0.029795
3.15262483019269 0.0313199999999998
3.15990570213107 0.0329499999999999
3.16719021450543 0.0345375000000001
3.17448200775172 0.0359625000000001
3.1817519583822 0.0371449999999999
3.18904375162849 0.0381049999999998
3.196310061823 0.03888
3.20359457419735 0.0395350000000001
3.21087908657171 0.0401225
3.21815995851009 0.04068
3.22542990914057 0.0412224999999999
3.23271442151492 0.0417775000000002
3.24000257432525 0.0423575
3.2472870866996 0.0429825000000001
3.25456795863799 0.0436500000000002
3.26184883057637 0.0443574999999999
3.26911878120685 0.0450924999999998
3.27639601270926 0.0458724999999998
3.28368780595556 0.0467000000000002
3.29095775658604 0.0476025
3.2982531902683 0.04861
3.30552678133474 0.0497025000000001
3.3128112937091 0.0509250000000002
3.32009216564748 0.0523050000000001
3.32738031845781 0.0539149999999999
3.33464662865231 0.0558274999999998
3.34193114102667 0.0581475000000001
3.34921201296505 0.0609500000000001
3.35650016577538 0.0643050000000002
3.36377011640585 0.0683025000000001
3.37104734790827 0.0730550000000001
3.37833914115456 0.0786224999999998
3.38562001309295 0.0849900000000002
3.3929045254673 0.09206
3.40018175696972 0.0996675
3.40745898847213 0.1077175
3.41473257953858 0.1161875
3.422009811041 0.1250675
3.42930524472326 0.1343425
3.43659703796955 0.143875
3.44386334816406 0.1535525
3.45114786053841 0.163315
3.45842145160486 0.1729225
3.46571324485115 0.182275
3.47297591460969 0.191265
3.48025678654808 0.1999025
3.48755950110228 0.2081775
3.49483673260469 0.215975
3.50209940236323 0.2232425
3.50940211691743 0.2298775
3.51667206754791 0.2355825
3.5239529394863 0.2401075
3.53124837316856 0.243285
3.53851468336307 0.2450875
3.54579919573742 0.24568
3.55308734854774 0.24527
3.56036458005016 0.244095
3.56763089024467 0.24232
3.57490812174709 0.2400275
3.58219627455741 0.2372025
3.58948442736773 0.23379
3.59677258017806 0.229725
3.60403524993659 0.225005
3.6113379644908 0.2196075
3.61860063424933 0.21365
3.6258960679316 0.2071725
3.6331623781261 0.20038
3.64047237355224 0.1933325
3.64771684113094 0.1862425
3.65499771306932 0.179165
3.6623149893674 0.172175
3.66959586130578 0.16536
3.67687673324417 0.1587275
3.68412120082286 0.152275
3.69143847712094 0.1459975
3.69868294469963 0.1399
3.70596381663802 0.13395
3.7132446885764 0.1281425
3.72052556051479 0.1224375
3.72780643245317 0.116825
3.73512370875125 0.11126
3.74236817632994 0.105725
3.74968545262802 0.1001325
3.7569663245664 0.0945025000000001
3.76424719650479 0.0888225000000002
3.77149166408348 0.0831025
3.77877253602187 0.077385
3.78608981231994 0.0717375000000001
3.79337068425833 0.066235
3.80061515183702 0.0609575
3.80789602377541 0.0559650000000001
3.81517689571379 0.0513225000000002
3.82245776765218 0.0470800000000001
3.82973863959056 0.0432600000000001
3.83705591588864 0.0398799999999998
3.84430038346733 0.0369575000000001
3.85158125540572 0.0344799999999999
3.8588621273441 0.0324400000000001
3.86617940364218 0.0307925000000001
3.87346027558057 0.0294650000000001
3.88074114751895 0.02837
3.88802201945734 0.0274175
3.89526648703603 0.026585
3.90254735897441 0.0259024999999998
3.90986463527249 0.0254650000000002
3.91714550721088 0.0253399999999999
3.92442637914926 0.0255025
3.93170725108765 0.025855
3.93898812302603 0.0263099999999998
3.94623259060472 0.0268475000000002
3.9535498669028 0.0275275000000001
3.9607943344815 0.0284699999999997
3.96807520641988 0.0296850000000003
3.97535607835827 0.0309425000000001
3.98263695029665 0.0319400000000002
3.98991782223504 0.03263
3.99719869417342 0.03325
4.00447956611181 0.0342300000000002
4.01176043805019 0.0358900000000002
4.01904130998858 0.0381274999999999
4.02635858628665 0.04056
4.03363945822504 0.04284
4.04088392580373 0.0448525
4.04816479774212 0.0466549999999998
4.05548207404019 0.0483425
4.06272654161889 0.0499550000000003
4.07000741355727 0.0515450000000001
4.07728828549566 0.05319
4.08456915743404 0.0550349999999998
4.09185002937243 0.0572375000000001
4.09913090131081 0.0598524999999999
4.10644817760889 0.0627775
4.11372904954727 0.0657925000000002
4.12097351712597 0.0686375000000002
4.12825438906435 0.0711624999999998
4.13553526100274 0.0733049999999999
4.14281613294112 0.0750975
4.1501334092392 0.076585
4.15737787681789 0.077825
4.16465874875628 0.0788900000000002
4.17197602505435 0.0797875000000001
4.17922049263305 0.0805
4.18650136457143 0.0809850000000001
4.19378223650982 0.0812200000000001
4.2010995128079 0.0812275
4.20834398038659 0.0810575
4.21566125668467 0.0807525000000002
4.22294212862305 0.08033
4.23018659620174 0.0798124999999999
4.23746746814013 0.0792100000000001
4.24478474443821 0.0785150000000002
4.2520292120169 0.0776900000000001
4.25931008395528 0.0766549999999999
4.26659095589367 0.0753325
4.27387182783205 0.0736800000000002
4.28118910413013 0.0716749999999998
4.28846997606852 0.0693300000000001
4.29571444364721 0.0666875000000001
4.3029953155856 0.0637799999999999
4.31031259188367 0.06069
4.31755705946236 0.0574949999999998
4.32487433576044 0.0542449999999999
4.33211880333914 0.0509899999999998
4.33939967527752 0.0477174999999999
4.34668054721591 0.0444375000000001
4.35396141915429 0.0411624999999997
4.36124229109268 0.0379049999999999
4.36852316303106 0.0346824999999999
};
\addplot [thick, cyan]
table {%
0.728112676890294 -0.0158100000000001
0.735371706212865 -0.0158175
0.74265257815125 -0.0158249999999999
0.749933450089635 -0.0158374999999999
0.757232524207866 -0.01586
0.764502474838343 -0.0158825
0.771772425468821 -0.0159050000000001
0.779060578279144 -0.0159275000000001
0.786341450217529 -0.0159549999999999
0.793625962591884 -0.0159849999999999
0.800906834530269 -0.0160150000000002
0.808191346904623 -0.0160450000000001
0.815472218843008 -0.0160774999999997
0.822738529037516 -0.0161025000000002
0.830019400975902 -0.0161275
0.837307553786225 -0.0161525000000001
0.844581144852672 -0.01618
0.851872938098964 -0.0161875000000002
0.859146529165411 -0.0162125
0.866438322411704 -0.0162300000000002
0.873708273042181 -0.016235
0.880989144980566 -0.016235
0.888273657354921 -0.0162399999999998
0.895550888857337 -0.0162424999999999
0.902842682103629 -0.0162275000000001
0.910116273170076 -0.0162224999999999
0.917393504672492 -0.0162275000000001
0.924678017046846 -0.0162050000000001
0.931955248549262 -0.0161749999999998
0.939243401359586 -0.0161649999999998
0.946516992426032 -0.01617
0.953805145236356 -0.0161249999999999
0.961075095866833 -0.0161225000000002
0.968359608241188 -0.0161075
0.975644120615542 -0.0160924999999999
0.982924992553927 -0.0160924999999999
0.990202224056343 -0.0160724999999999
0.997486736430697 -0.0160875000000001
1.00476396793311 -0.0160924999999999
1.0120448398715 -0.0161025000000002
1.01932571180988 -0.0161225000000002
1.02660658374827 -0.0161349999999999
1.03388381525068 -0.0161549999999998
1.04117560849698 -0.0161875000000002
1.04844555912745 -0.0162324999999999
1.05573371193778 -0.0162775
1.06301094344019 -0.0163225000000001
1.07029181537858 -0.0163674999999998
1.07757268731696 -0.0164149999999999
1.08486084012729 -0.01647
1.09213079075777 -0.016525
1.09941894356809 -0.0165800000000001
1.10669253463454 -0.0166174999999999
1.11398068744486 -0.0166800000000002
1.12126155938324 -0.0167249999999999
1.1285460717576 -0.0167549999999999
1.13582694369598 -0.0167925
1.1431041751984 -0.0168150000000001
1.15037776626485 -0.0168299999999999
1.1576622786392 -0.0168299999999999
1.16494679101355 -0.0168499999999998
1.17222766295194 -0.0168150000000001
1.17950489445436 -0.0168599999999998
1.18678576639274 -0.0167624999999997
1.19407391920306 -0.0167774999999999
1.20135115070548 -0.0167400000000001
1.20864294395177 -0.0166699999999999
1.21591653501822 -0.0166450000000001
1.22319376652064 -0.0165699999999998
1.23047827889499 -0.0165000000000003
1.23775186996144 -0.0164349999999999
1.24503274189982 -0.0164149999999999
1.25230997340224 -0.01633
1.25959812621256 -0.0162475000000001
1.26687171727901 -0.0162224999999999
1.2741635105253 -0.0161075
1.28143710159175 -0.0160450000000001
1.2887216139661 -0.0159599999999998
1.29600248590449 -0.0158874999999998
1.3032797174069 -0.0158075
1.31055694890932 -0.0156700000000001
1.3178378208477 -0.01553
1.32512233322206 -0.0154125000000001
1.33240684559641 -0.0152849999999997
1.33968407709883 -0.0150475
1.34697222990915 -0.0147874999999999
1.35425310184754 -0.01449
1.36152669291398 -0.01417
1.36880756485237 -0.01372
1.37609935809866 -0.0131600000000002
1.38338023003705 -0.0126575000000003
1.39065018066752 -0.0119050000000001
1.39793469304188 -0.0109575
1.40520828410832 -0.0100449999999999
1.41249643691865 -0.00885250000000006
1.41977366842106 -0.00738500000000002
1.42705454035945 -0.00581500000000013
1.43434269316977 -0.00395250000000011
1.44161628423622 -0.00158999999999985
1.4488971561746 0.00108749999999986
1.45618166854896 0.00418500000000002
1.46345525961541 0.00794999999999995
1.47075069329767 0.0123999999999999
1.47802428436411 0.0174700000000001
1.48531243717444 0.0236599999999999
1.49257874736895 0.0309825
1.49986690017927 0.0398250000000001
1.50715505298959 0.050385
1.51444320579992 0.0631450000000001
1.52172043730233 0.0786674999999999
1.52898674749684 0.0979775
1.53626761943523 0.1239825
1.54355213180958 0.4013175
1.55083300374796 0.3711175
1.55812843743023 0.34672
1.5653983880607 0.5064175
1.572690181307 0.6086825
1.57995285106554 0.5783175
1.58724100387586 0.587275
1.59453279712215 0.6005225
1.60180274775263 0.6288
1.60908361969101 0.652725
1.61636813206537 0.65575
1.62364536356778 0.741125
1.63093715681408 0.848625
1.63819982657262 0.9426
1.645480698511 1.026675
1.65277613219326 1.06695
1.6600388019518 1.1064
1.66733423563407 1.132125
1.67461510757245 1.198875
1.6818886986389 1.286775
1.68918777275713 1.535725
1.69645044251567 1.5397
1.70373495489002 1.2873
1.71101582682841 1.2753
1.71829305833082 1.26045
1.72558849201308 1.235725
1.73284752133565 1.204325
1.74014659545389 1.159225
1.74743110782824 1.140725
1.75470469889469 1.1537
1.76197100908919 1.143175
1.76926280233549 1.155825
1.77655095514581 1.180575
1.7838318270842 1.168825
1.79111633945855 1.146425
1.79837900921709 1.1174
1.80567444289935 1.094525
1.81294075309386 1.07075
1.82023618677612 1.05095
1.82750249697063 1.027475
1.83479064978095 1.01035
1.84208244302725 0.991275
1.84935603409369 0.976225
1.85664418690402 0.96465
1.86391413753449 0.948625
1.87119136903691 0.9337
1.87848680271917 0.92945
1.88576039378562 0.923675
1.893041265724 0.922775
1.90031849722642 0.920075
1.9075884478569 0.89565
1.91487660066722 0.859675
1.92216111304157 0.834225
1.92943834454399 0.832275
1.93672649735431 0.825475
1.9440073692927 0.819
1.95129188166705 0.8196
1.9585654727335 0.824975
1.96584634467189 0.828425
1.97313085704624 0.818825
1.98040444811269 0.8069
1.9876816796151 0.791875
1.99496983242543 0.7862
2.00225434479978 0.7964
2.0095315763022 0.799025
2.01681244824058 0.79955
2.02409696061493 0.7953
2.03136691124541 0.778525
2.03866234492767 0.7599
2.04593593599412 0.74805
2.0532058866246 0.736625
2.06048675856298 0.727775
2.06777491137331 0.721375
2.07504850243975 0.708175
2.08233665525008 0.694875
2.08961752718846 0.6863
2.09689111825491 0.672575
2.10418655193717 0.660125
2.11146742387556 0.636575
2.11873373407006 0.62231
2.12602188688039 0.612635
2.1332991183828 0.601845
2.14058363075716 0.591705
2.14787542400345 0.583025
2.15513809376199 0.5779725
2.16242988700828 0.5693875
2.16969983763876 0.558645
2.17699163088505 0.5507925
2.1842652219515 0.5419175
2.19156065563376 0.5313025
2.19883424670021 0.5257725
2.20611875907456 0.5175725
2.21339235014101 0.5078475
2.2206841433873 0.5002575
2.22794681314584 0.4889175
2.23524588726407 0.4763275
2.24251947833052 0.46753
2.24979670983293 0.4546575
2.25708122220729 0.4435575
2.26436937501761 0.43879
2.27163932564809 0.4244225
2.27892019758648 0.41648
2.2862083503968 0.409785
2.29348194146325 0.3975925
2.30077373470954 0.388165
2.30804368534002 0.3792025
2.31533183815034 0.3738075
2.32261635052469 0.3691375
2.3298826607192 0.3615575
2.33717809440146 0.3561875
2.34445168546791 0.3540875
2.35172891697033 0.35335
2.35900614847274 0.351865
2.36629794171903 0.3481075
2.37356425191354 0.3439975
2.38085968559581 0.3422875
2.38813691709822 0.3408775
2.39541414860064 0.337725
2.40269866097499 0.335785
2.40998681378531 0.33592
2.41725312397982 0.334985
2.42453035548224 0.331515
2.4318257891645 0.3279625
2.43910302066692 0.32505
2.44637661173336 0.32133
2.45365384323578 0.3171375
2.46093835561013 0.3125425
2.46823014885643 0.3060925
2.47551466123078 0.2977225
2.48278097142529 0.28986
2.49006912423561 0.28364
2.49735727704594 0.2771025
2.50463086811238 0.26937
2.51191538048674 0.2616925
2.51919261198915 0.255065
2.5264662030556 0.24906
2.53374707499398 0.2431575
2.54103158736834 0.2374025
2.54831245930672 0.2320875
2.55558969080914 0.22737
2.56287420318349 0.223265
2.57015143468591 0.219705
2.57743230662429 0.2166825
2.58471681899865 0.214215
2.59199769093703 0.2122525
2.59927492243945 0.210615
2.6065594348138 0.2089525
2.61384394718816 0.2069125
2.62112117869057 0.20431
2.62840205062896 0.20111
2.63567928213138 0.19741
2.64296015406976 0.1934225
2.65024466644412 0.1893175
2.6575255383825 0.1851825
2.66480641032089 0.181
2.67209092269524 0.1767225
2.67937179463362 0.1724775
2.68665266657201 0.16863
2.6939335385104 0.16558
2.70121441044878 0.163605
2.70848800151523 0.1626975
2.71576887345361 0.16264
2.72305702626394 0.1631225
2.73033789820232 0.1638675
2.73761877014071 0.1646575
2.74488872077118 0.16536
2.75218051401748 0.1658825
2.75945774551989 0.166165
2.76674589833022 0.16622
2.77401948939666 0.1661325
2.78130036133505 0.1660325
2.78858123327343 0.1660675
2.79586210521182 0.1663275
2.80314661758617 0.166685
2.81042384908859 0.1668775
2.81769744015503 0.16662
2.82498195252939 0.1657825
2.83227010533971 0.16449
2.83955461771407 0.1630275
2.84683548965245 0.1615725
2.85411636159084 0.15992
2.86138995265728 0.157615
2.86867082459567 0.154255
2.87596261784196 0.149775
2.88323256847244 0.144535
2.89052072128276 0.1391025
2.89779795278518 0.1341275
2.90507518428759 0.1297175
2.91236697753389 0.12525
2.91964784947227 0.1199525
2.92691051923081 0.1138925
2.9342023124771 0.107695
2.94148682485146 0.1017525
2.94877133722581 0.0958649999999999
2.95603764742032 0.0897624999999998
2.96331851935871 0.083745
2.97059939129709 0.0787875
2.97788754410741 0.0750575000000001
2.98517205648177 0.0713900000000002
2.99244928798418 0.0666349999999998
2.99973015992257 0.0610150000000001
3.00700739142499 0.0556775000000002
3.01429554423531 0.0514524999999999
3.02156549486579 0.0478524999999998
3.02886092854805 0.0438649999999999
3.03614180048643 0.0394625000000001
3.04341539155288 0.0353850000000001
3.0507035443632 0.0321825
3.05798077586562 0.0300125000000001
3.06525800736804 0.0287974999999999
3.07253523887045 0.0281699999999997
3.07981611080884 0.027655
3.08709698274722 0.0270599999999998
3.09437421424964 0.0264600000000002
3.1016696479319 0.0260550000000002
3.10895051987028 0.0259575000000002
3.11622411093673 0.0261099999999999
3.12350134243915 0.026465
3.13079677612141 0.0269949999999998
3.13806308631592 0.0275275000000001
3.14534759869027 0.0279325
3.15263939193656 0.0282474999999998
3.15990934256704 0.0288225000000001
3.16719021450543 0.030115
3.17447836731575 0.0321175
3.18175559881817 0.0345524999999999
3.18902190901267 0.0372525000000003
3.19630642138703 0.0402425000000001
3.20360185506929 0.0433700000000002
3.21087180569977 0.0462350000000001
3.21815267763815 0.0488600000000002
3.22542990914057 0.0514200000000002
3.23270714064299 0.0540825000000002
3.24000257432525 0.0571400000000001
3.24729072713557 0.0609375
3.25456431820202 0.0652950000000001
3.26185247101234 0.0694125
3.26913334295073 0.073115
3.27639965314523 0.077215
3.28368780595556 0.0823674999999998
3.29096503745797 0.0883924999999998
3.29824590939636 0.0944924999999998
3.30552314089877 0.1000875
3.31280037240119 0.10537
3.32009944651942 0.11096
3.32736211627796 0.1170775
3.33466119039619 0.1237975
3.34194570277055 0.1309575
3.34922293427296 0.13791
3.3564856040315 0.1439925
3.36376647596989 0.1493525
3.37105462878021 0.1546925
3.37834278159053 0.16041
3.38560909178504 0.166335
3.39288632328746 0.1722
3.40017083566181 0.1776325
3.40746990978004 0.1825275
3.41473986041052 0.187135
3.42201345147697 0.1916825
3.42930888515923 0.19611
3.43657519535374 0.2003
3.44386698860003 0.2042325
3.45114422010245 0.20772
3.45842145160486 0.2105575
3.46572052572309 0.212645
3.47299047635357 0.214165
3.48026042698405 0.2156075
3.48754857979437 0.2176175
3.49484037304066 0.2205375
3.50211396410711 0.2239
3.5094057573534 0.2267625
3.51668662929179 0.2284175
3.52394929905033 0.22873
3.53123017098871 0.22806
3.53850740249113 0.22704
3.54579191486548 0.2262075
3.55308006767581 0.22562
3.56036822048613 0.2248975
3.56764181155258 0.2235275
3.57491540261902 0.22119
3.58220719586532 0.2179
3.58947714649579 0.2140225
3.59675437799821 0.20996
3.60405709255241 0.205935
3.61131248143901 0.2018775
3.6185933533774 0.197505
3.6258960679316 0.1926625
3.63315509725417 0.1874075
3.64043596919255 0.182135
3.64775324549063 0.1773575
3.65503411742901 0.1729675
3.66227858500771 0.16846
3.66955945694609 0.1636125
3.67687673324417 0.1585825
3.68415760518255 0.1537225
3.69140207276125 0.1490875
3.69871934905932 0.1444625
3.70596381663802 0.139735
3.7132446885764 0.1349125
3.72052556051479 0.1302275
3.72784283681286 0.1259325
3.73508730439156 0.122145
3.74240458068963 0.1186075
3.74964904826833 0.1149375
3.75692992020671 0.111015
3.7642107921451 0.1071125
3.77149166408348 0.10338
3.77880894038156 0.0997325
3.78605340796025 0.0962975
3.79337068425833 0.0929099999999998
3.80065155619671 0.0893725
3.8079324281351 0.0857125
3.81521330007349 0.0822649999999999
3.82245776765218 0.07895
3.82973863959056 0.0755175000000001
3.83701951152895 0.0719850000000001
3.84430038346733 0.0682675
3.85158125540572 0.0645399999999999
3.8588621273441 0.0608825
3.86614299928249 0.0571550000000002
3.87346027558057 0.053295
3.88070474315926 0.0494824999999999
3.88798561509764 0.0458375
3.89526648703603 0.0425725
3.90254735897441 0.039715
3.90986463527249 0.0369249999999997
3.91710910285118 0.03416
3.92442637914926 0.0315799999999999
3.93167084672795 0.0291449999999998
3.93898812302603 0.0268225000000001
3.94623259060472 0.0245650000000001
3.9535498669028 0.0224625
3.96083073884119 0.0206225
3.96807520641988 0.0190450000000002
3.97539248271796 0.0177150000000001
3.98263695029665 0.0166425
3.98995422659473 0.0159599999999998
3.99723509853311 0.0157250000000001
4.0045159704715 0.01586
4.01176043805019 0.0163
4.01904130998858 0.0170124999999999
4.02635858628665 0.0181175
4.03363945822504 0.0197849999999999
4.04088392580373 0.0220175000000001
4.04816479774212 0.0244900000000001
4.0554456696805 0.02681
4.06272654161889 0.0290775
4.07000741355727 0.0318425000000001
4.07728828549566 0.0353475
4.08460556179373 0.0393000000000001
4.09185002937243 0.0433399999999999
4.09913090131081 0.0473275000000001
4.1064117732492 0.0512350000000001
4.11369264518758 0.0551850000000002
4.12097351712597 0.0592300000000002
4.12829079342404 0.0631975000000001
4.13553526100274 0.0668825000000002
4.14281613294112 0.0703775
4.1501334092392 0.073995
4.15737787681789 0.0780125000000002
4.16469515311597 0.0824250000000003
4.17197602505435 0.0868375
4.17922049263305 0.0907925000000002
4.18650136457143 0.093995
4.19378223650982 0.0963799999999999
4.2010631084482 0.0981550000000002
4.20834398038659 0.0995699999999999
4.21562485232497 0.100705
4.22290572426336 0.1014375
4.23022300056144 0.10159
4.23746746814013 0.1010925
4.24478474443821 0.1000025
4.25206561637659 0.0984574999999999
4.25934648831498 0.0965225
4.26659095589367 0.0941974999999999
4.27387182783205 0.0913975000000001
4.28115269977044 0.0880099999999999
4.28843357170882 0.0839975000000003
4.29571444364721 0.0793725000000002
4.3029953155856 0.0742325000000001
4.31027618752398 0.0687099999999997
4.31755705946236 0.0629249999999999
4.32483793140075 0.0569949999999999
4.33211880333914 0.0510149999999999
4.33939967527752 0.04511
4.34668054721591 0.03932
4.35399782351398 0.033605
4.36124229109268 0.0278874999999999
4.36852316303106 0.0220000000000002
};
\end{axis}

\end{tikzpicture}


==> Section4/images/waveheights/wg4hn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.54606921783665, xmax=4.55054477946889,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.13664775, ymax=1.11499275,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0.728098115146418 -0.0155774999999998
0.73539354882868 -0.01556
0.742656218587219 -0.01554
0.74995529270545 -0.0155175
0.757228883771896 -0.0154949999999999
0.764491553530436 -0.0154724999999999
0.77177606590479 -0.0154475000000001
0.779053297407206 -0.0154250000000001
0.786348731089468 -0.0154
0.793625962591884 -0.01538
0.800921396274146 -0.0153575
0.808198627776561 -0.0153375
0.815457657099131 -0.0153175000000001
0.822742169473486 -0.0152974999999998
0.830033962719778 -0.0152799999999999
0.83732939640204 -0.01526
0.844595706596549 -0.0152450000000002
0.85189114027881 -0.01523
0.85915016960138 -0.0152175
0.866452884155581 -0.0152049999999999
0.873719194350089 -0.0151975
0.881010987596382 -0.0151899999999998
0.888284578662828 -0.015185
0.895576371909121 -0.0151799999999998
0.902846322539599 -0.0151775000000001
0.910108992298138 -0.0151775000000001
0.917393504672492 -0.0151775000000001
0.924696219226692 -0.0151775000000001
0.931969810293139 -0.0151799999999998
0.939257963103462 -0.0151824999999999
0.946513351990063 -0.015185
0.953808785672325 -0.0151875
0.96108965761071 -0.0151899999999998
0.968359608241188 -0.0151949999999999
0.975658682359419 -0.0152000000000001
0.982921352117958 -0.0152049999999999
0.990205864492312 -0.0152150000000002
0.997486736430697 -0.0152250000000002
1.00477488924102 -0.01524
1.01205940161537 -0.0152574999999999
1.01933663311779 -0.0152799999999999
1.02662478592811 -0.015305
1.03389837699456 -0.0153375
1.04116832762504 -0.0153724999999998
1.04845648043536 -0.0154150000000001
1.05574099280972 -0.0154575000000001
1.06301458387616 -0.0155075
1.07031001755843 -0.0155574999999999
1.07759452993278 -0.0156124999999999
1.0848826827431 -0.0156675
1.09215991424552 -0.0157275000000002
1.0994407861839 -0.0157824999999999
1.10669981550647 -0.01584
1.11398432788083 -0.0158950000000001
1.12127976156309 -0.015945
1.1285460717576 -0.0159950000000002
1.13581602238808 -0.0160399999999999
1.14310053476243 -0.0160799999999998
1.1504068897526 -0.0161175
1.15767319994711 -0.01615
1.1649649931934 -0.0161774999999999
1.17223494382388 -0.0162000000000003
1.17950853489032 -0.0162224999999999
1.18679304726468 -0.0162399999999998
1.194081200075 -0.0162599999999998
1.20136935288533 -0.0162775
1.20865386525968 -0.0162975000000003
1.21591653501822 -0.01632
1.22321924957242 -0.0163450000000001
1.23048191933096 -0.016375
1.23777007214128 -0.0164100000000001
1.24506186538758 -0.01645
1.25233545645402 -0.0164950000000001
1.2596054070845 -0.016545
1.26690084076676 -0.0166025000000001
1.27417807226918 -0.0166625
1.28145894420756 -0.0167249999999999
1.28873617570998 -0.0167925
1.2960243285203 -0.0168599999999998
1.30329063871481 -0.01693
1.31056058934529 -0.0169975000000001
1.31784874215561 -0.0170649999999998
1.32513689496593 -0.0171299999999999
1.33241776690432 -0.0171900000000001
1.33970956015061 -0.0172474999999999
1.34696130860124 -0.0173000000000002
1.3542458209756 -0.0173475
1.36153761422189 -0.01739
1.36883304790415 -0.0174274999999998
1.37609935809866 -0.0174574999999997
1.38339843221689 -0.0174825000000002
1.39065746153946 -0.0175025000000002
1.39794925478575 -0.01752
1.40522648628817 -0.01753
1.41248915604671 -0.0175374999999999
1.41980279190882 -0.0175425000000001
1.4270836638472 -0.0175449999999998
1.43434269316977 -0.0175449999999998
1.44161264380025 -0.0175425000000001
1.4488971561746 -0.01754
1.45620715160074 -0.0175374999999999
1.46348802353913 -0.0175325000000001
1.47073613155379 -0.01753
1.47803520567202 -0.0175274999999999
1.48530879673847 -0.0175225000000001
1.49260058998476 -0.01752
1.49987054061524 -0.0175174999999999
1.50714777211765 -0.0175149999999999
1.51444320579992 -0.0175149999999999
1.52173135861024 -0.0175149999999999
1.52899766880475 -0.0175174999999999
1.53628582161507 -0.01752
1.54357033398943 -0.0175225000000001
1.550829363312 -0.0175249999999998
1.55812115655829 -0.01753
1.56540566893264 -0.0175349999999998
1.57267925999909 -0.01754
1.57997105324538 -0.0175474999999999
1.58724100387586 -0.0175525
1.59454007799409 -0.0175599999999999
1.60179546688069 -0.0175650000000001
1.60908726012698 -0.0175725
1.61637541293731 -0.0175775000000002
1.62363444225988 -0.0175825
1.63093715681408 -0.0175875000000001
1.63819982657262 -0.0175900000000002
1.64548433894697 -0.017595
1.65278705350117 -0.0175975000000001
1.66006428500359 -0.0176024999999999
1.66734515694197 -0.0176075000000001
1.67460054582857 -0.0176100000000002
1.6818886986389 -0.017615
1.68918049188519 -0.0176175000000001
1.69646864469551 -0.0176224999999999
1.70374223576196 -0.0176275
1.71103038857228 -0.0176324999999998
1.71830033920276 -0.0176399999999997
1.72557757070518 -0.0176449999999999
1.73284752133565 -0.0176524999999998
1.74014295501792 -0.0176600000000001
1.74743474826421 -0.0176650000000002
1.75471197976662 -0.0176725000000001
1.76200013257695 -0.01768
1.76926280233549 -0.0176850000000002
1.77655823601775 -0.0176925000000001
1.78383910795613 -0.0176950000000001
1.79111633945855 -0.0177
1.79839357096097 -0.0177025
1.80566352159144 -0.0177025
1.81293711265789 -0.0177025
1.82023618677612 -0.0177
1.82750249697063 -0.0176950000000001
1.83478700934498 -0.01769
1.8420642408474 -0.0176825000000001
1.84937059583757 -0.0176750000000002
1.85664782733999 -0.0176650000000002
1.86391049709852 -0.0176549999999999
1.87120593078079 -0.0176449999999999
1.87848680271917 -0.0176324999999998
1.88575675334965 -0.0176200000000001
1.89304490615997 -0.0176100000000002
1.90032213766239 -0.0175975000000001
1.90761757134465 -0.0175850000000001
1.91486931979528 -0.0175750000000001
1.92215383216964 -0.0175650000000001
1.92943834454399 -0.0175549999999998
1.93672649735431 -0.0175449999999998
1.94401829060061 -0.0175349999999998
1.95130280297496 -0.0175274999999999
1.95857275360544 -0.01752
1.96585362554382 -0.0175125000000001
1.97314177835415 -0.0175075
1.98040808854866 -0.0175000000000001
1.98769260092301 -0.0174949999999999
1.99497711329736 -0.0174900000000001
2.00226890654366 -0.0174849999999999
2.0095315763022 -0.0174800000000001
2.01682336954849 -0.0174750000000003
2.024089679743 -0.0174700000000001
2.03138147298929 -0.017465
2.03866962579961 -0.0174599999999998
2.04595777860994 -0.0174574999999997
2.05323136967638 -0.0174524999999999
2.06049039899895 -0.0174474999999997
2.06778947311718 -0.017445
2.07507034505557 -0.0174424999999999
2.08233301481411 -0.0174399999999999
2.08961024631652 -0.0174374999999998
2.09689475869088 -0.0174374999999998
2.10417199019329 -0.0174374999999998
2.11148198561943 -0.0174399999999999
2.11874465537797 -0.0174424999999999
2.12602188688039 -0.017445
2.1332991183828 -0.0174499999999998
2.14058363075716 -0.017455
2.14787542400345 -0.0174624999999999
2.15515265550587 -0.0174675000000001
2.16242988700828 -0.0174750000000003
2.16970347807473 -0.0174825000000002
2.17700619262893 -0.0174925000000002
2.18427614325941 -0.0175000000000001
2.19156429606973 -0.0175075
2.19883788713618 -0.0175174999999999
2.20611875907456 -0.0175249999999998
2.21340691188489 -0.0175325000000001
2.22067686251536 -0.01754
2.22795773445375 -0.0175474999999999
2.23523860639213 -0.0175525
2.24251583789455 -0.0175574999999998
2.24980763114084 -0.0175625
2.25709942438713 -0.0175675000000002
2.26437301545358 -0.0175699999999999
2.27163568521212 -0.0175725
2.27893475933035 -0.0175725
2.28622291214068 -0.0175750000000001
2.29348922233518 -0.0175725
2.30075917296566 -0.0175699999999999
2.30803640446808 -0.0175675000000002
2.31533547858631 -0.0175625
2.32261999096066 -0.0175574999999998
2.32989722246308 -0.0175474999999999
2.33717081352953 -0.0175374999999999
2.34444076416 -0.0175225000000001
2.35174711915017 -0.0175075
2.35900978890871 -0.0174875
2.36630522259097 -0.017465
2.37357153278548 -0.0174374999999998
2.38085240472387 -0.0174075000000002
2.38813327666225 -0.0173725000000001
2.39543599121645 -0.0173349999999999
2.4027095822829 -0.0172900000000002
2.40997953291338 -0.0172425
2.41725312397982 -0.0171875
2.42455583853402 -0.0171275000000001
2.43183307003644 -0.0170574999999999
2.43910666110289 -0.0169825000000003
2.44639481391321 -0.0168950000000002
2.45367568585159 -0.0167999999999999
2.46096019822595 -0.0166900000000002
2.46822650842046 -0.0165649999999999
2.47549645905093 -0.0164200000000001
2.4828028140411 -0.0162499999999998
2.49006184336367 -0.0160499999999999
2.49734635573803 -0.0158050000000003
2.50463086811238 -0.0155050000000003
2.51191174005077 -0.0151275000000002
2.51918533111721 -0.01464
2.52646984349157 -0.0139900000000001
2.5337689176098 -0.01309
2.54105342998415 -0.0117999999999999
2.54833066148657 -0.00989000000000004
2.55560061211705 -0.00688749999999985
2.56286692231156 -0.00200250000000004
2.57017327730173 0.00630500000000005
2.57744686836817 0.0207174999999999
2.58473138074253 0.0462524999999999
2.59201589311688 0.979975
2.59928220331139 0.9975
2.60657763699365 0.9975
2.61383666631622 0.9975
2.62113938087042 0.9975
2.62841661237284 0.979875
2.63569020343928 0.94845
2.64298563712155 0.91445
2.65024830688008 0.8811
2.65754738099832 0.8578
2.66480276988492 0.8347
2.67209092269524 0.801975
2.67936815419766 0.782325
2.68664538570007 0.76155
2.6939335385104 0.741325
2.70120348914087 0.72405
2.70848800151523 0.7049
2.71576887345361 0.690325
2.72305338582797 0.6787
2.73033789820232 0.6673
2.73761877014071 0.6551
2.74490328251506 0.643775
2.75218051401748 0.634775
2.75945774551989 0.6249375
2.76673497702231 0.61553
2.77401584896069 0.6067925
2.78130036133505 0.598125
2.7885848737094 0.589875
2.79585846477585 0.5822075
2.80314661758617 0.57432
2.81042384908859 0.5665075
2.81771200189891 0.5598575
2.82497831209342 0.553845
2.83227010533971 0.546995
2.839561898586 0.5405725
2.84683913008842 0.5340725
2.85412000202681 0.52724
2.86138631222131 0.52081
2.8686671841597 0.51432
2.87595533697002 0.50776
2.88323984934438 0.502745
2.89052072128276 0.49732
2.89779431234921 0.49193
2.90507154385162 0.48687
2.91237425840582 0.481825
2.91964056860033 0.47631
2.92692508097469 0.4714975
2.93421323378501 0.4661725
2.94147954397952 0.4610725
2.94876769678984 0.4561725
2.95605949003614 0.4509575
2.96331487892274 0.44637
2.97060667216903 0.44116
2.97787662279951 0.4360825
2.98516477560983 0.4315825
2.99244928798418 0.42691
2.99973744079451 0.422585
3.00700375098902 0.41802
3.01430282510725 0.4133725
3.02157277573772 0.4090475
3.02886092854805 0.4052075
3.03613087917853 0.4014025
3.04340811068094 0.3973
3.0506926230553 0.39313
3.05798441630159 0.3895825
3.06525436693207 0.38609
3.07253523887045 0.38239
3.07981247037287 0.37852
3.08710062318319 0.3745825
3.09438149512158 0.3711675
3.10165872662399 0.367945
3.10893959856238 0.364935
3.11621683006479 0.36191
3.12350862331109 0.35918
3.13079313568544 0.3567625
3.13805580544398 0.3543775
3.14535851999818 0.35183
3.15261754932075 0.3493125
3.15991662343898 0.3467875
3.16719749537736 0.344325
3.17447836731575 0.341995
3.18175923925414 0.3396075
3.18904739206446 0.337135
3.19632826400284 0.3347525
3.20359821463332 0.332455
3.21088636744364 0.330135
3.21816723938203 0.32773
3.22544447088445 0.3252925
3.23272534282283 0.3228725
3.23999165301734 0.3204925
3.24728344626363 0.3181575
3.25456431820202 0.3158875
3.26183062839653 0.31366
3.26914062382266 0.3114375
3.27641057445314 0.3092425
3.28368416551959 0.3070625
3.29095411615007 0.304925
3.29823862852442 0.3028375
3.30551950046281 0.300805
3.31280401283716 0.2988275
3.32008852521151 0.2969025
3.32735847584199 0.295035
3.33464298821635 0.293215
3.34192021971876 0.291435
3.34920473209312 0.289695
3.35649288490344 0.2879975
3.36376283553392 0.2863275
3.37104734790827 0.2846775
3.37833186028263 0.2830425
3.38560545134907 0.2814225
3.39288996372343 0.27981
3.40017083566181 0.278225
3.40744806716423 0.2766425
3.41474350084649 0.2750625
3.42201709191294 0.2734925
3.42929432341535 0.2719125
3.43657883578971 0.2703125
3.44386334816406 0.2686825
3.45113693923051 0.267005
3.45842145160486 0.265275
3.46570960441518 0.2634925
3.47298319548163 0.26163
3.48027134829196 0.2596625
3.48754129892243 0.2575775
3.49482945173276 0.25536
3.50210668323517 0.253035
3.50938755517356 0.2506
3.51667570798388 0.2480325
3.52394201817839 0.2453775
3.53123745186065 0.242675
3.53850376205516 0.23999
3.54579555530145 0.237325
3.55308370811178 0.2346825
3.56035365874225 0.2320025
3.5676272498087 0.2292275
3.57491904305499 0.2264225
3.58219263412144 0.223655
3.58948442736773 0.2209775
3.59675437799821 0.21845
3.60403889037256 0.21606
3.61132340274692 0.213805
3.6185933533774 0.21164
3.62587786575175 0.2094675
3.6331623781261 0.2072825
3.64043596919255 0.20514
3.64771684113094 0.20313
3.65499771306932 0.2013325
3.66227858500771 0.199715
3.66955945694609 0.19825
3.67684032888448 0.1969025
3.68412120082286 0.1956025
3.69140207276125 0.1944025
3.69868294469963 0.193235
3.70596381663802 0.191995
3.7132446885764 0.190785
3.72052556051479 0.189595
3.72780643245317 0.1883675
3.73508730439156 0.1871675
3.74236817632994 0.1861475
3.74964904826833 0.1852825
3.75692992020671 0.1843975
3.7642107921451 0.183345
3.77149166408348 0.18213
3.77877253602187 0.180855
3.78605340796025 0.1796075
3.79333427989864 0.1784625
3.80061515183702 0.1771775
3.80789602377541 0.17583
3.81517689571379 0.1744125
3.82245776765218 0.1728675
3.82973863959056 0.171415
3.83701951152895 0.1699275
3.84430038346733 0.168365
3.85158125540572 0.1668775
3.8588621273441 0.16541
3.86614299928249 0.16381
3.87342387122087 0.162045
3.88070474315926 0.1602975
3.88798561509764 0.158485
3.89526648703603 0.1568
3.90254735897441 0.1552075
3.9098282309128 0.153435
3.91710910285118 0.151605
3.92438997478957 0.1497475
3.93167084672795 0.1478375
3.93895171866634 0.1460375
3.94623259060472 0.14399
3.95351346254311 0.14191
3.9607943344815 0.139915
3.96807520641988 0.13795
3.97535607835827 0.135945
3.98263695029665 0.1338225
3.98991782223504 0.1316375
3.99719869417342 0.12931
4.00447956611181 0.127145
4.01176043805019 0.1249875
4.01904130998858 0.12263
4.02632218192696 0.12014
4.03360305386535 0.117575
4.04088392580373 0.114945
4.04816479774212 0.1122475
4.0554456696805 0.109635
4.06272654161889 0.10734
4.07000741355727 0.104915
4.07728828549566 0.1021825
4.08456915743404 0.09956
4.09185002937243 0.0971
4.09913090131081 0.0946949999999998
4.1064117732492 0.092305
4.11369264518758 0.0900475
4.12097351712597 0.0878499999999999
4.12825438906435 0.0859075000000001
4.13553526100274 0.0838699999999999
4.14281613294112 0.0814174999999999
4.15009700487951 0.0790099999999999
4.15737787681789 0.07681
4.16465874875628 0.0742725
4.17193962069466 0.0716125000000002
4.17922049263305 0.0689824999999999
4.18650136457143 0.0664750000000001
4.19378223650982 0.0640825
4.2010631084482 0.0615525000000002
4.20834398038659 0.0592775
4.21562485232497 0.0571024999999999
4.22290572426336 0.05444
4.23018659620174 0.05168
4.23746746814013 0.0490324999999999
4.24474834007851 0.0469149999999999
4.2520292120169 0.0449225000000002
4.25931008395528 0.042625
4.26659095589367 0.0400549999999999
4.27387182783205 0.0374124999999999
4.28115269977044 0.0349900000000002
4.28843357170882 0.0323799999999999
4.2957508480069 0.0296250000000001
4.3029953155856 0.026905
4.31027618752398 0.0243549999999999
4.31759346382206 0.0218525
4.32483793140075 0.0190275
4.33211880333914 0.0159200000000002
4.33939967527752 0.0136225
4.3467169515756 0.0114574999999999
4.35396141915429 0.00904500000000006
4.36124229109268 0.00703500000000012
};
\addplot [thick, green]
table {%
0.728094474710449 -0.0155474999999999
0.73539354882868 -0.01553
0.742667139895126 -0.0155100000000001
0.749948011833511 -0.0154874999999997
0.757239805079804 -0.0154675000000001
0.76451703658222 -0.0154450000000001
0.771783346776728 -0.0154199999999999
0.779056937843175 -0.0153974999999999
0.786352371525437 -0.0153749999999999
0.793629603027853 -0.0153524999999998
0.800906834530269 -0.0153300000000002
0.808187706468654 -0.0153100000000002
0.8154612975351 -0.0152899999999999
0.822756731217362 -0.0152699999999999
0.830044884027686 -0.01525
0.837314834658163 -0.01523
0.844584785288641 -0.0152125000000002
0.851865657227026 -0.0151949999999999
0.859161090909288 -0.0151775000000001
0.866427401103796 -0.015165
0.873726475222027 -0.0151524999999999
0.881014628032351 -0.0151399999999999
0.888266376482982 -0.0151299999999999
0.895576371909121 -0.0151225
0.902857243847506 -0.0151150000000001
0.910127194477984 -0.01511
0.91740078554443 -0.0151050000000001
0.924678017046846 -0.0151025000000001
0.931973450729108 -0.0151
0.939232480051678 -0.0151
0.946516992426032 -0.0151
0.953801504800387 -0.0151025000000001
0.961104219354587 -0.0151050000000001
0.968363248677157 -0.0151125
0.975647761051511 -0.0151225
0.982939554297804 -0.0151350000000001
0.990213145364251 -0.0151524999999999
0.997494017302636 -0.015175
1.00478217011296 -0.0152025000000002
1.01205940161537 -0.0152350000000002
1.01934391398973 -0.0152725
1.02661022418424 -0.0153175000000001
1.03389109612262 -0.0153649999999999
1.04117196806101 -0.0154199999999999
1.04844919956342 -0.0154799999999998
1.05574099280972 -0.0155449999999998
1.06301094344019 -0.0156100000000002
1.07032093886633 -0.01568
1.0775799681889 -0.0157499999999999
1.08486084012729 -0.0158225000000002
1.09215263337358 -0.0158925
1.09941894356809 -0.0159575
1.10672165812229 -0.0160225000000001
1.11399160875277 -0.0160824999999999
1.12127612112712 -0.0161375
1.12856063350148 -0.0161875000000002
1.13584150543986 -0.0162300000000002
1.1431041751984 -0.0162675
1.15039232800872 -0.0162975000000003
1.15767319994711 -0.0163225000000001
1.1649649931934 -0.0163450000000001
1.17224586513179 -0.0163625
1.1795230966342 -0.0163775000000001
1.18678212595677 -0.0163900000000002
1.19407755963903 -0.0164025000000002
1.20136207201339 -0.0164149999999999
1.20863202264387 -0.0164300000000001
1.2159310967621 -0.0164474999999999
1.22320832826451 -0.0164674999999999
1.23047827889499 -0.0164950000000001
1.23776643170531 -0.016525
1.24505822495161 -0.0165599999999998
1.25233545645402 -0.0166
1.25960904752047 -0.0166425
1.26688991945885 -0.0166925000000003
1.27416715096127 -0.0167449999999999
1.28146258464353 -0.0167975000000002
1.28872525440207 -0.016855
1.29599884546852 -0.01691
1.30328335784287 -0.0169674999999998
1.31056787021723 -0.0170224999999999
1.31786330389949 -0.0170750000000002
1.325129614094 -0.0171250000000001
1.33241412646835 -0.0171725000000002
1.33969499840674 -0.0172149999999998
1.34698679165303 -0.0172549999999998
1.3542458209756 -0.0172900000000002
1.36153033334995 -0.0173224999999999
1.36881484572431 -0.0173475
1.3761066389706 -0.01737
1.38336566829317 -0.01739
1.39064654023155 -0.0174025
1.39794925478575 -0.0174150000000001
1.40523012672414 -0.0174225
1.41251463909849 -0.0174274999999998
1.41979915147285 -0.0174274999999998
1.42706910210333 -0.0174274999999998
1.43436089534962 -0.0174274999999998
1.44161992467219 -0.0174250000000001
1.44890443704654 -0.0174225
1.45619623029284 -0.0174174999999998
1.46347346179525 -0.0174150000000001
1.47075797416961 -0.0174099999999999
1.47803520567202 -0.0174075000000002
1.48531243717444 -0.0174050000000001
1.4926078708567 -0.0174025
1.49988510235912 -0.0174025
1.50716233386153 -0.0174025
1.51443956536395 -0.0174050000000001
1.52170587555846 -0.0174075000000002
1.52901223054862 -0.0174125
1.53628582161507 -0.0174174999999998
1.54356305311749 -0.0174225
1.55083300374796 -0.0174299999999999
1.55812115655829 -0.0174399999999999
1.56539110718877 -0.0174499999999998
1.57268290043506 -0.0174599999999998
1.57997105324538 -0.0174725000000002
1.58724464431183 -0.0174825000000002
1.59453279712215 -0.0174949999999999
1.60179910731666 -0.0175075
1.60907269838311 -0.0175174999999999
1.61637541293731 -0.01753
1.62364172313182 -0.01754
1.63092623550617 -0.0175525
1.6382253096244 -0.0175625
1.64549890069085 -0.0175725
1.65277613219326 -0.0175800000000002
1.66004244238777 -0.0175900000000002
1.66733787607003 -0.0176000000000002
1.67462238844439 -0.0176100000000002
1.6818886986389 -0.0176200000000001
1.68917321101325 -0.0176299999999998
1.69646136382357 -0.0176399999999997
1.70372403358211 -0.0176524999999998
1.71101218639244 -0.0176650000000002
1.71828577745888 -0.0176750000000002
1.72557393026921 -0.0176875000000003
1.73287300438744 -0.0177
1.74014659545389 -0.0177125
1.74743110782824 -0.0177250000000001
1.75471562020259 -0.0177374999999998
1.76197100908919 -0.0177474999999998
1.76927372364339 -0.0177599999999998
1.7765400338379 -0.0177675000000001
1.78382090577629 -0.017775
1.79110541815064 -0.0177800000000001
1.79837536878112 -0.0177825000000002
1.80567808333532 -0.0177825000000002
1.81294075309386 -0.0177800000000001
1.82022890590418 -0.017775
1.82750249697063 -0.0177675000000001
1.83479429021692 -0.0177575000000001
1.84208244302725 -0.017745
1.84936331496563 -0.0177325
1.85664418690402 -0.0177174999999998
1.86391049709852 -0.0177
1.87119500947288 -0.0176825000000001
1.8784831622832 -0.0176650000000002
1.88576039378562 -0.0176475
1.8930303444161 -0.0176299999999998
1.90031485679045 -0.0176124999999999
1.90759572872883 -0.017595
1.91488024110319 -0.0175800000000002
1.92217203434948 -0.0175650000000001
1.92943834454399 -0.0175525
1.93672285691834 -0.01754
1.94399280754882 -0.01753
1.95129552210302 -0.01752
1.95857275360544 -0.01751
1.96584998510785 -0.0175025000000002
1.97312721661027 -0.0174975
1.98040080767672 -0.0174900000000001
1.98767803917913 -0.0174849999999999
1.9949843941693 -0.0174800000000001
2.00226526610769 -0.0174725000000002
2.00952429543026 -0.0174675000000001
2.01682700998446 -0.017465
2.02409696061493 -0.0174574999999997
2.03137783255332 -0.0174524999999999
2.03865506405574 -0.0174474999999997
2.04594321686606 -0.0174424999999999
2.05322408880444 -0.0174374999999998
2.06049767987089 -0.0174325
2.06778219224525 -0.0174299999999999
2.07505214287572 -0.0174250000000001
2.08235121699395 -0.0174199999999999
2.08961388675249 -0.0174174999999998
2.09690567999879 -0.0174174999999998
2.10417563062926 -0.0174150000000001
2.11147470474749 -0.0174125
2.11874465537797 -0.0174150000000001
2.1260328081883 -0.0174150000000001
2.13330639925474 -0.0174174999999998
2.14059455206507 -0.0174199999999999
2.14787178356748 -0.0174225
2.15515993637781 -0.0174250000000001
2.16244080831619 -0.0174250000000001
2.16971439938264 -0.0174299999999999
2.17698799044908 -0.0174325
2.18428342413135 -0.017435
2.19155701519779 -0.017435
2.19882696582827 -0.017435
2.20612239951053 -0.017435
2.21339235014101 -0.0174325
2.2206841433873 -0.0174299999999999
2.22795773445375 -0.0174250000000001
2.2352422468281 -0.0174150000000001
2.24252675920246 -0.0174050000000001
2.24981127157681 -0.01739
2.25707758177132 -0.01737
2.26436573458164 -0.0173424999999998
2.27164296608406 -0.017305
2.27891291671454 -0.0172499999999999
2.28619742908889 -0.017155
2.29347466059131 -0.0169825000000003
2.30075917296566 -0.0166250000000002
2.30804732577598 -0.0157924999999999
2.31532091684243 -0.0133924999999998
2.32260178878082 0.0649549999999998
2.32990086289905 0.0685025
2.33717081352953 0.3268525
2.34445896633985 0.2473075
2.35174711915017 0.298975
2.35900250803677 0.3350425
2.36629430128307 0.3935875
2.37356789234951 0.5998075
2.38085604515984 0.715275
2.38813327666225 0.70525
2.39542142947258 0.551415
2.40269502053902 0.520045
2.40997953291338 0.52303
2.41725676441579 0.5606425
2.42453763635418 0.6089325
2.43181850829256 0.6132625
2.43910666110289 0.625125
2.44638025216933 0.653375
2.45366840497966 0.718225
2.46093835561013 0.753275
2.46822650842046 0.784175
2.47551102079481 0.7926
2.48278097142529 0.788075
2.49006548379964 0.78205
2.49734635573803 0.770275
2.50463814898432 0.74865
2.5119080996148 0.747825
2.51918897155318 0.74475
2.52646984349157 0.74075
2.53375071542995 0.73495
2.54103886824028 0.721575
2.54830517843479 0.7159
2.55558969080914 0.70115
2.56287420318349 0.69765
2.57015507512188 0.69055
2.57743594706026 0.687
2.58472045943462 0.6795
2.59199405050107 0.674425
2.59927492243945 0.671075
2.60655579437784 0.68155
2.61384758762413 0.6775
2.62112117869057 0.660775
2.62840205062896 0.647375
2.63568656300331 0.62885
2.64296015406976 0.6144225
2.65024830688008 0.601015
2.65752917881847 0.58774
2.66479912944895 0.574155
2.67209092269524 0.56696
2.67937179463362 0.55581
2.68665266657201 0.5469175
2.6939335385104 0.537825
2.70121805088475 0.5308575
2.70848800151523 0.526575
2.71577615432555 0.516865
2.72305702626394 0.50826
2.73032697689441 0.5023975
2.73762241057667 0.4975775
2.74490328251506 0.4907925
2.75217687358151 0.48418
2.75945774551989 0.4810425
2.76674225789425 0.4742375
2.77402312983263 0.4701525
2.78129672089908 0.4648625
2.7885848737094 0.46217
2.79586938608376 0.4628
2.80314661758617 0.4595575
2.81042020865262 0.4532325
2.81770472102697 0.4497675
2.82498923340133 0.4459875
2.83226282446777 0.444935
2.83954369640616 0.4436125
2.84682456834454 0.4401175
2.85410544028293 0.4358775
2.86139359309325 0.4327625
2.8686671841597 0.4300275
2.87595897740599 0.4257425
2.88323620890841 0.421885
2.89050979997485 0.4191325
2.89779795278518 0.415295
2.90507154385162 0.4108925
2.91235969666195 0.40683
2.91964056860033 0.4025575
2.92692144053872 0.3982325
2.9342023124771 0.3939925
2.94147954397952 0.389435
2.94875677548194 0.3851125
2.95603400698435 0.3806175
2.96331487892274 0.37602
2.97060303173306 0.3720975
2.97788390367145 0.3693775
2.98516113517386 0.3672425
2.99245292842015 0.3646425
2.99972287905063 0.3618275
3.00700739142499 0.35971
3.01428098249143 0.3582325
3.02156549486579 0.356955
3.02885364767611 0.355865
3.03612359830659 0.3550425
3.04340811068094 0.35447
3.05069990392723 0.354055
3.05797349499368 0.35397
3.06525800736804 0.35444
3.07253523887045 0.3555125
3.07981975124481 0.3570775
3.08709334231125 0.358905
3.09437421424964 0.36069
3.10166236705996 0.3621975
3.10893959856238 0.3633275
3.11621683006479 0.364125
3.12350134243915 0.3647575
3.13078221437753 0.3653875
3.13807036718786 0.36607
3.14534759869027 0.366745
3.15262847062866 0.367285
3.15990934256704 0.3675525
3.16719021450543 0.3674425
3.17446380557187 0.36692
3.18174467751026 0.3659825
3.18902190901267 0.364645
3.196310061823 0.362945
3.20359457419735 0.3609
3.2108681652638 0.358525
3.21814539676621 0.3558425
3.22542990914057 0.3528925
3.23272170238686 0.3497325
3.23999165301734 0.346445
3.24728344626363 0.3430825
3.25455339689411 0.3397375
3.26183426883249 0.33645
3.26912242164282 0.3332575
3.2764032935812 0.3301875
3.28367688464765 0.327265
3.29096503745797 0.3244825
3.2982531902683 0.32185
3.30552314089877 0.31938
3.3128112937091 0.317065
3.32008488477554 0.3149075
3.3273693971499 0.3129075
3.33465390952425 0.311065
3.34193842189861 0.3093675
3.34920837252909 0.30781
3.35649288490344 0.3063725
3.36377011640585 0.3050225
3.37105098834424 0.303745
3.37833550071859 0.3024975
3.38561637265698 0.3012725
3.39288996372343 0.30002
3.40018175696972 0.29873
3.4074517076002 0.2973725
3.41473986041052 0.295935
3.422009811041 0.2944
3.42929796385132 0.2927625
3.43657519535374 0.291025
3.44385606729212 0.289175
3.45113329879454 0.2872275
3.45841781116889 0.2852025
3.46570960441518 0.283115
3.47299047635357 0.280975
3.48026770785599 0.2787775
3.48754129892243 0.2765175
3.49482581129679 0.2742025
3.50211760454308 0.2718325
3.50938027430162 0.2694375
3.51666478667597 0.26701
3.52394929905033 0.2645925
3.53123745186065 0.262215
3.53852196423501 0.2599
3.54579191486548 0.2576675
3.55306550593193 0.255515
3.56035001830628 0.2534475
3.56763089024467 0.2514925
3.57491540261902 0.2496575
3.58220355542935 0.24795
3.58946986562385 0.246345
3.59675801843418 0.244815
3.60404253080853 0.243355
3.61133432405483 0.24194
3.6185933533774 0.2406075
3.62588150618772 0.23937
3.63316601856207 0.2382525
3.64043596919255 0.237245
3.64771684113094 0.2363
3.65503411742901 0.23533
3.66227858500771 0.2342825
3.66955945694609 0.2331175
3.67684032888448 0.23183
3.68412120082286 0.23043
3.69140207276125 0.2289475
3.69868294469963 0.227395
3.70596381663802 0.225795
3.7132446885764 0.224105
3.72052556051479 0.2222725
3.72780643245317 0.22024
3.73508730439156 0.2179575
3.74236817632994 0.21547
3.74964904826833 0.2128225
3.7569663245664 0.2100625
3.7642107921451 0.2072625
3.77149166408348 0.2043525
3.77877253602187 0.201255
3.78605340796025 0.197815
3.79333427989864 0.193945
3.80065155619671 0.1898025
3.8079324281351 0.185865
3.81521330007349 0.1823875
3.82249417201187 0.1791025
3.82977504395026 0.1755875
3.83701951152895 0.1718175
3.84433678782703 0.1681575
3.85158125540572 0.16481
3.8588621273441 0.1616125
3.86614299928249 0.1583675
3.87346027558057 0.1548875
3.88074114751895 0.15134
3.88798561509764 0.14796
3.89526648703603 0.14487
3.90254735897441 0.1419275
3.9098282309128 0.1388975
3.91710910285118 0.13585
3.92438997478957 0.1329725
3.93167084672795 0.1304275
3.93895171866634 0.12795
3.94623259060472 0.12493
3.95351346254311 0.1212575
3.9607943344815 0.1178825
3.96807520641988 0.1154375
3.97535607835827 0.11291
3.98263695029665 0.10965
3.98991782223504 0.1062625
3.99719869417342 0.1034175
4.00447956611181 0.10091
4.01176043805019 0.09831
4.01904130998858 0.0955225000000002
4.02632218192696 0.09298
4.03363945822504 0.0908175
4.04088392580373 0.0884725
4.04816479774212 0.0856000000000002
4.0554456696805 0.0822899999999997
4.06272654161889 0.0790399999999998
4.07000741355727 0.0764150000000001
4.07728828549566 0.074025
4.08456915743404 0.0718325
4.09188643373212 0.0701974999999997
4.0991673056705 0.0677775
4.1064117732492 0.0649050000000003
4.11369264518758 0.0629249999999999
4.12100992148566 0.0610475000000001
4.12825438906435 0.0585599999999999
4.13553526100274 0.0558274999999998
4.14281613294112 0.0536049999999999
4.15009700487951 0.051435
4.15737787681789 0.0488925000000002
4.16465874875628 0.0463175
4.17193962069466 0.0434975000000001
4.17922049263305 0.0401875
4.18650136457143 0.03704
4.19378223650982 0.0346
4.2010631084482 0.0326425
4.20834398038659 0.030695
4.21566125668467 0.0288649999999997
4.22294212862305 0.0270350000000001
4.23018659620174 0.0241624999999999
4.23746746814013 0.0215624999999999
4.24474834007851 0.01981
4.2520292120169 0.0170449999999999
4.25931008395528 0.0138650000000002
4.26659095589367 0.0116225
4.27390823219175 0.00935249999999996
4.28115269977044 0.00617000000000019
4.28843357170882 0.00296999999999983
4.2957508480069 0.000555000000000305
4.3029953155856 -0.00163250000000019
4.31027618752398 -0.00301000000000009
4.31755705946236 -0.00410250000000012
4.32483793140075 -0.00678249999999991
4.33211880333914 -0.00913749999999993
4.33939967527752 -0.0106749999999998
4.34668054721591 -0.0133525000000002
4.35399782351398 -0.0164000000000001
4.36124229109268 -0.0185825000000001
};
\addplot [thick, orange]
table {%
0.728090834274479 -0.0155449999999998
0.73538990839271 -0.0155275
0.742674420767065 -0.0155100000000001
0.749951652269481 -0.0154899999999998
0.75721432202802 -0.0154675000000001
0.764498834402374 -0.0154475000000001
0.771783346776728 -0.0154250000000001
0.779075140023021 -0.0154025000000001
0.786363292833344 -0.0153824999999998
0.793622322155914 -0.0153624999999998
0.800910474966238 -0.0153424999999999
0.808184066032685 -0.015325
0.81546493797107 -0.0153075000000001
0.822749450345424 -0.0152899999999999
0.830023041411871 -0.0152725
0.837307553786225 -0.0152574999999999
0.844592066160579 -0.0152425000000001
0.851865657227026 -0.0152274999999999
0.859172012217196 -0.0152150000000002
0.866434681975735 -0.0152049999999999
0.873726475222027 -0.0151975
0.880992785416536 -0.0151899999999998
0.888291859534767 -0.015185
0.895565450601213 -0.0151799999999998
0.902853603411537 -0.0151775000000001
0.910116273170076 -0.0151775000000001
0.9174044259804 -0.0151775000000001
0.924685297918785 -0.0151775000000001
0.931969810293139 -0.0151799999999998
0.939239760923616 -0.0151799999999998
0.946542475477817 -0.0151824999999999
0.953819706980233 -0.015185
0.961078736302803 -0.0151875
0.968359608241188 -0.0151899999999998
0.975644120615542 -0.0151949999999999
0.982932273425865 -0.0152000000000001
0.990198583620374 -0.0152075
0.997494017302636 -0.0152175
1.00477852967699 -0.0152325000000001
1.01204848030747 -0.01525
1.01933663311779 -0.0152699999999999
1.02661022418424 -0.0152974999999998
1.03389109612262 -0.0153275000000001
1.04117924893295 -0.0153624999999998
1.04844555912745 -0.0154025000000001
1.05574827368165 -0.0154475000000001
1.06301094344019 -0.0154949999999999
1.07029545581455 -0.0155474999999999
1.07757268731696 -0.0156025
1.08485355925535 -0.0156575
1.09214171206567 -0.0157150000000001
1.09941530313212 -0.0157724999999999
1.10670709637841 -0.0158300000000001
1.11398432788083 -0.0158874999999998
1.12126884025518 -0.0159400000000002
1.1285460717576 -0.01599
1.13583422456792 -0.0160374999999998
1.14311873694228 -0.0160799999999998
1.15039232800872 -0.0161200000000001
1.15768048081905 -0.0161549999999998
1.16494315057759 -0.0161850000000001
1.17223494382388 -0.0162125
1.1795230966342 -0.0162375000000001
1.18678940682871 -0.0162624999999998
1.19408484051097 -0.0162849999999999
1.20135479114145 -0.0163074999999999
1.20863202264387 -0.01633
1.21591289458225 -0.0163574999999998
1.22320104739257 -0.0163875000000001
1.23047099802305 -0.0164225000000002
1.23775186996144 -0.01646
1.24504366320773 -0.0165025
1.25231361383821 -0.0165499999999998
1.25960176664853 -0.0166025000000001
1.26687535771498 -0.0166574999999998
1.27417079139724 -0.0167175
1.28145166333562 -0.0167825000000001
1.28871797353013 -0.0168475000000001
1.29600612634046 -0.0169125000000001
1.3032797174069 -0.0169775000000001
1.31056422978126 -0.0170424999999998
1.31784146128367 -0.0171050000000001
1.325129614094 -0.0171675
1.33240320516044 -0.0172249999999998
1.3396986388427 -0.0172800000000002
1.34696858947318 -0.0173300000000001
1.35425674228351 -0.0173775000000003
1.36153397378592 -0.0174174999999998
1.36880756485237 -0.0174524999999999
1.37609207722672 -0.0174825000000002
1.38338387047302 -0.0175075
1.39065382110349 -0.0175274999999999
1.39793833347785 -0.0175449999999998
1.40522648628817 -0.0175599999999999
1.41248915604671 -0.0175725
1.41978458972897 -0.0175800000000002
1.42705089992348 -0.0175875000000001
1.43434633360574 -0.0175924999999999
1.4416308459801 -0.017595
1.44891535835445 -0.0175975000000001
1.45618530898493 -0.0175975000000001
1.46345525961541 -0.0175975000000001
1.47074341242573 -0.0175975000000001
1.47803520567202 -0.017595
1.48530879673847 -0.017595
1.49258238780492 -0.0175924999999999
1.49988146192315 -0.0175924999999999
1.50716233386153 -0.0175900000000002
1.5144213631841 -0.0175900000000002
1.52170951599442 -0.0175900000000002
1.52898310706087 -0.0175900000000002
1.53627854074313 -0.0175924999999999
1.54356669355346 -0.0175975000000001
1.550829363312 -0.0176000000000002
1.55811751612232 -0.017605
1.56540202849667 -0.0176100000000002
1.57268290043506 -0.0176175000000001
1.57997105324538 -0.0176224999999999
1.5872482847478 -0.0176299999999998
1.59451459494231 -0.0176375
1.6018063881886 -0.0176424999999998
1.60907997925505 -0.0176499999999997
1.61635357032149 -0.0176549999999999
1.62365628487569 -0.0176625000000001
1.6309225950702 -0.0176674999999999
1.63821438831649 -0.01767
1.64549161981891 -0.0176725000000001
1.65276157044939 -0.0176775000000003
1.66005336369568 -0.0176775000000003
1.6673305951981 -0.01768
1.67461146713648 -0.01768
1.68188141776696 -0.01768
1.68918777275713 -0.01768
1.69645772338761 -0.01768
1.70374223576196 -0.01768
1.71101218639244 -0.01768
1.71828941789485 -0.0176825000000001
1.72557757070518 -0.0176850000000002
1.7328657235155 -0.0176850000000002
1.74012839327404 -0.01769
1.74741654608436 -0.01769
1.75469741802275 -0.0176950000000001
1.76197828996113 -0.0176974999999999
1.76926644277146 -0.0177
1.7765400338379 -0.0177025
1.78381726534032 -0.0177050000000001
1.7910981372787 -0.0177050000000001
1.79839357096097 -0.0177050000000001
1.80567080246338 -0.0177025
1.81294075309386 -0.0177
1.82023254634015 -0.0176950000000001
1.82749885653466 -0.01769
1.83477972847305 -0.0176850000000002
1.84207152171934 -0.0176750000000002
1.84934875322175 -0.0176650000000002
1.8566223442882 -0.0176549999999999
1.8639250588424 -0.0176424999999998
1.87119136903691 -0.0176324999999998
1.87847224097529 -0.0176175000000001
1.88575675334965 -0.017605
1.893041265724 -0.0175900000000002
1.90032577809836 -0.0175775000000002
1.90760665003674 -0.0175650000000001
1.91487660066722 -0.01755
1.92216475347754 -0.0175374999999999
1.92943834454399 -0.0175274999999999
1.93672649735431 -0.0175149999999999
1.94399644798479 -0.0175049999999999
1.95128460079511 -0.0174949999999999
1.9585654727335 -0.0174849999999999
1.96584270423592 -0.0174750000000003
1.97313813791818 -0.0174675000000001
1.98040808854866 -0.0174574999999997
1.98768896048704 -0.0174499999999998
1.99496619198946 -0.0174424999999999
2.00225070436381 -0.017435
2.0095424976101 -0.0174274999999998
2.01681608867655 -0.0174174999999998
2.02409696061493 -0.0174099999999999
2.03136327080944 -0.0174025
2.03866234492767 -0.0173925000000001
2.04592865512218 -0.0173825000000001
2.05320952706057 -0.0173725000000001
2.06049767987089 -0.0173625000000001
2.06777127093734 -0.0173475
2.07505214287572 -0.0173300000000001
2.08234393612202 -0.0173024999999999
2.0896248080604 -0.0172525
2.09691296087072 -0.0171324999999999
2.10417927106523 -0.01676
2.11147106431153 -0.0149850000000001
2.11873373407006 0.0988099999999999
2.1260328081883 0.10326
2.13330639925474 0.1631425
2.14057999032119 0.1091175
2.1478572218236 0.1431
2.15515265550587 0.0984725000000001
2.16242624657231 0.1903375
2.16971075894667 0.2242075
2.17699527132102 0.09099
2.18426886238747 0.427425
2.19156429606973 0.3829525
2.19883424670021 0.53433
2.20611147820262 0.650925
2.21340691188489 0.7463
2.22067686251536 0.8096
2.22795773445375 0.8715
2.23524588726407 0.76375
2.2425340400744 0.713675
2.249789428961 0.739825
2.25707394133535 0.7661
2.26436209414567 0.806425
2.27163932564809 0.754525
2.27892747845841 0.66685
2.28620470996083 0.7089
2.29348194146325 0.76185
2.30077373470954 0.818975
2.30805460664792 0.861
2.31533183815034 0.86525
2.32261271008872 0.85445
2.32988994159114 0.864125
2.33715989222162 0.898375
2.34445896633985 0.787325
2.3517325574063 0.796375
2.35901706978065 0.78325
2.36628337997516 0.82095
2.37356425191354 0.787325
2.38085604515984 0.784125
2.38813327666225 0.7809
2.39541778903661 0.781325
2.40268773966708 0.77385
2.40997225204144 0.770725
2.41724948354385 0.76605
2.42453399591821 0.7632
2.43181850829256 0.756175
2.43910666110289 0.74395
2.44639117347724 0.7371
2.45366476454369 0.725625
2.46094563648207 0.713525
2.46822650842046 0.707925
2.4755000994869 0.6965
2.48279553316917 0.684575
2.49006184336367 0.67835
2.49735363660997 0.6685
2.50462358724044 0.66185
2.51191902092271 0.654675
2.51918169068125 0.64765
2.5264662030556 0.643375
2.53375799630189 0.638225
2.54103158736834 0.637975
2.54832338061463 0.631875
2.55560061211705 0.62785
2.56286692231156 0.625025
2.57016599642979 0.6223575
2.57743230662429 0.62011
2.58472409987059 0.6158725
2.59199405050107 0.60875
2.59927128200348 0.60418
2.60656671568574 0.59987
2.61385486849607 0.597205
2.62112481912654 0.5938075
2.62839841019299 0.5906625
2.63567928213138 0.58675
2.6429674349417 0.5827075
2.65024466644412 0.577505
2.65753645969041 0.574755
2.66480641032089 0.57199
2.6720836418233 0.56918
2.67937179463362 0.5637275
2.68664538570007 0.5580375
2.69393717894636 0.5538825
2.70121077001281 0.54943
2.70849892282313 0.5444125
2.71576887345361 0.54165
2.7230606666999 0.5368875
2.73034153863829 0.532245
2.73762241057667 0.5280125
2.74490692295103 0.5242575
2.75217687358151 0.5202375
2.75946502639183 0.51627
2.76673133658634 0.5123425
2.7740267702686 0.5106275
2.78130400177102 0.5067725
2.78858123327343 0.503295
2.79585482433988 0.50038
2.8031429771502 0.4988275
2.81042748952456 0.499165
2.81771200189891 0.4983625
2.82498923340133 0.4959925
2.83227010533971 0.4905325
2.83955461771407 0.486195
2.84683913008842 0.48567
2.8541090807189 0.483755
2.86138267178534 0.47973
2.86868174590358 0.4769075
2.87595897740599 0.47396
2.88323984934438 0.4701475
2.8905280021547 0.465545
2.89780887409309 0.4617575
2.90509338646744 0.458675
2.91235605622598 0.455945
2.91963692816436 0.45407
2.92691415966678 0.4519
2.93420595291307 0.45073
2.94147954397952 0.4510175
2.94875677548194 0.45109
2.95603764742032 0.450505
2.96332215979467 0.44915
2.97059575086112 0.4484225
2.97788390367145 0.447875
2.98516113517386 0.44744
2.99244564754822 0.4469
2.9997265194866 0.4459
3.00701103186095 0.4445625
3.01428826336337 0.4431825
3.02157277573772 0.4417075
3.02885364767611 0.440525
3.03613087917853 0.43922
3.04341175111691 0.437525
3.05068898261933 0.43575
3.05797349499368 0.43413
3.0652507264961 0.4325925
3.07253159843448 0.430955
3.07981975124481 0.42909
3.08710062318319 0.427005
3.09437785468561 0.425
3.10165508618802 0.4233125
3.10894323899835 0.421875
3.11622047050076 0.42051
3.12349770200318 0.4190775
3.1307858548135 0.417515
3.13807036718786 0.4158125
3.14534759869027 0.4139525
3.15263211106463 0.411905
3.15991298300301 0.4096325
3.16718293363349 0.4071425
3.17447472687978 0.404465
3.18174831794623 0.40168
3.18902918988461 0.3988175
3.19631734269494 0.3959225
3.20358729332541 0.3930975
3.21087180569977 0.3904575
3.21814903720218 0.38806
3.22544083044848 0.38579
3.23271442151492 0.38353
3.24000257432525 0.38123
3.24727252495572 0.3789625
3.25456067776605 0.376855
3.26184883057637 0.37488
3.26912242164282 0.37278
3.2764032935812 0.370265
3.28368052508362 0.36724
3.290961397022 0.36384
3.29824590939636 0.360175
3.30551950046281 0.35624
3.31280765327313 0.35203
3.32009216564748 0.34765
3.32736211627796 0.343325
3.33463934778038 0.339235
3.3419275005907 0.3354775
3.34920473209312 0.3320475
3.35649652533941 0.32884
3.36377739727779 0.325675
3.37105462878021 0.3224275
3.37833186028263 0.3190975
3.38561637265698 0.3157425
3.3928936041594 0.3125475
3.40017811653375 0.3095725
3.40744806716423 0.3067925
3.41473621997455 0.3043125
3.4220207323489 0.302175
3.42930160428729 0.3001425
3.43657883578971 0.2979125
3.443870629036 0.2953725
3.45114422010245 0.2927525
3.45843601334874 0.290205
3.46570596397922 0.2877825
3.47299047635357 0.28546
3.48026406742002 0.2832725
3.48755222023034 0.281185
3.49483309216873 0.279015
3.50212124497905 0.276605
3.50939119560953 0.2739425
3.51667206754791 0.2712
3.52394565861436 0.2686725
3.53123745186065 0.266575
3.53852196423501 0.2648725
3.54580283617339 0.2632325
3.5530691463679 0.261205
3.56035365874225 0.25857
3.56764909242452 0.2553975
3.57492632392693 0.2520725
3.58219263412144 0.2490525
3.5894880678037 0.2465375
3.59676165887015 0.244325
3.60404253080853 0.2420025
3.61133432405483 0.23932
3.6186042746853 0.236315
3.62588150618772 0.2332525
3.63316601856207 0.2303675
3.64043596919255 0.2275
3.64771684113094 0.224425
3.65499771306932 0.2211625
3.66227858500771 0.217825
3.66955945694609 0.2145975
3.67684032888448 0.211575
3.68412120082286 0.2085375
3.69143847712094 0.2051525
3.69868294469963 0.20163
3.70596381663802 0.1984225
3.7132446885764 0.19579
3.72052556051479 0.1933875
3.72780643245317 0.19064
3.73512370875125 0.1871825
3.74240458068963 0.183145
3.74968545262802 0.1791075
3.75692992020671 0.1754025
3.7642107921451 0.172035
3.77152806844317 0.1690525
3.77877253602187 0.1663025
3.78605340796025 0.163595
3.79337068425833 0.16098
3.80061515183702 0.1579875
3.80789602377541 0.1542975
3.81521330007349 0.1500125
3.82245776765218 0.1459475
3.82973863959056 0.142895
3.83701951152895 0.140365
3.84430038346733 0.13722
3.85158125540572 0.13337
3.8588985317038 0.129515
3.86617940364218 0.12643
3.87342387122087 0.1237525
3.88070474315926 0.1209825
3.88802201945734 0.11791
3.89530289139572 0.11483
3.90258376333411 0.11202
3.90986463527249 0.109315
3.91710910285118 0.1062125
3.92438997478957 0.102895
3.93170725108765 0.099485
3.93895171866634 0.0958175000000001
3.94623259060472 0.0923449999999999
3.95351346254311 0.0896350000000002
3.9607943344815 0.0865175000000001
3.96807520641988 0.0825400000000002
3.97535607835827 0.0794875000000001
3.98263695029665 0.0777125000000002
3.98995422659473 0.0758775
3.99719869417342 0.07316
4.00447956611181 0.0699949999999998
4.01179684240988 0.0671900000000001
4.01904130998858 0.0650075000000001
4.02635858628665 0.0627500000000001
4.03360305386535 0.0599025000000001
4.04088392580373 0.0572074999999998
4.04816479774212 0.0549475000000001
4.05548207404019 0.0521625
4.06276294597858 0.0485325
4.07004381791696 0.044735
4.07728828549566 0.0416800000000002
4.08460556179373 0.0391649999999999
4.09185002937243 0.0358499999999999
4.09913090131081 0.0325199999999999
4.10644817760889 0.029945
4.11372904954727 0.02791
4.12100992148566 0.0261749999999999
4.12825438906435 0.0243774999999999
4.13553526100274 0.0223875
4.14281613294112 0.0202749999999998
4.1501334092392 0.0186475000000002
4.15737787681789 0.0172875000000001
4.16465874875628 0.0149374999999999
4.17193962069466 0.0120200000000001
4.17922049263305 0.00906750000000009
4.18653776893113 0.00640000000000001
4.19378223650982 0.00561250000000015
4.2010995128079 0.0047225000000001
4.20838038474628 0.00229999999999997
4.21566125668467 0.000169999999999959
4.22290572426336 -0.00274250000000009
4.23022300056144 -0.0044274999999999
4.23746746814013 -0.00598750000000017
4.24474834007851 -0.00856250000000003
4.25206561637659 -0.0121675
4.25934648831498 -0.0167624999999997
4.26662736025336 -0.0215899999999998
4.27390823219175 -0.0255199999999999
4.28115269977044 -0.0270899999999997
4.28843357170882 -0.0273200000000003
4.2957508480069 -0.0274474999999999
4.3029953155856 -0.0294125000000001
4.31031259188367 -0.0334175000000002
4.31755705946236 -0.0343624999999999
4.32483793140075 -0.0346125000000001
4.33211880333914 -0.03461
4.33943607963721 -0.0351199999999999
4.3467169515756 -0.0378375000000002
4.35396141915429 -0.0419149999999998
4.36124229109268 -0.043225
4.36852316303106 -0.0433349999999997
};
\addplot [thick, purple]
table {%
0.728105396018356 -0.0155874999999998
0.735378987084803 -0.01557
0.742670780331095 -0.0155525000000001
0.749933450089635 -0.0155325000000001
0.757217962463989 -0.0155125000000002
0.764506115274312 -0.0154924999999999
0.77177606590479 -0.0154724999999999
0.779067859151083 -0.0154525
0.786345090653498 -0.0154325
0.793622322155914 -0.0154125000000001
0.800903194094299 -0.0153949999999998
0.808194987340592 -0.0153775
0.815468578407039 -0.0153624999999998
0.822749450345424 -0.0153500000000001
0.830041243591717 -0.015335
0.837325755966071 -0.0153200000000002
0.844581144852672 -0.0153100000000002
0.851865657227026 -0.0152974999999998
0.859146529165411 -0.0152899999999999
0.866427401103796 -0.0152825
0.873704632606212 -0.0152774999999998
0.881007347160412 -0.0152725
0.888273657354921 -0.0152699999999999
0.895561810165244 -0.0152725
0.90283904166766 -0.0152725
0.910116273170076 -0.0152774999999998
0.917389864236523 -0.0152825
0.924674376610877 -0.0152899999999999
0.93196616985717 -0.0152974999999998
0.939236120487647 -0.015305
0.946520632862002 -0.015315
0.953797864364417 -0.0153225000000003
0.961082376738772 -0.0153300000000002
0.968370529549095 -0.0153375
0.975636839743604 -0.0153449999999999
0.982928632989896 -0.0153500000000001
0.990198583620374 -0.0153549999999999
0.997494017302636 -0.0153600000000001
1.00476396793311 -0.0153649999999999
1.01205940161537 -0.0153724999999998
1.01933299268182 -0.01538
1.02661022418424 -0.01539
1.03389837699456 -0.0154025000000001
1.04116832762504 -0.0154175000000002
1.04844919956342 -0.0154375000000002
1.05573735237375 -0.0154575000000001
1.06301458387616 -0.0154824999999999
1.07029545581455 -0.0155100000000001
1.07758724906084 -0.01554
1.08486084012729 -0.0155749999999998
1.09214535250164 -0.0156124999999999
1.09942622444003 -0.0156500000000001
1.10670345594244 -0.01569
1.11398432788083 -0.0157325
1.12126519981921 -0.0157724999999999
1.12853879088566 -0.0158150000000003
1.13581602238808 -0.0158549999999998
1.14310053476243 -0.0158950000000001
1.15039232800872 -0.0159300000000002
1.15766955951114 -0.0159649999999999
1.16495771232146 -0.0159950000000002
1.17222766295194 -0.0160225000000001
1.17951581576226 -0.0160474999999998
1.18679304726468 -0.0160699999999999
1.19406663833113 -0.0160900000000002
1.20135115070548 -0.0161075
1.20863202264387 -0.0161275
1.21591653501822 -0.0161449999999999
1.22320104739257 -0.0161649999999998
1.23047827889499 -0.0161875000000002
1.23775186996144 -0.0162125
1.24502910146385 -0.0162424999999999
1.25232453514611 -0.0162775
1.25960904752047 -0.01632
1.26688991945885 -0.0163650000000001
1.2741635105253 -0.0164149999999999
1.28143346115578 -0.0164724999999997
1.28872889483804 -0.016535
1.29600248590449 -0.0166
1.30329063871481 -0.0166674999999998
1.31057151065319 -0.0167400000000001
1.31784510171964 -0.0168099999999999
1.32513325452997 -0.0168825000000002
1.33240320516044 -0.0169549999999997
1.33968043666286 -0.0170224999999999
1.34697222990915 -0.01709
1.3542458209756 -0.0171524999999999
1.36153033334995 -0.0172125000000001
1.36881484572431 -0.0172650000000001
1.37609571766269 -0.0173124999999999
1.38338387047302 -0.0173549999999999
1.39065382110349 -0.01739
1.39794561434979 -0.0174225
1.4052228458522 -0.0174474999999997
1.41249279648268 -0.0174700000000001
1.419780949293 -0.0174875
1.4270727425393 -0.0175025000000002
1.43435361447768 -0.0175149999999999
1.44161992467219 -0.0175274999999999
1.44890807748251 -0.0175349999999998
1.45618166854896 -0.0175425000000001
1.46345890005137 -0.01755
1.47075069329767 -0.0175574999999998
1.47801700349218 -0.0175625
1.48530879673847 -0.0175699999999999
1.49258602824088 -0.0175750000000001
1.49988146192315 -0.0175800000000002
1.50715141255362 -0.0175875000000001
1.51442864405604 -0.017595
1.52170587555846 -0.0176024999999999
1.52899038793281 -0.0176075000000001
1.53627125987119 -0.017615
1.54356305311749 -0.0176224999999999
1.5508402846199 -0.0176299999999998
1.55810659481441 -0.0176349999999999
1.56540202849667 -0.0176424999999998
1.57268290043506 -0.0176475
1.57994921062957 -0.0176524999999998
1.58724100387586 -0.0176549999999999
1.59451095450634 -0.0176575
1.6018063881886 -0.0176600000000001
1.60907269838311 -0.0176600000000001
1.61635721075746 -0.0176600000000001
1.62364536356778 -0.0176575
1.63092987594214 -0.0176549999999999
1.63820346700859 -0.0176499999999997
1.64548433894697 -0.0176424999999998
1.65277977262923 -0.0176349999999999
1.66005336369568 -0.0176275
1.667341516506 -0.0176200000000001
1.67461874800842 -0.0176124999999999
1.6818886986389 -0.0176024999999999
1.68917321101325 -0.017595
1.6964468020797 -0.0175875000000001
1.70373859532599 -0.0175825
1.71101582682841 -0.0175800000000002
1.71828577745888 -0.0175775000000002
1.72557393026921 -0.0175775000000002
1.73285116177162 -0.0175800000000002
1.74013203371001 -0.0175825
1.74742018652033 -0.0175875000000001
1.75470105845872 -0.017595
1.76197464952516 -0.017605
1.76927008320743 -0.017615
1.77653275296596 -0.017625
1.78381726534032 -0.0176349999999999
1.79110541815064 -0.0176449999999999
1.79839357096097 -0.0176524999999998
1.80567444289935 -0.0176625000000001
1.81294075309386 -0.01767
1.82022890590418 -0.0176750000000002
1.82751705871451 -0.0176775000000003
1.83479064978095 -0.0176775000000003
1.84206788128337 -0.0176775000000003
1.84936331496563 -0.0176750000000002
1.85664782733999 -0.01767
1.86391413753449 -0.0176625000000001
1.87120229034482 -0.0176549999999999
1.87848680271917 -0.0176449999999999
1.88576403422159 -0.0176349999999999
1.89303398485206 -0.0176224999999999
1.90032577809836 -0.0176100000000002
1.90759572872883 -0.0175975000000001
1.91488752197513 -0.0175850000000001
1.92216475347754 -0.0175725
1.92944198497996 -0.0175599999999999
1.93672649735431 -0.01755
1.94401465016464 -0.0175374999999999
1.95129552210302 -0.0175249999999998
1.95855455142559 -0.0175125000000001
1.96585726597979 -0.0175000000000001
1.9731235761743 -0.0174875
1.98040080767672 -0.0174700000000001
1.98768896048704 -0.0174499999999998
1.99496255155349 -0.0174250000000001
2.00225798523575 -0.01739
2.00952429543026 -0.0173424999999998
2.01681244824058 -0.0172775000000001
2.02409696061493 -0.0171775
2.03137783255332 -0.0170275
2.03865506405574 -0.0167875000000002
2.04593593599412 -0.0163824999999999
2.05321680793251 -0.0156375000000001
2.06050132030686 -0.0141400000000001
2.06777127093734 -0.0103549999999998
2.0750667046196 0.1101925
2.08233665525008 0.4934325
2.0896248080604 0.5343375
2.09690567999879 0.6176125
2.10418655193717 0.717075
2.11145650256765 0.809125
2.11874465537797 0.838925
2.12602552731636 0.824625
2.13330639925474 0.797925
2.1405909116291 0.83235
2.14786086225957 0.899275
2.15514537463393 0.950625
2.16243352744425 0.910075
2.16971439938264 0.85225
2.17699163088505 0.816625
2.18426886238747 0.809375
2.19154609388988 0.787225
2.19883424670021 0.776675
2.20610783776665 0.77525
2.21339963101295 0.8152
2.2206841433873 0.825
2.22795045358181 0.821925
2.23523496595616 0.76635
2.24251947833052 0.73855
2.24980399070487 0.76945
2.25707758177132 0.773175
2.26436209414567 0.766975
2.27163568521212 0.7676
2.27892019758648 0.771575
2.2862083503968 0.77945
2.29347830102728 0.785125
2.3007664538376 0.7913
2.30804004490405 0.790525
2.31532091684243 0.79995
2.32260906965275 0.770375
2.32988994159114 0.758425
2.33717081352953 0.759825
2.34445532590388 0.75555
2.35172891697033 0.76165
2.35900978890871 0.761
2.36629794171903 0.7514
2.37358245409339 0.74075
2.38084512385193 0.746325
2.38813327666225 0.74315
2.39541414860064 0.745275
2.40269138010305 0.746075
2.40998317334935 0.742225
2.4172676857237 0.731075
2.42454855766208 0.7239
2.43181122742062 0.713475
2.43911030153886 0.69995
2.44638753304127 0.6954
2.45366840497966 0.68915
2.46093835561013 0.683525
2.46823014885643 0.6765
2.4755000994869 0.67585
2.48278461186126 0.6746
2.49006912423561 0.671175
2.49734635573803 0.67155
2.50462722767641 0.6724
2.5119080996148 0.66705
2.51918897155318 0.665475
2.52646984349157 0.663625
2.53375435586592 0.6625
2.54104250867625 0.663375
2.54831245930672 0.662225
2.55560425255302 0.661175
2.56288148405543 0.65685
2.57015507512188 0.65385
2.5774432279322 0.649725
2.58471317856268 0.641175
2.59200861224494 0.62985
2.5992931246193 0.6265
2.60656307524977 0.634325
2.61384758762413 0.651075
2.62112117869057 0.658475
2.62840569106493 0.65665
2.63568656300331 0.652725
2.64296379450573 0.652875
2.65024102600815 0.64765
2.65754010012638 0.6405
2.66481005075685 0.63715
2.67209820356718 0.6351
2.67936451376169 0.631275
2.68665266657201 0.6244125
2.69394081938233 0.61912
2.70121077001281 0.6172125
2.70849892282313 0.6128375
2.71576887345361 0.6066025
2.7230606666999 0.602175
2.73033789820232 0.59886
2.73761148926877 0.59522
2.74490692295103 0.591135
2.75217687358151 0.586345
2.75945410508392 0.5801675
2.76674225789425 0.5724125
2.77401948939666 0.5645225
2.78129308046311 0.557785
2.7885848737094 0.5524775
2.79585846477585 0.5482825
2.80314661758617 0.5443575
2.81042384908859 0.54039
2.817701080591 0.53653
2.82498923340133 0.5327925
2.83227010533971 0.5290325
2.83954733684213 0.525045
2.84683184921648 0.5209325
2.85410544028293 0.51711
2.86138267178534 0.51385
2.86867446503164 0.51098
2.87595533697002 0.5080125
2.88323620890841 0.5049075
2.89051708084679 0.50258
2.89779431234921 0.5017525
2.90507882472356 0.50217
2.91234877535404 0.50302
2.91963692816436 0.5032475
2.92692144053872 0.502145
2.93420595291307 0.4999975
2.94147590354355 0.497805
2.94876405635387 0.4964175
2.95604856872823 0.495965
2.96331851935871 0.4958425
2.97059575086112 0.4951175
2.97787662279951 0.4931475
2.98516477560983 0.4898275
2.99244200711225 0.4854725
2.99973015992257 0.4804475
3.00700375098902 0.475065
3.01428826336337 0.4695025
3.02156549486579 0.4638975
3.02885000724014 0.4583025
3.03613087917853 0.4527825
3.04340447024497 0.4474475
3.05068898261933 0.4424275
3.05798077586562 0.437865
3.06525436693207 0.43387
3.07253159843448 0.4304575
3.07981611080884 0.4275775
3.08709698274722 0.4251525
3.09437421424964 0.4230625
3.10166600749593 0.4211675
3.10894687943431 0.419355
3.1162277513727 0.4175
3.12350862331109 0.415515
3.13078221437753 0.4132975
3.13806672675189 0.4107925
3.14535487956221 0.4079575
3.15262483019269 0.404785
3.1599020616951 0.401285
3.1671938549414 0.3974825
3.17447836731575 0.3934625
3.1817519583822 0.3892675
3.18903283032058 0.38494
3.196310061823 0.3805525
3.20358365288944 0.376145
3.21086452482783 0.371755
3.21816359894606 0.36739
3.22544447088445 0.3630925
3.23271442151492 0.3588725
3.23999529345331 0.3547425
3.24727252495572 0.3507325
3.25454975645814 0.3468625
3.26184154970443 0.343145
3.26911514077088 0.3396075
3.2764032935812 0.336245
3.28368416551959 0.333075
3.29096867789394 0.330085
3.29824590939636 0.327285
3.30551950046281 0.324655
3.31281493414507 0.322165
3.32009216564748 0.3197975
3.32736575671393 0.317525
3.33464662865231 0.315335
3.34192386015473 0.3132325
3.34921565340102 0.3112075
3.3564856040315 0.30927
3.36377011640585 0.307455
3.37105826921618 0.305795
3.37832821984666 0.3042925
3.38561273222101 0.3029275
3.39289724459536 0.30163
3.40017083566181 0.3002875
3.40745534803617 0.298735
3.41472893910261 0.296955
3.4220207323489 0.29509
3.42930160428729 0.2933025
3.43658611666164 0.2915875
3.44386698860003 0.289835
3.45114057966648 0.2879225
3.45842509204083 0.2857725
3.46569868310728 0.28337
3.47298319548163 0.2807975
3.48027498872792 0.278185
3.48753765848646 0.27553
3.49484037304066 0.2727525
3.50212488541502 0.26979
3.50938755517356 0.26669
3.51667570798388 0.263535
3.52396022035823 0.2603
3.53123745186065 0.2569
3.53850740249113 0.25328
3.54578463399354 0.24945
3.5530691463679 0.24544
3.56036822048613 0.2412975
3.56764545198855 0.2371925
3.57492632392693 0.233115
3.58219263412144 0.22904
3.5894880678037 0.22507
3.59676165887015 0.221475
3.60405345211644 0.21827
3.61133432405483 0.2149775
3.61861519599321 0.211045
3.6258960679316 0.2062275
3.63317693986998 0.2010725
3.64043596919255 0.19644
3.64775324549063 0.192365
3.65499771306932 0.18855
3.66227858500771 0.18446
3.66955945694609 0.1797325
3.67687673324417 0.1750775
3.68412120082286 0.171545
3.69143847712094 0.16855
3.69868294469963 0.16477
3.70596381663802 0.1603575
3.7132446885764 0.1561425
3.72052556051479 0.1525275
3.72780643245317 0.1500325
3.73508730439156 0.1479425
3.74236817632994 0.14386
3.74964904826833 0.1385125
3.75692992020671 0.134145
3.7642107921451 0.13048
3.77152806844317 0.126795
3.77880894038156 0.12358
3.78605340796025 0.1207925
3.79333427989864 0.11823
3.80065155619671 0.11612
3.8079324281351 0.1132025
3.81517689571379 0.109695
3.82245776765218 0.1069425
3.82973863959056 0.10391
3.83705591588864 0.0996074999999998
3.84433678782703 0.0957924999999999
3.85158125540572 0.0925274999999999
3.8588985317038 0.089385
3.86617940364218 0.0867625
3.87342387122087 0.084225
3.88074114751895 0.0822724999999998
3.88798561509764 0.0789825
3.89526648703603 0.0747999999999998
3.90258376333411 0.0724225000000001
3.9098282309128 0.0702725000000001
3.91710910285118 0.0677374999999998
3.92442637914926 0.0649125000000002
3.93167084672795 0.0621700000000001
3.93898812302603 0.0590025000000001
3.94626899496442 0.0554974999999999
3.95351346254311 0.0529875000000001
3.9607943344815 0.0505549999999999
3.96807520641988 0.0474450000000001
3.97535607835827 0.0447074999999998
3.98263695029665 0.0418850000000003
3.98991782223504 0.0397500000000001
3.99723509853311 0.0383649999999999
4.0045159704715 0.0349900000000002
4.01176043805019 0.032565
4.01904130998858 0.0314149999999998
4.02632218192696 0.0287025
4.03360305386535 0.02608
4.04092033016342 0.0225325000000002
4.04816479774212 0.0173200000000001
4.0554456696805 0.0133274999999998
4.06272654161889 0.0087175000000002
4.07000741355727 0.00594499999999982
4.07732468985535 0.00507750000000016
4.08460556179373 0.00355749999999979
4.09185002937243 0.00146499999999996
4.09913090131081 -0.000502499999999984
4.1064117732492 -0.00250249999999994
4.11369264518758 -0.00551250000000003
4.12100992148566 -0.00743749999999999
4.12829079342404 -0.00922750000000008
4.13553526100274 -0.0120200000000001
4.14285253730081 -0.01478
4.15009700487951 -0.0144625000000001
4.15737787681789 -0.0164325000000002
4.16465874875628 -0.0195074999999999
4.17193962069466 -0.0212375000000002
4.17922049263305 -0.0222724999999997
4.18653776893113 -0.0249675
4.19381864086951 -0.0302325
4.2010631084482 -0.0331049999999998
4.20834398038659 -0.03109
4.21566125668467 -0.0302900000000001
4.22290572426336 -0.0297975000000001
4.23018659620174 -0.0302225
4.23750387249982 -0.0315475000000003
4.24478474443821 -0.0327649999999998
4.2520292120169 -0.0356300000000001
4.25934648831498 -0.039705
4.26662736025336 -0.0369149999999998
4.27387182783205 -0.0366849999999999
4.28115269977044 -0.0364975000000001
4.28843357170882 -0.0392025
4.29571444364721 -0.0421050000000001
4.3029953155856 -0.038505
4.31027618752398 -0.03733
4.31759346382206 -0.0370175
4.32483793140075 -0.0277999999999999
4.33211880333914 -0.0238474999999998
4.33939967527752 -0.0308025000000001
4.34668054721591 -0.0351499999999998
4.35399782351398 -0.03597
4.36127869545237 -0.037275
4.36852316303106 -0.0360050000000001
};
\addplot [thick, magenta]
table {%
0.728112676890294 -0.01557
0.735386267956741 -0.0155525000000001
0.742659859023188 -0.0155325000000001
0.749951652269481 -0.0155100000000001
0.757236164643835 -0.0154874999999997
0.764502474838343 -0.0154624999999999
0.771794268084636 -0.0154375000000002
0.77907878045899 -0.0154125000000001
0.786356011961406 -0.0153874999999999
0.793633243463822 -0.0153624999999998
0.800903194094299 -0.0153400000000001
0.808187706468654 -0.0153175000000001
0.815479499714947 -0.0152950000000001
0.822756731217362 -0.0152725
0.83002668184784 -0.01525
0.837314834658163 -0.01523
0.844584785288641 -0.0152100000000001
0.851872938098964 -0.0151899999999998
0.859142888729442 -0.015175
0.866427401103796 -0.0151624999999999
0.873708273042181 -0.0151499999999999
0.880989144980566 -0.0151399999999999
0.888273657354921 -0.0151299999999999
0.895558169729275 -0.0151225
0.902842682103629 -0.0151175000000002
0.910119913606045 -0.0151150000000001
0.917397145108461 -0.0151125
0.924685297918785 -0.0151125
0.931962529421201 -0.0151125
0.939239760923616 -0.0151175000000002
0.946520632862002 -0.0151200000000003
0.953805145236356 -0.0151275000000002
0.96108965761071 -0.0151350000000001
0.968370529549095 -0.0151450000000001
0.975644120615542 -0.0151599999999998
0.982921352117958 -0.0151775000000001
0.990202224056343 -0.0151975
0.997479455558759 -0.0152250000000002
1.00477488924102 -0.0152550000000002
1.01204848030747 -0.0152899999999999
1.01933299268182 -0.0153300000000002
1.0266029433123 -0.0153749999999999
1.03389109612262 -0.0154250000000001
1.04117924893295 -0.0154774999999997
1.04844555912745 -0.0155374999999999
1.05573371193778 -0.0155975000000002
1.0630218647481 -0.0156600000000001
1.07029545581455 -0.0157250000000001
1.0775799681889 -0.0157899999999998
1.08486084012729 -0.0158549999999998
1.09213443119373 -0.0159175000000001
1.09942258400406 -0.0159799999999997
1.10670345594244 -0.0160374999999998
1.11397340657292 -0.0160900000000002
1.12125791894727 -0.0161375
1.12853515044969 -0.01618
1.13582330326001 -0.0162175000000001
1.14309689432646 -0.0162475000000001
1.15038868757275 -0.0162724999999998
1.1576622786392 -0.0162925000000001
1.16495043144952 -0.01631
1.17223130338791 -0.0163225000000001
1.17950125401839 -0.0163325
1.18678212595677 -0.0163425
1.19407755963903 -0.0163525
1.20135115070548 -0.0163625
1.2086283822079 -0.0163724999999999
1.21590561371031 -0.0163875000000001
1.2231974069566 -0.0164075
1.23047099802305 -0.0164300000000001
1.23775551039741 -0.0164574999999999
1.24503274189982 -0.0164875000000002
1.25232089471015 -0.016525
1.25960176664853 -0.0165675
1.26687171727901 -0.0166125000000001
1.27415622965336 -0.0166625
1.28143710159175 -0.0167149999999999
1.28872525440207 -0.01677
1.29600612634046 -0.016825
1.30327607697093 -0.0168825000000002
1.31057151065319 -0.01694
1.3178378208477 -0.016995
1.32512233322206 -0.0170475
1.33239956472447 -0.0170999999999999
1.33969135797077 -0.0171474999999997
1.34696494903721 -0.0171925000000002
1.35425674228351 -0.0172325000000001
1.36153397378592 -0.0172699999999999
1.36880756485237 -0.0173024999999999
1.37609571766269 -0.0173324999999998
1.38338751090898 -0.01736
1.39064654023155 -0.01738
1.39792741216994 -0.0174
1.40521920541623 -0.0174150000000001
1.41251099866252 -0.0174299999999999
1.41978458972897 -0.0174399999999999
1.42705454035945 -0.0174499999999998
1.43434269316977 -0.0174574999999997
1.44162720554413 -0.0174624999999999
1.44890443704654 -0.017465
1.45617802811299 -0.0174675000000001
1.46346254048734 -0.0174725000000002
1.4707470528617 -0.0174725000000002
1.47802428436411 -0.0174750000000003
1.48530151586653 -0.0174775
1.49258966867685 -0.0174800000000001
1.49987418105121 -0.0174825000000002
1.50714777211765 -0.0174875
1.51443956536395 -0.0174925000000002
1.52170223512249 -0.0174975
1.52899766880475 -0.0175049999999999
1.53627854074313 -0.0175125000000001
1.54355213180958 -0.01752
1.55083300374796 -0.01753
1.55810659481441 -0.01754
1.56539474762474 -0.0175525
1.57266833869118 -0.0175625
1.57995649150151 -0.0175750000000001
1.58724464431183 -0.0175875000000001
1.59452187581424 -0.0175975000000001
1.60181002862457 -0.0176100000000002
1.60908361969101 -0.0176200000000001
1.61636813206537 -0.0176299999999998
1.62364172313182 -0.0176399999999997
1.63093351637811 -0.0176475
1.63821074788052 -0.0176549999999999
1.64548797938294 -0.0176625000000001
1.65276157044939 -0.0176674999999999
1.66004972325971 -0.0176750000000002
1.6673305951981 -0.01768
1.67461510757245 -0.0176850000000002
1.6818886986389 -0.01769
1.68916957057728 -0.0176950000000001
1.69645772338761 -0.0177
1.70373859532599 -0.0177050000000001
1.71100854595647 -0.0177099999999999
1.71829305833082 -0.0177150000000001
1.72556664939727 -0.0177199999999999
1.73285844264356 -0.0177250000000001
1.74013567414598 -0.0177299999999999
1.74742746739227 -0.0177350000000001
1.75470469889469 -0.0177374999999998
1.76198921126904 -0.0177399999999999
1.76926280233549 -0.0177399999999999
1.77653639340193 -0.0177374999999998
1.78381362490435 -0.0177374999999998
1.79110905858661 -0.0177325
1.79838264965306 -0.0177274999999998
1.80567080246338 -0.0177174999999998
1.81294075309386 -0.0177074999999999
1.82022526546821 -0.0176950000000001
1.82752069915048 -0.01768
1.83478700934498 -0.0176625000000001
1.84206788128337 -0.0176424999999998
1.84934511278578 -0.0176200000000001
1.85662962516014 -0.0175924999999999
1.86391049709852 -0.01755
1.87119136903691 -0.0174675000000001
1.87847224097529 -0.0173200000000001
1.88576403422159 -0.0170524999999998
1.89302670398013 -0.0165524999999999
1.90031121635448 -0.0156974999999999
1.9075993691648 -0.0142749999999999
1.91488024110319 -0.0119074999999999
1.92215747260561 -0.00805250000000015
1.9294492658519 -0.00135250000000013
1.93673013779028 0.01065
1.94401100972867 0.0318974999999998
1.95128096035915 0.1329725
1.95857275360544 0.21715
1.96585726597979 0.2577175
1.97313449748221 0.2937
1.98040444811269 0.2793075
1.9876816796151 0.6973
1.99496983242543 0.679025
2.00225434479978 0.81485
2.00953885717413 0.8675
2.01680880780461 0.7178
2.024089679743 0.794475
2.03136691124541 0.83225
2.03865506405574 0.824275
2.04593957643009 0.8357
2.05320952706057 0.87265
2.06049767987089 0.93235
2.06777127093734 0.924575
2.07505578331169 0.921225
2.08233301481411 0.932525
2.08962116762443 0.93795
2.09689839912685 0.923
2.10418655193717 0.872975
2.11146014300362 0.83095
2.11874465537797 0.810975
2.12601824644442 0.836075
2.1332991183828 0.859625
2.14058727119313 0.9007
2.1478572218236 0.919475
2.1551490150699 0.932675
2.16243352744425 0.900075
2.16971439938264 0.8592
2.17698435001311 0.831375
2.18427614325941 0.8098
2.19155337476182 0.803175
2.19882696582827 0.7937
2.20610419733069 0.78485
2.21339599057698 0.773525
2.22067686251536 0.785025
2.22796501532569 0.787125
2.2352313255202 0.8017
2.24251219745858 0.81345
2.24979670983293 0.80925
2.25707030089938 0.8119
2.26436209414567 0.803375
2.271650246956 0.798975
2.27891655715051 0.7975
2.28619742908889 0.796675
2.29347466059131 0.8018
2.30077373470954 0.7877
2.30805460664792 0.765475
2.31532819771437 0.770475
2.32260542921679 0.76735
2.32988630115517 0.771325
2.33716353265759 0.769625
2.34444440459597 0.77095
2.3517325574063 0.77315
2.35900614847274 0.7737
2.36628337997516 0.774875
2.37357153278548 0.7752
2.3808487642879 0.7767
2.38812963622628 0.77135
2.39541050816467 0.769525
2.40270230141096 0.769175
2.40998681378531 0.761375
2.4172676857237 0.75805
2.42454855766208 0.754025
2.43181850829256 0.752725
2.43911030153886 0.7457
2.44638753304127 0.73905
2.45366112410772 0.738075
2.4609419960461 0.734575
2.46822286798449 0.7278
2.4755000994869 0.723
2.4827918927332 0.71765
2.49006184336367 0.7158
2.49735363660997 0.71135
2.50461994680447 0.70915
2.51190445917883 0.701825
2.51920353329706 0.701675
2.52647348392754 0.697325
2.53375071542995 0.692575
2.54103158736834 0.692725
2.54830881887075 0.691275
2.55560425255302 0.68745
2.5628851244914 0.682475
2.57016235599382 0.680375
2.57742866618833 0.67865
2.58472774030656 0.6739
2.5919904100651 0.669325
2.59928948418333 0.66615
2.60657399655768 0.663175
2.61384394718816 0.6596
2.62111753825461 0.65655
2.62839841019299 0.6534
2.63567928213138 0.650675
2.64296379450573 0.6446
2.65024830688008 0.638975
2.6575255383825 0.632975
2.66480276988492 0.625475
2.67208000138733 0.619415
2.67936815419766 0.6140075
2.6866417452641 0.60641
2.69392625763846 0.598705
2.70121441044878 0.59214
2.70849528238717 0.5839725
2.71576887345361 0.5749175
2.72305338582797 0.567335
2.73033061733038 0.5610625
2.73761148926877 0.554065
2.74489236120715 0.54706
2.75217687358151 0.5416175
2.75946138595586 0.5366075
2.76673861745828 0.53167
2.77401220852472 0.52668
2.78130036133505 0.5224675
2.78858851414537 0.5189825
2.79585482433988 0.5153375
2.80313569627826 0.51144
2.81042748952456 0.507845
2.81769744015503 0.5051625
2.82498923340133 0.5031075
2.83227010533971 0.5008975
2.83954369640616 0.498625
2.84682092790857 0.49673
2.85411636159084 0.4951925
2.86138995265728 0.4936325
2.86867082459567 0.4917425
2.87594441566212 0.4897325
2.88322892803647 0.488025
2.89050979997485 0.486735
2.89779431234921 0.4856125
2.90508246515953 0.4843625
2.91235969666195 0.482795
2.9196442090363 0.48082
2.92692144053872 0.478445
2.9341913911692 0.4757525
2.94148318441549 0.472855
2.9487604159179 0.4699175
2.95604492829226 0.4670025
2.96332944066661 0.463995
2.97060303173306 0.4607825
2.97789118454338 0.457325
2.9851684160458 0.4536975
2.99244564754822 0.449985
2.99973015992257 0.446285
3.00700375098902 0.44265
3.01428826336337 0.4391225
3.02157641617369 0.4357475
3.02885728811208 0.432525
3.0361345196145 0.42943
3.04341175111691 0.4263975
3.05068898261933 0.42338
3.05796985455771 0.420345
3.0652507264961 0.417285
3.07253523887045 0.4142125
3.07981975124481 0.4111425
3.08709334231125 0.4081075
3.09437421424964 0.4051125
3.10165508618802 0.4021675
3.10895051987028 0.399265
3.11621683006479 0.396425
3.12349406156721 0.3936275
3.13077493350559 0.3908725
3.13806308631592 0.38813
3.1453439582543 0.3854025
3.15262483019269 0.382675
3.15990570213107 0.379965
3.16719021450543 0.3772675
3.17448200775172 0.37458
3.1817519583822 0.371905
3.18904375162849 0.3692125
3.196310061823 0.36651
3.20359457419735 0.36377
3.21087908657171 0.36101
3.21815995851009 0.35827
3.22542990914057 0.3556075
3.23271442151492 0.3530725
3.24000257432525 0.350685
3.2472870866996 0.3484225
3.25456795863799 0.346245
3.26184883057637 0.3441275
3.26911878120685 0.3420675
3.27639601270926 0.3400575
3.28368780595556 0.338075
3.29095775658604 0.3361025
3.2982531902683 0.33408
3.30552678133474 0.331995
3.3128112937091 0.3298325
3.32009216564748 0.3276
3.32738031845781 0.325315
3.33464662865231 0.3229825
3.34193114102667 0.3205075
3.34921201296505 0.3178575
3.35650016577538 0.315035
3.36377011640585 0.312035
3.37104734790827 0.3089275
3.37833914115456 0.3056875
3.38562001309295 0.3022375
3.3929045254673 0.2985425
3.40018175696972 0.29475
3.40745898847213 0.2908525
3.41473257953858 0.286565
3.422009811041 0.281805
3.42930524472326 0.276705
3.43659703796955 0.2714975
3.44386334816406 0.2666225
3.45114786053841 0.262265
3.45842145160486 0.2582225
3.46571324485115 0.2539175
3.47297591460969 0.2490675
3.48025678654808 0.2437625
3.48755950110228 0.2384825
3.49483673260469 0.23338
3.50209940236323 0.22851
3.50940211691743 0.224125
3.51667206754791 0.220345
3.5239529394863 0.21619
3.53124837316856 0.211135
3.53851468336307 0.2062425
3.54579919573742 0.20192
3.55308734854774 0.1978825
3.56036458005016 0.193865
3.56763089024467 0.1892525
3.57490812174709 0.1844
3.58219627455741 0.1798975
3.58948442736773 0.175455
3.59677258017806 0.171685
3.60403524993659 0.1687175
3.6113379644908 0.1648225
3.61860063424933 0.1600175
3.6258960679316 0.1559375
3.6331623781261 0.1523975
3.64047237355224 0.148635
3.64771684113094 0.14513
3.65499771306932 0.1420675
3.6623149893674 0.139365
3.66959586130578 0.1370175
3.67687673324417 0.1346525
3.68412120082286 0.1313625
3.69143847712094 0.12727
3.69868294469963 0.1234675
3.70596381663802 0.121435
3.7132446885764 0.1200075
3.72052556051479 0.116695
3.72780643245317 0.1121725
3.73512370875125 0.1077375
3.74236817632994 0.10524
3.74968545262802 0.1028025
3.7569663245664 0.098855
3.76424719650479 0.0948599999999999
3.77149166408348 0.0914275
3.77877253602187 0.086825
3.78608981231994 0.0827999999999999
3.79337068425833 0.0805924999999998
3.80061515183702 0.0775825000000001
3.80789602377541 0.0740575
3.81517689571379 0.0723499999999998
3.82245776765218 0.0705325000000002
3.82973863959056 0.0676500000000001
3.83705591588864 0.0639924999999998
3.84430038346733 0.0620525000000001
3.85158125540572 0.0606375
3.8588621273441 0.0572849999999999
3.86617940364218 0.0527674999999999
3.87346027558057 0.0480449999999998
3.88074114751895 0.0445325
3.88802201945734 0.042455
3.89526648703603 0.039265
3.90254735897441 0.03764
3.90986463527249 0.0345324999999999
3.91714550721088 0.0302900000000001
3.92442637914926 0.0288225000000001
3.93170725108765 0.0282900000000001
3.93898812302603 0.0255575
3.94623259060472 0.02072
3.9535498669028 0.0168624999999999
3.9607943344815 0.0144749999999998
3.96807520641988 0.0126875000000002
3.97535607835827 0.0113374999999998
3.98263695029665 0.0102574999999998
3.98991782223504 0.00864000000000011
3.99719869417342 0.0046599999999998
4.00447956611181 0.00140999999999991
4.01176043805019 0.00113500000000002
4.01904130998858 0.00216250000000002
4.02635858628665 -0.000447499999999934
4.03363945822504 -0.00323999999999991
4.04088392580373 -0.00563000000000002
4.04816479774212 -0.00793500000000016
4.05548207404019 -0.00958499999999987
4.06272654161889 -0.00925249999999984
4.07000741355727 -0.00915250000000007
4.07728828549566 -0.00825999999999993
4.08456915743404 -0.00954499999999996
4.09185002937243 -0.0120049999999999
4.09913090131081 -0.0122575000000001
4.10644817760889 -0.0131724999999999
4.11372904954727 -0.0151875
4.12097351712597 -0.0229875
4.12825438906435 -0.0288800000000002
4.13553526100274 -0.0308025000000001
4.14281613294112 -0.0293475000000001
4.1501334092392 -0.0318350000000002
4.15737787681789 -0.0370000000000001
4.16465874875628 -0.0343150000000001
4.17197602505435 -0.0308800000000002
4.17922049263305 -0.0377525000000002
4.18650136457143 -0.0433500000000002
4.19378223650982 -0.0485700000000001
4.2010995128079 -0.0511200000000002
4.20834398038659 -0.0549849999999999
4.21566125668467 -0.0569600000000001
4.22294212862305 -0.0500975
4.23018659620174 -0.0476875
4.23746746814013 -0.050695
4.24478474443821 -0.0458949999999998
4.2520292120169 -0.0418850000000003
4.25931008395528 -0.0461225000000002
4.26659095589367 -0.0518650000000001
4.27387182783205 -0.05441
4.28118910413013 -0.0567375000000002
4.28846997606852 -0.0588625
4.29571444364721 -0.0557600000000001
4.3029953155856 -0.0546975
4.31031259188367 -0.0554400000000001
4.31755705946236 -0.0575924999999998
4.32487433576044 -0.0600850000000001
4.33211880333914 -0.0607050000000001
4.33939967527752 -0.0628
4.34668054721591 -0.0651075000000002
4.35396141915429 -0.0631350000000001
4.36124229109268 -0.0614049999999999
4.36852316303106 -0.0624525000000002
};
\addplot [thick, cyan]
table {%
0.728112676890294 -0.0155874999999998
0.735371706212865 -0.01557
0.74265257815125 -0.01555
0.749933450089635 -0.01553
0.757232524207866 -0.0155075
0.764502474838343 -0.015485
0.771772425468821 -0.0154624999999999
0.779060578279144 -0.0154399999999999
0.786341450217529 -0.0154175000000002
0.793625962591884 -0.0153974999999999
0.800906834530269 -0.0153775
0.808191346904623 -0.0153600000000001
0.815472218843008 -0.0153424999999999
0.822738529037516 -0.015325
0.830019400975902 -0.0153100000000002
0.837307553786225 -0.0152950000000001
0.844581144852672 -0.0152825
0.851872938098964 -0.0152699999999999
0.859146529165411 -0.0152574999999999
0.866438322411704 -0.01525
0.873708273042181 -0.0152450000000002
0.880989144980566 -0.01524
0.888273657354921 -0.0152374999999999
0.895550888857337 -0.0152374999999999
0.902842682103629 -0.0152374999999999
0.910116273170076 -0.0152425000000001
0.917393504672492 -0.0152474999999999
0.924678017046846 -0.0152550000000002
0.931955248549262 -0.0152625
0.939243401359586 -0.0152699999999999
0.946516992426032 -0.0152774999999998
0.953805145236356 -0.0152874999999998
0.961075095866833 -0.0152925
0.968359608241188 -0.0152999999999999
0.975644120615542 -0.015305
0.982924992553927 -0.0153100000000002
0.990202224056343 -0.0153125000000003
0.997486736430697 -0.0153175000000001
1.00476396793311 -0.0153225000000003
1.0120448398715 -0.0153300000000002
1.01932571180988 -0.0153375
1.02660658374827 -0.0153449999999999
1.03388381525068 -0.0153575
1.04117560849698 -0.0153724999999998
1.04844555912745 -0.01539
1.05573371193778 -0.0154125000000001
1.06301094344019 -0.0154350000000001
1.07029181537858 -0.015465
1.07757268731696 -0.0154949999999999
1.08486084012729 -0.0155325000000001
1.09213079075777 -0.01557
1.09941894356809 -0.0156124999999999
1.10669253463454 -0.0156549999999999
1.11398068744486 -0.0157025000000001
1.12126155938324 -0.0157499999999999
1.1285460717576 -0.0157975
1.13582694369598 -0.0158449999999998
1.1431041751984 -0.0158899999999999
1.15037776626485 -0.015935
1.1576622786392 -0.0159775
1.16494679101355 -0.01602
1.17222766295194 -0.0160574999999998
1.17950489445436 -0.016095
1.18678576639274 -0.0161275
1.19407391920306 -0.01616
1.20135115070548 -0.0161925
1.20864294395177 -0.0162224999999999
1.21591653501822 -0.016255
1.22319376652064 -0.0162875
1.23047827889499 -0.01632
1.23775186996144 -0.0163574999999998
1.24503274189982 -0.0164000000000001
1.25230997340224 -0.0164449999999999
1.25959812621256 -0.0164950000000001
1.26687171727901 -0.0165475000000001
1.2741635105253 -0.0166050000000002
1.28143710159175 -0.0166649999999997
1.2887216139661 -0.0167275
1.29600248590449 -0.0167925
1.3032797174069 -0.0168599999999998
1.31055694890932 -0.0169274999999999
1.3178378208477 -0.0169975000000001
1.32512233322206 -0.0170624999999998
1.33240684559641 -0.0171275000000001
1.33968407709883 -0.0171875
1.34697222990915 -0.0172449999999998
1.35425310184754 -0.0173000000000002
1.36152669291398 -0.0173475
1.36880756485237 -0.01739
1.37609935809866 -0.0174274999999998
1.38338023003705 -0.0174574999999997
1.39065018066752 -0.0174849999999999
1.39793469304188 -0.0175049999999999
1.40520828410832 -0.01752
1.41249643691865 -0.0175325000000001
1.41977366842106 -0.01754
1.42705454035945 -0.0175449999999998
1.43434269316977 -0.0175449999999998
1.44161628423622 -0.0175474999999999
1.4488971561746 -0.0175474999999999
1.45618166854896 -0.0175449999999998
1.46345525961541 -0.0175425000000001
1.47075069329767 -0.0175425000000001
1.47802428436411 -0.01754
1.48531243717444 -0.01754
1.49257874736895 -0.01754
1.49986690017927 -0.0175425000000001
1.50715505298959 -0.0175449999999998
1.51444320579992 -0.0175474999999999
1.52172043730233 -0.0175525
1.52898674749684 -0.0175574999999998
1.53626761943523 -0.0175625
1.54355213180958 -0.0175699999999999
1.55083300374796 -0.0175800000000002
1.55812843743023 -0.0175900000000002
1.5653983880607 -0.0176000000000002
1.572690181307 -0.0176100000000002
1.57995285106554 -0.0176200000000001
1.58724100387586 -0.0176299999999998
1.59453279712215 -0.0176399999999997
1.60180274775263 -0.0176499999999997
1.60908361969101 -0.0176600000000001
1.61636813206537 -0.0176674999999999
1.62364536356778 -0.0176750000000002
1.63093715681408 -0.0176825000000001
1.63819982657262 -0.0176875000000003
1.645480698511 -0.0176925000000001
1.65277613219326 -0.0176950000000001
1.6600388019518 -0.0176950000000001
1.66733423563407 -0.0176974999999999
1.67461510757245 -0.0176950000000001
1.6818886986389 -0.0176925000000001
1.68918777275713 -0.01769
1.69645044251567 -0.0176875000000003
1.70373495489002 -0.0176850000000002
1.71101582682841 -0.01768
1.71829305833082 -0.0176750000000002
1.72558849201308 -0.0176725000000001
1.73284752133565 -0.0176674999999999
1.74014659545389 -0.0176650000000002
1.74743110782824 -0.0176600000000001
1.75470469889469 -0.0176549999999999
1.76197100908919 -0.0176499999999997
1.76926280233549 -0.0176449999999999
1.77655095514581 -0.0176375
1.7838318270842 -0.0176275
1.79111633945855 -0.0176124999999999
1.79837900921709 -0.017595
1.80567444289935 -0.0175699999999999
1.81294075309386 -0.01753
1.82023618677612 -0.0174725000000002
1.82750249697063 -0.0173750000000002
1.83479064978095 -0.0171925000000002
1.84208244302725 -0.0168424999999999
1.84935603409369 -0.0160325
1.85664418690402 -0.0138999999999999
1.86391413753449 0.409315
1.87119136903691 0.659925
1.87848680271917 0.545245
1.88576039378562 0.357975
1.893041265724 0.370915
1.90031849722642 0.4079975
1.9075884478569 0.427315
1.91487660066722 0.4747775
1.92216111304157 0.576195
1.92943834454399 0.71625
1.93672649735431 0.79325
1.9440073692927 0.851775
1.95129188166705 0.92815
1.9585654727335 0.9711
1.96584634467189 1.010625
1.97313085704624 1.029525
1.98040444811269 1.0498
1.9876816796151 1.0581
1.99496983242543 1.05605
2.00225434479978 1.04965
2.0095315763022 1.04495
2.01681244824058 1.03085
2.02409696061493 1.01065
2.03136691124541 0.998375
2.03866234492767 0.978325
2.04593593599412 0.965375
2.0532058866246 0.97325
2.06048675856298 0.969425
2.06777491137331 0.974425
2.07504850243975 0.974275
2.08233665525008 0.969175
2.08961752718846 0.96665
2.09689111825491 0.96375
2.10418655193717 0.95815
2.11146742387556 0.951475
2.11873373407006 0.953625
2.12602188688039 0.947775
2.1332991183828 0.94265
2.14058363075716 0.9374
2.14787542400345 0.937925
2.15513809376199 0.937475
2.16242988700828 0.941625
2.16969983763876 0.940275
2.17699163088505 0.940325
2.1842652219515 0.94485
2.19156065563376 0.94295
2.19883424670021 0.944525
2.20611875907456 0.93905
2.21339235014101 0.933125
2.2206841433873 0.92955
2.22794681314584 0.927875
2.23524588726407 0.9195
2.24251947833052 0.90905
2.24979670983293 0.90125
2.25708122220729 0.8963
2.26436937501761 0.88655
2.27163932564809 0.865625
2.27892019758648 0.85615
2.2862083503968 0.845075
2.29348194146325 0.83735
2.30077373470954 0.827825
2.30804368534002 0.8091
2.31533183815034 0.795825
2.32261635052469 0.796175
2.3298826607192 0.780025
2.33717809440146 0.764325
2.34445168546791 0.749975
2.35172891697033 0.740025
2.35900614847274 0.72895
2.36629794171903 0.728875
2.37356425191354 0.725
2.38085968559581 0.71565
2.38813691709822 0.7098
2.39541414860064 0.699375
2.40269866097499 0.696675
2.40998681378531 0.686625
2.41725312397982 0.683525
2.42453035548224 0.67845
2.4318257891645 0.674975
2.43910302066692 0.66935
2.44637661173336 0.6678
2.45365384323578 0.664375
2.46093835561013 0.661125
2.46823014885643 0.65515
2.47551466123078 0.65015
2.48278097142529 0.64745
2.49006912423561 0.64745
2.49735727704594 0.64615
2.50463086811238 0.64575
2.51191538048674 0.643
2.51919261198915 0.641475
2.5264662030556 0.640025
2.53374707499398 0.641375
2.54103158736834 0.642925
2.54831245930672 0.6443
2.55558969080914 0.64385
2.56287420318349 0.642425
2.57015143468591 0.64215
2.57743230662429 0.643975
2.58471681899865 0.6463
2.59199769093703 0.646525
2.59927492243945 0.64555
2.6065594348138 0.645025
2.61384394718816 0.643925
2.62112117869057 0.643025
2.62840205062896 0.64305
2.63567928213138 0.643225
2.64296015406976 0.642925
2.65024466644412 0.64245
2.6575255383825 0.641725
2.66480641032089 0.640775
2.67209092269524 0.639775
2.67937179463362 0.638375
2.68665266657201 0.63635
2.6939335385104 0.633575
2.70121441044878 0.630275
2.70848800151523 0.62695
2.71576887345361 0.624055
2.72305702626394 0.62102
2.73033789820232 0.6172725
2.73761877014071 0.6129325
2.74488872077118 0.6083325
2.75218051401748 0.6034825
2.75945774551989 0.5983025
2.76674589833022 0.5927075
2.77401948939666 0.5869375
2.78130036133505 0.5811
2.78858123327343 0.57485
2.79586210521182 0.56822
2.80314661758617 0.561845
2.81042384908859 0.5560975
2.81769744015503 0.55078
2.82498195252939 0.5456125
2.83227010533971 0.54042
2.83955461771407 0.5352075
2.84683548965245 0.530085
2.85411636159084 0.5250475
2.86138995265728 0.52003
2.86867082459567 0.51501
2.87596261784196 0.510005
2.88323256847244 0.5050925
2.89052072128276 0.500305
2.89779795278518 0.4956925
2.90507518428759 0.49124
2.91236697753389 0.4869475
2.91964784947227 0.4828475
2.92691051923081 0.4789225
2.9342023124771 0.4751125
2.94148682485146 0.471435
2.94877133722581 0.4679075
2.95603764742032 0.464555
2.96331851935871 0.4613725
2.97059939129709 0.4583825
2.97788754410741 0.4555225
2.98517205648177 0.4527575
2.99244928798418 0.4500925
2.99973015992257 0.44752
3.00700739142499 0.44498
3.01429554423531 0.4423775
3.02156549486579 0.4396275
3.02886092854805 0.4366675
3.03614180048643 0.4335075
3.04341539155288 0.4301675
3.0507035443632 0.42668
3.05798077586562 0.42309
3.06525800736804 0.4194525
3.07253523887045 0.4158575
3.07981611080884 0.412375
3.08709698274722 0.40905
3.09437421424964 0.40588
3.1016696479319 0.4027975
3.10895051987028 0.3996925
3.11622411093673 0.396425
3.12350134243915 0.392875
3.13079677612141 0.38899
3.13806308631592 0.3848325
3.14534759869027 0.3804475
3.15263939193656 0.3758875
3.15990934256704 0.3711825
3.16719021450543 0.3663125
3.17447836731575 0.361395
3.18175559881817 0.3567675
3.18902190901267 0.352625
3.19630642138703 0.34885
3.20360185506929 0.34522
3.21087180569977 0.3413325
3.21815267763815 0.336815
3.22542990914057 0.3317175
3.23270714064299 0.32624
3.24000257432525 0.3205
3.24729072713557 0.3147
3.25456431820202 0.3090475
3.26185247101234 0.3034825
3.26913334295073 0.2981125
3.27639965314523 0.2931
3.28368780595556 0.28838
3.29096503745797 0.2840125
3.29824590939636 0.2799125
3.30552314089877 0.2760875
3.31280037240119 0.272415
3.32009944651942 0.268535
3.32736211627796 0.264
3.33466119039619 0.25886
3.34194570277055 0.254385
3.34922293427296 0.25122
3.3564856040315 0.248185
3.36376647596989 0.2444
3.37105462878021 0.2403025
3.37834278159053 0.2362925
3.38560909178504 0.23196
3.39288632328746 0.227385
3.40017083566181 0.2235525
3.40746990978004 0.220015
3.41473986041052 0.215815
3.42201345147697 0.2113975
3.42930888515923 0.2077675
3.43657519535374 0.2044325
3.44386698860003 0.1998175
3.45114422010245 0.1946525
3.45842145160486 0.19102
3.46572052572309 0.1888075
3.47299047635357 0.18549
3.48026042698405 0.1807525
3.48754857979437 0.1767975
3.49484037304066 0.173885
3.50211396410711 0.17043
3.5094057573534 0.167105
3.51668662929179 0.165195
3.52394929905033 0.163335
3.53123017098871 0.15968
3.53850740249113 0.155435
3.54579191486548 0.1523075
3.55308006767581 0.1495125
3.56036822048613 0.14628
3.56764181155258 0.1434075
3.57491540261902 0.1407525
3.58220719586532 0.13795
3.58947714649579 0.1358225
3.59675437799821 0.1343725
3.60405709255241 0.1319375
3.61131248143901 0.12844
3.6185933533774 0.126415
3.6258960679316 0.1263125
3.63315509725417 0.125455
3.64043596919255 0.122985
3.64775324549063 0.12043
3.65503411742901 0.1178475
3.66227858500771 0.1150275
3.66955945694609 0.11252
3.67687673324417 0.1100075
3.68415760518255 0.10785
3.69140207276125 0.1069025
3.69871934905932 0.106345
3.70596381663802 0.1057575
3.7132446885764 0.1042725
3.72052556051479 0.1020675
3.72784283681286 0.0996400000000001
3.73508730439156 0.0975899999999999
3.74240458068963 0.0957574999999999
3.74964904826833 0.0935025
3.75692992020671 0.0907599999999999
3.7642107921451 0.0885925
3.77149166408348 0.0864450000000001
3.77880894038156 0.0843499999999999
3.78605340796025 0.0819974999999999
3.79337068425833 0.0790875
3.80065155619671 0.0765025000000001
3.8079324281351 0.0730975000000001
3.81521330007349 0.0697275000000001
3.82245776765218 0.0677325
3.82973863959056 0.06556
3.83701951152895 0.0634475000000002
3.84430038346733 0.0618199999999998
3.85158125540572 0.0605924999999999
3.8588621273441 0.0587774999999997
3.86614299928249 0.0567699999999999
3.87346027558057 0.0548199999999998
3.88070474315926 0.0523275000000002
3.88798561509764 0.0495725
3.89526648703603 0.0469950000000001
3.90254735897441 0.0448650000000001
3.90986463527249 0.0418950000000002
3.91710910285118 0.0383099999999999
3.92442637914926 0.03566
3.93167084672795 0.0334
3.93898812302603 0.0315725
3.94623259060472 0.0298475
3.9535498669028 0.0276624999999999
3.96083073884119 0.0246525000000002
3.96807520641988 0.0205325000000002
3.97539248271796 0.0177775
3.98263695029665 0.0156475
3.98995422659473 0.0144124999999999
3.99723509853311 0.0139150000000001
4.0045159704715 0.0129550000000002
4.01176043805019 0.0127199999999998
4.01904130998858 0.0123100000000001
4.02635858628665 0.01052
4.03363945822504 0.0077650000000002
4.04088392580373 0.00518250000000009
4.04816479774212 0.00257249999999978
4.0554456696805 -0.000437499999999957
4.06272654161889 -0.00258499999999984
4.07000741355727 -0.00499000000000009
4.07728828549566 -0.00440500000000021
4.08460556179373 -0.0038574999999998
4.09185002937243 -0.00744250000000015
4.09913090131081 -0.00998750000000008
4.1064117732492 -0.0124475
4.11369264518758 -0.0148824999999999
4.12097351712597 -0.0162699999999997
4.12829079342404 -0.0217375000000001
4.13553526100274 -0.0224925000000002
4.14281613294112 -0.0228524999999998
4.1501334092392 -0.0222825
4.15737787681789 -0.0205749999999998
4.16469515311597 -0.02348
4.17197602505435 -0.02424
4.17922049263305 -0.0253325
4.18650136457143 -0.0274774999999998
4.19378223650982 -0.0335125000000001
4.2010631084482 -0.0411950000000001
4.20834398038659 -0.044295
4.21562485232497 -0.0416150000000002
4.22290572426336 -0.0426349999999999
4.23022300056144 -0.0425225000000001
4.23746746814013 -0.0400375
4.24478474443821 -0.0489100000000001
4.25206561637659 -0.057685
4.25934648831498 -0.0562750000000001
4.26659095589367 -0.0567824999999999
4.27387182783205 -0.0513400000000001
4.28115269977044 -0.0435675
4.28843357170882 -0.0455375
4.29571444364721 -0.0443674999999999
4.3029953155856 -0.0466649999999998
4.31027618752398 -0.0570300000000003
4.31755705946236 -0.0604199999999999
4.32483793140075 -0.0588749999999997
4.33211880333914 -0.0633600000000001
4.33939967527752 -0.0703150000000001
4.34668054721591 -0.068805
4.35399782351398 -0.0711925000000001
4.36124229109268 -0.078895
4.36852316303106 -0.0797550000000001
};
\end{axis}

\end{tikzpicture}


==> Section4/images/waveheights/wg5hn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.54606921783665, xmax=4.55054477946889,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.04981625, ymax=1.04614125,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0.728098115146418 0
0.73539354882868 0
0.742656218587219 0
0.74995529270545 0
0.757228883771896 0
0.764491553530436 0
0.77177606590479 0
0.779053297407206 0
0.786348731089468 0
0.793625962591884 0
0.800921396274146 0
0.808198627776561 0
0.815457657099131 0
0.822742169473486 0
0.830033962719778 0
0.83732939640204 0
0.844595706596549 0
0.85189114027881 0
0.85915016960138 0
0.866452884155581 0
0.873719194350089 0
0.881010987596382 0
0.888284578662828 0
0.895576371909121 0
0.902846322539599 0
0.910108992298138 0
0.917393504672492 0
0.924696219226692 0
0.931969810293139 0
0.939257963103462 0
0.946513351990063 0
0.953808785672325 0
0.96108965761071 0
0.968359608241188 0
0.975658682359419 0
0.982921352117958 0
0.990205864492312 0
0.997486736430697 0
1.00477488924102 0
1.01205940161537 0
1.01933663311779 0
1.02662478592811 0
1.03389837699456 0
1.04116832762504 0
1.04845648043536 0
1.05574099280972 0
1.06301458387616 0
1.07031001755843 0
1.07759452993278 0
1.0848826827431 0
1.09215991424552 0
1.0994407861839 0
1.10669981550647 0
1.11398432788083 0
1.12127976156309 0
1.1285460717576 0
1.13581602238808 0
1.14310053476243 0
1.1504068897526 0
1.15767319994711 0
1.1649649931934 0
1.17223494382388 0
1.17950853489032 0
1.18679304726468 0
1.194081200075 0
1.20136935288533 0
1.20865386525968 0
1.21591653501822 0
1.22321924957242 0
1.23048191933096 0
1.23777007214128 0
1.24506186538758 0
1.25233545645402 0
1.2596054070845 0
1.26690084076676 0
1.27417807226918 0
1.28145894420756 0
1.28873617570998 0
1.2960243285203 0
1.30329063871481 0
1.31056058934529 0
1.31784874215561 0
1.32513689496593 0
1.33241776690432 0
1.33970956015061 0
1.34696130860124 0
1.3542458209756 0
1.36153761422189 0
1.36883304790415 0
1.37609935809866 0
1.38339843221689 0
1.39065746153946 0
1.39794925478575 0
1.40522648628817 0
1.41248915604671 0
1.41980279190882 0
1.4270836638472 0
1.43434269316977 0
1.44161264380025 0
1.4488971561746 0
1.45620715160074 0
1.46348802353913 0
1.47073613155379 0
1.47803520567202 0
1.48530879673847 0
1.49260058998476 0
1.49987054061524 0
1.50714777211765 0
1.51444320579992 0
1.52173135861024 0
1.52899766880475 0
1.53628582161507 0
1.54357033398943 0
1.550829363312 0
1.55812115655829 0
1.56540566893264 0
1.57267925999909 0
1.57997105324538 0
1.58724100387586 0
1.59454007799409 0
1.60179546688069 0
1.60908726012698 0
1.61637541293731 0
1.62363444225988 0
1.63093715681408 0
1.63819982657262 0
1.64548433894697 0
1.65278705350117 0
1.66006428500359 0
1.66734515694197 0
1.67460054582857 0
1.6818886986389 0
1.68918049188519 0
1.69646864469551 0
1.70374223576196 0
1.71103038857228 0
1.71830033920276 0
1.72557757070518 0
1.73284752133565 0
1.74014295501792 0
1.74743474826421 0
1.75471197976662 0
1.76200013257695 0
1.76926280233549 0
1.77655823601775 0
1.78383910795613 0
1.79111633945855 0
1.79839357096097 0
1.80566352159144 0
1.81293711265789 0
1.82023618677612 0
1.82750249697063 0
1.83478700934498 0
1.8420642408474 0
1.84937059583757 0
1.85664782733999 0
1.86391049709852 0
1.87120593078079 0
1.87848680271917 0
1.88575675334965 0
1.89304490615997 0
1.90032213766239 0
1.90761757134465 0
1.91486931979528 0
1.92215383216964 0
1.92943834454399 0
1.93672649735431 0
1.94401829060061 0
1.95130280297496 0
1.95857275360544 0
1.96585362554382 0
1.97314177835415 0
1.98040808854866 0
1.98769260092301 0
1.99497711329736 0
2.00226890654366 0
2.0095315763022 0
2.01682336954849 0
2.024089679743 0
2.03138147298929 0
2.03866962579961 0
2.04595777860994 0
2.05323136967638 0
2.06049039899895 0
2.06778947311718 0
2.07507034505557 0
2.08233301481411 0
2.08961024631652 0
2.09689475869088 0
2.10417199019329 0
2.11148198561943 0
2.11874465537797 0
2.12602188688039 0
2.1332991183828 0
2.14058363075716 0
2.14787542400345 0
2.15515265550587 0
2.16242988700828 0
2.16970347807473 0
2.17700619262893 0
2.18427614325941 0
2.19156429606973 0
2.19883788713618 0
2.20611875907456 0
2.21340691188489 0
2.22067686251536 0
2.22795773445375 0
2.23523860639213 0
2.24251583789455 0
2.24980763114084 0
2.25709942438713 0
2.26437301545358 0
2.27163568521212 0
2.27893475933035 0
2.28622291214068 0
2.29348922233518 0
2.30075917296566 0
2.30803640446808 0
2.31533547858631 0
2.32261999096066 0
2.32989722246308 0
2.33717081352953 0
2.34444076416 0
2.35174711915017 0
2.35900978890871 0
2.36630522259097 0
2.37357153278548 0
2.38085240472387 0
2.38813327666225 0
2.39543599121645 0
2.4027095822829 0
2.40997953291338 0
2.41725312397982 0
2.42455583853402 0
2.43183307003644 0
2.43910666110289 0
2.44639481391321 0
2.45367568585159 0
2.46096019822595 0
2.46822650842046 0
2.47549645905093 0
2.4828028140411 0
2.49006184336367 0
2.49734635573803 0
2.50463086811238 0
2.51191174005077 0
2.51918533111721 0
2.52646984349157 0
2.5337689176098 0
2.54105342998415 0
2.54833066148657 0
2.55560061211705 0
2.56286692231156 0
2.57017327730173 0
2.57744686836817 0
2.58473138074253 0
2.59201589311688 0
2.59928220331139 0
2.60657763699365 0
2.61383666631622 0
2.62113938087042 0
2.62841661237284 0
2.63569020343928 0
2.64298563712155 0
2.65024830688008 0
2.65754738099832 0
2.66480276988492 0
2.67209092269524 0.180295
2.67936815419766 0.2715725
2.68664538570007 0.34559
2.6939335385104 0.41021
2.70120348914087 0.463615
2.70848800151523 0.48769
2.71576887345361 0.5241425
2.72305338582797 0.5601375
2.73033789820232 0.593965
2.73761877014071 0.6160825
2.74490328251506 0.62535
2.75218051401748 0.6305
2.75945774551989 0.6359
2.76673497702231 0.635075
2.77401584896069 0.63765
2.78130036133505 0.6391
2.7885848737094 0.641075
2.79585846477585 0.6393
2.80314661758617 0.638825
2.81042384908859 0.63845
2.81771200189891 0.63855
2.82497831209342 0.637575
2.83227010533971 0.637075
2.839561898586 0.6353
2.84683913008842 0.634375
2.85412000202681 0.632225
2.86138631222131 0.630825
2.8686671841597 0.6283
2.87595533697002 0.626525
2.88323984934438 0.6248775
2.89052072128276 0.6226825
2.89779431234921 0.6197275
2.90507154385162 0.6163225
2.91237425840582 0.6144
2.91964056860033 0.61126
2.92692508097469 0.6093375
2.93421323378501 0.606495
2.94147954397952 0.6037425
2.94876769678984 0.6011325
2.95605949003614 0.5980025
2.96331487892274 0.5952125
2.97060667216903 0.5935875
2.97787662279951 0.5898925
2.98516477560983 0.587405
2.99244928798418 0.5843125
2.99973744079451 0.580235
3.00700375098902 0.5769375
3.01430282510725 0.57422
3.02157277573772 0.5717475
3.02886092854805 0.56826
3.03613087917853 0.56459
3.04340811068094 0.5611925
3.0506926230553 0.5575925
3.05798441630159 0.5542525
3.06525436693207 0.55044
3.07253523887045 0.5464525
3.07981247037287 0.542935
3.08710062318319 0.539785
3.09438149512158 0.53499
3.10165872662399 0.53106
3.10893959856238 0.527085
3.11621683006479 0.5226225
3.12350862331109 0.5189075
3.13079313568544 0.5170775
3.13805580544398 0.51296
3.14535851999818 0.508245
3.15261754932075 0.504375
3.15991662343898 0.5020925
3.16719749537736 0.4986225
3.17447836731575 0.495095
3.18175923925414 0.492025
3.18904739206446 0.4880625
3.19632826400284 0.48546
3.20359821463332 0.483
3.21088636744364 0.48022
3.21816723938203 0.476655
3.22544447088445 0.47291
3.23272534282283 0.47002
3.23999165301734 0.4672875
3.24728344626363 0.4635375
3.25456431820202 0.45953
3.26183062839653 0.4563075
3.26914062382266 0.45313
3.27641057445314 0.4503075
3.28368416551959 0.4479425
3.29095411615007 0.4451575
3.29823862852442 0.4412
3.30551950046281 0.4372025
3.31280401283716 0.43417
3.32008852521151 0.4312
3.32735847584199 0.4279575
3.33464298821635 0.4244725
3.34192021971876 0.42148
3.34920473209312 0.41908
3.35649288490344 0.4167775
3.36376283553392 0.41412
3.37104734790827 0.4112
3.37833186028263 0.408595
3.38560545134907 0.4063525
3.39288996372343 0.403925
3.40017083566181 0.4014075
3.40744806716423 0.3991625
3.41474350084649 0.3969075
3.42201709191294 0.3941775
3.42929432341535 0.3911925
3.43657883578971 0.3885125
3.44386334816406 0.38609
3.45113693923051 0.3835825
3.45842145160486 0.38101
3.46570960441518 0.3785925
3.47298319548163 0.37632
3.48027134829196 0.37403
3.48754129892243 0.3718325
3.49482945173276 0.3699525
3.50210668323517 0.3683025
3.50938755517356 0.36655
3.51667570798388 0.36472
3.52394201817839 0.36305
3.53123745186065 0.3613975
3.53850376205516 0.3595475
3.54579555530145 0.3576
3.55308370811178 0.35572
3.56035365874225 0.3538075
3.5676272498087 0.351705
3.57491904305499 0.3495425
3.58219263412144 0.3474875
3.58948442736773 0.3453575
3.59675437799821 0.3429675
3.60403889037256 0.34049
3.61132340274692 0.33811
3.6185933533774 0.3357025
3.62587786575175 0.33317
3.6331623781261 0.330665
3.64043596919255 0.328245
3.64771684113094 0.32565
3.65499771306932 0.322675
3.66227858500771 0.31956
3.66955945694609 0.3165325
3.67684032888448 0.3133425
3.68412120082286 0.30991
3.69140207276125 0.3066375
3.69868294469963 0.303695
3.70596381663802 0.30069
3.7132446885764 0.297485
3.72052556051479 0.2943275
3.72780643245317 0.29107
3.73508730439156 0.2874575
3.74236817632994 0.2836875
3.74964904826833 0.280115
3.75692992020671 0.276865
3.7642107921451 0.2736675
3.77149166408348 0.2703625
3.77877253602187 0.26714
3.78605340796025 0.264215
3.79333427989864 0.2614275
3.80061515183702 0.25855
3.80789602377541 0.2556025
3.81517689571379 0.25292
3.82245776765218 0.2508075
3.82973863959056 0.2491
3.83701951152895 0.247365
3.84430038346733 0.2451225
3.85158125540572 0.242375
3.8588621273441 0.2395375
3.86614299928249 0.2367575
3.87342387122087 0.23405
3.88070474315926 0.23171
3.88798561509764 0.22956
3.89526648703603 0.2271225
3.90254735897441 0.224475
3.9098282309128 0.22191
3.91710910285118 0.21925
3.92438997478957 0.2162125
3.93167084672795 0.213365
3.93895171866634 0.2109675
3.94623259060472 0.209105
3.95351346254311 0.2080725
3.9607943344815 0.2068025
3.96807520641988 0.2045175
3.97535607835827 0.2022325
3.98263695029665 0.200165
3.98991782223504 0.1982825
3.99719869417342 0.19637
4.00447956611181 0.1937075
4.01176043805019 0.190795
4.01904130998858 0.1891175
4.02632218192696 0.18807
4.03360305386535 0.1868975
4.04088392580373 0.1857125
4.04816479774212 0.185105
4.0554456696805 0.1843775
4.06272654161889 0.18294
4.07000741355727 0.1815625
4.07728828549566 0.1800125
4.08456915743404 0.17719
4.09185002937243 0.173425
4.09913090131081 0.1692175
4.1064117732492 0.1640675
4.11369264518758 0.157095
4.12097351712597 0.150395
4.12825438906435 0.1460575
4.13553526100274 0.144305
4.14281613294112 0.1436625
4.15009700487951 0.143075
4.15737787681789 0.14321
4.16465874875628 0.1428675
4.17193962069466 0.1422425
4.17922049263305 0.143005
4.18650136457143 0.14391
4.19378223650982 0.1431325
4.2010631084482 0.1423475
4.20834398038659 0.14255
4.21562485232497 0.1421925
4.22290572426336 0.1421775
4.23018659620174 0.1439175
4.23746746814013 0.1457575
4.24474834007851 0.1461875
4.2520292120169 0.1451475
4.25931008395528 0.1439525
4.26659095589367 0.1420775
4.27387182783205 0.14197
4.28115269977044 0.1452175
4.28843357170882 0.145535
4.2957508480069 0.1418675
4.3029953155856 0.1404825
4.31027618752398 0.1437675
4.31759346382206 0.14669
4.32483793140075 0.1457175
4.33211880333914 0.14311
4.33939967527752 0.1408325
4.3467169515756 0.1405475
4.35396141915429 0.1403425
4.36124229109268 0.1412225
};
\addplot [thick, green]
table {%
0.728094474710449 0
0.73539354882868 0
0.742667139895126 0
0.749948011833511 0
0.757239805079804 0
0.76451703658222 0
0.771783346776728 0
0.779056937843175 0
0.786352371525437 0
0.793629603027853 0
0.800906834530269 0
0.808187706468654 0
0.8154612975351 0
0.822756731217362 0
0.830044884027686 0
0.837314834658163 0
0.844584785288641 0
0.851865657227026 0
0.859161090909288 0
0.866427401103796 0
0.873726475222027 0
0.881014628032351 0
0.888266376482982 0
0.895576371909121 0
0.902857243847506 0
0.910127194477984 0
0.91740078554443 0
0.924678017046846 0
0.931973450729108 0
0.939232480051678 0
0.946516992426032 0
0.953801504800387 0
0.961104219354587 0
0.968363248677157 0
0.975647761051511 0
0.982939554297804 0
0.990213145364251 0
0.997494017302636 0
1.00478217011296 0
1.01205940161537 0
1.01934391398973 0
1.02661022418424 0
1.03389109612262 0
1.04117196806101 0
1.04844919956342 0
1.05574099280972 0
1.06301094344019 0
1.07032093886633 0
1.0775799681889 0
1.08486084012729 0
1.09215263337358 0
1.09941894356809 0
1.10672165812229 0
1.11399160875277 0
1.12127612112712 0
1.12856063350148 0
1.13584150543986 0
1.1431041751984 0
1.15039232800872 0
1.15767319994711 0
1.1649649931934 0
1.17224586513179 0
1.1795230966342 0
1.18678212595677 0
1.19407755963903 0
1.20136207201339 0
1.20863202264387 0
1.2159310967621 0
1.22320832826451 0
1.23047827889499 0
1.23776643170531 0
1.24505822495161 0
1.25233545645402 0
1.25960904752047 0
1.26688991945885 0
1.27416715096127 0
1.28146258464353 0
1.28872525440207 0
1.29599884546852 0
1.30328335784287 0
1.31056787021723 0
1.31786330389949 0
1.325129614094 0
1.33241412646835 0
1.33969499840674 0
1.34698679165303 0
1.3542458209756 0
1.36153033334995 0
1.36881484572431 0
1.3761066389706 0
1.38336566829317 0
1.39064654023155 0
1.39794925478575 0
1.40523012672414 0
1.41251463909849 0
1.41979915147285 0
1.42706910210333 0
1.43436089534962 0
1.44161992467219 0
1.44890443704654 0
1.45619623029284 0
1.46347346179525 0
1.47075797416961 0
1.47803520567202 0
1.48531243717444 0
1.4926078708567 0
1.49988510235912 0
1.50716233386153 0
1.51443956536395 0
1.52170587555846 0
1.52901223054862 0
1.53628582161507 0
1.54356305311749 0
1.55083300374796 0
1.55812115655829 0
1.56539110718877 0
1.57268290043506 0
1.57997105324538 0
1.58724464431183 0
1.59453279712215 0
1.60179910731666 0
1.60907269838311 0
1.61637541293731 0
1.62364172313182 0
1.63092623550617 0
1.6382253096244 0
1.64549890069085 0
1.65277613219326 0
1.66004244238777 0
1.66733787607003 0
1.67462238844439 0
1.6818886986389 0
1.68917321101325 0
1.69646136382357 0
1.70372403358211 0
1.71101218639244 0
1.71828577745888 0
1.72557393026921 0
1.73287300438744 0
1.74014659545389 0
1.74743110782824 0
1.75471562020259 0
1.76197100908919 0
1.76927372364339 0
1.7765400338379 0
1.78382090577629 0
1.79110541815064 0
1.79837536878112 0
1.80567808333532 0
1.81294075309386 0
1.82022890590418 0
1.82750249697063 0
1.83479429021692 0
1.84208244302725 0
1.84936331496563 0
1.85664418690402 0
1.86391049709852 0
1.87119500947288 0
1.8784831622832 0
1.88576039378562 0
1.8930303444161 0
1.90031485679045 0
1.90759572872883 0
1.91488024110319 0
1.92217203434948 0
1.92943834454399 0
1.93672285691834 0
1.94399280754882 0
1.95129552210302 0
1.95857275360544 0
1.96584998510785 0
1.97312721661027 0
1.98040080767672 0
1.98767803917913 0
1.9949843941693 0
2.00226526610769 0
2.00952429543026 0
2.01682700998446 0
2.02409696061493 0
2.03137783255332 0
2.03865506405574 0
2.04594321686606 0
2.05322408880444 0
2.06049767987089 0
2.06778219224525 0
2.07505214287572 0
2.08235121699395 0
2.08961388675249 0
2.09690567999879 0
2.10417563062926 0
2.11147470474749 0
2.11874465537797 0
2.1260328081883 0
2.13330639925474 0
2.14059455206507 0
2.14787178356748 0
2.15515993637781 0
2.16244080831619 0
2.16971439938264 0
2.17698799044908 0
2.18428342413135 0
2.19155701519779 0
2.19882696582827 0
2.20612239951053 0
2.21339235014101 0
2.2206841433873 0
2.22795773445375 0
2.2352422468281 0
2.24252675920246 0
2.24981127157681 0
2.25707758177132 0
2.26436573458164 0
2.27164296608406 0
2.27891291671454 0
2.28619742908889 0
2.29347466059131 0
2.30075917296566 0
2.30804732577598 0
2.31532091684243 0
2.32260178878082 0
2.32990086289905 0
2.33717081352953 0
2.34445896633985 0
2.35174711915017 0
2.35900250803677 0
2.36629430128307 0
2.37356789234951 0
2.38085604515984 0
2.38813327666225 0
2.39542142947258 0
2.40269502053902 0
2.40997953291338 0
2.41725676441579 0
2.42453763635418 0.2355325
2.43181850829256 0.289445
2.43910666110289 0.41645
2.44638025216933 0.427085
2.45366840497966 0.4575925
2.46093835561013 0.480195
2.46822650842046 0.3451625
2.47551102079481 0.4105025
2.48278097142529 0.47145
2.49006548379964 0.4937625
2.49734635573803 0.5599625
2.50463814898432 0.60583
2.5119080996148 0.672175
2.51918897155318 0.64935
2.52646984349157 0.638075
2.53375071542995 0.638825
2.54103886824028 0.6769
2.54830517843479 0.708225
2.55558969080914 0.70995
2.56287420318349 0.71265
2.57015507512188 0.658325
2.57743594706026 0.558045
2.58472045943462 0.5029825
2.59199405050107 0.5015875
2.59927492243945 0.5321425
2.60655579437784 0.555855
2.61384758762413 0.5923075
2.62112117869057 0.622925
2.62840205062896 0.648875
2.63568656300331 0.664525
2.64296015406976 0.675375
2.65024830688008 0.661375
2.65752917881847 0.65475
2.66479912944895 0.6449
2.67209092269524 0.642
2.67937179463362 0.638625
2.68665266657201 0.639075
2.6939335385104 0.634125
2.70121805088475 0.63255
2.70848800151523 0.633325
2.71577615432555 0.629975
2.72305702626394 0.6293
2.73032697689441 0.626175
2.73762241057667 0.62385
2.74490328251506 0.6177325
2.75217687358151 0.614425
2.75945774551989 0.61463
2.76674225789425 0.6120325
2.77402312983263 0.6083025
2.78129672089908 0.607365
2.7885848737094 0.6059075
2.79586938608376 0.6050975
2.80314661758617 0.6071175
2.81042020865262 0.6069325
2.81770472102697 0.6101375
2.82498923340133 0.6143325
2.83226282446777 0.6141825
2.83954369640616 0.6092
2.84682456834454 0.61403
2.85410544028293 0.614415
2.86139359309325 0.6118875
2.8686671841597 0.61045
2.87595897740599 0.60844
2.88323620890841 0.6085225
2.89050979997485 0.6032925
2.89779795278518 0.5993725
2.90507154385162 0.5947775
2.91235969666195 0.5903675
2.91964056860033 0.5861075
2.92692144053872 0.5796825
2.9342023124771 0.574975
2.94147954397952 0.569945
2.94875677548194 0.5661175
2.95603400698435 0.559415
2.96331487892274 0.5547125
2.97060303173306 0.550915
2.97788390367145 0.5467875
2.98516113517386 0.5418225
2.99245292842015 0.5366
2.99972287905063 0.532845
3.00700739142499 0.5293725
3.01428098249143 0.524835
3.02156549486579 0.521555
3.02885364767611 0.51779
3.03612359830659 0.51224
3.04340811068094 0.5099975
3.05069990392723 0.50808
3.05797349499368 0.504355
3.06525800736804 0.5010425
3.07253523887045 0.4981975
3.07981975124481 0.495245
3.08709334231125 0.491845
3.09437421424964 0.489605
3.10166236705996 0.48913
3.10893959856238 0.487995
3.11621683006479 0.4844525
3.12350134243915 0.4806675
3.13078221437753 0.4784475
3.13807036718786 0.476875
3.14534759869027 0.4751025
3.15262847062866 0.472625
3.15990934256704 0.468545
3.16719021450543 0.464375
3.17446380557187 0.46218
3.18174467751026 0.460385
3.18902190901267 0.4575825
3.196310061823 0.45485
3.20359457419735 0.4528875
3.2108681652638 0.450745
3.21814539676621 0.447425
3.22542990914057 0.44331
3.23272170238686 0.43968
3.23999165301734 0.4369275
3.24728344626363 0.4346275
3.25455339689411 0.432835
3.26183426883249 0.4315425
3.26912242164282 0.430025
3.2764032935812 0.4278225
3.28367688464765 0.42518
3.29096503745797 0.4224675
3.2982531902683 0.419885
3.30552314089877 0.41747
3.3128112937091 0.4153375
3.32008488477554 0.4137875
3.3273693971499 0.4128275
3.33465390952425 0.412115
3.34193842189861 0.4113525
3.34920837252909 0.410355
3.35649288490344 0.4089625
3.36377011640585 0.4071275
3.37105098834424 0.40495
3.37833550071859 0.4025275
3.38561637265698 0.3999425
3.39288996372343 0.397245
3.40018175696972 0.3944225
3.4074517076002 0.3915725
3.41473986041052 0.38877
3.422009811041 0.38602
3.42929796385132 0.3832475
3.43657519535374 0.3804475
3.44385606729212 0.3776325
3.45113329879454 0.374745
3.45841781116889 0.3717125
3.46570960441518 0.3686725
3.47299047635357 0.3658275
3.48026770785599 0.36313
3.48754129892243 0.3604775
3.49482581129679 0.3578175
3.50211760454308 0.3551625
3.50938027430162 0.3524125
3.51666478667597 0.3493625
3.52394929905033 0.3460625
3.53123745186065 0.3426675
3.53852196423501 0.3392025
3.54579191486548 0.3356225
3.55306550593193 0.3320425
3.56035001830628 0.328695
3.56763089024467 0.32564
3.57491540261902 0.3228175
3.58220355542935 0.320245
3.58946986562385 0.3178275
3.59675801843418 0.315405
3.60404253080853 0.312925
3.61133432405483 0.31046
3.6185933533774 0.308125
3.62588150618772 0.305865
3.63316601856207 0.303655
3.64043596919255 0.3015975
3.64771684113094 0.29971
3.65503411742901 0.297815
3.66227858500771 0.295775
3.66955945694609 0.2934975
3.67684032888448 0.2909875
3.68412120082286 0.288385
3.69140207276125 0.2859225
3.69868294469963 0.2838075
3.70596381663802 0.2821025
3.7132446885764 0.280655
3.72052556051479 0.2792375
3.72780643245317 0.2775775
3.73508730439156 0.275555
3.74236817632994 0.2733225
3.74964904826833 0.2710275
3.7569663245664 0.26882
3.7642107921451 0.2668775
3.77149166408348 0.26506
3.77877253602187 0.26316
3.78605340796025 0.2612425
3.79333427989864 0.2594925
3.80065155619671 0.2580225
3.8079324281351 0.256765
3.81521330007349 0.25559
3.82249417201187 0.2545425
3.82977504395026 0.253525
3.83701951152895 0.2522075
3.84433678782703 0.2505925
3.85158125540572 0.2489275
3.8588621273441 0.2472625
3.86614299928249 0.2456875
3.87346027558057 0.2443575
3.88074114751895 0.2431275
3.88798561509764 0.2414075
3.89526648703603 0.2390025
3.90254735897441 0.2362975
3.9098282309128 0.233655
3.91710910285118 0.2312675
3.92438997478957 0.228885
3.93167084672795 0.226265
3.93895171866634 0.2236175
3.94623259060472 0.220745
3.95351346254311 0.21745
3.9607943344815 0.2144325
3.96807520641988 0.211865
3.97535607835827 0.2091075
3.98263695029665 0.2060075
3.98991782223504 0.2027275
3.99719869417342 0.1996625
4.00447956611181 0.1972525
4.01176043805019 0.1955725
4.01904130998858 0.1946875
4.02632218192696 0.1948725
4.03363945822504 0.1955575
4.04088392580373 0.1957525
4.04816479774212 0.19529
4.0554456696805 0.194435
4.06272654161889 0.193165
4.07000741355727 0.1915925
4.07728828549566 0.1899475
4.08456915743404 0.1882225
4.09188643373212 0.186495
4.0991673056705 0.18454
4.1064117732492 0.1817525
4.11369264518758 0.177935
4.12100992148566 0.1729675
4.12825438906435 0.1659125
4.13553526100274 0.157415
4.14281613294112 0.15089
4.15009700487951 0.1480075
4.15737787681789 0.1462425
4.16465874875628 0.14435
4.17193962069466 0.1441
4.17922049263305 0.145055
4.18650136457143 0.1445975
4.19378223650982 0.14351
4.2010631084482 0.143435
4.20834398038659 0.1434475
4.21566125668467 0.1429025
4.22294212862305 0.141245
4.23018659620174 0.141125
4.23746746814013 0.1428575
4.24474834007851 0.1428725
4.2520292120169 0.141635
4.25931008395528 0.1418875
4.26659095589367 0.1413975
4.27390823219175 0.14123
4.28115269977044 0.14111
4.28843357170882 0.1414275
4.2957508480069 0.1414675
4.3029953155856 0.1412525
4.31027618752398 0.1399725
4.31755705946236 0.139855
4.32483793140075 0.1404625
4.33211880333914 0.1391025
4.33939967527752 0.13867
4.34668054721591 0.1401725
4.35399782351398 0.14025
4.36124229109268 0.13916
};
\addplot [thick, orange]
table {%
0.728090834274479 0
0.73538990839271 0
0.742674420767065 0
0.749951652269481 0
0.75721432202802 0
0.764498834402374 0
0.771783346776728 0
0.779075140023021 0
0.786363292833344 0
0.793622322155914 0
0.800910474966238 0
0.808184066032685 0
0.81546493797107 0
0.822749450345424 0
0.830023041411871 0
0.837307553786225 0
0.844592066160579 0
0.851865657227026 0
0.859172012217196 0
0.866434681975735 0
0.873726475222027 0
0.880992785416536 0
0.888291859534767 0
0.895565450601213 0
0.902853603411537 0
0.910116273170076 0
0.9174044259804 0
0.924685297918785 0
0.931969810293139 0
0.939239760923616 0
0.946542475477817 0
0.953819706980233 0
0.961078736302803 0
0.968359608241188 0
0.975644120615542 0
0.982932273425865 0
0.990198583620374 0
0.997494017302636 0
1.00477852967699 0
1.01204848030747 0
1.01933663311779 0
1.02661022418424 0
1.03389109612262 0
1.04117924893295 0
1.04844555912745 0
1.05574827368165 0
1.06301094344019 0
1.07029545581455 0
1.07757268731696 0
1.08485355925535 0
1.09214171206567 0
1.09941530313212 0
1.10670709637841 0
1.11398432788083 0
1.12126884025518 0
1.1285460717576 0
1.13583422456792 0
1.14311873694228 0
1.15039232800872 0
1.15768048081905 0
1.16494315057759 0
1.17223494382388 0
1.1795230966342 0
1.18678940682871 0
1.19408484051097 0
1.20135479114145 0
1.20863202264387 0
1.21591289458225 0
1.22320104739257 0
1.23047099802305 0
1.23775186996144 0
1.24504366320773 0
1.25231361383821 0
1.25960176664853 0
1.26687535771498 0
1.27417079139724 0
1.28145166333562 0
1.28871797353013 0
1.29600612634046 0
1.3032797174069 0
1.31056422978126 0
1.31784146128367 0
1.325129614094 0
1.33240320516044 0
1.3396986388427 0
1.34696858947318 0
1.35425674228351 0
1.36153397378592 0
1.36880756485237 0
1.37609207722672 0
1.38338387047302 0
1.39065382110349 0
1.39793833347785 0
1.40522648628817 0
1.41248915604671 0
1.41978458972897 0
1.42705089992348 0
1.43434633360574 0
1.4416308459801 0
1.44891535835445 0
1.45618530898493 0
1.46345525961541 0
1.47074341242573 0
1.47803520567202 0
1.48530879673847 0
1.49258238780492 0
1.49988146192315 0
1.50716233386153 0
1.5144213631841 0
1.52170951599442 0
1.52898310706087 0
1.53627854074313 0
1.54356669355346 0
1.550829363312 0
1.55811751612232 0
1.56540202849667 0
1.57268290043506 0
1.57997105324538 0
1.5872482847478 0
1.59451459494231 0
1.6018063881886 0
1.60907997925505 0
1.61635357032149 0
1.62365628487569 0
1.6309225950702 0
1.63821438831649 0
1.64549161981891 0
1.65276157044939 0
1.66005336369568 0
1.6673305951981 0
1.67461146713648 0
1.68188141776696 0
1.68918777275713 0
1.69645772338761 0
1.70374223576196 0
1.71101218639244 0
1.71828941789485 0
1.72557757070518 0
1.7328657235155 0
1.74012839327404 0
1.74741654608436 0
1.75469741802275 0
1.76197828996113 0
1.76926644277146 0
1.7765400338379 0
1.78381726534032 0
1.7910981372787 0
1.79839357096097 0
1.80567080246338 0
1.81294075309386 0
1.82023254634015 0
1.82749885653466 0
1.83477972847305 0
1.84207152171934 0
1.84934875322175 0
1.8566223442882 0
1.8639250588424 0
1.87119136903691 0
1.87847224097529 0
1.88575675334965 0
1.893041265724 0
1.90032577809836 0
1.90760665003674 0
1.91487660066722 0
1.92216475347754 0
1.92943834454399 0
1.93672649735431 0
1.94399644798479 0
1.95128460079511 0
1.9585654727335 0
1.96584270423592 0
1.97313813791818 0
1.98040808854866 0
1.98768896048704 0
1.99496619198946 0
2.00225070436381 0
2.0095424976101 0
2.01681608867655 0
2.02409696061493 0
2.03136327080944 0
2.03866234492767 0
2.04592865512218 0
2.05320952706057 0
2.06049767987089 0
2.06777127093734 0
2.07505214287572 0
2.08234393612202 0
2.0896248080604 0
2.09691296087072 0
2.10417927106523 0
2.11147106431153 0
2.11873373407006 0
2.1260328081883 0
2.13330639925474 0
2.14057999032119 0
2.1478572218236 0
2.15515265550587 0
2.16242624657231 0
2.16971075894667 0
2.17699527132102 0
2.18426886238747 0
2.19156429606973 0
2.19883424670021 0
2.20611147820262 0
2.21340691188489 0
2.22067686251536 0
2.22795773445375 0
2.23524588726407 0
2.2425340400744 0.1644225
2.249789428961 0.16298
2.25707394133535 0.2997175
2.26436209414567 0.419845
2.27163932564809 0.34471
2.27892747845841 0.369505
2.28620470996083 0.549505
2.29348194146325 0.761
2.30077373470954 0.677825
2.30805460664792 0.792825
2.31533183815034 0.4965075
2.32261271008872 0.4747225
2.32988994159114 0.4491425
2.33715989222162 0.4383525
2.34445896633985 0.3880325
2.3517325574063 0.5915325
2.35901706978065 0.6932
2.36628337997516 0.737175
2.37356425191354 0.736
2.38085604515984 0.699475
2.38813327666225 0.687675
2.39541778903661 0.694375
2.40268773966708 0.694775
2.40997225204144 0.64915
2.41724948354385 0.645425
2.42453399591821 0.65785
2.43181850829256 0.674025
2.43910666110289 0.67635
2.44639117347724 0.670475
2.45366476454369 0.6687
2.46094563648207 0.67825
2.46822650842046 0.7047
2.4755000994869 0.7361
2.48279553316917 0.73805
2.49006184336367 0.72505
2.49735363660997 0.720825
2.50462358724044 0.72685
2.51191902092271 0.728375
2.51918169068125 0.735025
2.5264662030556 0.732
2.53375799630189 0.7441
2.54103158736834 0.7524
2.54832338061463 0.750675
2.55560061211705 0.75245
2.56286692231156 0.746625
2.57016599642979 0.74225
2.57743230662429 0.738675
2.58472409987059 0.732675
2.59199405050107 0.724
2.59927128200348 0.7254
2.60656671568574 0.7146
2.61385486849607 0.714375
2.62112481912654 0.707775
2.62839841019299 0.70515
2.63567928213138 0.698075
2.6429674349417 0.6944
2.65024466644412 0.6897
2.65753645969041 0.687675
2.66480641032089 0.6807
2.6720836418233 0.680975
2.67937179463362 0.67485
2.68664538570007 0.67145
2.69393717894636 0.6661
2.70121077001281 0.66945
2.70849892282313 0.66785
2.71576887345361 0.6625
2.7230606666999 0.6599
2.73034153863829 0.6541
2.73762241057667 0.649875
2.74490692295103 0.6493
2.75217687358151 0.64435
2.75946502639183 0.642975
2.76673133658634 0.6408
2.7740267702686 0.638075
2.78130400177102 0.634375
2.78858123327343 0.63375
2.79585482433988 0.63135
2.8031429771502 0.63215
2.81042748952456 0.631525
2.81771200189891 0.626375
2.82498923340133 0.6236
2.83227010533971 0.62061
2.83955461771407 0.62082
2.84683913008842 0.61895
2.8541090807189 0.6166075
2.86138267178534 0.616475
2.86868174590358 0.61331
2.87595897740599 0.61001
2.88323984934438 0.6093925
2.8905280021547 0.60626
2.89780887409309 0.6025975
2.90509338646744 0.5988575
2.91235605622598 0.59685
2.91963692816436 0.5941925
2.92691415966678 0.589885
2.93420595291307 0.58747
2.94147954397952 0.584105
2.94875677548194 0.5816325
2.95603764742032 0.5796875
2.96332215979467 0.5768
2.97059575086112 0.57475
2.97788390367145 0.57155
2.98516113517386 0.5692125
2.99244564754822 0.56842
2.9997265194866 0.5661675
3.00701103186095 0.5629175
3.01428826336337 0.5607125
3.02157277573772 0.5595825
3.02885364767611 0.55776
3.03613087917853 0.55512
3.04341175111691 0.55269
3.05068898261933 0.55138
3.05797349499368 0.55056
3.0652507264961 0.5483175
3.07253159843448 0.5452
3.07981975124481 0.542405
3.08710062318319 0.538835
3.09437785468561 0.5358225
3.10165508618802 0.53307
3.10894323899835 0.5283675
3.11622047050076 0.523025
3.12349770200318 0.519475
3.1307858548135 0.5169825
3.13807036718786 0.513555
3.14534759869027 0.5110175
3.15263211106463 0.508905
3.15991298300301 0.5048675
3.16718293363349 0.5010025
3.17447472687978 0.49953
3.18174831794623 0.49907
3.18902918988461 0.497475
3.19631734269494 0.4944575
3.20358729332541 0.4908475
3.21087180569977 0.48743
3.21814903720218 0.4845625
3.22544083044848 0.4824875
3.23271442151492 0.48099
3.24000257432525 0.4793125
3.24727252495572 0.477295
3.25456067776605 0.475275
3.26184883057637 0.473445
3.26912242164282 0.47145
3.2764032935812 0.4688575
3.28368052508362 0.465875
3.290961397022 0.4630125
3.29824590939636 0.460345
3.30551950046281 0.4576225
3.31280765327313 0.45495
3.32009216564748 0.4526675
3.32736211627796 0.4507775
3.33463934778038 0.4488775
3.3419275005907 0.4466075
3.34920473209312 0.4439025
3.35649652533941 0.4407525
3.36377739727779 0.4371075
3.37105462878021 0.433255
3.37833186028263 0.4295125
3.38561637265698 0.42573
3.3928936041594 0.42167
3.40017811653375 0.417545
3.40744806716423 0.413805
3.41473621997455 0.410535
3.4220207323489 0.4075225
3.42930160428729 0.4046
3.43657883578971 0.40169
3.443870629036 0.39855
3.45114422010245 0.3949625
3.45843601334874 0.39106
3.46570596397922 0.3870825
3.47299047635357 0.382985
3.48026406742002 0.37879
3.48755222023034 0.374775
3.49483309216873 0.3712225
3.50212124497905 0.36794
3.50939119560953 0.364755
3.51667206754791 0.361655
3.52394565861436 0.3587375
3.53123745186065 0.3558325
3.53852196423501 0.3527125
3.54580283617339 0.349475
3.5530691463679 0.3463275
3.56035365874225 0.3432675
3.56764909242452 0.340275
3.57492632392693 0.337495
3.58219263412144 0.33493
3.5894880678037 0.332295
3.59676165887015 0.3294925
3.60404253080853 0.3266075
3.61133432405483 0.3236475
3.6186042746853 0.3205875
3.62588150618772 0.3174225
3.63316601856207 0.3143175
3.64043596919255 0.3113775
3.64771684113094 0.3085075
3.65499771306932 0.3057575
3.66227858500771 0.3032775
3.66955945694609 0.3010425
3.67684032888448 0.298805
3.68412120082286 0.296475
3.69143847712094 0.2941025
3.69868294469963 0.29155
3.70596381663802 0.288605
3.7132446885764 0.28529
3.72052556051479 0.281795
3.72780643245317 0.2783
3.73512370875125 0.2750225
3.74240458068963 0.2720625
3.74968545262802 0.2692825
3.75692992020671 0.266595
3.7642107921451 0.26391
3.77152806844317 0.261045
3.77877253602187 0.2581275
3.78605340796025 0.2556375
3.79337068425833 0.2536275
3.80061515183702 0.25183
3.80789602377541 0.2502125
3.81521330007349 0.24858
3.82245776765218 0.2466575
3.82973863959056 0.2447025
3.83701951152895 0.24319
3.84430038346733 0.2420125
3.85158125540572 0.2407
3.8588985317038 0.23874
3.86617940364218 0.23602
3.87342387122087 0.233095
3.88070474315926 0.2303075
3.88802201945734 0.22743
3.89530289139572 0.224605
3.90258376333411 0.221945
3.90986463527249 0.21928
3.91710910285118 0.2165625
3.92438997478957 0.2137925
3.93170725108765 0.2109225
3.93895171866634 0.208235
3.94623259060472 0.20539
3.95351346254311 0.20207
3.9607943344815 0.1980925
3.96807520641988 0.194315
3.97535607835827 0.19177
3.98263695029665 0.190835
3.98995422659473 0.19115
3.99719869417342 0.19164
4.00447956611181 0.1912325
4.01179684240988 0.189785
4.01904130998858 0.188295
4.02635858628665 0.187525
4.03360305386535 0.18703
4.04088392580373 0.1858
4.04816479774212 0.18338
4.05548207404019 0.1807375
4.06276294597858 0.1788625
4.07004381791696 0.178265
4.07728828549566 0.177775
4.08460556179373 0.17549
4.09185002937243 0.1712825
4.09913090131081 0.16605
4.10644817760889 0.1615325
4.11372904954727 0.15762
4.12100992148566 0.1534425
4.12825438906435 0.1481425
4.13553526100274 0.1436975
4.14281613294112 0.1432475
4.1501334092392 0.1441425
4.15737787681789 0.1439175
4.16465874875628 0.14407
4.17193962069466 0.1445675
4.17922049263305 0.1438125
4.18653776893113 0.143325
4.19378223650982 0.14351
4.2010995128079 0.1423175
4.20838038474628 0.14087
4.21566125668467 0.1416825
4.22290572426336 0.1424225
4.23022300056144 0.1410475
4.23746746814013 0.1408875
4.24474834007851 0.142655
4.25206561637659 0.14327
4.25934648831498 0.14229
4.26662736025336 0.141885
4.27390823219175 0.1424675
4.28115269977044 0.1421475
4.28843357170882 0.1419725
4.2957508480069 0.141585
4.3029953155856 0.1412225
4.31031259188367 0.1401925
4.31755705946236 0.138245
4.32483793140075 0.138595
4.33211880333914 0.1394275
4.33943607963721 0.13831
4.3467169515756 0.1397775
4.35396141915429 0.141835
4.36124229109268 0.1409925
4.36852316303106 0.138805
};
\addplot [thick, purple]
table {%
0.728105396018356 0
0.735378987084803 0
0.742670780331095 0
0.749933450089635 0
0.757217962463989 0
0.764506115274312 0
0.77177606590479 0
0.779067859151083 0
0.786345090653498 0
0.793622322155914 0
0.800903194094299 0
0.808194987340592 0
0.815468578407039 0
0.822749450345424 0
0.830041243591717 0
0.837325755966071 0
0.844581144852672 0
0.851865657227026 0
0.859146529165411 0
0.866427401103796 0
0.873704632606212 0
0.881007347160412 0
0.888273657354921 0
0.895561810165244 0
0.90283904166766 0
0.910116273170076 0
0.917389864236523 0
0.924674376610877 0
0.93196616985717 0
0.939236120487647 0
0.946520632862002 0
0.953797864364417 0
0.961082376738772 0
0.968370529549095 0
0.975636839743604 0
0.982928632989896 0
0.990198583620374 0
0.997494017302636 0
1.00476396793311 0
1.01205940161537 0
1.01933299268182 0
1.02661022418424 0
1.03389837699456 0
1.04116832762504 0
1.04844919956342 0
1.05573735237375 0
1.06301458387616 0
1.07029545581455 0
1.07758724906084 0
1.08486084012729 0
1.09214535250164 0
1.09942622444003 0
1.10670345594244 0
1.11398432788083 0
1.12126519981921 0
1.12853879088566 0
1.13581602238808 0
1.14310053476243 0
1.15039232800872 0
1.15766955951114 0
1.16495771232146 0
1.17222766295194 0
1.17951581576226 0
1.18679304726468 0
1.19406663833113 0
1.20135115070548 0
1.20863202264387 0
1.21591653501822 0
1.22320104739257 0
1.23047827889499 0
1.23775186996144 0
1.24502910146385 0
1.25232453514611 0
1.25960904752047 0
1.26688991945885 0
1.2741635105253 0
1.28143346115578 0
1.28872889483804 0
1.29600248590449 0
1.30329063871481 0
1.31057151065319 0
1.31784510171964 0
1.32513325452997 0
1.33240320516044 0
1.33968043666286 0
1.34697222990915 0
1.3542458209756 0
1.36153033334995 0
1.36881484572431 0
1.37609571766269 0
1.38338387047302 0
1.39065382110349 0
1.39794561434979 0
1.4052228458522 0
1.41249279648268 0
1.419780949293 0
1.4270727425393 0
1.43435361447768 0
1.44161992467219 0
1.44890807748251 0
1.45618166854896 0
1.46345890005137 0
1.47075069329767 0
1.47801700349218 0
1.48530879673847 0
1.49258602824088 0
1.49988146192315 0
1.50715141255362 0
1.51442864405604 0
1.52170587555846 0
1.52899038793281 0
1.53627125987119 0
1.54356305311749 0
1.5508402846199 0
1.55810659481441 0
1.56540202849667 0
1.57268290043506 0
1.57994921062957 0
1.58724100387586 0
1.59451095450634 0
1.6018063881886 0
1.60907269838311 0
1.61635721075746 0
1.62364536356778 0
1.63092987594214 0
1.63820346700859 0
1.64548433894697 0
1.65277977262923 0
1.66005336369568 0
1.667341516506 0
1.67461874800842 0
1.6818886986389 0
1.68917321101325 0
1.6964468020797 0
1.70373859532599 0
1.71101582682841 0
1.71828577745888 0
1.72557393026921 0
1.73285116177162 0
1.74013203371001 0
1.74742018652033 0
1.75470105845872 0
1.76197464952516 0
1.76927008320743 0
1.77653275296596 0
1.78381726534032 0
1.79110541815064 0
1.79839357096097 0
1.80567444289935 0
1.81294075309386 0
1.82022890590418 0
1.82751705871451 0
1.83479064978095 0
1.84206788128337 0
1.84936331496563 0
1.85664782733999 0
1.86391413753449 0
1.87120229034482 0
1.87848680271917 0
1.88576403422159 0
1.89303398485206 0
1.90032577809836 0
1.90759572872883 0
1.91488752197513 0
1.92216475347754 0
1.92944198497996 0
1.93672649735431 0
1.94401465016464 0
1.95129552210302 0
1.95855455142559 0
1.96585726597979 0
1.9731235761743 0
1.98040080767672 0
1.98768896048704 0
1.99496255155349 0
2.00225798523575 0
2.00952429543026 0
2.01681244824058 0
2.02409696061493 0
2.03137783255332 0
2.03865506405574 0
2.04593593599412 0
2.05321680793251 0
2.06050132030686 0
2.06777127093734 0
2.0750667046196 0
2.08233665525008 0
2.0896248080604 0
2.09690567999879 0
2.10418655193717 0
2.11145650256765 0
2.11874465537797 0
2.12602552731636 0
2.13330639925474 0
2.1405909116291 0
2.14786086225957 0.16092
2.15514537463393 0.2650075
2.16243352744425 0.2904825
2.16971439938264 0.3595
2.17699163088505 0.3853575
2.18426886238747 0.32165
2.19154609388988 0.2645975
2.19883424670021 0.2554875
2.20610783776665 0.280405
2.21339963101295 0.3005925
2.2206841433873 0.33746
2.22795045358181 0.4638775
2.23523496595616 0.5964025
2.24251947833052 0.663075
2.24980399070487 0.70755
2.25707758177132 0.70305
2.26436209414567 0.729225
2.27163568521212 0.754225
2.27892019758648 0.787
2.2862083503968 0.780025
2.29347830102728 0.797025
2.3007664538376 0.82795
2.30804004490405 0.83235
2.31532091684243 0.820875
2.32260906965275 0.804325
2.32988994159114 0.81425
2.33717081352953 0.8323
2.34445532590388 0.837375
2.35172891697033 0.83425
2.35900978890871 0.82805
2.36629794171903 0.829475
2.37358245409339 0.8134
2.38084512385193 0.805025
2.38813327666225 0.798225
2.39541414860064 0.812525
2.40269138010305 0.812175
2.40998317334935 0.83085
2.4172676857237 0.837075
2.42454855766208 0.831525
2.43181122742062 0.8266
2.43911030153886 0.819075
2.44638753304127 0.81185
2.45366840497966 0.8055
2.46093835561013 0.8
2.46823014885643 0.796575
2.4755000994869 0.7957
2.48278461186126 0.79025
2.49006912423561 0.7898
2.49734635573803 0.788175
2.50462722767641 0.787
2.5119080996148 0.778125
2.51918897155318 0.773475
2.52646984349157 0.76995
2.53375435586592 0.7642
2.54104250867625 0.76185
2.54831245930672 0.757475
2.55560425255302 0.7492
2.56288148405543 0.741725
2.57015507512188 0.7344
2.5774432279322 0.729325
2.58471317856268 0.72545
2.59200861224494 0.722075
2.5992931246193 0.7195
2.60656307524977 0.719225
2.61384758762413 0.715
2.62112117869057 0.717275
2.62840569106493 0.7139
2.63568656300331 0.711325
2.64296379450573 0.7198
2.65024102600815 0.725725
2.65754010012638 0.729275
2.66481005075685 0.7292
2.67209820356718 0.726825
2.67936451376169 0.728125
2.68665266657201 0.727575
2.69394081938233 0.72745
2.70121077001281 0.7267
2.70849892282313 0.725975
2.71576887345361 0.72595
2.7230606666999 0.7256
2.73033789820232 0.72175
2.73761148926877 0.717325
2.74490692295103 0.716275
2.75217687358151 0.711925
2.75945410508392 0.70435
2.76674225789425 0.699775
2.77401948939666 0.69625
2.78129308046311 0.6917
2.7885848737094 0.687825
2.79585846477585 0.68635
2.80314661758617 0.681275
2.81042384908859 0.67905
2.817701080591 0.674875
2.82498923340133 0.66855
2.83227010533971 0.665525
2.83954733684213 0.6654
2.84683184921648 0.662525
2.85410544028293 0.664925
2.86138267178534 0.662825
2.86867446503164 0.660225
2.87595533697002 0.659825
2.88323620890841 0.65795
2.89051708084679 0.654975
2.89779431234921 0.6509
2.90507882472356 0.64995
2.91234877535404 0.645925
2.91963692816436 0.643775
2.92692144053872 0.6407
2.93420595291307 0.6344
2.94147590354355 0.634125
2.94876405635387 0.634525
2.95604856872823 0.630875
2.96331851935871 0.6248225
2.97059575086112 0.6205275
2.97787662279951 0.6137375
2.98516477560983 0.60765
2.99244200711225 0.6070475
2.99973015992257 0.604625
3.00700375098902 0.597935
3.01428826336337 0.5938575
3.02156549486579 0.58986
3.02885000724014 0.5837225
3.03613087917853 0.5822025
3.04340447024497 0.5819575
3.05068898261933 0.5761275
3.05798077586562 0.56863
3.06525436693207 0.564635
3.07253159843448 0.5611075
3.07981611080884 0.5561875
3.08709698274722 0.552995
3.09437421424964 0.54984
3.10166600749593 0.5434525
3.10894687943431 0.5352625
3.1162277513727 0.52968
3.12350862331109 0.52775
3.13078221437753 0.5259975
3.13806672675189 0.521645
3.14535487956221 0.51578
3.15262483019269 0.5105825
3.1599020616951 0.50649
3.1671938549414 0.50224
3.17447836731575 0.497355
3.1817519583822 0.4930925
3.18903283032058 0.49025
3.196310061823 0.48791
3.20358365288944 0.48492
3.21086452482783 0.4812375
3.21816359894606 0.47727
3.22544447088445 0.47325
3.23271442151492 0.4691525
3.23999529345331 0.4652025
3.24727252495572 0.461435
3.25454975645814 0.4576475
3.26184154970443 0.45401
3.26911514077088 0.4505425
3.2764032935812 0.4472225
3.28368416551959 0.4443175
3.29096867789394 0.441905
3.29824590939636 0.4396625
3.30551950046281 0.437315
3.31281493414507 0.4346475
3.32009216564748 0.43164
3.32736575671393 0.4284375
3.33464662865231 0.4254
3.34192386015473 0.422775
3.34921565340102 0.42058
3.3564856040315 0.41852
3.36377011640585 0.41626
3.37105826921618 0.4136525
3.37832821984666 0.4107125
3.38561273222101 0.407535
3.39289724459536 0.404235
3.40017083566181 0.400835
3.40745534803617 0.39734
3.41472893910261 0.3938375
3.4220207323489 0.3903125
3.42930160428729 0.386765
3.43658611666164 0.383255
3.44386698860003 0.37981
3.45114057966648 0.3764175
3.45842509204083 0.373005
3.46569868310728 0.369705
3.47298319548163 0.3668075
3.48027498872792 0.3642725
3.48753765848646 0.36182
3.49484037304066 0.3594575
3.50212488541502 0.357195
3.50938755517356 0.354805
3.51667570798388 0.3521325
3.52396022035823 0.3492375
3.53123745186065 0.3462325
3.53850740249113 0.3432575
3.54578463399354 0.340465
3.5530691463679 0.3379725
3.56036822048613 0.335815
3.56764545198855 0.33379
3.57492632392693 0.3315525
3.58219263412144 0.3290075
3.5894880678037 0.32619
3.59676165887015 0.3232375
3.60405345211644 0.3203575
3.61133432405483 0.317685
3.61861519599321 0.3150475
3.6258960679316 0.312015
3.63317693986998 0.3083525
3.64043596919255 0.3042625
3.64775324549063 0.2999825
3.65499771306932 0.296
3.66227858500771 0.292455
3.66955945694609 0.2890175
3.67687673324417 0.2852925
3.68412120082286 0.2814425
3.69143847712094 0.2777575
3.69868294469963 0.27479
3.70596381663802 0.2724825
3.7132446885764 0.2704075
3.72052556051479 0.26779
3.72780643245317 0.264415
3.73508730439156 0.26069
3.74236817632994 0.2574375
3.74964904826833 0.255185
3.75692992020671 0.2539725
3.7642107921451 0.2531975
3.77152806844317 0.25177
3.77880894038156 0.2489175
3.78605340796025 0.245005
3.79333427989864 0.2409075
3.80065155619671 0.236945
3.8079324281351 0.2331825
3.81517689571379 0.230485
3.82245776765218 0.22908
3.82973863959056 0.2271
3.83705591588864 0.22383
3.84433678782703 0.219805
3.85158125540572 0.2147875
3.8588985317038 0.2097325
3.86617940364218 0.205775
3.87342387122087 0.2027525
3.88074114751895 0.20016
3.88798561509764 0.1979325
3.89526648703603 0.1960225
3.90258376333411 0.1953975
3.9098282309128 0.194755
3.91710910285118 0.1935625
3.92442637914926 0.1927075
3.93167084672795 0.191185
3.93898812302603 0.1883525
3.94626899496442 0.1852625
3.95351346254311 0.183805
3.9607943344815 0.1839025
3.96807520641988 0.184065
3.97535607835827 0.183595
3.98263695029665 0.1827675
3.98991782223504 0.18201
3.99723509853311 0.18174
4.0045159704715 0.18082
4.01176043805019 0.17857
4.01904130998858 0.17586
4.02632218192696 0.17388
4.03360305386535 0.17324
4.04092033016342 0.172325
4.04816479774212 0.1695025
4.0554456696805 0.16703
4.06272654161889 0.165965
4.07000741355727 0.164355
4.07732468985535 0.16198
4.08460556179373 0.1597475
4.09185002937243 0.157715
4.09913090131081 0.15527
4.1064117732492 0.1533175
4.11369264518758 0.1539275
4.12100992148566 0.153975
4.12829079342404 0.152615
4.13553526100274 0.150455
4.14285253730081 0.147305
4.15009700487951 0.1454275
4.15737787681789 0.1457575
4.16465874875628 0.145635
4.17193962069466 0.14505
4.17922049263305 0.1448025
4.18653776893113 0.1445775
4.19381864086951 0.1447625
4.2010631084482 0.1442875
4.20834398038659 0.14437
4.21566125668467 0.144575
4.22290572426336 0.1430025
4.23018659620174 0.1433425
4.23750387249982 0.144325
4.24478474443821 0.14438
4.2520292120169 0.145515
4.25934648831498 0.145175
4.26662736025336 0.14429
4.27387182783205 0.142875
4.28115269977044 0.14151
4.28843357170882 0.14197
4.29571444364721 0.14178
4.3029953155856 0.1414025
4.31027618752398 0.14138
4.31759346382206 0.140445
4.32483793140075 0.139115
4.33211880333914 0.143535
4.33939967527752 0.14506
4.34668054721591 0.14272
4.35399782351398 0.1426025
4.36127869545237 0.144125
4.36852316303106 0.1440475
};
\addplot [thick, magenta]
table {%
0.728112676890294 0
0.735386267956741 0
0.742659859023188 0
0.749951652269481 0
0.757236164643835 0
0.764502474838343 0
0.771794268084636 0
0.77907878045899 0
0.786356011961406 0
0.793633243463822 0
0.800903194094299 0
0.808187706468654 0
0.815479499714947 0
0.822756731217362 0
0.83002668184784 0
0.837314834658163 0
0.844584785288641 0
0.851872938098964 0
0.859142888729442 0
0.866427401103796 0
0.873708273042181 0
0.880989144980566 0
0.888273657354921 0
0.895558169729275 0
0.902842682103629 0
0.910119913606045 0
0.917397145108461 0
0.924685297918785 0
0.931962529421201 0
0.939239760923616 0
0.946520632862002 0
0.953805145236356 0
0.96108965761071 0
0.968370529549095 0
0.975644120615542 0
0.982921352117958 0
0.990202224056343 0
0.997479455558759 0
1.00477488924102 0
1.01204848030747 0
1.01933299268182 0
1.0266029433123 0
1.03389109612262 0
1.04117924893295 0
1.04844555912745 0
1.05573371193778 0
1.0630218647481 0
1.07029545581455 0
1.0775799681889 0
1.08486084012729 0
1.09213443119373 0
1.09942258400406 0
1.10670345594244 0
1.11397340657292 0
1.12125791894727 0
1.12853515044969 0
1.13582330326001 0
1.14309689432646 0
1.15038868757275 0
1.1576622786392 0
1.16495043144952 0
1.17223130338791 0
1.17950125401839 0
1.18678212595677 0
1.19407755963903 0
1.20135115070548 0
1.2086283822079 0
1.21590561371031 0
1.2231974069566 0
1.23047099802305 0
1.23775551039741 0
1.24503274189982 0
1.25232089471015 0
1.25960176664853 0
1.26687171727901 0
1.27415622965336 0
1.28143710159175 0
1.28872525440207 0
1.29600612634046 0
1.30327607697093 0
1.31057151065319 0
1.3178378208477 0
1.32512233322206 0
1.33239956472447 0
1.33969135797077 0
1.34696494903721 0
1.35425674228351 0
1.36153397378592 0
1.36880756485237 0
1.37609571766269 0
1.38338751090898 0
1.39064654023155 0
1.39792741216994 0
1.40521920541623 0
1.41251099866252 0
1.41978458972897 0
1.42705454035945 0
1.43434269316977 0
1.44162720554413 0
1.44890443704654 0
1.45617802811299 0
1.46346254048734 0
1.4707470528617 0
1.47802428436411 0
1.48530151586653 0
1.49258966867685 0
1.49987418105121 0
1.50714777211765 0
1.51443956536395 0
1.52170223512249 0
1.52899766880475 0
1.53627854074313 0
1.54355213180958 0
1.55083300374796 0
1.55810659481441 0
1.56539474762474 0
1.57266833869118 0
1.57995649150151 0
1.58724464431183 0
1.59452187581424 0
1.60181002862457 0
1.60908361969101 0
1.61636813206537 0
1.62364172313182 0
1.63093351637811 0
1.63821074788052 0
1.64548797938294 0
1.65276157044939 0
1.66004972325971 0
1.6673305951981 0
1.67461510757245 0
1.6818886986389 0
1.68916957057728 0
1.69645772338761 0
1.70373859532599 0
1.71100854595647 0
1.71829305833082 0
1.72556664939727 0
1.73285844264356 0
1.74013567414598 0
1.74742746739227 0
1.75470469889469 0
1.76198921126904 0
1.76926280233549 0
1.77653639340193 0
1.78381362490435 0
1.79110905858661 0
1.79838264965306 0
1.80567080246338 0
1.81294075309386 0
1.82022526546821 0
1.82752069915048 0
1.83478700934498 0
1.84206788128337 0
1.84934511278578 0
1.85662962516014 0
1.86391049709852 0
1.87119136903691 0
1.87847224097529 0
1.88576403422159 0
1.89302670398013 0
1.90031121635448 0
1.9075993691648 0
1.91488024110319 0
1.92215747260561 0
1.9294492658519 0
1.93673013779028 0
1.94401100972867 0
1.95128096035915 0
1.95857275360544 0
1.96585726597979 0
1.97313449748221 0
1.98040444811269 0
1.9876816796151 0
1.99496983242543 0
2.00225434479978 0
2.00953885717413 0
2.01680880780461 0
2.024089679743 0
2.03136691124541 0
2.03865506405574 0
2.04593957643009 0
2.05320952706057 0
2.06049767987089 0.4746475
2.06777127093734 0.44717
2.07505578331169 0.41261
2.08233301481411 0.3459725
2.08962116762443 0.3738625
2.09689839912685 0.4543375
2.10418655193717 0.687875
2.11146014300362 0.80125
2.11874465537797 0.827075
2.12601824644442 0.836675
2.1332991183828 0.7978
2.14058727119313 0.77815
2.1478572218236 0.7014
2.1551490150699 0.637875
2.16243352744425 0.5856775
2.16971439938264 0.574425
2.17698435001311 0.6848
2.18427614325941 0.821025
2.19155337476182 0.9376
2.19882696582827 0.968825
2.20610419733069 0.97385
2.21339599057698 0.9661
2.22067686251536 0.9363
2.22796501532569 0.8893
2.2352313255202 0.83655
2.24251219745858 0.810825
2.24979670983293 0.8556
2.25707030089938 0.888525
2.26436209414567 0.8405
2.271650246956 0.8372
2.27891655715051 0.84135
2.28619742908889 0.8208
2.29347466059131 0.8188
2.30077373470954 0.82685
2.30805460664792 0.847225
2.31532819771437 0.87565
2.32260542921679 0.890875
2.32988630115517 0.89335
2.33716353265759 0.893775
2.34444440459597 0.897675
2.3517325574063 0.896225
2.35900614847274 0.882525
2.36628337997516 0.89625
2.37357153278548 0.8872
2.3808487642879 0.88075
2.38812963622628 0.8776
2.39541050816467 0.884325
2.40270230141096 0.888375
2.40998681378531 0.8847
2.4172676857237 0.874625
2.42454855766208 0.865875
2.43181850829256 0.867975
2.43911030153886 0.86985
2.44638753304127 0.83295
2.45366112410772 0.802175
2.4609419960461 0.78475
2.46822286798449 0.778925
2.4755000994869 0.791025
2.4827918927332 0.798225
2.49006184336367 0.82915
2.49735363660997 0.8399
2.50461994680447 0.8343
2.51190445917883 0.827425
2.51920353329706 0.824425
2.52647348392754 0.823825
2.53375071542995 0.8221
2.54103158736834 0.8221
2.54830881887075 0.8215
2.55560425255302 0.81975
2.5628851244914 0.817425
2.57016235599382 0.81545
2.57742866618833 0.812925
2.58472774030656 0.8108
2.5919904100651 0.8068
2.59928948418333 0.80255
2.60657399655768 0.799475
2.61384394718816 0.799125
2.62111753825461 0.79635
2.62839841019299 0.79255
2.63567928213138 0.788625
2.64296379450573 0.7881
2.65024830688008 0.78265
2.6575255383825 0.7762
2.66480276988492 0.7734
2.67208000138733 0.767825
2.67936815419766 0.763375
2.6866417452641 0.7572
2.69392625763846 0.752275
2.70121441044878 0.74745
2.70849528238717 0.74145
2.71576887345361 0.731175
2.72305338582797 0.726325
2.73033061733038 0.720225
2.73761148926877 0.71425
2.74489236120715 0.7114
2.75217687358151 0.703475
2.75946138595586 0.6959
2.76673861745828 0.6889
2.77401220852472 0.68465
2.78130036133505 0.6827
2.78858851414537 0.67855
2.79585482433988 0.67135
2.80313569627826 0.664775
2.81042748952456 0.6619
2.81769744015503 0.6566
2.82498923340133 0.652875
2.83227010533971 0.65175
2.83954369640616 0.645925
2.84682092790857 0.6421
2.85411636159084 0.63925
2.86138995265728 0.635525
2.86867082459567 0.63165
2.87594441566212 0.62715
2.88322892803647 0.6232975
2.89050979997485 0.621125
2.89779431234921 0.6188575
2.90508246515953 0.614065
2.91235969666195 0.6102725
2.9196442090363 0.6084
2.92692144053872 0.60484
2.9341913911692 0.60076
2.94148318441549 0.59744
2.9487604159179 0.594035
2.95604492829226 0.59038
2.96332944066661 0.58642
2.97060303173306 0.5822275
2.97789118454338 0.57872
2.9851684160458 0.5763025
2.99244564754822 0.57345
2.99973015992257 0.56889
3.00700375098902 0.5636675
3.01428826336337 0.5597875
3.02157641617369 0.55707
3.02885728811208 0.5538225
3.0361345196145 0.549775
3.04341175111691 0.5458775
3.05068898261933 0.542455
3.05796985455771 0.5390225
3.0652507264961 0.5351
3.07253523887045 0.5308
3.07981975124481 0.52661
3.08709334231125 0.52313
3.09437421424964 0.520665
3.10165508618802 0.5188325
3.10895051987028 0.5169325
3.11621683006479 0.514575
3.12349406156721 0.5117775
3.13077493350559 0.5087225
3.13806308631592 0.505455
3.1453439582543 0.5021
3.15262483019269 0.498835
3.15990570213107 0.49578
3.16719021450543 0.492875
3.17448200775172 0.489935
3.1817519583822 0.48699
3.18904375162849 0.484115
3.196310061823 0.4812125
3.20359457419735 0.478105
3.21087908657171 0.4748825
3.21815995851009 0.4716025
3.22542990914057 0.4681425
3.23271442151492 0.464465
3.24000257432525 0.4606975
3.2472870866996 0.4569775
3.25456795863799 0.453345
3.26184883057637 0.4496875
3.26911878120685 0.4460675
3.27639601270926 0.44255
3.28368780595556 0.439
3.29095775658604 0.4353125
3.2982531902683 0.431555
3.30552678133474 0.4277125
3.3128112937091 0.4237575
3.32009216564748 0.419735
3.32738031845781 0.4156425
3.33464662865231 0.4115125
3.34193114102667 0.4073875
3.34921201296505 0.403315
3.35650016577538 0.3993225
3.36377011640585 0.39556
3.37104734790827 0.392085
3.37833914115456 0.3888475
3.38562001309295 0.385765
3.3929045254673 0.3827675
3.40018175696972 0.3799075
3.40745898847213 0.377305
3.41473257953858 0.3748675
3.422009811041 0.3724325
3.42930524472326 0.36994
3.43659703796955 0.367315
3.44386334816406 0.3644825
3.45114786053841 0.36151
3.45842145160486 0.3584225
3.46571324485115 0.355265
3.47297591460969 0.35226
3.48025678654808 0.34941
3.48755950110228 0.346505
3.49483673260469 0.3435675
3.50209940236323 0.34071
3.50940211691743 0.3379075
3.51667206754791 0.335125
3.5239529394863 0.3323825
3.53124837316856 0.3296425
3.53851468336307 0.3268425
3.54579919573742 0.32413
3.55308734854774 0.32144
3.56036458005016 0.3183075
3.56763089024467 0.3146925
3.57490812174709 0.311
3.58219627455741 0.3076825
3.58948442736773 0.3047925
3.59677258017806 0.301925
3.60403524993659 0.298905
3.6113379644908 0.2957275
3.61860063424933 0.292495
3.6258960679316 0.2894675
3.6331623781261 0.286755
3.64047237355224 0.28376
3.64771684113094 0.28008
3.65499771306932 0.2760975
3.6623149893674 0.272695
3.66959586130578 0.2701125
3.67687673324417 0.2671925
3.68412120082286 0.2632025
3.69143847712094 0.2590525
3.69868294469963 0.2558475
3.70596381663802 0.2536925
3.7132446885764 0.252315
3.72052556051479 0.25124
3.72780643245317 0.24911
3.73512370875125 0.2457175
3.74236817632994 0.2419475
3.74968545262802 0.238535
3.7569663245664 0.2358175
3.76424719650479 0.23359
3.77149166408348 0.2310175
3.77877253602187 0.2284025
3.78608981231994 0.22657
3.79337068425833 0.224325
3.80061515183702 0.22047
3.80789602377541 0.216695
3.81517689571379 0.2136725
3.82245776765218 0.2096075
3.82973863959056 0.20453
3.83705591588864 0.200995
3.84430038346733 0.199825
3.85158125540572 0.19916
3.8588621273441 0.1976225
3.86617940364218 0.19547
3.87346027558057 0.1934375
3.88074114751895 0.1921725
3.88802201945734 0.19123
3.89526648703603 0.189525
3.90254735897441 0.1866625
3.90986463527249 0.184775
3.91714550721088 0.18473
3.92442637914926 0.1837675
3.93170725108765 0.1818775
3.93898812302603 0.1804025
3.94623259060472 0.180085
3.9535498669028 0.1800525
3.9607943344815 0.179015
3.96807520641988 0.176695
3.97535607835827 0.1745275
3.98263695029665 0.17327
3.98991782223504 0.1727425
3.99719869417342 0.1724575
4.00447956611181 0.1715625
4.01176043805019 0.16983
4.01904130998858 0.1684575
4.02635858628665 0.167495
4.03363945822504 0.1662925
4.04088392580373 0.1641975
4.04816479774212 0.1607775
4.05548207404019 0.157055
4.06272654161889 0.1538775
4.07000741355727 0.149785
4.07728828549566 0.14673
4.08456915743404 0.1450375
4.09185002937243 0.14405
4.09913090131081 0.145185
4.10644817760889 0.1454475
4.11372904954727 0.1432575
4.12097351712597 0.142835
4.12825438906435 0.1416725
4.13553526100274 0.1396075
4.14281613294112 0.13942
4.1501334092392 0.1393925
4.15737787681789 0.13991
4.16465874875628 0.144745
4.17197602505435 0.14601
4.17922049263305 0.1426975
4.18650136457143 0.1409
4.19378223650982 0.141575
4.2010995128079 0.14257
4.20834398038659 0.1441875
4.21566125668467 0.146225
4.22294212862305 0.145455
4.23018659620174 0.1403675
4.23746746814013 0.13859
4.24478474443821 0.14066
4.2520292120169 0.1410025
4.25931008395528 0.14035
4.26659095589367 0.1375575
4.27387182783205 0.1385475
4.28118910413013 0.1435925
4.28846997606852 0.1450475
4.29571444364721 0.1439525
4.3029953155856 0.1442375
4.31031259188367 0.143425
4.31755705946236 0.141485
4.32487433576044 0.139705
4.33211880333914 0.141355
4.33939967527752 0.1439225
4.34668054721591 0.1436925
4.35396141915429 0.14294
4.36124229109268 0.1459175
4.36852316303106 0.144025
};
\addplot [thick, cyan]
table {%
0.728112676890294 0
0.735371706212865 0
0.74265257815125 0
0.749933450089635 0
0.757232524207866 0
0.764502474838343 0
0.771772425468821 0
0.779060578279144 0
0.786341450217529 0
0.793625962591884 0
0.800906834530269 0
0.808191346904623 0
0.815472218843008 0
0.822738529037516 0
0.830019400975902 0
0.837307553786225 0
0.844581144852672 0
0.851872938098964 0
0.859146529165411 0
0.866438322411704 0
0.873708273042181 0
0.880989144980566 0
0.888273657354921 0
0.895550888857337 0
0.902842682103629 0
0.910116273170076 0
0.917393504672492 0
0.924678017046846 0
0.931955248549262 0
0.939243401359586 0
0.946516992426032 0
0.953805145236356 0
0.961075095866833 0
0.968359608241188 0
0.975644120615542 0
0.982924992553927 0
0.990202224056343 0
0.997486736430697 0
1.00476396793311 0
1.0120448398715 0
1.01932571180988 0
1.02660658374827 0
1.03388381525068 0
1.04117560849698 0
1.04844555912745 0
1.05573371193778 0
1.06301094344019 0
1.07029181537858 0
1.07757268731696 0
1.08486084012729 0
1.09213079075777 0
1.09941894356809 0
1.10669253463454 0
1.11398068744486 0
1.12126155938324 0
1.1285460717576 0
1.13582694369598 0
1.1431041751984 0
1.15037776626485 0
1.1576622786392 0
1.16494679101355 0
1.17222766295194 0
1.17950489445436 0
1.18678576639274 0
1.19407391920306 0
1.20135115070548 0
1.20864294395177 0
1.21591653501822 0
1.22319376652064 0
1.23047827889499 0
1.23775186996144 0
1.24503274189982 0
1.25230997340224 0
1.25959812621256 0
1.26687171727901 0
1.2741635105253 0
1.28143710159175 0
1.2887216139661 0
1.29600248590449 0
1.3032797174069 0
1.31055694890932 0
1.3178378208477 0
1.32512233322206 0
1.33240684559641 0
1.33968407709883 0
1.34697222990915 0
1.35425310184754 0
1.36152669291398 0
1.36880756485237 0
1.37609935809866 0
1.38338023003705 0
1.39065018066752 0
1.39793469304188 0
1.40520828410832 0
1.41249643691865 0
1.41977366842106 0
1.42705454035945 0
1.43434269316977 0
1.44161628423622 0
1.4488971561746 0
1.45618166854896 0
1.46345525961541 0
1.47075069329767 0
1.47802428436411 0
1.48531243717444 0
1.49257874736895 0
1.49986690017927 0
1.50715505298959 0
1.51444320579992 0
1.52172043730233 0
1.52898674749684 0
1.53626761943523 0
1.54355213180958 0
1.55083300374796 0
1.55812843743023 0
1.5653983880607 0
1.572690181307 0
1.57995285106554 0
1.58724100387586 0
1.59453279712215 0
1.60180274775263 0
1.60908361969101 0
1.61636813206537 0
1.62364536356778 0
1.63093715681408 0
1.63819982657262 0
1.645480698511 0
1.65277613219326 0
1.6600388019518 0
1.66733423563407 0
1.67461510757245 0
1.6818886986389 0
1.68918777275713 0
1.69645044251567 0
1.70373495489002 0
1.71101582682841 0
1.71829305833082 0
1.72558849201308 0
1.73284752133565 0
1.74014659545389 0
1.74743110782824 0
1.75470469889469 0
1.76197100908919 0
1.76926280233549 0
1.77655095514581 0
1.7838318270842 0
1.79111633945855 0
1.79837900921709 0
1.80567444289935 0
1.81294075309386 0
1.82023618677612 0
1.82750249697063 0
1.83479064978095 0
1.84208244302725 0
1.84935603409369 0
1.85664418690402 0
1.86391413753449 0
1.87119136903691 0
1.87848680271917 0
1.88576039378562 0
1.893041265724 0
1.90031849722642 0
1.9075884478569 0
1.91487660066722 0
1.92216111304157 0
1.92943834454399 0
1.93672649735431 0
1.9440073692927 0.2768825
1.95129188166705 0.2395725
1.9585654727335 0.2913375
1.96584634467189 0.4022725
1.97313085704624 0.4908125
1.98040444811269 0.4651925
1.9876816796151 0.4877
1.99496983242543 0.488705
2.00225434479978 0.4993025
2.0095315763022 0.484335
2.01681244824058 0.474
2.02409696061493 0.46895
2.03136691124541 0.4889375
2.03866234492767 0.535755
2.04593593599412 0.59996
2.0532058866246 0.6721
2.06048675856298 0.723425
2.06777491137331 0.77035
2.07504850243975 0.80035
2.08233665525008 0.8227
2.08961752718846 0.832325
2.09689111825491 0.842625
2.10418655193717 0.86005
2.11146742387556 0.8708
2.11873373407006 0.876625
2.12602188688039 0.882325
2.1332991183828 0.893275
2.14058363075716 0.908525
2.14787542400345 0.919
2.15513809376199 0.932125
2.16242988700828 0.9391
2.16969983763876 0.9466
2.17699163088505 0.961825
2.1842652219515 0.974575
2.19156065563376 0.983275
2.19883424670021 0.985275
2.20611875907456 0.991075
2.21339235014101 0.98825
2.2206841433873 0.9891
2.22794681314584 0.980675
2.23524588726407 0.9859
2.24251947833052 0.987575
2.24979670983293 0.9848
2.25708122220729 0.987725
2.26436937501761 0.989925
2.27163932564809 0.98955
2.27892019758648 0.9904
2.2862083503968 0.996325
2.29348194146325 0.993625
2.30077373470954 0.99425
2.30804368534002 0.994675
2.31533183815034 0.9943
2.32261635052469 0.98935
2.3298826607192 0.9858
2.33717809440146 0.979575
2.34445168546791 0.9721
2.35172891697033 0.96295
2.35900614847274 0.95055
2.36629794171903 0.937525
2.37356425191354 0.920225
2.38085968559581 0.907925
2.38813691709822 0.8884
2.39541414860064 0.873875
2.40269866097499 0.857275
2.40998681378531 0.8443
2.41725312397982 0.83205
2.42453035548224 0.825525
2.4318257891645 0.8189
2.43910302066692 0.815
2.44637661173336 0.81065
2.45365384323578 0.804075
2.46093835561013 0.799225
2.46823014885643 0.796875
2.47551466123078 0.791775
2.48278097142529 0.79435
2.49006912423561 0.793025
2.49735727704594 0.788725
2.50463086811238 0.784125
2.51191538048674 0.78485
2.51919261198915 0.786
2.5264662030556 0.7843
2.53374707499398 0.7826
2.54103158736834 0.78365
2.54831245930672 0.783
2.55558969080914 0.779675
2.56287420318349 0.77985
2.57015143468591 0.77825
2.57743230662429 0.77985
2.58471681899865 0.77815
2.59199769093703 0.773425
2.59927492243945 0.770325
2.6065594348138 0.766775
2.61384394718816 0.7684
2.62112117869057 0.767775
2.62840205062896 0.76915
2.63567928213138 0.771375
2.64296015406976 0.7715
2.65024466644412 0.771725
2.6575255383825 0.772225
2.66480641032089 0.76895
2.67209092269524 0.766125
2.67937179463362 0.7671
2.68665266657201 0.7667
2.6939335385104 0.76235
2.70121441044878 0.76025
2.70848800151523 0.760125
2.71576887345361 0.754025
2.72305702626394 0.75015
2.73033789820232 0.74785
2.73761877014071 0.74315
2.74488872077118 0.7366
2.75218051401748 0.729625
2.75945774551989 0.728625
2.76674589833022 0.726475
2.77401948939666 0.720575
2.78130036133505 0.71345
2.78858123327343 0.70365
2.79586210521182 0.6993
2.80314661758617 0.69385
2.81042384908859 0.686575
2.81769744015503 0.6796
2.82498195252939 0.670575
2.83227010533971 0.666225
2.83955461771407 0.66245
2.84683548965245 0.6553
2.85411636159084 0.6477
2.86138995265728 0.640875
2.86867082459567 0.6369
2.87596261784196 0.63455
2.88323256847244 0.628875
2.89052072128276 0.6219925
2.89779795278518 0.6174125
2.90507518428759 0.61318
2.91236697753389 0.6071525
2.91964784947227 0.600895
2.92691051923081 0.59613
2.9342023124771 0.59173
2.94148682485146 0.587735
2.94877133722581 0.58486
2.95603764742032 0.5826025
2.96331851935871 0.57977
2.97059939129709 0.57591
2.97788754410741 0.571455
2.98517205648177 0.5673075
2.99244928798418 0.5640025
2.99973015992257 0.5615675
3.00700739142499 0.5598
3.01429554423531 0.5583575
3.02156549486579 0.5571575
3.02886092854805 0.5562375
3.03614180048643 0.555205
3.04341539155288 0.5535625
3.0507035443632 0.55122
3.05798077586562 0.5485425
3.06525800736804 0.5459075
3.07253523887045 0.5432725
3.07981611080884 0.5405325
3.08709698274722 0.53791
3.09437421424964 0.535395
3.1016696479319 0.5326075
3.10895051987028 0.5294975
3.11622411093673 0.5262275
3.12350134243915 0.52269
3.13079677612141 0.5186525
3.13806308631592 0.5142425
3.14534759869027 0.50976
3.15263939193656 0.50514
3.15990934256704 0.5001175
3.16719021450543 0.4947125
3.17447836731575 0.489105
3.18175559881817 0.48345
3.18902190901267 0.4778025
3.19630642138703 0.4721325
3.20360185506929 0.46625
3.21087180569977 0.460135
3.21815267763815 0.4539325
3.22542990914057 0.4479925
3.23270714064299 0.4423975
3.24000257432525 0.4370875
3.24729072713557 0.4318875
3.25456431820202 0.42631
3.26185247101234 0.42009
3.26913334295073 0.4137425
3.27639965314523 0.4079275
3.28368780595556 0.4027425
3.29096503745797 0.397845
3.29824590939636 0.39332
3.30552314089877 0.3893675
3.31280037240119 0.3857225
3.32009944651942 0.382075
3.32736211627796 0.378735
3.33466119039619 0.3754625
3.34194570277055 0.3715075
3.34922293427296 0.36691
3.3564856040315 0.3624875
3.36376647596989 0.3581
3.37105462878021 0.3534725
3.37834278159053 0.3489775
3.38560909178504 0.344935
3.39288632328746 0.341385
3.40017083566181 0.338275
3.40746990978004 0.335655
3.41473986041052 0.3336525
3.42201345147697 0.3318275
3.42930888515923 0.32962
3.43657519535374 0.32682
3.44386698860003 0.323395
3.45114422010245 0.3198775
3.45842145160486 0.3167475
3.46572052572309 0.3140375
3.47299047635357 0.3114225
3.48026042698405 0.3081525
3.48754857979437 0.30402
3.49484037304066 0.2997675
3.50211396410711 0.2962425
3.5094057573534 0.29378
3.51668662929179 0.2918925
3.52394929905033 0.28945
3.53123017098871 0.285525
3.53850740249113 0.280365
3.54579191486548 0.27609
3.55308006767581 0.27369
3.56036822048613 0.27174
3.56764181155258 0.2692125
3.57491540261902 0.266105
3.58220719586532 0.2627625
3.58947714649579 0.2595875
3.59675437799821 0.256495
3.60405709255241 0.2531175
3.61131248143901 0.2502475
3.6185933533774 0.2484275
3.6258960679316 0.2471525
3.63315509725417 0.2452475
3.64043596919255 0.2419825
3.64775324549063 0.23837
3.65503411742901 0.23591
3.66227858500771 0.23475
3.66955945694609 0.2328275
3.67687673324417 0.2293425
3.68415760518255 0.2258925
3.69140207276125 0.223135
3.69871934905932 0.2204125
3.70596381663802 0.2169175
3.7132446885764 0.2136675
3.72052556051479 0.2118325
3.72784283681286 0.2108325
3.73508730439156 0.2106225
3.74240458068963 0.2096675
3.74964904826833 0.20746
3.75692992020671 0.20583
3.7642107921451 0.2065425
3.77149166408348 0.2070275
3.77880894038156 0.20467
3.78605340796025 0.200355
3.79337068425833 0.197365
3.80065155619671 0.197205
3.8079324281351 0.1980375
3.81521330007349 0.1976725
3.82245776765218 0.1957975
3.82973863959056 0.1946875
3.83701951152895 0.19503
3.84430038346733 0.194825
3.85158125540572 0.193675
3.8588621273441 0.193555
3.86614299928249 0.1943325
3.87346027558057 0.194595
3.88070474315926 0.193775
3.88798561509764 0.191905
3.89526648703603 0.1908
3.90254735897441 0.190435
3.90986463527249 0.189795
3.91710910285118 0.189
3.92442637914926 0.18782
3.93167084672795 0.186195
3.93898812302603 0.1842525
3.94623259060472 0.183415
3.9535498669028 0.183875
3.96083073884119 0.1840425
3.96807520641988 0.183165
3.97539248271796 0.18245
3.98263695029665 0.182345
3.98995422659473 0.18154
3.99723509853311 0.1790575
4.0045159704715 0.176435
4.01176043805019 0.1773525
4.01904130998858 0.1807875
4.02635858628665 0.181885
4.03363945822504 0.1788875
4.04088392580373 0.1743475
4.04816479774212 0.172585
4.0554456696805 0.175115
4.06272654161889 0.1759525
4.07000741355727 0.1717125
4.07728828549566 0.165255
4.08460556179373 0.16011
4.09185002937243 0.15643
4.09913090131081 0.1532
4.1064117732492 0.150765
4.11369264518758 0.14824
4.12097351712597 0.145355
4.12829079342404 0.14404
4.13553526100274 0.145105
4.14281613294112 0.14405
4.1501334092392 0.14237
4.15737787681789 0.1440475
4.16469515311597 0.1447175
4.17197602505435 0.1438475
4.17922049263305 0.1432675
4.18650136457143 0.1417425
4.19378223650982 0.14091
4.2010631084482 0.141455
4.20834398038659 0.1419025
4.21562485232497 0.14228
4.22290572426336 0.14457
4.23022300056144 0.1433625
4.23746746814013 0.14167
4.24478474443821 0.14347
4.25206561637659 0.142815
4.25934648831498 0.1409375
4.26659095589367 0.14192
4.27387182783205 0.1413675
4.28115269977044 0.1393025
4.28843357170882 0.139685
4.29571444364721 0.140855
4.3029953155856 0.141805
4.31027618752398 0.140305
4.31755705946236 0.138805
4.32483793140075 0.1399275
4.33211880333914 0.14057
4.33939967527752 0.138355
4.34668054721591 0.1370825
4.35399782351398 0.1392925
4.36124229109268 0.1395675
4.36852316303106 0.139165
};
\end{axis}

\end{tikzpicture}


==> Section4/images/waveheights/wg8hn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t/T_0$},
xmin=0.54606921783665, xmax=4.55054477946889,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90},
ylabel={$\frac{\eta}{\eta_0}$},
ymin=-0.05647125, ymax=1.18589625,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0.728098115146418 0
0.73539354882868 0
0.742656218587219 0
0.74995529270545 0
0.757228883771896 0
0.764491553530436 0
0.77177606590479 0
0.779053297407206 0
0.786348731089468 0
0.793625962591884 0
0.800921396274146 0
0.808198627776561 0
0.815457657099131 0
0.822742169473486 0
0.830033962719778 0
0.83732939640204 0
0.844595706596549 0
0.85189114027881 0
0.85915016960138 0
0.866452884155581 0
0.873719194350089 0
0.881010987596382 0
0.888284578662828 0
0.895576371909121 0
0.902846322539599 0
0.910108992298138 0
0.917393504672492 0
0.924696219226692 0
0.931969810293139 0
0.939257963103462 0
0.946513351990063 0
0.953808785672325 0
0.96108965761071 0
0.968359608241188 0
0.975658682359419 0
0.982921352117958 0
0.990205864492312 0
0.997486736430697 0
1.00477488924102 0
1.01205940161537 0
1.01933663311779 0
1.02662478592811 0
1.03389837699456 0
1.04116832762504 0
1.04845648043536 0
1.05574099280972 0
1.06301458387616 0
1.07031001755843 0
1.07759452993278 0
1.0848826827431 0
1.09215991424552 0
1.0994407861839 0
1.10669981550647 0
1.11398432788083 0
1.12127976156309 0
1.1285460717576 0
1.13581602238808 0
1.14310053476243 0
1.1504068897526 0
1.15767319994711 0
1.1649649931934 0
1.17223494382388 0
1.17950853489032 0
1.18679304726468 0
1.194081200075 0
1.20136935288533 0
1.20865386525968 0
1.21591653501822 0
1.22321924957242 0
1.23048191933096 0
1.23777007214128 0
1.24506186538758 0
1.25233545645402 0
1.2596054070845 0
1.26690084076676 0
1.27417807226918 0
1.28145894420756 0
1.28873617570998 0
1.2960243285203 0
1.30329063871481 0
1.31056058934529 0
1.31784874215561 0
1.32513689496593 0
1.33241776690432 0
1.33970956015061 0
1.34696130860124 0
1.3542458209756 0
1.36153761422189 0
1.36883304790415 0
1.37609935809866 0
1.38339843221689 0
1.39065746153946 0
1.39794925478575 0
1.40522648628817 0
1.41248915604671 0
1.41980279190882 0
1.4270836638472 0
1.43434269316977 0
1.44161264380025 0
1.4488971561746 0
1.45620715160074 0
1.46348802353913 0
1.47073613155379 0
1.47803520567202 0
1.48530879673847 0
1.49260058998476 0
1.49987054061524 0
1.50714777211765 0
1.51444320579992 0
1.52173135861024 0
1.52899766880475 0
1.53628582161507 0
1.54357033398943 0
1.550829363312 0
1.55812115655829 0
1.56540566893264 0
1.57267925999909 0
1.57997105324538 0
1.58724100387586 0
1.59454007799409 0
1.60179546688069 0
1.60908726012698 0
1.61637541293731 0
1.62363444225988 0
1.63093715681408 0
1.63819982657262 0
1.64548433894697 0
1.65278705350117 0
1.66006428500359 0
1.66734515694197 0
1.67460054582857 0
1.6818886986389 0
1.68918049188519 0
1.69646864469551 0
1.70374223576196 0
1.71103038857228 0
1.71830033920276 0
1.72557757070518 0
1.73284752133565 0
1.74014295501792 0
1.74743474826421 0
1.75471197976662 0
1.76200013257695 0
1.76926280233549 0
1.77655823601775 0
1.78383910795613 0
1.79111633945855 0
1.79839357096097 0
1.80566352159144 0
1.81293711265789 0
1.82023618677612 0
1.82750249697063 0
1.83478700934498 0
1.8420642408474 0
1.84937059583757 0
1.85664782733999 0
1.86391049709852 0
1.87120593078079 0
1.87848680271917 0
1.88575675334965 0
1.89304490615997 0
1.90032213766239 0
1.90761757134465 0
1.91486931979528 0
1.92215383216964 0
1.92943834454399 0
1.93672649735431 0
1.94401829060061 0
1.95130280297496 0
1.95857275360544 0
1.96585362554382 0
1.97314177835415 0
1.98040808854866 0
1.98769260092301 0
1.99497711329736 0
2.00226890654366 0
2.0095315763022 0
2.01682336954849 0
2.024089679743 0
2.03138147298929 0
2.03866962579961 0
2.04595777860994 0
2.05323136967638 0
2.06049039899895 0
2.06778947311718 0
2.07507034505557 0
2.08233301481411 0
2.08961024631652 0
2.09689475869088 0
2.10417199019329 0
2.11148198561943 0
2.11874465537797 0
2.12602188688039 0
2.1332991183828 0
2.14058363075716 0
2.14787542400345 0
2.15515265550587 0
2.16242988700828 0
2.16970347807473 0
2.17700619262893 0
2.18427614325941 0
2.19156429606973 0
2.19883788713618 0
2.20611875907456 0
2.21340691188489 0
2.22067686251536 0
2.22795773445375 0
2.23523860639213 0
2.24251583789455 0
2.24980763114084 0
2.25709942438713 0
2.26437301545358 0
2.27163568521212 0
2.27893475933035 0
2.28622291214068 0
2.29348922233518 0
2.30075917296566 0
2.30803640446808 0
2.31533547858631 0
2.32261999096066 0
2.32989722246308 0
2.33717081352953 0
2.34444076416 0
2.35174711915017 0
2.35900978890871 0
2.36630522259097 0
2.37357153278548 0
2.38085240472387 0
2.38813327666225 0
2.39543599121645 0
2.4027095822829 0
2.40997953291338 0
2.41725312397982 0
2.42455583853402 0
2.43183307003644 0
2.43910666110289 0
2.44639481391321 0
2.45367568585159 0
2.46096019822595 0
2.46822650842046 0
2.47549645905093 0
2.4828028140411 0
2.49006184336367 0
2.49734635573803 0
2.50463086811238 0
2.51191174005077 0
2.51918533111721 0
2.52646984349157 0
2.5337689176098 0
2.54105342998415 0
2.54833066148657 0
2.55560061211705 0
2.56286692231156 0
2.57017327730173 0
2.57744686836817 0
2.58473138074253 0
2.59201589311688 0
2.59928220331139 0
2.60657763699365 0
2.61383666631622 0
2.62113938087042 0
2.62841661237284 0
2.63569020343928 0
2.64298563712155 0
2.65024830688008 0
2.65754738099832 0
2.66480276988492 0
2.67209092269524 0
2.67936815419766 0
2.68664538570007 0
2.6939335385104 0
2.70120348914087 0
2.70848800151523 0
2.71576887345361 0
2.72305338582797 0
2.73033789820232 0
2.73761877014071 0
2.74490328251506 0
2.75218051401748 0
2.75945774551989 0
2.76673497702231 0
2.77401584896069 0
2.78130036133505 0.2898175
2.7885848737094 0.3426625
2.79585846477585 0.451195
2.80314661758617 0.5815675
2.81042384908859 0
2.81771200189891 0
2.82497831209342 0
2.83227010533971 0
2.839561898586 0
2.84683913008842 0
2.85412000202681 0
2.86138631222131 0
2.8686671841597 0
2.87595533697002 0
2.88323984934438 0
2.89052072128276 0
2.89779431234921 0
2.90507154385162 0
2.91237425840582 0
2.91964056860033 0
2.92692508097469 0
2.93421323378501 0
2.94147954397952 0
2.94876769678984 0
2.95605949003614 0
2.96331487892274 0.2719025
2.97060667216903 0
2.97787662279951 0.2528525
2.98516477560983 0
2.99244928798418 0
2.99973744079451 0
3.00700375098902 0
3.01430282510725 0.2704475
3.02157277573772 0.28353
3.02886092854805 0.308295
3.03613087917853 0.3216775
3.04340811068094 0.36234
3.0506926230553 0.331495
3.05798441630159 0.3655725
3.06525436693207 0.3685675
3.07253523887045 0.351545
3.07981247037287 0.370945
3.08710062318319 0.3869925
3.09438149512158 0.3993425
3.10165872662399 0.42841
3.10893959856238 0.409825
3.11621683006479 0.3916825
3.12350862331109 0.4046025
3.13079313568544 0.397485
3.13805580544398 0.3888825
3.14535851999818 0.3667175
3.15261754932075 0.30816
3.15991662343898 0.3042325
3.16719749537736 0.2950525
3.17447836731575 0.29299
3.18175923925414 0.2826225
3.18904739206446 0.27605
3.19632826400284 0.28056
3.20359821463332 0.288345
3.21088636744364 0.2926725
3.21816723938203 0.2880375
3.22544447088445 0.2903875
3.23272534282283 0.3087975
3.23999165301734 0.3294425
3.24728344626363 0.3188825
3.25456431820202 0.3267775
3.26183062839653 0.319785
3.26914062382266 0.3189875
3.27641057445314 0.33652
3.28368416551959 0.34216
3.29095411615007 0.341205
3.29823862852442 0.339335
3.30551950046281 0.33105
3.31280401283716 0.335565
3.32008852521151 0.3315125
3.32735847584199 0.3215925
3.33464298821635 0.3180525
3.34192021971876 0.29841
3.34920473209312 0.324755
3.35649288490344 0.311855
3.36376283553392 0.314985
3.37104734790827 0.30723
3.37833186028263 0.2875175
3.38560545134907 0.317085
3.39288996372343 0.31311
3.40017083566181 0.3147425
3.40744806716423 0.289
3.41474350084649 0.2849325
3.42201709191294 0.283915
3.42929432341535 0.2734725
3.43657883578971 0.274075
3.44386334816406 0.2776175
3.45113693923051 0.2762075
3.45842145160486 0.276195
3.46570960441518 0.2796
3.47298319548163 0.2775125
3.48027134829196 0.27436
3.48754129892243 0.27595
3.49482945173276 0.2719675
3.50210668323517 0.27215
3.50938755517356 0.2709125
3.51667570798388 0.2725025
3.52394201817839 0.2723775
3.53123745186065 0.270375
3.53850376205516 0.2738975
3.54579555530145 0.2747
3.55308370811178 0.266285
3.56035365874225 0.2716475
3.5676272498087 0.27705
3.57491904305499 0.275775
3.58219263412144 0.27586
3.58948442736773 0.269435
3.59675437799821 0.2674975
3.60403889037256 0.27245
3.61132340274692 0.275135
3.6185933533774 0.273035
3.62587786575175 0.26982
3.6331623781261 0.2715675
3.64043596919255 0.2734525
3.64771684113094 0.269925
3.65499771306932 0.2646525
3.66227858500771 0.2613475
3.66955945694609 0.261395
3.67684032888448 0.2625175
3.68412120082286 0.269275
3.69140207276125 0.263715
3.69868294469963 0.2573525
3.70596381663802 0.2527925
3.7132446885764 0.2507925
3.72052556051479 0.254665
3.72780643245317 0.2346275
3.73508730439156 0.2456875
3.74236817632994 0.2451525
3.74964904826833 0
3.75692992020671 0
3.7642107921451 0
3.77149166408348 0
3.77877253602187 0
3.78605340796025 0
3.79333427989864 0
3.80061515183702 0
3.80789602377541 0
3.81517689571379 0
3.82245776765218 0
3.82973863959056 0
3.83701951152895 0
3.84430038346733 0
3.85158125540572 0
3.8588621273441 0
3.86614299928249 0
3.87342387122087 0
3.88070474315926 0
3.88798561509764 0
3.89526648703603 0
3.90254735897441 0
3.9098282309128 0
3.91710910285118 0
3.92438997478957 0
3.93167084672795 0
3.93895171866634 0
3.94623259060472 0
3.95351346254311 0
3.9607943344815 0
3.96807520641988 0
3.97535607835827 0
3.98263695029665 0
3.98991782223504 0
3.99719869417342 0
4.00447956611181 0
4.01176043805019 0
4.01904130998858 0
4.02632218192696 0
4.03360305386535 0
4.04088392580373 0
4.04816479774212 0
4.0554456696805 0
4.06272654161889 0
4.07000741355727 0
4.07728828549566 0
4.08456915743404 0
4.09185002937243 0
4.09913090131081 0
4.1064117732492 0
4.11369264518758 0
4.12097351712597 0
4.12825438906435 0
4.13553526100274 0
4.14281613294112 0
4.15009700487951 0
4.15737787681789 0
4.16465874875628 0
4.17193962069466 0
4.17922049263305 0
4.18650136457143 0
4.19378223650982 0
4.2010631084482 0
4.20834398038659 0
4.21562485232497 0
4.22290572426336 0
4.23018659620174 0
4.23746746814013 0
4.24474834007851 0
4.2520292120169 0
4.25931008395528 0
4.26659095589367 0
4.27387182783205 0
4.28115269977044 0
4.28843357170882 0
4.2957508480069 0
4.3029953155856 0
4.31027618752398 0
4.31759346382206 0
4.32483793140075 0
4.33211880333914 0
4.33939967527752 0
4.3467169515756 0
4.35396141915429 0
4.36124229109268 0
};
\addplot [thick, green]
table {%
0.728094474710449 0
0.73539354882868 0
0.742667139895126 0
0.749948011833511 0
0.757239805079804 0
0.76451703658222 0
0.771783346776728 0
0.779056937843175 0
0.786352371525437 0
0.793629603027853 0
0.800906834530269 0
0.808187706468654 0
0.8154612975351 0
0.822756731217362 0
0.830044884027686 0
0.837314834658163 0
0.844584785288641 0
0.851865657227026 0
0.859161090909288 0
0.866427401103796 0
0.873726475222027 0
0.881014628032351 0
0.888266376482982 0
0.895576371909121 0
0.902857243847506 0
0.910127194477984 0
0.91740078554443 0
0.924678017046846 0
0.931973450729108 0
0.939232480051678 0
0.946516992426032 0
0.953801504800387 0
0.961104219354587 0
0.968363248677157 0
0.975647761051511 0
0.982939554297804 0
0.990213145364251 0
0.997494017302636 0
1.00478217011296 0
1.01205940161537 0
1.01934391398973 0
1.02661022418424 0
1.03389109612262 0
1.04117196806101 0
1.04844919956342 0
1.05574099280972 0
1.06301094344019 0
1.07032093886633 0
1.0775799681889 0
1.08486084012729 0
1.09215263337358 0
1.09941894356809 0
1.10672165812229 0
1.11399160875277 0
1.12127612112712 0
1.12856063350148 0
1.13584150543986 0
1.1431041751984 0
1.15039232800872 0
1.15767319994711 0
1.1649649931934 0
1.17224586513179 0
1.1795230966342 0
1.18678212595677 0
1.19407755963903 0
1.20136207201339 0
1.20863202264387 0
1.2159310967621 0
1.22320832826451 0
1.23047827889499 0
1.23776643170531 0
1.24505822495161 0
1.25233545645402 0
1.25960904752047 0
1.26688991945885 0
1.27416715096127 0
1.28146258464353 0
1.28872525440207 0
1.29599884546852 0
1.30328335784287 0
1.31056787021723 0
1.31786330389949 0
1.325129614094 0
1.33241412646835 0
1.33969499840674 0
1.34698679165303 0
1.3542458209756 0
1.36153033334995 0
1.36881484572431 0
1.3761066389706 0
1.38336566829317 0
1.39064654023155 0
1.39794925478575 0
1.40523012672414 0
1.41251463909849 0
1.41979915147285 0
1.42706910210333 0
1.43436089534962 0
1.44161992467219 0
1.44890443704654 0
1.45619623029284 0
1.46347346179525 0
1.47075797416961 0
1.47803520567202 0
1.48531243717444 0
1.4926078708567 0
1.49988510235912 0
1.50716233386153 0
1.51443956536395 0
1.52170587555846 0
1.52901223054862 0
1.53628582161507 0
1.54356305311749 0
1.55083300374796 0
1.55812115655829 0
1.56539110718877 0
1.57268290043506 0
1.57997105324538 0
1.58724464431183 0
1.59453279712215 0
1.60179910731666 0
1.60907269838311 0
1.61637541293731 0
1.62364172313182 0
1.63092623550617 0
1.6382253096244 0
1.64549890069085 0
1.65277613219326 0
1.66004244238777 0
1.66733787607003 0
1.67462238844439 0
1.6818886986389 0
1.68917321101325 0
1.69646136382357 0
1.70372403358211 0
1.71101218639244 0
1.71828577745888 0
1.72557393026921 0
1.73287300438744 0
1.74014659545389 0
1.74743110782824 0
1.75471562020259 0
1.76197100908919 0
1.76927372364339 0
1.7765400338379 0
1.78382090577629 0
1.79110541815064 0
1.79837536878112 0
1.80567808333532 0
1.81294075309386 0
1.82022890590418 0
1.82750249697063 0
1.83479429021692 0
1.84208244302725 0
1.84936331496563 0
1.85664418690402 0
1.86391049709852 0
1.87119500947288 0
1.8784831622832 0
1.88576039378562 0
1.8930303444161 0
1.90031485679045 0
1.90759572872883 0
1.91488024110319 0
1.92217203434948 0
1.92943834454399 0
1.93672285691834 0
1.94399280754882 0
1.95129552210302 0
1.95857275360544 0
1.96584998510785 0
1.97312721661027 0
1.98040080767672 0
1.98767803917913 0
1.9949843941693 0
2.00226526610769 0
2.00952429543026 0
2.01682700998446 0
2.02409696061493 0
2.03137783255332 0
2.03865506405574 0
2.04594321686606 0
2.05322408880444 0
2.06049767987089 0
2.06778219224525 0
2.07505214287572 0
2.08235121699395 0
2.08961388675249 0
2.09690567999879 0
2.10417563062926 0
2.11147470474749 0
2.11874465537797 0
2.1260328081883 0
2.13330639925474 0
2.14059455206507 0
2.14787178356748 0
2.15515993637781 0
2.16244080831619 0
2.16971439938264 0
2.17698799044908 0
2.18428342413135 0
2.19155701519779 0
2.19882696582827 0
2.20612239951053 0
2.21339235014101 0
2.2206841433873 0
2.22795773445375 0
2.2352422468281 0
2.24252675920246 0
2.24981127157681 0
2.25707758177132 0
2.26436573458164 0
2.27164296608406 0
2.27891291671454 0
2.28619742908889 0
2.29347466059131 0
2.30075917296566 0
2.30804732577598 0
2.31532091684243 0
2.32260178878082 0
2.32990086289905 0
2.33717081352953 0
2.34445896633985 0
2.35174711915017 0
2.35900250803677 0
2.36629430128307 0
2.37356789234951 0
2.38085604515984 0
2.38813327666225 0
2.39542142947258 0
2.40269502053902 0
2.40997953291338 0
2.41725676441579 0
2.42453763635418 0
2.43181850829256 0
2.43910666110289 0
2.44638025216933 0
2.45366840497966 0
2.46093835561013 0
2.46822650842046 0
2.47551102079481 0
2.48278097142529 0
2.49006548379964 0
2.49734635573803 0
2.50463814898432 0
2.5119080996148 0
2.51918897155318 0
2.52646984349157 0
2.53375071542995 0
2.54103886824028 0
2.54830517843479 0
2.55558969080914 0.40012
2.56287420318349 0.44288
2.57015507512188 0.5323225
2.57743594706026 0.71175
2.58472045943462 0.7245
2.59199405050107 0.76045
2.59927492243945 0.831525
2.60655579437784 0
2.61384758762413 0
2.62112117869057 0
2.62840205062896 0.5465575
2.63568656300331 0.463005
2.64296015406976 0
2.65024830688008 0
2.65752917881847 0
2.66479912944895 0
2.67209092269524 0
2.67937179463362 0
2.68665266657201 0
2.6939335385104 0
2.70121805088475 0
2.70848800151523 0
2.71577615432555 0
2.72305702626394 0
2.73032697689441 0
2.73762241057667 0
2.74490328251506 0
2.75217687358151 0
2.75945774551989 0.2436825
2.76674225789425 0.2696275
2.77402312983263 0
2.78129672089908 0
2.7885848737094 0.23996
2.79586938608376 0.26735
2.80314661758617 0.2535375
2.81042020865262 0.273365
2.81770472102697 0.30209
2.82498923340133 0.31224
2.83226282446777 0.3175025
2.83954369640616 0.3374425
2.84682456834454 0.3446725
2.85410544028293 0.3980525
2.86139359309325 0.4058
2.8686671841597 0.399665
2.87595897740599 0.3664625
2.88323620890841 0.3716025
2.89050979997485 0.3579375
2.89779795278518 0.3453675
2.90507154385162 0.3751125
2.91235969666195 0.50743
2.91964056860033 0.5008175
2.92692144053872 0.4714325
2.9342023124771 0.4731725
2.94147954397952 0.467145
2.94875677548194 0.3652525
2.95603400698435 0.345905
2.96331487892274 0.292045
2.97060303173306 0.27196
2.97788390367145 0.292625
2.98516113517386 0.2807875
2.99245292842015 0.294105
2.99972287905063 0.30296
3.00700739142499 0.2838525
3.01428098249143 0.30451
3.02156549486579 0.2893175
3.02885364767611 0.3051575
3.03612359830659 0.305485
3.04340811068094 0.29374
3.05069990392723 0.306985
3.05797349499368 0.330085
3.06525800736804 0.32959
3.07253523887045 0.3303975
3.07981975124481 0.3239625
3.08709334231125 0.331935
3.09437421424964 0.3367825
3.10166236705996 0.3227025
3.10893959856238 0.3138825
3.11621683006479 0.3223575
3.12350134243915 0.32368
3.13078221437753 0.3257475
3.13807036718786 0.3325625
3.14534759869027 0.3401125
3.15262847062866 0.3431625
3.15990934256704 0.34708
3.16719021450543 0.3582475
3.17446380557187 0.3579025
3.18174467751026 0.35513
3.18902190901267 0.350805
3.196310061823 0.3327125
3.20359457419735 0.3262025
3.2108681652638 0.3117825
3.21814539676621 0.286365
3.22542990914057 0.2787275
3.23272170238686 0.280455
3.23999165301734 0.2737425
3.24728344626363 0.27781
3.25455339689411 0.273195
3.26183426883249 0.276825
3.26912242164282 0.2779575
3.2764032935812 0.2767275
3.28367688464765 0.27982
3.29096503745797 0.27248
3.2982531902683 0.27702
3.30552314089877 0.2638425
3.3128112937091 0.265695
3.32008488477554 0.27963
3.3273693971499 0.26574
3.33465390952425 0.2683225
3.34193842189861 0.2765325
3.34920837252909 0.27179
3.35649288490344 0.2778975
3.36377011640585 0.2782025
3.37105098834424 0.2753825
3.37833550071859 0.27108
3.38561637265698 0.27013
3.39288996372343 0.269205
3.40018175696972 0.269195
3.4074517076002 0.2696125
3.41473986041052 0.27364
3.422009811041 0.2718125
3.42929796385132 0.26957
3.43657519535374 0.2732875
3.44385606729212 0.2746325
3.45113329879454 0.2715725
3.45841781116889 0.2709775
3.46570960441518 0.27665
3.47299047635357 0.26781
3.48026770785599 0.2653375
3.48754129892243 0
3.49482581129679 0
3.50211760454308 0.2458575
3.50938027430162 0.256795
3.51666478667597 0.248945
3.52394929905033 0
3.53123745186065 0
3.53852196423501 0
3.54579191486548 0
3.55306550593193 0
3.56035001830628 0
3.56763089024467 0
3.57491540261902 0
3.58220355542935 0
3.58946986562385 0
3.59675801843418 0
3.60404253080853 0
3.61133432405483 0
3.6185933533774 0
3.62588150618772 0
3.63316601856207 0
3.64043596919255 0
3.64771684113094 0
3.65503411742901 0
3.66227858500771 0
3.66955945694609 0
3.67684032888448 0
3.68412120082286 0
3.69140207276125 0
3.69868294469963 0
3.70596381663802 0
3.7132446885764 0
3.72052556051479 0
3.72780643245317 0
3.73508730439156 0
3.74236817632994 0
3.74964904826833 0
3.7569663245664 0
3.7642107921451 0
3.77149166408348 0
3.77877253602187 0
3.78605340796025 0
3.79333427989864 0
3.80065155619671 0
3.8079324281351 0
3.81521330007349 0
3.82249417201187 0
3.82977504395026 0
3.83701951152895 0
3.84433678782703 0
3.85158125540572 0
3.8588621273441 0
3.86614299928249 0
3.87346027558057 0
3.88074114751895 0
3.88798561509764 0
3.89526648703603 0
3.90254735897441 0
3.9098282309128 0
3.91710910285118 0
3.92438997478957 0
3.93167084672795 0
3.93895171866634 0
3.94623259060472 0
3.95351346254311 0
3.9607943344815 0
3.96807520641988 0
3.97535607835827 0
3.98263695029665 0
3.98991782223504 0
3.99719869417342 0
4.00447956611181 0
4.01176043805019 0
4.01904130998858 0
4.02632218192696 0
4.03363945822504 0
4.04088392580373 0
4.04816479774212 0
4.0554456696805 0
4.06272654161889 0
4.07000741355727 0
4.07728828549566 0
4.08456915743404 0
4.09188643373212 0
4.0991673056705 0
4.1064117732492 0
4.11369264518758 0
4.12100992148566 0
4.12825438906435 0
4.13553526100274 0
4.14281613294112 0
4.15009700487951 0
4.15737787681789 0
4.16465874875628 0
4.17193962069466 0
4.17922049263305 0
4.18650136457143 0
4.19378223650982 0
4.2010631084482 0
4.20834398038659 0
4.21566125668467 0
4.22294212862305 0
4.23018659620174 0
4.23746746814013 0
4.24474834007851 0
4.2520292120169 0
4.25931008395528 0
4.26659095589367 0
4.27390823219175 0
4.28115269977044 0
4.28843357170882 0
4.2957508480069 0
4.3029953155856 0
4.31027618752398 0
4.31755705946236 0
4.32483793140075 0
4.33211880333914 0
4.33939967527752 0
4.34668054721591 0
4.35399782351398 0
4.36124229109268 0
};
\addplot [thick, orange]
table {%
0.728090834274479 0
0.73538990839271 0
0.742674420767065 0
0.749951652269481 0
0.75721432202802 0
0.764498834402374 0
0.771783346776728 0
0.779075140023021 0
0.786363292833344 0
0.793622322155914 0
0.800910474966238 0
0.808184066032685 0
0.81546493797107 0
0.822749450345424 0
0.830023041411871 0
0.837307553786225 0
0.844592066160579 0
0.851865657227026 0
0.859172012217196 0
0.866434681975735 0
0.873726475222027 0
0.880992785416536 0
0.888291859534767 0
0.895565450601213 0
0.902853603411537 0
0.910116273170076 0
0.9174044259804 0
0.924685297918785 0
0.931969810293139 0
0.939239760923616 0
0.946542475477817 0
0.953819706980233 0
0.961078736302803 0
0.968359608241188 0
0.975644120615542 0
0.982932273425865 0
0.990198583620374 0
0.997494017302636 0
1.00477852967699 0
1.01204848030747 0
1.01933663311779 0
1.02661022418424 0
1.03389109612262 0
1.04117924893295 0
1.04844555912745 0
1.05574827368165 0
1.06301094344019 0
1.07029545581455 0
1.07757268731696 0
1.08485355925535 0
1.09214171206567 0
1.09941530313212 0
1.10670709637841 0
1.11398432788083 0
1.12126884025518 0
1.1285460717576 0
1.13583422456792 0
1.14311873694228 0
1.15039232800872 0
1.15768048081905 0
1.16494315057759 0
1.17223494382388 0
1.1795230966342 0
1.18678940682871 0
1.19408484051097 0
1.20135479114145 0
1.20863202264387 0
1.21591289458225 0
1.22320104739257 0
1.23047099802305 0
1.23775186996144 0
1.24504366320773 0
1.25231361383821 0
1.25960176664853 0
1.26687535771498 0
1.27417079139724 0
1.28145166333562 0
1.28871797353013 0
1.29600612634046 0
1.3032797174069 0
1.31056422978126 0
1.31784146128367 0
1.325129614094 0
1.33240320516044 0
1.3396986388427 0
1.34696858947318 0
1.35425674228351 0
1.36153397378592 0
1.36880756485237 0
1.37609207722672 0
1.38338387047302 0
1.39065382110349 0
1.39793833347785 0
1.40522648628817 0
1.41248915604671 0
1.41978458972897 0
1.42705089992348 0
1.43434633360574 0
1.4416308459801 0
1.44891535835445 0
1.45618530898493 0
1.46345525961541 0
1.47074341242573 0
1.47803520567202 0
1.48530879673847 0
1.49258238780492 0
1.49988146192315 0
1.50716233386153 0
1.5144213631841 0
1.52170951599442 0
1.52898310706087 0
1.53627854074313 0
1.54356669355346 0
1.550829363312 0
1.55811751612232 0
1.56540202849667 0
1.57268290043506 0
1.57997105324538 0
1.5872482847478 0
1.59451459494231 0
1.6018063881886 0
1.60907997925505 0
1.61635357032149 0
1.62365628487569 0
1.6309225950702 0
1.63821438831649 0
1.64549161981891 0
1.65276157044939 0
1.66005336369568 0
1.6673305951981 0
1.67461146713648 0
1.68188141776696 0
1.68918777275713 0
1.69645772338761 0
1.70374223576196 0
1.71101218639244 0
1.71828941789485 0
1.72557757070518 0
1.7328657235155 0
1.74012839327404 0
1.74741654608436 0
1.75469741802275 0
1.76197828996113 0
1.76926644277146 0
1.7765400338379 0
1.78381726534032 0
1.7910981372787 0
1.79839357096097 0
1.80567080246338 0
1.81294075309386 0
1.82023254634015 0
1.82749885653466 0
1.83477972847305 0
1.84207152171934 0
1.84934875322175 0
1.8566223442882 0
1.8639250588424 0
1.87119136903691 0
1.87847224097529 0
1.88575675334965 0
1.893041265724 0
1.90032577809836 0
1.90760665003674 0
1.91487660066722 0
1.92216475347754 0
1.92943834454399 0
1.93672649735431 0
1.94399644798479 0
1.95128460079511 0
1.9585654727335 0
1.96584270423592 0
1.97313813791818 0
1.98040808854866 0
1.98768896048704 0
1.99496619198946 0
2.00225070436381 0
2.0095424976101 0
2.01681608867655 0
2.02409696061493 0
2.03136327080944 0
2.03866234492767 0
2.04592865512218 0
2.05320952706057 0
2.06049767987089 0
2.06777127093734 0
2.07505214287572 0
2.08234393612202 0
2.0896248080604 0
2.09691296087072 0
2.10417927106523 0
2.11147106431153 0
2.11873373407006 0
2.1260328081883 0
2.13330639925474 0
2.14057999032119 0
2.1478572218236 0
2.15515265550587 0
2.16242624657231 0
2.16971075894667 0
2.17699527132102 0
2.18426886238747 0
2.19156429606973 0
2.19883424670021 0
2.20611147820262 0
2.21340691188489 0
2.22067686251536 0
2.22795773445375 0
2.23524588726407 0
2.2425340400744 0
2.249789428961 0
2.25707394133535 0
2.26436209414567 0
2.27163932564809 0
2.27892747845841 0
2.28620470996083 0
2.29348194146325 0
2.30077373470954 0
2.30805460664792 0
2.31533183815034 0
2.32261271008872 0
2.32988994159114 0
2.33715989222162 0
2.34445896633985 0
2.3517325574063 0
2.35901706978065 0
2.36628337997516 0
2.37356425191354 0
2.38085604515984 0
2.38813327666225 0
2.39541778903661 0
2.40268773966708 0
2.40997225204144 0.290755
2.41724948354385 0.4888825
2.42453399591821 0.612885
2.43181850829256 0.6696
2.43910666110289 0.79955
2.44639117347724 0.8871
2.45366476454369 0.9127
2.46094563648207 0.9648
2.46822650842046 0
2.4755000994869 0.308095
2.48279553316917 0
2.49006184336367 0
2.49735363660997 0
2.50462358724044 0
2.51191902092271 0
2.51918169068125 0
2.5264662030556 0
2.53375799630189 0
2.54103158736834 0
2.54832338061463 0
2.55560061211705 0
2.56286692231156 0
2.57016599642979 0
2.57743230662429 0
2.58472409987059 0
2.59199405050107 0
2.59927128200348 0
2.60656671568574 0
2.61385486849607 0
2.62112481912654 0
2.62839841019299 0
2.63567928213138 0
2.6429674349417 0
2.65024466644412 0.27985
2.65753645969041 0.2772275
2.66480641032089 0.30016
2.6720836418233 0.3361625
2.67937179463362 0.3236575
2.68664538570007 0.329615
2.69393717894636 0.37105
2.70121077001281 0.3736225
2.70849892282313 0.4129375
2.71576887345361 0.49963
2.7230606666999 0.49099
2.73034153863829 0.4109425
2.73762241057667 0.3879125
2.74490692295103 0.3668475
2.75217687358151 0.386495
2.75946502639183 0.38695
2.76673133658634 0.431885
2.7740267702686 0.517875
2.78130400177102 0.5566625
2.78858123327343 0.5464925
2.79585482433988 0.5608575
2.8031429771502 0.59334
2.81042748952456 0.5922875
2.81771200189891 0.591105
2.82498923340133 0.5620875
2.83227010533971 0.492505
2.83955461771407 0.4432525
2.84683913008842 0.4590625
2.8541090807189 0.441035
2.86138267178534 0.411745
2.86868174590358 0.39092
2.87595897740599 0.37133
2.88323984934438 0.356825
2.8905280021547 0.3595125
2.89780887409309 0.365465
2.90509338646744 0.3637525
2.91235605622598 0.3694575
2.91963692816436 0.4049275
2.92691415966678 0.4107775
2.93420595291307 0.3902475
2.94147954397952 0.3845425
2.94875677548194 0.3899175
2.95603764742032 0.3917425
2.96332215979467 0.4030575
2.97059575086112 0.4054425
2.97788390367145 0.3953925
2.98516113517386 0.399715
2.99244564754822 0.39748
2.9997265194866 0.398385
3.00701103186095 0.3879775
3.01428826336337 0.3809275
3.02157277573772 0.3805725
3.02885364767611 0.3860675
3.03613087917853 0.3684825
3.04341175111691 0.3475275
3.05068898261933 0.3403425
3.05797349499368 0.33405
3.0652507264961 0.331595
3.07253159843448 0.32551
3.07981975124481 0.32252
3.08710062318319 0.301835
3.09437785468561 0.293885
3.10165508618802 0.30104
3.10894323899835 0.331905
3.11622047050076 0.335455
3.12349770200318 0.33742
3.1307858548135 0.328855
3.13807036718786 0.3124225
3.14534759869027 0.3293375
3.15263211106463 0.3259325
3.15991298300301 0.2983675
3.16718293363349 0.30278
3.17447472687978 0.299905
3.18174831794623 0.3116525
3.18902918988461 0.31325
3.19631734269494 0.2977625
3.20358729332541 0.305965
3.21087180569977 0.2930625
3.21814903720218 0.2789725
3.22544083044848 0.274425
3.23271442151492 0.2769725
3.24000257432525 0.273825
3.24727252495572 0.27389
3.25456067776605 0.2729675
3.26184883057637 0.2744775
3.26912242164282 0.2754525
3.2764032935812 0.280635
3.28368052508362 0.2757225
3.290961397022 0.2776875
3.29824590939636 0.2755875
3.30551950046281 0.2771625
3.31280765327313 0.277205
3.32009216564748 0.27592
3.32736211627796 0.2744825
3.33463934778038 0.2693125
3.3419275005907 0.277355
3.34920473209312 0.275145
3.35649652533941 0.26966
3.36377739727779 0.2699675
3.37105462878021 0.2792725
3.37833186028263 0.2792775
3.38561637265698 0.27604
3.3928936041594 0.2801125
3.40017811653375 0.2712375
3.40744806716423 0.27152
3.41473621997455 0.272865
3.4220207323489 0.2724325
3.42930160428729 0.2720975
3.43657883578971 0.27035
3.443870629036 0.2711625
3.45114422010245 0.271265
3.45843601334874 0.275505
3.46570596397922 0.2763675
3.47299047635357 0.2708
3.48026406742002 0.272775
3.48755222023034 0.271545
3.49483309216873 0.26846
3.50212124497905 0.2683075
3.50939119560953 0.2711275
3.51667206754791 0.271195
3.52394565861436 0.265905
3.53123745186065 0.27029
3.53852196423501 0.2683325
3.54580283617339 0.269095
3.5530691463679 0.2741025
3.56035365874225 0.27191
3.56764909242452 0.26843
3.57492632392693 0.2682075
3.58219263412144 0.2671725
3.5894880678037 0.2694525
3.59676165887015 0.27021
3.60404253080853 0.269855
3.61133432405483 0.2725175
3.6186042746853 0.2707675
3.62588150618772 0.271235
3.63316601856207 0.271435
3.64043596919255 0.2694875
3.64771684113094 0.26756
3.65499771306932 0.2662825
3.66227858500771 0.2608825
3.66955945694609 0.26319
3.67684032888448 0.2583425
3.68412120082286 0.259705
3.69143847712094 0.264775
3.69868294469963 0.2596575
3.70596381663802 0.2560425
3.7132446885764 0.2594875
3.72052556051479 0.2613525
3.72780643245317 0.25692
3.73512370875125 0.259425
3.74240458068963 0.2617775
3.74968545262802 0.2535525
3.75692992020671 0.2506075
3.7642107921451 0.250775
3.77152806844317 0.2427975
3.77877253602187 0
3.78605340796025 0
3.79337068425833 0
3.80061515183702 0.239825
3.80789602377541 0.23288
3.81521330007349 0
3.82245776765218 0
3.82973863959056 0.23297
3.83701951152895 0.241465
3.84430038346733 0.2527775
3.85158125540572 0.2609725
3.8588985317038 0.262915
3.86617940364218 0.2587775
3.87342387122087 0.2401
3.88070474315926 0
3.88802201945734 0.2353925
3.89530289139572 0.2369775
3.90258376333411 0
3.90986463527249 0
3.91710910285118 0.2313025
3.92438997478957 0.24377
3.93170725108765 0
3.93895171866634 0
3.94623259060472 0
3.95351346254311 0
3.9607943344815 0
3.96807520641988 0
3.97535607835827 0
3.98263695029665 0
3.98995422659473 0
3.99719869417342 0
4.00447956611181 0
4.01179684240988 0
4.01904130998858 0
4.02635858628665 0
4.03360305386535 0
4.04088392580373 0
4.04816479774212 0
4.05548207404019 0
4.06276294597858 0
4.07004381791696 0
4.07728828549566 0
4.08460556179373 0
4.09185002937243 0
4.09913090131081 0
4.10644817760889 0
4.11372904954727 0
4.12100992148566 0
4.12825438906435 0
4.13553526100274 0
4.14281613294112 0
4.1501334092392 0
4.15737787681789 0
4.16465874875628 0
4.17193962069466 0
4.17922049263305 0
4.18653776893113 0
4.19378223650982 0
4.2010995128079 0
4.20838038474628 0
4.21566125668467 0
4.22290572426336 0
4.23022300056144 0
4.23746746814013 0
4.24474834007851 0
4.25206561637659 0
4.25934648831498 0
4.26662736025336 0
4.27390823219175 0
4.28115269977044 0
4.28843357170882 0
4.2957508480069 0
4.3029953155856 0
4.31031259188367 0
4.31755705946236 0
4.32483793140075 0
4.33211880333914 0
4.33943607963721 0
4.3467169515756 0
4.35396141915429 0
4.36124229109268 0
4.36852316303106 0
};
\addplot [thick, purple]
table {%
0.728105396018356 0
0.735378987084803 0
0.742670780331095 0
0.749933450089635 0
0.757217962463989 0
0.764506115274312 0
0.77177606590479 0
0.779067859151083 0
0.786345090653498 0
0.793622322155914 0
0.800903194094299 0
0.808194987340592 0
0.815468578407039 0
0.822749450345424 0
0.830041243591717 0
0.837325755966071 0
0.844581144852672 0
0.851865657227026 0
0.859146529165411 0
0.866427401103796 0
0.873704632606212 0
0.881007347160412 0
0.888273657354921 0
0.895561810165244 0
0.90283904166766 0
0.910116273170076 0
0.917389864236523 0
0.924674376610877 0
0.93196616985717 0
0.939236120487647 0
0.946520632862002 0
0.953797864364417 0
0.961082376738772 0
0.968370529549095 0
0.975636839743604 0
0.982928632989896 0
0.990198583620374 0
0.997494017302636 0
1.00476396793311 0
1.01205940161537 0
1.01933299268182 0
1.02661022418424 0
1.03389837699456 0
1.04116832762504 0
1.04844919956342 0
1.05573735237375 0
1.06301458387616 0
1.07029545581455 0
1.07758724906084 0
1.08486084012729 0
1.09214535250164 0
1.09942622444003 0
1.10670345594244 0
1.11398432788083 0
1.12126519981921 0
1.12853879088566 0
1.13581602238808 0
1.14310053476243 0
1.15039232800872 0
1.15766955951114 0
1.16495771232146 0
1.17222766295194 0
1.17951581576226 0
1.18679304726468 0
1.19406663833113 0
1.20135115070548 0
1.20863202264387 0
1.21591653501822 0
1.22320104739257 0
1.23047827889499 0
1.23775186996144 0
1.24502910146385 0
1.25232453514611 0
1.25960904752047 0
1.26688991945885 0
1.2741635105253 0
1.28143346115578 0
1.28872889483804 0
1.29600248590449 0
1.30329063871481 0
1.31057151065319 0
1.31784510171964 0
1.32513325452997 0
1.33240320516044 0
1.33968043666286 0
1.34697222990915 0
1.3542458209756 0
1.36153033334995 0
1.36881484572431 0
1.37609571766269 0
1.38338387047302 0
1.39065382110349 0
1.39794561434979 0
1.4052228458522 0
1.41249279648268 0
1.419780949293 0
1.4270727425393 0
1.43435361447768 0
1.44161992467219 0
1.44890807748251 0
1.45618166854896 0
1.46345890005137 0
1.47075069329767 0
1.47801700349218 0
1.48530879673847 0
1.49258602824088 0
1.49988146192315 0
1.50715141255362 0
1.51442864405604 0
1.52170587555846 0
1.52899038793281 0
1.53627125987119 0
1.54356305311749 0
1.5508402846199 0
1.55810659481441 0
1.56540202849667 0
1.57268290043506 0
1.57994921062957 0
1.58724100387586 0
1.59451095450634 0
1.6018063881886 0
1.60907269838311 0
1.61635721075746 0
1.62364536356778 0
1.63092987594214 0
1.63820346700859 0
1.64548433894697 0
1.65277977262923 0
1.66005336369568 0
1.667341516506 0
1.67461874800842 0
1.6818886986389 0
1.68917321101325 0
1.6964468020797 0
1.70373859532599 0
1.71101582682841 0
1.71828577745888 0
1.72557393026921 0
1.73285116177162 0
1.74013203371001 0
1.74742018652033 0
1.75470105845872 0
1.76197464952516 0
1.76927008320743 0
1.77653275296596 0
1.78381726534032 0
1.79110541815064 0
1.79839357096097 0
1.80567444289935 0
1.81294075309386 0
1.82022890590418 0
1.82751705871451 0
1.83479064978095 0
1.84206788128337 0
1.84936331496563 0
1.85664782733999 0
1.86391413753449 0
1.87120229034482 0
1.87848680271917 0
1.88576403422159 0
1.89303398485206 0
1.90032577809836 0
1.90759572872883 0
1.91488752197513 0
1.92216475347754 0
1.92944198497996 0
1.93672649735431 0
1.94401465016464 0
1.95129552210302 0
1.95855455142559 0
1.96585726597979 0
1.9731235761743 0
1.98040080767672 0
1.98768896048704 0
1.99496255155349 0
2.00225798523575 0
2.00952429543026 0
2.01681244824058 0
2.02409696061493 0
2.03137783255332 0
2.03865506405574 0
2.04593593599412 0
2.05321680793251 0
2.06050132030686 0
2.06777127093734 0
2.0750667046196 0
2.08233665525008 0
2.0896248080604 0
2.09690567999879 0
2.10418655193717 0
2.11145650256765 0
2.11874465537797 0
2.12602552731636 0
2.13330639925474 0
2.1405909116291 0
2.14786086225957 0
2.15514537463393 0
2.16243352744425 0
2.16971439938264 0
2.17699163088505 0
2.18426886238747 0
2.19154609388988 0
2.19883424670021 0
2.20610783776665 0
2.21339963101295 0
2.2206841433873 0
2.22795045358181 0
2.23523496595616 0
2.24251947833052 0
2.24980399070487 0
2.25707758177132 0
2.26436209414567 0
2.27163568521212 0
2.27892019758648 0
2.2862083503968 0.2935125
2.29347830102728 0.3696325
2.3007664538376 0.6276
2.30804004490405 0.7034
2.31532091684243 0.768125
2.32260906965275 0.786825
2.32988994159114 0.8068
2.33717081352953 0.831275
2.34445532590388 0
2.35172891697033 0
2.35900978890871 0
2.36629794171903 0.2825025
2.37358245409339 0.3355825
2.38084512385193 0
2.38813327666225 0.2797775
2.39541414860064 1.0612
2.40269138010305 0.3316
2.40998317334935 1.129425
2.4172676857237 0.310925
2.42454855766208 0.2905825
2.43181122742062 0.2922125
2.43911030153886 0.2769725
2.44638753304127 0
2.45366840497966 0.2898775
2.46093835561013 0
2.46823014885643 0
2.4755000994869 0.30869
2.48278461186126 0.3707375
2.49006912423561 0
2.49734635573803 0
2.50462722767641 0.28107
2.5119080996148 0
2.51918897155318 0
2.52646984349157 0.26174
2.53375435586592 0
2.54104250867625 0
2.54831245930672 0
2.55560425255302 0.25004
2.56288148405543 0
2.57015507512188 0.2720025
2.5774432279322 0.2594775
2.58471317856268 0.3047525
2.59200861224494 0.3141825
2.5992931246193 0.369015
2.60656307524977 0.385005
2.61384758762413 0.3867975
2.62112117869057 0.3217775
2.62840569106493 0.280395
2.63568656300331 0.278125
2.64296379450573 0.2967125
2.65024102600815 0.30458
2.65754010012638 0.343275
2.66481005075685 0.446445
2.67209820356718 0.609585
2.67936451376169 0.6229475
2.68665266657201 0.608475
2.69394081938233 0.5850875
2.70121077001281 0.5421625
2.70849892282313 0.5156875
2.71576887345361 0.48534
2.7230606666999 0.49475
2.73033789820232 0.4772225
2.73761148926877 0.457215
2.74490692295103 0.4934875
2.75217687358151 0.5246325
2.75945410508392 0.47427
2.76674225789425 0.418745
2.77401948939666 0.40662
2.78129308046311 0.4542975
2.7885848737094 0.46896
2.79585846477585 0.451575
2.80314661758617 0.4588575
2.81042384908859 0.4644775
2.817701080591 0.4666775
2.82498923340133 0.4526575
2.83227010533971 0.4285075
2.83954733684213 0.422885
2.84683184921648 0.412855
2.85410544028293 0.413565
2.86138267178534 0.4138325
2.86867446503164 0.40326
2.87595533697002 0.3834675
2.88323620890841 0.37034
2.89051708084679 0.35937
2.89779431234921 0.3585775
2.90507882472356 0.3587625
2.91234877535404 0.3595675
2.91963692816436 0.3518025
2.92692144053872 0.345905
2.93420595291307 0.34741
2.94147590354355 0.3493275
2.94876405635387 0.34923
2.95604856872823 0.3503975
2.96331851935871 0.3510225
2.97059575086112 0.3448225
2.97787662279951 0.37521
2.98516477560983 0.35335
2.99244200711225 0.345465
2.99973015992257 0.3671
3.00700375098902 0.366925
3.01428826336337 0.3675925
3.02156549486579 0.3626725
3.02885000724014 0.3514475
3.03613087917853 0.34861
3.04340447024497 0.347505
3.05068898261933 0.344075
3.05798077586562 0.3449425
3.06525436693207 0.3384625
3.07253159843448 0.3408725
3.07981611080884 0.3475625
3.08709698274722 0.3323625
3.09437421424964 0.325655
3.10166600749593 0.323155
3.10894687943431 0.305555
3.1162277513727 0.30208
3.12350862331109 0.3048425
3.13078221437753 0.3080475
3.13806672675189 0.29683
3.14535487956221 0.310065
3.15262483019269 0.3102025
3.1599020616951 0.2971175
3.1671938549414 0.2909925
3.17447836731575 0.2921125
3.1817519583822 0.2936525
3.18903283032058 0.3234225
3.196310061823 0.3367975
3.20358365288944 0.30565
3.21086452482783 0.3028825
3.21816359894606 0.2995875
3.22544447088445 0.28063
3.23271442151492 0.28955
3.23999529345331 0.2916275
3.24727252495572 0.2871225
3.25454975645814 0.27592
3.26184154970443 0.2767725
3.26911514077088 0.2787725
3.2764032935812 0.2860625
3.28368416551959 0.2766875
3.29096867789394 0.2756375
3.29824590939636 0.280405
3.30551950046281 0.27715
3.31281493414507 0.27183
3.32009216564748 0.27483
3.32736575671393 0.2720325
3.33464662865231 0.2737025
3.34192386015473 0.2671375
3.34921565340102 0.2694125
3.3564856040315 0.2726325
3.36377011640585 0.269915
3.37105826921618 0.271125
3.37832821984666 0.2735475
3.38561273222101 0.271325
3.39289724459536 0.27185
3.40017083566181 0.275815
3.40745534803617 0.273325
3.41472893910261 0.27179
3.4220207323489 0.2732675
3.42930160428729 0.272825
3.43658611666164 0.270695
3.44386698860003 0.2725925
3.45114057966648 0.27101
3.45842509204083 0.2711
3.46569868310728 0.2718075
3.47298319548163 0.2709525
3.48027498872792 0.2739525
3.48753765848646 0.27589
3.49484037304066 0.27145
3.50212488541502 0.27028
3.50938755517356 0.2688825
3.51667570798388 0.2770675
3.52396022035823 0.275485
3.53123745186065 0.2704975
3.53850740249113 0.27557
3.54578463399354 0.2703375
3.5530691463679 0.2700625
3.56036822048613 0.2703075
3.56764545198855 0.270275
3.57492632392693 0.2721575
3.58219263412144 0.2703325
3.5894880678037 0.26793
3.59676165887015 0.2705325
3.60405345211644 0.267675
3.61133432405483 0.2691375
3.61861519599321 0.2637975
3.6258960679316 0.2624025
3.63317693986998 0.2664175
3.64043596919255 0.26222
3.64775324549063 0.2623325
3.65499771306932 0.261865
3.66227858500771 0.258765
3.66955945694609 0.264145
3.67687673324417 0.26712
3.68412120082286 0.26237
3.69143847712094 0.2564675
3.69868294469963 0
3.70596381663802 0.2473275
3.7132446885764 0.265275
3.72052556051479 0.265445
3.72780643245317 0.2599875
3.73508730439156 0.2595
3.74236817632994 0.262
3.74964904826833 0.2634025
3.75692992020671 0.2642725
3.7642107921451 0.26277
3.77152806844317 0.26026
3.77880894038156 0.2594
3.78605340796025 0.2587575
3.79333427989864 0.259675
3.80065155619671 0.2645025
3.8079324281351 0.2688925
3.81517689571379 0.267145
3.82245776765218 0.2664975
3.82973863959056 0.2683775
3.83705591588864 0.2675325
3.84433678782703 0.2650125
3.85158125540572 0.264185
3.8588985317038 0.2643425
3.86617940364218 0.2648725
3.87342387122087 0.2660275
3.88074114751895 0.26525
3.88798561509764 0.2644925
3.89526648703603 0.2654025
3.90258376333411 0.2648
3.9098282309128 0.2649175
3.91710910285118 0.264115
3.92442637914926 0.262855
3.93167084672795 0.263305
3.93898812302603 0.264705
3.94626899496442 0.26499
3.95351346254311 0.264165
3.9607943344815 0.26419
3.96807520641988 0.2632575
3.97535607835827 0.2648025
3.98263695029665 0.2652675
3.98991782223504 0.2644975
3.99723509853311 0.264275
4.0045159704715 0.264255
4.01176043805019 0.2639475
4.01904130998858 0.2631025
4.02632218192696 0.26528
4.03360305386535 0.2651775
4.04092033016342 0.26322
4.04816479774212 0.2637125
4.0554456696805 0.2659725
4.06272654161889 0.26632
4.07000741355727 0.265305
4.07732468985535 0.2642825
4.08460556179373 0.26335
4.09185002937243 0.2619125
4.09913090131081 0.26229
4.1064117732492 0.26562
4.11369264518758 0.26579
4.12100992148566 0.2635175
4.12829079342404 0.2627775
4.13553526100274 0.2636525
4.14285253730081 0.26423
4.15009700487951 0.263205
4.15737787681789 0.2617625
4.16465874875628 0.2604225
4.17193962069466 0.2606025
4.17922049263305 0.261625
4.18653776893113 0.262485
4.19381864086951 0.2627625
4.2010631084482 0.26224
4.20834398038659 0.26163
4.21566125668467 0.2613675
4.22290572426336 0.261305
4.23018659620174 0.262265
4.23750387249982 0.263135
4.24478474443821 0.262695
4.2520292120169 0.2627725
4.25934648831498 0.2636925
4.26662736025336 0.2642325
4.27387182783205 0.26286
4.28115269977044 0.2548875
4.28843357170882 0
4.29571444364721 0
4.3029953155856 0
4.31027618752398 0
4.31759346382206 0
4.32483793140075 0
4.33211880333914 0
4.33939967527752 0
4.34668054721591 0
4.35399782351398 0
4.36127869545237 0
4.36852316303106 0
};
\addplot [thick, magenta]
table {%
0.728112676890294 0
0.735386267956741 0
0.742659859023188 0
0.749951652269481 0
0.757236164643835 0
0.764502474838343 0
0.771794268084636 0
0.77907878045899 0
0.786356011961406 0
0.793633243463822 0
0.800903194094299 0
0.808187706468654 0
0.815479499714947 0
0.822756731217362 0
0.83002668184784 0
0.837314834658163 0
0.844584785288641 0
0.851872938098964 0
0.859142888729442 0
0.866427401103796 0
0.873708273042181 0
0.880989144980566 0
0.888273657354921 0
0.895558169729275 0
0.902842682103629 0
0.910119913606045 0
0.917397145108461 0
0.924685297918785 0
0.931962529421201 0
0.939239760923616 0
0.946520632862002 0
0.953805145236356 0
0.96108965761071 0
0.968370529549095 0
0.975644120615542 0
0.982921352117958 0
0.990202224056343 0
0.997479455558759 0
1.00477488924102 0
1.01204848030747 0
1.01933299268182 0
1.0266029433123 0
1.03389109612262 0
1.04117924893295 0
1.04844555912745 0
1.05573371193778 0
1.0630218647481 0
1.07029545581455 0
1.0775799681889 0
1.08486084012729 0
1.09213443119373 0
1.09942258400406 0
1.10670345594244 0
1.11397340657292 0
1.12125791894727 0
1.12853515044969 0
1.13582330326001 0
1.14309689432646 0
1.15038868757275 0
1.1576622786392 0
1.16495043144952 0
1.17223130338791 0
1.17950125401839 0
1.18678212595677 0
1.19407755963903 0
1.20135115070548 0
1.2086283822079 0
1.21590561371031 0
1.2231974069566 0
1.23047099802305 0
1.23775551039741 0
1.24503274189982 0
1.25232089471015 0
1.25960176664853 0
1.26687171727901 0
1.27415622965336 0
1.28143710159175 0
1.28872525440207 0
1.29600612634046 0
1.30327607697093 0
1.31057151065319 0
1.3178378208477 0
1.32512233322206 0
1.33239956472447 0
1.33969135797077 0
1.34696494903721 0
1.35425674228351 0
1.36153397378592 0
1.36880756485237 0
1.37609571766269 0
1.38338751090898 0
1.39064654023155 0
1.39792741216994 0
1.40521920541623 0
1.41251099866252 0
1.41978458972897 0
1.42705454035945 0
1.43434269316977 0
1.44162720554413 0
1.44890443704654 0
1.45617802811299 0
1.46346254048734 0
1.4707470528617 0
1.47802428436411 0
1.48530151586653 0
1.49258966867685 0
1.49987418105121 0
1.50714777211765 0
1.51443956536395 0
1.52170223512249 0
1.52899766880475 0
1.53627854074313 0
1.54355213180958 0
1.55083300374796 0
1.55810659481441 0
1.56539474762474 0
1.57266833869118 0
1.57995649150151 0
1.58724464431183 0
1.59452187581424 0
1.60181002862457 0
1.60908361969101 0
1.61636813206537 0
1.62364172313182 0
1.63093351637811 0
1.63821074788052 0
1.64548797938294 0
1.65276157044939 0
1.66004972325971 0
1.6673305951981 0
1.67461510757245 0
1.6818886986389 0
1.68916957057728 0
1.69645772338761 0
1.70373859532599 0
1.71100854595647 0
1.71829305833082 0
1.72556664939727 0
1.73285844264356 0
1.74013567414598 0
1.74742746739227 0
1.75470469889469 0
1.76198921126904 0
1.76926280233549 0
1.77653639340193 0
1.78381362490435 0
1.79110905858661 0
1.79838264965306 0
1.80567080246338 0
1.81294075309386 0
1.82022526546821 0
1.82752069915048 0
1.83478700934498 0
1.84206788128337 0
1.84934511278578 0
1.85662962516014 0
1.86391049709852 0
1.87119136903691 0
1.87847224097529 0
1.88576403422159 0
1.89302670398013 0
1.90031121635448 0
1.9075993691648 0
1.91488024110319 0
1.92215747260561 0
1.9294492658519 0
1.93673013779028 0
1.94401100972867 0
1.95128096035915 0
1.95857275360544 0
1.96585726597979 0
1.97313449748221 0
1.98040444811269 0
1.9876816796151 0
1.99496983242543 0
2.00225434479978 0
2.00953885717413 0
2.01680880780461 0
2.024089679743 0
2.03136691124541 0
2.03865506405574 0
2.04593957643009 0
2.05320952706057 0
2.06049767987089 0
2.06777127093734 0
2.07505578331169 0
2.08233301481411 0
2.08962116762443 0
2.09689839912685 0
2.10418655193717 0
2.11146014300362 0
2.11874465537797 0
2.12601824644442 0
2.1332991183828 0
2.14058727119313 0
2.1478572218236 0
2.1551490150699 0
2.16243352744425 0
2.16971439938264 0
2.17698435001311 0
2.18427614325941 0
2.19155337476182 0
2.19882696582827 0
2.20610419733069 0.3829525
2.21339599057698 0
2.22067686251536 0
2.22796501532569 0
2.2352313255202 0
2.24251219745858 0
2.24979670983293 0.438005
2.25707030089938 0
2.26436209414567 0
2.271650246956 0.3005325
2.27891655715051 0
2.28619742908889 0
2.29347466059131 0
2.30077373470954 0
2.30805460664792 0
2.31532819771437 0
2.32260542921679 0
2.32988630115517 0
2.33716353265759 0.3440125
2.34444440459597 0
2.3517325574063 0
2.35900614847274 0.2852075
2.36628337997516 0.325935
2.37357153278548 0
2.3808487642879 0
2.38812963622628 0
2.39541050816467 0
2.40270230141096 0
2.40998681378531 0
2.4172676857237 0
2.42454855766208 0
2.43181850829256 0
2.43911030153886 0
2.44638753304127 0
2.45366112410772 0.462805
2.4609419960461 0.353165
2.46822286798449 0.347335
2.4755000994869 0.359245
2.4827918927332 0.28489
2.49006184336367 0.27198
2.49735363660997 0.3332175
2.50461994680447 0.295115
2.51190445917883 0.3170775
2.51920353329706 0.32221
2.52647348392754 0.6958
2.53375071542995 0.683925
2.54103158736834 0.641325
2.54830881887075 0.658075
2.55560425255302 0.650675
2.5628851244914 0.64005
2.57016235599382 0.6447
2.57742866618833 0.673675
2.58472774030656 0.669225
2.5919904100651 0.7173
2.59928948418333 0.700775
2.60657399655768 0.68035
2.61384394718816 0.578965
2.62111753825461 0.5125775
2.62839841019299 0.4770075
2.63567928213138 0.4562425
2.64296379450573 0.4767575
2.65024830688008 0.4891125
2.6575255383825 0.4943125
2.66480276988492 0.522615
2.67208000138733 0.57039
2.67936815419766 0.572685
2.6866417452641 0.6256
2.69392625763846 0.5787325
2.70121441044878 0.4823425
2.70849528238717 0.51954
2.71576887345361 0.497865
2.72305338582797 0.48645
2.73033061733038 0.503435
2.73761148926877 0.5185625
2.74489236120715 0.5085875
2.75217687358151 0.4964075
2.75946138595586 0.49079
2.76673861745828 0.477765
2.77401220852472 0.4531425
2.78130036133505 0.427005
2.78858851414537 0.4345075
2.79585482433988 0.4393825
2.80313569627826 0.4493675
2.81042748952456 0.4564425
2.81769744015503 0.44963
2.82498923340133 0.4477075
2.83227010533971 0.44397
2.83954369640616 0.45129
2.84682092790857 0.47451
2.85411636159084 0.478655
2.86138995265728 0.481535
2.86867082459567 0.4730375
2.87594441566212 0.4684275
2.88322892803647 0.4840025
2.89050979997485 0.4653875
2.89779431234921 0.45707
2.90508246515953 0.44754
2.91235969666195 0.441095
2.9196442090363 0.429145
2.92692144053872 0.4229875
2.9341913911692 0.4119375
2.94148318441549 0.40295
2.9487604159179 0.398605
2.95604492829226 0.390595
2.96332944066661 0.3814575
2.97060303173306 0.3744825
2.97789118454338 0.3771825
2.9851684160458 0.3805075
2.99244564754822 0.3774225
2.99973015992257 0.3623125
3.00700375098902 0.363525
3.01428826336337 0.3487
3.02157641617369 0.3442125
3.02885728811208 0.346585
3.0361345196145 0.347355
3.04341175111691 0.3531375
3.05068898261933 0.3437725
3.05796985455771 0.34611
3.0652507264961 0.341145
3.07253523887045 0.329215
3.07981975124481 0.3390975
3.08709334231125 0.323205
3.09437421424964 0.3207425
3.10165508618802 0.3111975
3.10895051987028 0.311105
3.11621683006479 0.3282175
3.12349406156721 0.31295
3.13077493350559 0.3153475
3.13806308631592 0.29066
3.1453439582543 0.2945275
3.15262483019269 0.2889175
3.15990570213107 0.29323
3.16719021450543 0.2828075
3.17448200775172 0.2841825
3.1817519583822 0.2770625
3.18904375162849 0.276285
3.196310061823 0.2751225
3.20359457419735 0.275455
3.21087908657171 0.28038
3.21815995851009 0.2731125
3.22542990914057 0.2779425
3.23271442151492 0.2808825
3.24000257432525 0.272955
3.2472870866996 0.2742275
3.25456795863799 0.27494
3.26184883057637 0.27455
3.26911878120685 0.2742625
3.27639601270926 0.2742325
3.28368780595556 0.2754525
3.29095775658604 0.2721925
3.2982531902683 0.276245
3.30552678133474 0.2735675
3.3128112937091 0.2704825
3.32009216564748 0.27177
3.32738031845781 0.272965
3.33464662865231 0.2734475
3.34193114102667 0.2717925
3.34921201296505 0.2748
3.35650016577538 0.2743325
3.36377011640585 0.2736775
3.37104734790827 0.2699325
3.37833914115456 0.27054
3.38562001309295 0.2686625
3.3929045254673 0.272115
3.40018175696972 0.2697575
3.40745898847213 0.268035
3.41473257953858 0.269625
3.422009811041 0.2710325
3.42930524472326 0.2714975
3.43659703796955 0.2692325
3.44386334816406 0.2713725
3.45114786053841 0.274465
3.45842145160486 0.2698
3.46571324485115 0.269305
3.47297591460969 0.2668075
3.48025678654808 0.2694825
3.48755950110228 0.26998
3.49483673260469 0.2668275
3.50209940236323 0.2692025
3.50940211691743 0.2680925
3.51667206754791 0.26819
3.5239529394863 0.2690375
3.53124837316856 0.27308
3.53851468336307 0.27164
3.54579919573742 0.27388
3.55308734854774 0.267305
3.56036458005016 0.26308
3.56763089024467 0.26878
3.57490812174709 0.2703325
3.58219627455741 0.26963
3.58948442736773 0.2649225
3.59677258017806 0.26719
3.60403524993659 0.27128
3.6113379644908 0.26467
3.61860063424933 0.2664125
3.6258960679316 0.268075
3.6331623781261 0.263645
3.64047237355224 0.265395
3.64771684113094 0.260195
3.65499771306932 0.26377
3.6623149893674 0.2677275
3.66959586130578 0.26623
3.67687673324417 0.2658675
3.68412120082286 0.26576
3.69143847712094 0.2648525
3.69868294469963 0.266745
3.70596381663802 0.2668525
3.7132446885764 0.2664925
3.72052556051479 0.2679675
3.72780643245317 0.266415
3.73512370875125 0.2664325
3.74236817632994 0.2649475
3.74968545262802 0.26298
3.7569663245664 0.2631525
3.76424719650479 0.2653175
3.77149166408348 0.2671375
3.77877253602187 0.2653175
3.78608981231994 0.264715
3.79337068425833 0.26385
3.80061515183702 0.2632575
3.80789602377541 0.2636175
3.81517689571379 0.2636675
3.82245776765218 0.262235
3.82973863959056 0.26314
3.83705591588864 0.26635
3.84430038346733 0.265235
3.85158125540572 0.265055
3.8588621273441 0.2678775
3.86617940364218 0.266445
3.87346027558057 0.265
3.88074114751895 0.2692575
3.88802201945734 0.271355
3.89526648703603 0.267785
3.90254735897441 0.2660625
3.90986463527249 0.265845
3.91714550721088 0.2654125
3.92442637914926 0.2662875
3.93170725108765 0.2676125
3.93898812302603 0.27
3.94623259060472 0.2713675
3.9535498669028 0.271905
3.9607943344815 0.2712175
3.96807520641988 0.2706825
3.97535607835827 0.2706025
3.98263695029665 0.2693175
3.98991782223504 0.267895
3.99719869417342 0.2674325
4.00447956611181 0.2670975
4.01176043805019 0.2666
4.01904130998858 0.2671975
4.02635858628665 0.268665
4.03363945822504 0.2694725
4.04088392580373 0.2681225
4.04816479774212 0.264645
4.05548207404019 0.2611925
4.06272654161889 0.261305
4.07000741355727 0.2631925
4.07728828549566 0.26365
4.08456915743404 0.2644325
4.09185002937243 0.266145
4.09913090131081 0.2658675
4.10644817760889 0.2624575
4.11372904954727 0.258565
4.12097351712597 0.25903
4.12825438906435 0.2633425
4.13553526100274 0.2665075
4.14281613294112 0.266895
4.1501334092392 0.2653575
4.15737787681789 0.2646625
4.16465874875628 0.2657275
4.17197602505435 0.2665425
4.17922049263305 0.2671125
4.18650136457143 0.2685925
4.19378223650982 0.269775
4.2010995128079 0.2695825
4.20834398038659 0.26945
4.21566125668467 0.26796
4.22294212862305 0.264675
4.23018659620174 0.262715
4.23746746814013 0.26321
4.24478474443821 0.2635675
4.2520292120169 0.263065
4.25931008395528 0.263965
4.26659095589367 0.265825
4.27387182783205 0.2659325
4.28118910413013 0.2643275
4.28846997606852 0.26259
4.29571444364721 0.2613275
4.3029953155856 0.260555
4.31031259188367 0.2613075
4.31755705946236 0.2630475
4.32487433576044 0.2642975
4.33211880333914 0.2637475
4.33939967527752 0.260495
4.34668054721591 0.2527775
4.35396141915429 0.236925
4.36124229109268 0
4.36852316303106 0
};
\addplot [thick, cyan]
table {%
0.728112676890294 0
0.735371706212865 0
0.74265257815125 0
0.749933450089635 0
0.757232524207866 0
0.764502474838343 0
0.771772425468821 0
0.779060578279144 0
0.786341450217529 0
0.793625962591884 0
0.800906834530269 0
0.808191346904623 0
0.815472218843008 0
0.822738529037516 0
0.830019400975902 0
0.837307553786225 0
0.844581144852672 0
0.851872938098964 0
0.859146529165411 0
0.866438322411704 0
0.873708273042181 0
0.880989144980566 0
0.888273657354921 0
0.895550888857337 0
0.902842682103629 0
0.910116273170076 0
0.917393504672492 0
0.924678017046846 0
0.931955248549262 0
0.939243401359586 0
0.946516992426032 0
0.953805145236356 0
0.961075095866833 0
0.968359608241188 0
0.975644120615542 0
0.982924992553927 0
0.990202224056343 0
0.997486736430697 0
1.00476396793311 0
1.0120448398715 0
1.01932571180988 0
1.02660658374827 0
1.03388381525068 0
1.04117560849698 0
1.04844555912745 0
1.05573371193778 0
1.06301094344019 0
1.07029181537858 0
1.07757268731696 0
1.08486084012729 0
1.09213079075777 0
1.09941894356809 0
1.10669253463454 0
1.11398068744486 0
1.12126155938324 0
1.1285460717576 0
1.13582694369598 0
1.1431041751984 0
1.15037776626485 0
1.1576622786392 0
1.16494679101355 0
1.17222766295194 0
1.17950489445436 0
1.18678576639274 0
1.19407391920306 0
1.20135115070548 0
1.20864294395177 0
1.21591653501822 0
1.22319376652064 0
1.23047827889499 0
1.23775186996144 0
1.24503274189982 0
1.25230997340224 0
1.25959812621256 0
1.26687171727901 0
1.2741635105253 0
1.28143710159175 0
1.2887216139661 0
1.29600248590449 0
1.3032797174069 0
1.31055694890932 0
1.3178378208477 0
1.32512233322206 0
1.33240684559641 0
1.33968407709883 0
1.34697222990915 0
1.35425310184754 0
1.36152669291398 0
1.36880756485237 0
1.37609935809866 0
1.38338023003705 0
1.39065018066752 0
1.39793469304188 0
1.40520828410832 0
1.41249643691865 0
1.41977366842106 0
1.42705454035945 0
1.43434269316977 0
1.44161628423622 0
1.4488971561746 0
1.45618166854896 0
1.46345525961541 0
1.47075069329767 0
1.47802428436411 0
1.48531243717444 0
1.49257874736895 0
1.49986690017927 0
1.50715505298959 0
1.51444320579992 0
1.52172043730233 0
1.52898674749684 0
1.53626761943523 0
1.54355213180958 0
1.55083300374796 0
1.55812843743023 0
1.5653983880607 0
1.572690181307 0
1.57995285106554 0
1.58724100387586 0
1.59453279712215 0
1.60180274775263 0
1.60908361969101 0
1.61636813206537 0
1.62364536356778 0
1.63093715681408 0
1.63819982657262 0
1.645480698511 0
1.65277613219326 0
1.6600388019518 0
1.66733423563407 0
1.67461510757245 0
1.6818886986389 0
1.68918777275713 0
1.69645044251567 0
1.70373495489002 0
1.71101582682841 0
1.71829305833082 0
1.72558849201308 0
1.73284752133565 0
1.74014659545389 0
1.74743110782824 0
1.75470469889469 0
1.76197100908919 0
1.76926280233549 0
1.77655095514581 0
1.7838318270842 0
1.79111633945855 0
1.79837900921709 0
1.80567444289935 0
1.81294075309386 0
1.82023618677612 0
1.82750249697063 0
1.83479064978095 0
1.84208244302725 0
1.84935603409369 0
1.85664418690402 0
1.86391413753449 0
1.87119136903691 0
1.87848680271917 0
1.88576039378562 0
1.893041265724 0
1.90031849722642 0
1.9075884478569 0
1.91487660066722 0
1.92216111304157 0
1.92943834454399 0
1.93672649735431 0
1.9440073692927 0
1.95129188166705 0
1.9585654727335 0
1.96584634467189 0
1.97313085704624 0
1.98040444811269 0
1.9876816796151 0
1.99496983242543 0
2.00225434479978 0
2.0095315763022 0
2.01681244824058 0
2.02409696061493 0
2.03136691124541 0
2.03866234492767 0
2.04593593599412 0
2.0532058866246 0
2.06048675856298 0
2.06777491137331 0
2.07504850243975 0.629325
2.08233665525008 0.730075
2.08961752718846 0.79095
2.09689111825491 0.780475
2.10418655193717 0.803825
2.11146742387556 0
2.11873373407006 0
2.12602188688039 0
2.1332991183828 0
2.14058363075716 0
2.14787542400345 0
2.15513809376199 0
2.16242988700828 0
2.16969983763876 0
2.17699163088505 0
2.1842652219515 0
2.19156065563376 0
2.19883424670021 0
2.20611875907456 0
2.21339235014101 0
2.2206841433873 0
2.22794681314584 0
2.23524588726407 0
2.24251947833052 0
2.24979670983293 0
2.25708122220729 0
2.26436937501761 0
2.27163932564809 0
2.27892019758648 0
2.2862083503968 0
2.29348194146325 0
2.30077373470954 0
2.30804368534002 0
2.31533183815034 0
2.32261635052469 0
2.3298826607192 0
2.33717809440146 0
2.34445168546791 0
2.35172891697033 0.269835
2.35900614847274 0.30011
2.36629794171903 0.2741775
2.37356425191354 0.3402775
2.38085968559581 0.3580525
2.38813691709822 0.3549475
2.39541414860064 0.3291
2.40269866097499 0.410205
2.40998681378531 0.3801025
2.41725312397982 0.3913825
2.42453035548224 0.48745
2.4318257891645 0.4166475
2.43910302066692 0.46852
2.44637661173336 0.4371625
2.45365384323578 0.4437675
2.46093835561013 0.4251325
2.46823014885643 0.4437375
2.47551466123078 0.4676225
2.48278097142529 0.504165
2.49006912423561 0.55482
2.49735727704594 0.5489375
2.50463086811238 0.559655
2.51191538048674 0.562315
2.51919261198915 0.641725
2.5264662030556 0.634075
2.53374707499398 0.62114
2.54103158736834 0.5847725
2.54831245930672 0.577995
2.55558969080914 0.5629475
2.56287420318349 0.5802975
2.57015143468591 0.6688
2.57743230662429 0.674975
2.58471681899865 0.66665
2.59199769093703 0.652825
2.59927492243945 0.6283
2.6065594348138 0.5973475
2.61384394718816 0.5750125
2.62112117869057 0.551315
2.62840205062896 0.5140175
2.63567928213138 0.512835
2.64296015406976 0.4906975
2.65024466644412 0.4660675
2.6575255383825 0.4644925
2.66480641032089 0.459795
2.67209092269524 0.4415575
2.67937179463362 0.4264075
2.68665266657201 0.42131
2.6939335385104 0.4122
2.70121441044878 0.4078075
2.70848800151523 0.4025075
2.71576887345361 0.3989575
2.72305702626394 0.38931
2.73033789820232 0.3885825
2.73761877014071 0.403545
2.74488872077118 0.393815
2.75218051401748 0.3901175
2.75945774551989 0.39606
2.76674589833022 0.4103075
2.77401948939666 0.4199275
2.78130036133505 0.4168125
2.78858123327343 0.4065925
2.79586210521182 0.4265375
2.80314661758617 0.4350025
2.81042384908859 0.4300275
2.81769744015503 0.4222475
2.82498195252939 0.42664
2.83227010533971 0.4282825
2.83955461771407 0.4203825
2.84683548965245 0.4214175
2.85411636159084 0.4174175
2.86138995265728 0.4079475
2.86867082459567 0.4087375
2.87596261784196 0.3948925
2.88323256847244 0.3870575
2.89052072128276 0.3800625
2.89779795278518 0.3794825
2.90507518428759 0.3694725
2.91236697753389 0.364045
2.91964784947227 0.35797
2.92691051923081 0.369795
2.9342023124771 0.3673975
2.94148682485146 0.3574075
2.94877133722581 0.35353
2.95603764742032 0.364545
2.96331851935871 0.370145
2.97059939129709 0.361605
2.97788754410741 0.360765
2.98517205648177 0.3604425
2.99244928798418 0.3540175
2.99973015992257 0.3503225
3.00700739142499 0.3541625
3.01429554423531 0.35513
3.02156549486579 0.3568075
3.02886092854805 0.34468
3.03614180048643 0.344795
3.04341539155288 0.344375
3.0507035443632 0.34237
3.05798077586562 0.3397325
3.06525800736804 0.334645
3.07253523887045 0.3340375
3.07981611080884 0.3266375
3.08709698274722 0.3281375
3.09437421424964 0.3067725
3.1016696479319 0.3165
3.10895051987028 0.2975525
3.11622411093673 0.293785
3.12350134243915 0.296725
3.13079677612141 0.2955025
3.13806308631592 0.304405
3.14534759869027 0.2969375
3.15263939193656 0.292085
3.15990934256704 0.28448
3.16719021450543 0.273535
3.17447836731575 0.27206
3.18175559881817 0.2785225
3.18902190901267 0.2803275
3.19630642138703 0.2824675
3.20360185506929 0.27482
3.21087180569977 0.271695
3.21815267763815 0.2735875
3.22542990914057 0.268715
3.23270714064299 0.2710325
3.24000257432525 0.2682825
3.24729072713557 0.2713425
3.25456431820202 0.2760525
3.26185247101234 0.274
3.26913334295073 0.2744825
3.27639965314523 0.276505
3.28368780595556 0.2737025
3.29096503745797 0.279395
3.29824590939636 0.27321
3.30552314089877 0.2691325
3.31280037240119 0.2713775
3.32009944651942 0.27063
3.32736211627796 0.27192
3.33466119039619 0.2749275
3.34194570277055 0.2709975
3.34922293427296 0.27023
3.3564856040315 0.26659
3.36376647596989 0.265805
3.37105462878021 0.265085
3.37834278159053 0.249385
3.38560909178504 0.2572075
3.39288632328746 0.2610925
3.40017083566181 0.253245
3.40746990978004 0.2599575
3.41473986041052 0.2597775
3.42201345147697 0.266385
3.42930888515923 0.2690725
3.43657519535374 0.2617675
3.44386698860003 0.2545475
3.45114422010245 0.2503275
3.45842145160486 0.258615
3.46572052572309 0.2557325
3.47299047635357 0
3.48026042698405 0.245335
3.48754857979437 0.2493775
3.49484037304066 0.2308325
3.50211396410711 0.2535025
3.5094057573534 0.257435
3.51668662929179 0.2644
3.52394929905033 0.26401
3.53123017098871 0.2689225
3.53850740249113 0.2679175
3.54579191486548 0.2724
3.55308006767581 0.2701875
3.56036822048613 0.2672775
3.56764181155258 0.2670425
3.57491540261902 0.26785
3.58220719586532 0.26901
3.58947714649579 0.2693625
3.59675437799821 0.265855
3.60405709255241 0.26484
3.61131248143901 0.2638975
3.6185933533774 0.2658625
3.6258960679316 0.268015
3.63315509725417 0.266875
3.64043596919255 0.265405
3.64775324549063 0.2658375
3.65503411742901 0.26536
3.66227858500771 0.2645
3.66955945694609 0.264575
3.67687673324417 0.2641325
3.68415760518255 0.2629625
3.69140207276125 0.26413
3.69871934905932 0.2653375
3.70596381663802 0.2669
3.7132446885764 0.2677525
3.72052556051479 0.266865
3.72784283681286 0.2670025
3.73508730439156 0.26723
3.74240458068963 0.26788
3.74964904826833 0.270395
3.75692992020671 0.2719025
3.7642107921451 0.273225
3.77149166408348 0.277645
3.77880894038156 0.2843125
3.78605340796025 0.285955
3.79337068425833 0.285945
3.80065155619671 0.289205
3.8079324281351 0.29217
3.81521330007349 0.2921525
3.82245776765218 0.290745
3.82973863959056 0.2915025
3.83701951152895 0.2944525
3.84430038346733 0.296215
3.85158125540572 0.2966575
3.8588621273441 0.2978125
3.86614299928249 0.2989225
3.87346027558057 0.2985075
3.88070474315926 0.298665
3.88798561509764 0.30027
3.89526648703603 0.3010425
3.90254735897441 0.3004525
3.90986463527249 0.30024
3.91710910285118 0.3009025
3.92442637914926 0.301195
3.93167084672795 0.3009
3.93898812302603 0.300835
3.94623259060472 0.3012975
3.9535498669028 0.3017425
3.96083073884119 0.30157
3.96807520641988 0.3009075
3.97539248271796 0.2999825
3.98263695029665 0.2990525
3.98995422659473 0.2984125
3.99723509853311 0.298145
4.0045159704715 0.2977925
4.01176043805019 0.2968075
4.01904130998858 0.295375
4.02635858628665 0.2940475
4.03363945822504 0.2929075
4.04088392580373 0.291725
4.04816479774212 0.290545
4.0554456696805 0.2898825
4.06272654161889 0.2896825
4.07000741355727 0.28947
4.07728828549566 0.28932
4.08460556179373 0.289025
4.09185002937243 0.28814
4.09913090131081 0.286955
4.1064117732492 0.285985
4.11369264518758 0.2851825
4.12097351712597 0.2841675
4.12829079342404 0.282775
4.13553526100274 0.28117
4.14281613294112 0.2792775
4.1501334092392 0.2770775
4.15737787681789 0.274645
4.16469515311597 0.2724475
4.17197602505435 0.270805
4.17922049263305 0.270135
4.18650136457143 0.2691275
4.19378223650982 0.2684225
4.2010631084482 0.2683525
4.20834398038659 0.2683375
4.21562485232497 0.268565
4.22290572426336 0.2683375
4.23022300056144 0.26778
4.23746746814013 0.2673175
4.24478474443821 0.265995
4.25206561637659 0.26372
4.25934648831498 0.2622675
4.26659095589367 0.2623925
4.27387182783205 0.2627825
4.28115269977044 0.2634875
4.28843357170882 0.264395
4.29571444364721 0.2648775
4.3029953155856 0.265625
4.31027618752398 0.26666
4.31755705946236 0.2667725
4.32483793140075 0.2653475
4.33211880333914 0.26324
4.33939967527752 0.26099
4.34668054721591 0.25673
4.35399782351398 0.247555
4.36124229109268 0.223115
4.36852316303106 0
};
\end{axis}

\end{tikzpicture}

